A Forecast-driven Hierarchical Factor Model with Application to Mortality Data

Mortality forecasting plays a pivotal role in insurance and financial risk management of life insurers, pension funds, and social securities. Mortality data is usually high-dimensional in nature and favors factor model approaches to modelling and forecasting. This paper introduces a new forecast-driven hierarchical factor model (FHFM) customized for mortality forecasting. Compared to existing models, which only capture the cross-sectional variation or time-serial dependence in the dimension reduction step, the new model captures both features efficiently under a hierarchical structure, and provides insights into the understanding of dynamic variation of mortality patterns over time. By comparing with static PCA utilized in Lee and Carter 1992, dynamic PCA introduced in Lam et al. 2011, as well as other existing mortality modelling methods, we find that this approach provides both better estimation results and superior out-of-sample forecasting performance. Simulation studies further illustrate the advantages of the proposed model based on different data structures. Finally, empirical studies using the US mortality data demonstrate the implications and significance of this new model in life expectancy forecasting and life annuities pricing.

==> CodeDataToMS/Code/Deaths_1x1.txt <==
The United States of America, Deaths (period 1x1), 	Last modified: 29 Oct 2020;  Methods Protocol: v6 (2017)

  Year          Age             Female            Male           Total
  1933           0             52615.77        68438.11       121053.88
  1933           1              8917.13        10329.16        19246.29
  1933           2              4336.92         5140.05         9476.97
  1933           3              3161.59         3759.88         6921.47
  1933           4              2493.84         2932.59         5426.43
  1933           5              2139.87         2537.53         4677.40
  1933           6              1939.70         2337.76         4277.46
  1933           7              1760.47         2163.90         3924.37
  1933           8              1602.20         2015.97         3618.17
  1933           9              1464.88         1893.96         3358.84
  1933          10              1357.91         1805.52         3163.43
  1933          11              1318.90         1781.24         3100.14
  1933          12              1357.26         1828.76         3186.02
  1933          13              1472.99         1948.10         3421.09
  1933          14              1666.09         2139.25         3805.34
  1933          15              1923.01         2388.83         4311.84
  1933          16              2189.59         2643.37         4832.96
  1933          17              2452.27         2889.52         5341.79
  1933          18              2711.06         3127.25         5838.31
  1933          19              2965.97         3356.57         6322.54
  1933          20              3209.73         3570.47         6780.20
  1933          21              3413.35         3740.80         7154.15
  1933          22              3569.58         3860.55         7430.13
  1933          23              3678.44         3929.71         7608.15
  1933          24              3739.90         3948.29         7688.19
  1933          25              3761.01         3928.04         7689.05
  1933          26              3769.97         3915.97         7685.94
  1933          27              3773.81         3923.84         7697.65
  1933          28              3772.51         3951.64         7724.15
  1933          29              3766.10         3999.39         7765.49
  1933          30              3761.75         4070.24         7831.99
  1933          31              3788.15         4176.88         7965.03
  1933          32              3852.49         4322.47         8174.96
  1933          33              3954.75         4507.02         8461.77
  1933          34              4094.95         4730.51         8825.46
  1933          35              4263.27         4986.16         9249.43
  1933          36              4420.51         5246.75         9667.26
  1933          37              4556.85         5505.47        10062.32
  1933          38              4672.29         5762.35        10434.64
  1933          39              4766.83         6017.36        10784.19
  1933          40              4847.79         6273.76        11121.55
  1933          41              4944.40         6544.53        11488.93
  1933          42              5064.01         6832.90        11896.91
  1933          43              5206.58         7138.91        12345.49
  1933          44              5372.12         7462.52        12834.64
  1933          45              5558.88         7800.95        13359.83
  1933          46              5759.77         8143.05        13902.82
  1933          47              5973.03         8486.01        14459.04
  1933          48              6198.66         8829.84        15028.50
  1933          49              6436.67         9174.55        15611.22
  1933          50              6679.42         9512.52        16191.94
  1933          51              6896.45         9813.41        16709.86
  1933          52              7080.15        10069.59        17149.74
  1933          53              7230.49        10281.08        17511.57
  1933          54              7347.50        10447.87        17795.37
  1933          55              7449.52        10592.71        18042.23
  1933          56              7609.92        10806.56        18416.48
  1933          57              7847.06        11112.17        18959.23
  1933          58              8160.95        11509.55        19670.50
  1933          59              8551.57        11998.68        20550.25
  1933          60              8993.57        12541.41        21534.98
  1933          61              9385.49        12985.15        22370.64
  1933          62              9701.97        13291.74        22993.71
  1933          63              9943.02        13461.18        23404.20
  1933          64             10108.63        13493.46        23602.09
  1933          65             10223.43        13430.41        23653.84
  1933          66             10385.89        13439.23        23825.12
  1933          67             10620.66        13561.72        24182.38
  1933          68             10927.71        13797.91        24725.62
  1933          69             11307.04        14147.76        25454.80
  1933          70             11722.60        14555.96        26278.56
  1933          71             12030.03        14801.26        26831.29
  1933          72             12193.27        14828.31        27021.58
  1933          73             12212.33        14637.12        26849.45
  1933          74             12087.19        14227.68        26314.87
  1933          75             11833.28        13632.14        25465.42
  1933          76             11512.24        12979.02        24491.26
  1933          77             11139.50        12300.46        23439.96
  1933          78             10715.05        11596.44        22311.49
  1933          79             10238.90        10867.00        21105.90
  1933          80              9710.72        10111.03        19821.75
  1933          81              9129.20         9324.30        18453.50
  1933          82              8494.04         8505.70        16999.74
  1933          83              7805.22         7655.27        15460.49
  1933          84              7062.75         6773.00        13835.75
  1933          85              6281.62         5874.18        12155.80
  1933          86              5521.77         5020.06        10541.83
  1933          87              4798.22         4225.92         9024.14
  1933          88              4110.92         3491.77         7602.69
  1933          89              3459.91         2817.62         6277.53
  1933          90              2850.54         2208.48         5059.02
  1933          91              2304.18         1684.40         3988.58
  1933          92              1826.18         1250.41         3076.59
  1933          93              1416.56          906.52         2323.08
  1933          94              1075.32          652.69         1728.01
  1933          95               799.59          479.17         1278.76
  1933          96               578.03          346.72          924.75
  1933          97               407.80          245.55          653.35
  1933          98               288.89          175.66          464.55
  1933          99               221.30          137.05          358.35
  1933         100               222.96          143.20          366.16
  1933         101               158.98          102.06          261.04
  1933         102               111.64           71.89          183.53
  1933         103                77.19           50.04          127.23
  1933         104                52.54           34.42           86.96
  1933         105                35.19           23.39           58.58
  1933         106                23.20           15.70           38.90
  1933         107                15.05           10.41           25.46
  1933         108                 9.61            6.82           16.43
  1933         109                 6.03            4.41           10.44
  1933         110+                8.42            6.39           14.81
  1934           0             56294.52        74046.90       130341.42
  1934           1              9479.02        10992.38        20471.40
  1934           2              4735.01         5485.18        10220.19
  1934           3              3226.42         3851.04         7077.46
  1934           4              2459.60         2997.92         5457.52
  1934           5              2110.53         2595.91         4706.44
  1934           6              1925.23         2384.41         4309.64
  1934           7              1761.30         2201.62         3962.92
  1934           8              1618.76         2047.52         3666.28
  1934           9              1497.61         1922.13         3419.74
  1934          10              1405.85         1832.84         3238.69
  1934          11              1375.59         1809.31         3184.90
  1934          12              1414.85         1858.95         3273.80
  1934          13              1523.63         1981.77         3505.40
  1934          14              1701.92         2177.76         3879.68
  1934          15              1938.09         2433.84         4371.93
  1934          16              2185.62         2697.67         4883.29
  1934          17              2432.86         2956.18         5389.04
  1934          18              2679.81         3209.37         5889.18
  1934          19              2926.49         3457.24         6383.73
  1934          20              3165.71         3690.96         6856.67
  1934          21              3368.90         3875.24         7244.14
  1934          22              3528.89         4001.24         7530.13
  1934          23              3645.67         4068.96         7714.63
  1934          24              3719.25         4078.40         7797.65
  1934          25              3755.22         4043.72         7798.94
  1934          26              3775.90         4021.50         7797.40
  1934          27              3786.89         4025.89         7812.78
  1934          28              3788.19         4056.89         7845.08
  1934          29              3779.78         4114.50         7894.28
  1934          30              3769.09         4199.45         7968.54
  1934          31              3785.80         4314.77         8100.57
  1934          32              3837.29         4461.18         8298.47
  1934          33              3923.59         4638.69         8562.28
  1934          34              4044.69         4847.30         8891.99
  1934          35              4193.68         5083.31         9276.99
  1934          36              4342.99         5331.92         9674.91
  1934          37              4485.72         5589.43        10075.15
  1934          38              4621.86         5855.84        10477.70
  1934          39              4751.42         6131.14        10882.56
  1934          40              4877.01         6416.79        11293.80
  1934          41              5009.11         6718.66        11727.77
  1934          42              5150.34         7038.17        12188.51
  1934          43              5300.68         7375.35        12676.03
  1934          44              5460.14         7730.19        13190.33
  1934          45              5632.38         8102.16        13734.54
  1934          46              5832.03         8489.13        14321.16
  1934          47              6062.76         8890.58        14953.34
  1934          48              6324.58         9306.50        15631.08
  1934          49              6617.46         9736.90        16354.36
  1934          50              6926.22        10165.91        17092.13
  1934          51              7190.03        10530.09        17720.12
  1934          52              7393.70        10813.55        18207.25
  1934          53              7537.22        11016.31        18553.53
  1934          54              7620.60        11138.36        18758.96
  1934          55              7670.45        11211.33        18881.78
  1934          56              7793.25        11361.70        19154.95
  1934          57              8015.61        11621.12        19636.73
  1934          58              8337.54        11989.56        20327.10
  1934          59              8759.04        12467.03        21226.07
  1934          60              9249.61        13015.49        22265.10
  1934          61              9687.31        13482.70        23170.01
  1934          62             10041.67        13830.64        23872.31
  1934          63             10312.69        14059.27        24371.96
  1934          64             10500.36        14168.61        24668.97
  1934          65             10629.01        14188.41        24817.42
  1934          66             10796.05        14237.60        25033.65
  1934          67             11025.81        14345.91        25371.72
  1934          68             11318.28        14513.37        25831.65
  1934          69             11673.46        14739.95        26413.41
  1934          70             12060.40        14993.43        27053.83
  1934          71             12355.28        15144.79        27500.07
  1934          72             12527.14        15161.82        27688.96
  1934          73             12575.97        15044.49        27620.46
  1934          74             12501.79        14792.81        27294.60
  1934          75             12312.97        14409.93        26722.90
  1934          76             12043.09        13908.44        25951.53
  1934          77             11700.56        13291.51        24992.07
  1934          78             11285.36        12559.10        23844.46
  1934          79             10797.50        11711.24        22508.74
  1934          80             10238.99        10767.92        21006.91
  1934          81              9617.92         9809.17        19427.09
  1934          82              8936.32         8855.01        17791.33
  1934          83              8194.18         7905.43        16099.61
  1934          84              7391.50         6960.43        14351.93
  1934          85              6546.51         6030.34        12576.85
  1934          86              5732.20         5156.49        10888.69
  1934          87              4966.80         4349.21         9316.01
  1934          88              4250.29         3608.50         7858.79
  1934          89              3582.70         2934.36         6517.06
  1934          90              2966.70         2329.45         5296.15
  1934          91              2413.01         1804.42         4217.43
  1934          92              1924.31         1361.94         3286.25
  1934          93              1500.60         1002.02         2502.62
  1934          94              1141.90          724.63         1866.53
  1934          95               846.76          522.47         1369.23
  1934          96               609.44          366.18          975.62
  1934          97               428.52          248.43          676.95
  1934          98               303.99          169.23          473.22
  1934          99               235.85          128.57          364.42
  1934         100               240.13          148.35          388.48
  1934         101               178.19          104.29          282.48
  1934         102               126.45           72.58          199.03
  1934         103                88.43           49.85          138.28
  1934         104                60.93           33.80           94.73
  1934         105                41.36           22.62           63.98
  1934         106                27.65           14.93           42.58
  1934         107                18.21            9.73           27.94
  1934         108                11.80            6.26           18.06
  1934         109                 7.54            3.96           11.50
  1934         110+               11.18            5.26           16.44
  1935           0             51372.60        68878.32       120250.92
  1935           1              7735.97         9010.59        16746.56
  1935           2              3821.95         4676.97         8498.92
  1935           3              2898.23         3438.66         6336.89
  1935           4              2515.94         2742.92         5258.86
  1935           5              2166.90         2424.73         4591.63
  1935           6              1902.32         2263.80         4166.12
  1935           7              1688.54         2125.88         3814.42
  1935           8              1525.56         2010.96         3536.52
  1935           9              1413.38         1919.07         3332.45
  1935          10              1353.78         1857.18         3210.96
  1935          11              1353.88         1853.37         3207.25
  1935          12              1415.46         1914.64         3330.10
  1935          13              1538.52         2040.97         3579.49
  1935          14              1723.06         2232.37         3955.43
  1935          15              1957.88         2476.46         4434.34
  1935          16              2198.24         2723.62         4921.86
  1935          17              2432.93         2961.46         5394.39
  1935          18              2661.96         3189.99         5851.95
  1935          19              2885.34         3409.19         6294.53
  1935          20              3098.82         3614.28         6713.10
  1935          21              3285.48         3786.04         7071.52
  1935          22              3441.08         3919.67         7360.75
  1935          23              3565.64         4015.16         7580.80
  1935          24              3659.13         4072.51         7731.64
  1935          25              3723.42         4097.79         7821.21
  1935          26              3765.87         4115.16         7881.03
  1935          27              3788.31         4130.66         7918.97
  1935          28              3790.74         4144.30         7935.04
  1935          29              3773.17         4156.07         7929.24
  1935          30              3746.54         4176.49         7923.03
  1935          31              3754.56         4247.51         8002.07
  1935          32              3808.17         4379.63         8187.80
  1935          33              3907.39         4572.84         8480.23
  1935          34              4052.18         4827.17         8879.35
  1935          35              4231.22         5129.76         9360.98
  1935          36              4399.08         5429.35         9828.43
  1935          37              4544.41         5713.10        10257.51
  1935          38              4667.21         5981.02        10648.23
  1935          39              4767.49         6233.09        11000.58
  1935          40              4854.12         6477.64        11331.76
  1935          41              4962.65         6747.89        11710.54
  1935          42              5101.97         7052.14        12154.11
  1935          43              5272.08         7390.39        12662.47
  1935          44              5472.97         7762.64        13235.61
  1935          45              5699.92         8162.03        13861.95
  1935          46              5933.97         8561.08        14495.05
  1935          47              6170.39         8952.93        15123.32
  1935          48              6409.18         9337.57        15746.75
  1935          49              6650.33         9715.01        16365.34
  1935          50              6889.79        10081.17        16970.96
  1935          51              7111.32        10419.70        17531.02
  1935          52              7310.82        10726.50        18037.32
  1935          53              7488.33        11001.59        18489.92
  1935          54              7643.83        11244.96        18888.79
  1935          55              7788.77        11466.88        19255.65
  1935          56              7968.92        11708.49        19677.41
  1935          57              8195.70        11980.03        20175.73
  1935          58              8469.14        12281.53        20750.67
  1935          59              8789.22        12612.98        21402.20
  1935          60              9148.42        12968.56        22116.98
  1935          61              9516.64        13325.05        22841.69
  1935          62              9886.33        13676.65        23562.98
  1935          63             10257.52        14023.35        24280.87
  1935          64             10630.19        14365.15        24995.34
  1935          65             10995.94        14688.00        25683.94
  1935          66             11321.17        14935.69        26256.86
  1935          67             11597.44        15094.18        26691.62
  1935          68             11824.78        15163.45        26988.23
  1935          69             12003.18        15143.52        27146.70
  1935          70             12138.56        15050.33        27188.89
  1935          71             12254.63        14947.63        27202.26
  1935          72             12357.31        14851.37        27208.68
  1935          73             12446.59        14761.55        27208.14
  1935          74             12522.49        14678.17        27200.66
  1935          75             12559.53        14565.22        27124.75
  1935          76             12455.87        14278.55        26734.42
  1935          77             12186.03        13782.17        25968.20
  1935          78             11750.03        13076.06        24826.09
  1935          79             11147.87        12160.24        23308.11
  1935          80             10408.19        11077.59        21485.78
  1935          81              9645.64         9999.77        19645.41
  1935          82              8888.87         8969.67        17858.54
  1935          83              8137.89         7987.30        16125.19
  1935          84              7392.68         7052.66        14445.34
  1935          85              6653.60         6165.27        12818.87
  1935          86              5921.99         5323.15        11245.14
  1935          87              5198.20         4525.86         9724.06
  1935          88              4482.22         3773.37         8255.59
  1935          89              3774.06         3065.69         6839.75
  1935          90              3086.45         2411.37         5497.82
  1935          91              2470.30         1844.69         4314.99
  1935          92              1938.36         1374.18         3312.54
  1935          93              1490.62          999.86         2490.48
  1935          94              1127.08          721.73         1848.81
  1935          95               842.46          529.35         1371.81
  1935          96               615.62          381.02          996.64
  1935          97               441.28          266.30          707.58
  1935          98               319.44          185.20          504.64
  1935          99               250.10          137.71          387.81
  1935         100               243.20          133.40          376.60
  1935         101               179.19           95.55          274.74
  1935         102               131.13           65.10          196.23
  1935         103                91.73           43.84          135.57
  1935         104                63.21           29.09           92.30
  1935         105                42.92           19.03           61.95
  1935         106                28.70           12.25           40.95
  1935         107                18.90            7.78           26.68
  1935         108                12.25            4.86           17.11
  1935         109                 7.83            2.99           10.82
  1935         110+               11.60            3.53           15.13
  1936           0             52825.75        69824.23       122649.98
  1936           1              7728.81         9388.11        17116.92
  1936           2              3884.92         4598.96         8483.88
  1936           3              2738.06         3165.41         5903.47
  1936           4              2260.71         2560.76         4821.47
  1936           5              1939.25         2292.55         4231.80
  1936           6              1717.05         2157.66         3874.71
  1936           7              1539.42         2037.68         3577.10
  1936           8              1406.36         1932.65         3339.01
  1936           9              1317.88         1842.53         3160.41
  1936          10              1277.32         1777.93         3055.25
  1936          11              1298.15         1781.18         3079.33
  1936          12              1383.74         1862.86         3246.60
  1936          13              1534.07         2022.97         3557.04
  1936          14              1749.16         2261.51         4010.67
  1936          15              2015.48         2561.34         4576.82
  1936          16              2279.00         2853.93         5132.93
  1936          17              2526.20         3122.13         5648.33
  1936          18              2757.09         3365.93         6123.02
  1936          19              2971.67         3585.36         6557.03
  1936          20              3169.01         3778.29         6947.30
  1936          21              3345.40         3936.37         7281.77
  1936          22              3499.90         4057.49         7557.39
  1936          23              3632.53         4141.66         7774.19
  1936          24              3743.26         4188.86         7932.12
  1936          25              3830.57         4206.10         8036.67
  1936          26              3888.18         4221.34         8109.52
  1936          27              3914.57         4241.58         8156.15
  1936          28              3909.70         4266.81         8176.51
  1936          29              3873.59         4297.03         8170.62
  1936          30              3821.24         4340.36         8161.60
  1936          31              3812.65         4429.22         8241.87
  1936          32              3862.80         4571.74         8434.54
  1936          33              3971.71         4767.90         8739.61
  1936          34              4139.36         5017.70         9157.06
  1936          35              4351.08         5313.23         9664.31
  1936          36              4548.05         5622.75        10170.80
  1936          37              4715.57         5938.34        10653.91
  1936          38              4853.65         6259.99        11113.64
  1936          39              4962.28         6587.72        11550.00
  1936          40              5051.07         6922.00        11973.07
  1936          41              5158.45         7264.85        12423.30
  1936          42              5294.02         7616.76        12910.78
  1936          43              5457.78         7977.73        13435.51
  1936          44              5649.72         8347.75        13997.47
  1936          45              5867.34         8727.84        14595.18
  1936          46              6100.58         9122.10        15222.68
  1936          47              6346.90         9531.51        15878.41
  1936          48              6606.31         9956.11        16562.42
  1936          49              6878.81        10395.86        17274.67
  1936          50              7156.60        10839.57        17996.17
  1936          51              7408.48        11242.35        18650.83
  1936          52              7626.64        11592.98        19219.62
  1936          53              7811.07        11891.46        19702.53
  1936          54              7961.79        12137.81        20099.60
  1936          55              8094.59        12347.18        20441.77
  1936          56              8272.66        12580.24        20852.90
  1936          57              8511.79        12852.21        21364.00
  1936          58              8811.98        13163.04        21975.02
  1936          59              9173.25        13512.77        22686.02
  1936          60              9587.62        13896.60        23484.22
  1936          61             10023.20        14295.47        24318.67
  1936          62             10472.03        14704.60        25176.63
  1936          63             10934.13        15123.98        26058.11
  1936          64             11409.48        15553.62        26963.10
  1936          65             11880.10        15967.53        27847.63
  1936          66             12274.13        16261.78        28535.91
  1936          67             12573.56        16410.38        28983.94
  1936          68             12778.43        16413.32        29191.75
  1936          69             12888.73        16270.61        29159.34
  1936          70             12929.07        16020.51        28949.58
  1936          71             12997.94        15816.11        28814.05
  1936          72             13119.96        15695.65        28815.61
  1936          73             13295.14        15659.15        28954.29
  1936          74             13523.46        15706.60        29230.06
  1936          75             13756.98        15777.74        29534.72
  1936          76             13803.79        15631.58        29435.37
  1936          77             13615.94        15207.85        28823.79
  1936          78             13193.42        14506.56        27699.98
  1936          79             12536.23        13527.70        26063.93
  1936          80             11686.19        12326.21        24012.40
  1936          81             10810.59        11121.90        21932.49
  1936          82              9951.24         9969.69        19920.93
  1936          83              9108.16         8869.59        17977.75
  1936          84              8281.32         7821.61        16102.93
  1936          85              7468.19         6826.13        14294.32
  1936          86              6658.51         5884.76        12543.27
  1936          87              5849.72         4997.93        10847.65
  1936          88              5041.81         4165.60         9207.41
  1936          89              4234.80         3387.80         7622.60
  1936          90              3445.56         2672.84         6118.40
  1936          91              2741.68         2053.98         4795.66
  1936          92              2140.04         1539.55         3679.59
  1936          93              1640.65         1129.54         2770.19
  1936          94              1243.50          823.95         2067.45
  1936          95               940.32          611.31         1551.63
  1936          96               698.00          445.75         1143.75
  1936          97               508.25          315.78          824.03
  1936          98               371.08          221.41          592.49
  1936          99               286.47          162.65          449.12
  1936         100               260.70          140.95          401.65
  1936         101               183.69          100.24          283.93
  1936         102               132.10           70.31          202.41
  1936         103                94.28           46.88          141.16
  1936         104                64.25           30.86           95.11
  1936         105                43.10           20.00           63.10
  1936         106                28.44           12.76           41.20
  1936         107                18.48            8.02           26.50
  1936         108                11.81            4.96           16.77
  1936         109                 7.43            3.02           10.45
  1936         110+               10.39            3.50           13.89
  1937           0             51790.21        68233.06       120023.27
  1937           1              7536.69         8742.69        16279.38
  1937           2              3787.35         4466.93         8254.28
  1937           3              2510.56         2958.60         5469.16
  1937           4              1994.24         2421.13         4415.37
  1937           5              1717.95         2151.94         3869.89
  1937           6              1542.97         1980.45         3523.42
  1937           7              1397.94         1835.10         3233.04
  1937           8              1282.86         1715.89         2998.75
  1937           9              1197.73         1622.81         2820.54
  1937          10              1148.78         1565.34         2714.12
  1937          11              1161.00         1581.38         2742.38
  1937          12              1240.61         1680.39         2921.00
  1937          13              1387.62         1862.36         3249.98
  1937          14              1602.04         2127.30         3729.34
  1937          15              1869.35         2455.00         4324.35
  1937          16              2131.54         2764.67         4896.21
  1937          17              2374.09         3036.08         5410.17
  1937          18              2597.02         3269.25         5866.27
  1937          19              2800.32         3464.17         6264.49
  1937          20              2983.04         3622.72         6605.76
  1937          21              3141.31         3752.42         6893.73
  1937          22              3274.21         3855.14         7129.35
  1937          23              3381.71         3930.89         7312.60
  1937          24              3463.83         3979.66         7443.49
  1937          25              3522.75         4007.35         7530.10
  1937          26              3567.29         4037.51         7604.80
  1937          27              3599.62         4076.03         7675.65
  1937          28              3619.77         4122.92         7742.69
  1937          29              3627.73         4178.17         7805.90
  1937          30              3631.55         4246.31         7877.86
  1937          31              3663.42         4345.44         8008.86
  1937          32              3731.42         4480.06         8211.48
  1937          33              3835.54         4650.20         8485.74
  1937          34              3975.77         4855.86         8831.63
  1937          35              4144.48         5094.01         9238.49
  1937          36              4311.13         5352.64         9663.77
  1937          37              4468.07         5628.71        10096.78
  1937          38              4615.32         5922.25        10537.57
  1937          39              4752.86         6233.24        10986.10
  1937          40              4884.95         6562.34        11447.29
  1937          41              5028.69         6912.14        11940.83
  1937          42              5188.33         7283.28        12471.61
  1937          43              5363.88         7675.78        13039.66
  1937          44              5555.32         8089.62        13644.94
  1937          45              5763.48         8522.52        14286.00
  1937          46              5991.60         8965.37        14956.97
  1937          47              6240.51         9415.84        15656.35
  1937          48              6510.20         9873.98        16384.18
  1937          49              6800.68        10339.76        17140.44
  1937          50              7101.40        10803.18        17904.58
  1937          51              7370.21        11224.19        18594.40
  1937          52              7596.55        11592.78        19189.33
  1937          53              7780.45        11908.94        19689.39
  1937          54              7921.88        12172.70        20094.58
  1937          55              8038.04        12397.62        20435.66
  1937          56              8197.63        12638.07        20835.70
  1937          57              8417.85        12907.66        21325.51
  1937          58              8698.69        13206.37        21905.06
  1937          59              9040.16        13534.22        22574.38
  1937          60              9436.48        13891.54        23328.02
  1937          61              9864.62        14279.73        24144.35
  1937          62             10318.79        14699.15        25017.94
  1937          63             10799.01        15149.78        25948.79
  1937          64             11305.27        15631.63        26936.90
  1937          65             11813.28        16108.79        27922.07
  1937          66             12225.89        16437.53        28663.42
  1937          67             12518.81        16581.96        29100.77
  1937          68             12692.03        16542.06        29234.09
  1937          69             12745.55        16317.83        29063.38
  1937          70             12712.55        15958.83        28671.38
  1937          71             12725.63        15663.19        28388.82
  1937          72             12817.97        15480.43        28298.40
  1937          73             12989.56        15410.57        28400.13
  1937          74             13240.40        15453.61        28694.01
  1937          75             13516.60        15545.94        29062.54
  1937          76             13602.55        15433.13        29035.68
  1937          77             13444.35        15051.57        28495.92
  1937          78             13042.02        14401.25        27443.27
  1937          79             12395.53        13482.18        25877.71
  1937          80             11548.15        12343.18        23891.33
  1937          81             10672.92        11179.44        21852.36
  1937          82              9813.10        10039.78        19852.88
  1937          83              8968.69         8924.20        17892.89
  1937          84              8139.69         7832.70        15972.39
  1937          85              7323.77         6773.61        14097.38
  1937          86              6511.67         5780.34        12292.01
  1937          87              5701.05         4861.20        10562.25
  1937          88              4891.94         4016.21         8908.15
  1937          89              4084.31         3245.36         7329.67
  1937          90              3295.75         2553.36         5849.11
  1937          91              2596.52         1959.02         4555.54
  1937          92              2004.20         1467.03         3471.23
  1937          93              1518.80         1077.39         2596.19
  1937          94              1140.30          790.11         1930.41
  1937          95               858.95          593.31         1452.26
  1937          96               635.74          439.44         1075.18
  1937          97               460.93          316.64          777.57
  1937          98               334.50          224.91          559.41
  1937          99               256.46          164.24          420.70
  1937         100               240.05          131.95          372.00
  1937         101               165.07           88.57          253.64
  1937         102               113.74           61.82          175.56
  1937         103                79.94           42.58          122.52
  1937         104                55.77           27.86           83.63
  1937         105                37.14           18.00           55.14
  1937         106                24.34           11.45           35.79
  1937         107                15.69            7.17           22.86
  1937         108                 9.95            4.42           14.37
  1937         109                 6.22            2.68            8.90
  1937         110+                8.58            2.86           11.44
  1938           0             50269.60        66519.83       116789.43
  1938           1              7141.21         8173.11        15314.32
  1938           2              3446.03         4046.52         7492.55
  1938           3              2315.37         2822.45         5137.82
  1938           4              1783.05         2115.84         3898.89
  1938           5              1522.86         1830.31         3353.17
  1938           6              1380.12         1710.44         3090.56
  1938           7              1257.37         1605.10         2862.47
  1938           8              1154.60         1514.26         2668.86
  1938           9              1071.80         1437.94         2509.74
  1938          10              1016.74         1385.84         2402.58
  1938          11              1020.47         1396.76         2417.23
  1938          12              1090.73         1480.42         2571.15
  1938          13              1227.55         1636.81         2864.36
  1938          14              1430.91         1865.93         3296.84
  1938          15              1685.24         2149.37         3834.61
  1938          16              1928.19         2413.51         4341.70
  1938          17              2144.20         2639.97         4784.17
  1938          18              2333.25         2828.71         5161.96
  1938          19              2495.35         2979.75         5475.10
  1938          20              2632.85         3097.15         5730.00
  1938          21              2755.13         3197.14         5952.27
  1938          22              2864.54         3283.79         6148.33
  1938          23              2961.10         3357.09         6318.19
  1938          24              3044.78         3417.04         6461.82
  1938          25              3114.76         3465.86         6580.62
  1938          26              3167.70         3512.42         6680.12
  1938          27              3202.75         3558.94         6761.69
  1938          28              3219.93         3605.41         6825.34
  1938          29              3219.23         3651.85         6871.08
  1938          30              3210.49         3704.17         6914.66
  1938          31              3233.06         3786.12         7019.18
  1938          32              3296.80         3903.65         7200.45
  1938          33              3401.71         4056.75         7458.46
  1938          34              3547.77         4245.43         7793.20
  1938          35              3725.66         4466.14         8191.80
  1938          36              3898.00         4704.81         8602.81
  1938          37              4055.46         4957.90         9013.36
  1938          38              4198.04         5225.41         9423.45
  1938          39              4325.72         5507.36         9833.08
  1938          40              4445.16         5805.53        10250.69
  1938          41              4582.87         6127.20        10710.07
  1938          42              4745.50         6474.16        11219.66
  1938          43              4933.03         6846.41        11779.44
  1938          44              5145.48         7243.95        12389.43
  1938          45              5380.72         7666.73        13047.45
  1938          46              5630.28         8114.44        13744.72
  1938          47              5892.06         8587.02        14479.08
  1938          48              6166.06         9084.47        15250.53
  1938          49              6452.26         9606.78        16059.04
  1938          50              6743.72        10137.46        16881.18
  1938          51              7012.61        10610.51        17623.12
  1938          52              7251.98        11009.44        18261.42
  1938          53              7461.82        11334.23        18796.05
  1938          54              7642.14        11584.88        19227.02
  1938          55              7804.27        11779.40        19583.67
  1938          56              7993.57        11989.73        19983.30
  1938          57              8221.36        12233.86        20455.22
  1938          58              8487.66        12511.79        20999.45
  1938          59              8792.46        12823.54        21616.00
  1938          60              9137.79        13171.76        22309.55
  1938          61              9531.77        13567.14        23098.91
  1938          62              9976.43        14012.37        23988.80
  1938          63             10471.76        14507.46        24979.22
  1938          64             11017.78        15052.39        26070.17
  1938          65             11585.09        15608.86        27193.95
  1938          66             12056.08        16023.63        28079.71
  1938          67             12401.35        16258.39        28659.74
  1938          68             12620.89        16313.14        28934.03
  1938          69             12714.74        16187.88        28902.62
  1938          70             12712.81        15922.00        28634.81
  1938          71             12734.92        15672.94        28407.86
  1938          72             12811.00        15480.10        28291.10
  1938          73             12941.06        15343.47        28284.53
  1938          74             13125.10        15263.03        28388.13
  1938          75             13320.16        15193.87        28514.03
  1938          76             13354.38        14956.15        28310.53
  1938          77             13184.83        14504.93        27689.76
  1938          78             12811.49        13840.20        26651.69
  1938          79             12234.36        12961.98        25196.34
  1938          80             11483.50        11907.52        23391.02
  1938          81             10679.06        10825.95        21505.01
  1938          82              9851.11         9754.53        19605.64
  1938          83              8999.63         8693.27        17692.90
  1938          84              8124.63         7642.17        15766.80
  1938          85              7234.45         6611.00        13845.45
  1938          86              6362.39         5638.92        12001.31
  1938          87              5516.80         4735.71        10252.51
  1938          88              4697.68         3901.36         8599.04
  1938          89              3905.01         3135.89         7040.90
  1938          90              3151.29         2445.47         5596.76
  1938          91              2486.37         1854.82         4341.19
  1938          92              1922.71         1370.13         3292.84
  1938          93              1460.35          991.40         2451.75
  1938          94              1099.24          718.62         1817.86
  1938          95               830.18          538.89         1369.07
  1938          96               616.25          400.53         1016.78
  1938          97               448.20          290.62          738.82
  1938          98               326.05          209.17          535.22
  1938          99               249.77          156.18          405.95
  1938         100               230.18          134.97          365.15
  1938         101               161.15           90.79          251.94
  1938         102               109.40           60.79          170.19
  1938         103                74.43           42.39          116.82
  1938         104                51.67           29.20           80.87
  1938         105                35.63           19.13           54.76
  1938         106                23.45           12.39           35.84
  1938         107                15.21            7.92           23.13
  1938         108                 9.70            4.98           14.68
  1938         109                 6.10            3.09            9.19
  1938         110+                8.51            3.70           12.21
  1939           0             46887.73        62036.56       108924.29
  1939           1              5867.34         6854.70        12722.04
  1939           2              2778.58         3418.84         6197.42
  1939           3              1988.14         2467.05         4455.19
  1939           4              1600.91         1930.60         3531.51
  1939           5              1331.47         1640.04         2971.51
  1939           6              1156.85         1483.36         2640.21
  1939           7              1020.62         1368.54         2389.16
  1939           8               922.78         1295.54         2218.32
  1939           9               863.31         1264.39         2127.70
  1939          10               845.25         1276.34         2121.59
  1939          11               880.70         1336.46         2217.16
  1939          12               972.66         1446.01         2418.67
  1939          13              1121.15         1605.00         2726.15
  1939          14              1326.16         1813.41         3139.57
  1939          15              1572.87         2058.47         3631.34
  1939          16              1801.94         2289.04         4090.98
  1939          17              1998.57         2492.33         4490.90
  1939          18              2162.75         2668.34         4831.09
  1939          19              2294.47         2817.06         5111.53
  1939          20              2398.96         2939.93         5338.89
  1939          21              2497.13         3042.61         5539.74
  1939          22              2594.18         3126.54         5720.72
  1939          23              2690.14         3191.71         5881.85
  1939          24              2784.98         3238.12         6023.10
  1939          25              2875.98         3270.72         6146.70
  1939          26              2952.19         3309.36         6261.55
  1939          27              3010.84         3359.00         6369.84
  1939          28              3051.97         3419.64         6471.61
  1939          29              3075.56         3491.28         6566.84
  1939          30              3090.09         3575.64         6665.73
  1939          31              3129.56         3679.64         6809.20
  1939          32              3202.43         3805.01         7007.44
  1939          33              3308.72         3951.75         7260.47
  1939          34              3448.42         4119.85         7568.27
  1939          35              3613.15         4308.73         7921.88
  1939          36              3769.37         4515.98         8285.35
  1939          37              3908.71         4740.98         8649.69
  1939          38              4031.15         4983.76         9014.91
  1939          39              4136.71         5244.31         9381.02
  1939          40              4234.73         5526.08         9760.81
  1939          41              4362.63         5842.91        10205.54
  1939          42              4529.77         6198.27        10728.04
  1939          43              4736.15         6592.13        11328.28
  1939          44              4981.76         7024.52        12006.28
  1939          45              5260.88         7492.30        12753.18
  1939          46              5550.52         7982.95        13533.47
  1939          47              5844.95         8493.33        14338.28
  1939          48              6144.17         9023.46        15167.63
  1939          49              6448.17         9573.33        16021.50
  1939          50              6752.10        10130.56        16882.66
  1939          51              7036.51        10645.67        17682.18
  1939          52              7296.53        11106.28        18402.81
  1939          53              7532.17        11512.40        19044.57
  1939          54              7743.42        11864.02        19607.44
  1939          55              7940.08        12169.16        20109.24
  1939          56              8161.35        12459.94        20621.29
  1939          57              8417.02        12744.34        21161.36
  1939          58              8707.09        13022.40        21729.49
  1939          59              9031.56        13294.10        22325.66
  1939          60              9390.98        13571.91        22962.89
  1939          61              9787.43        13905.69        23693.12
  1939          62             10221.48        14307.91        24529.39
  1939          63             10693.08        14778.57        25471.65
  1939          64             11202.29        15317.66        26519.95
  1939          65             11728.95        15887.52        27616.47
  1939          66             12192.63        16337.43        28530.06
  1939          67             12573.22        16629.72        29202.94
  1939          68             12870.72        16764.37        29635.09
  1939          69             13085.12        16741.40        29826.52
  1939          70             13228.18        16586.05        29814.23
  1939          71             13346.96        16399.27        29746.23
  1939          72             13453.20        16206.27        29659.47
  1939          73             13546.91        16007.07        29553.98
  1939          74             13628.08        15801.66        29429.74
  1939          75             13677.92        15569.27        29247.19
  1939          76             13621.25        15226.68        28847.93
  1939          77             13439.29        14753.13        28192.42
  1939          78             13132.03        14148.60        27280.63
  1939          79             12699.47        13413.09        26112.56
  1939          80             12145.96        12557.36        24703.32
  1939          81             11488.86        11624.43        23113.29
  1939          82             10732.51        10625.03        21357.54
  1939          83              9876.91         9559.18        19436.09
  1939          84              8922.06         8426.87        17348.93
  1939          85              7893.17         7254.45        15147.62
  1939          86              6891.04         6147.24        13038.28
  1939          87              5940.85         5131.59        11072.44
  1939          88              5042.64         4207.49         9250.13
  1939          89              4196.39         3374.95         7571.34
  1939          90              3410.30         2637.16         6047.46
  1939          91              2717.19         2006.91         4724.10
  1939          92              2125.28         1487.39         3612.67
  1939          93              1634.55         1078.61         2713.16
  1939          94              1245.03          780.57         2025.60
  1939          95               947.94          580.17         1528.11
  1939          96               708.27          425.04         1133.31
  1939          97               517.26          302.10          819.36
  1939          98               374.92          211.33          586.25
  1939          99               281.24          152.74          433.98
  1939         100               235.96          131.44          367.40
  1939         101               167.14           87.96          255.10
  1939         102               113.86           56.99          170.85
  1939         103                75.07           36.66          111.73
  1939         104                49.54           24.51           74.05
  1939         105                33.29           16.17           49.46
  1939         106                22.20           10.13           32.33
  1939         107                14.12            6.26           20.38
  1939         108                 8.82            3.80           12.62
  1939         109                 5.42            2.28            7.70
  1939         110+                7.01            2.12            9.13
  1940           0             47475.60        63642.37       111117.97
  1940           1              5317.44         6405.59        11723.03
  1940           2              2681.75         3265.38         5947.13
  1940           3              1781.82         2100.82         3882.64
  1940           4              1426.46         1728.31         3154.77
  1940           5              1212.30         1532.82         2745.12
  1940           6              1068.83         1403.98         2472.81
  1940           7               956.38         1302.26         2258.64
  1940           8               874.96         1227.66         2102.62
  1940           9               824.59         1180.20         2004.79
  1940          10               809.05         1164.89         1973.94
  1940          11               843.61         1201.85         2045.46
  1940          12               932.09         1296.11         2228.20
  1940          13              1074.49         1447.68         2522.17
  1940          14              1270.80         1656.55         2927.35
  1940          15              1507.09         1909.36         3416.45
  1940          16              1727.55         2152.64         3880.19
  1940          17              1918.29         2373.04         4291.33
  1940          18              2079.25         2570.55         4649.80
  1940          19              2210.49         2745.18         4955.67
  1940          20              2315.33         2896.28         5211.61
  1940          21              2407.27         3021.27         5428.54
  1940          22              2489.67         3119.50         5609.17
  1940          23              2562.55         3190.98         5753.53
  1940          24              2625.88         3235.72         5861.60
  1940          25              2681.56         3260.40         5941.96
  1940          26              2737.08         3291.86         6028.94
  1940          27              2794.33         3336.80         6131.13
  1940          28              2853.31         3395.24         6248.55
  1940          29              2914.03         3467.17         6381.20
  1940          30              2977.90         3552.69         6530.59
  1940          31              3050.59         3652.29         6702.88
  1940          32              3133.55         3766.09         6899.64
  1940          33              3226.78         3894.05         7120.83
  1940          34              3330.27         4036.23         7366.50
  1940          35              3444.23         4195.14         7639.37
  1940          36              3569.55         4381.03         7950.58
  1940          37              3706.43         4596.46         8302.89
  1940          38              3854.89         4841.44         8696.33
  1940          39              4014.92         5115.95         9130.87
  1940          40              4186.77         5420.89         9607.66
  1940          41              4371.50         5759.75        10131.25
  1940          42              4569.35         6133.45        10702.80
  1940          43              4780.35         6541.96        11322.31
  1940          44              5004.48         6985.30        11989.78
  1940          45              5242.47         7463.09        12705.56
  1940          46              5497.21         7973.81        13471.02
  1940          47              5769.44         8517.10        14286.54
  1940          48              6059.15         9092.96        15152.11
  1940          49              6366.35         9701.38        16067.73
  1940          50              6683.51        10326.72        17010.23
  1940          51              6980.62        10906.39        17887.01
  1940          52              7250.16        11424.76        18674.92
  1940          53              7492.13        11881.80        19373.93
  1940          54              7706.55        12277.54        19984.09
  1940          55              7903.98        12622.54        20526.52
  1940          56              8126.76        12959.17        21085.93
  1940          57              8385.49        13298.03        21683.52
  1940          58              8680.15        13639.09        22319.24
  1940          59              9010.74        13982.37        22993.11
  1940          60              9378.44        14331.75        23710.19
  1940          61              9787.88        14702.74        24490.62
  1940          62             10240.22        15099.21        25339.43
  1940          63             10735.47        15521.16        26256.63
  1940          64             11273.61        15968.59        27242.20
  1940          65             11838.29        16424.53        28262.82
  1940          66             12363.96        16821.08        29185.04
  1940          67             12834.26        17141.26        29975.52
  1940          68             13249.18        17385.07        30634.25
  1940          69             13608.71        17552.51        31161.22
  1940          70             13905.92        17635.13        31541.05
  1940          71             14112.97        17599.13        31712.10
  1940          72             14222.95        17436.08        31659.03
  1940          73             14235.83        17145.96        31381.79
  1940          74             14151.62        16728.78        30880.40
  1940          75             13982.03        16202.33        30184.36
  1940          76             13773.93        15637.76        29411.69
  1940          77             13539.02        15052.88        28591.90
  1940          78             13277.33        14447.68        27725.01
  1940          79             12988.83        13822.16        26810.99
  1940          80             12648.43        13154.63        25803.06
  1940          81             12155.77        12358.28        24514.05
  1940          82             11485.75        11411.41        22897.16
  1940          83             10638.34        10314.04        20952.38
  1940          84              9613.57         9066.16        18679.73
  1940          85              8454.03         7715.95        16169.98
  1940          86              7330.09         6456.21        13786.30
  1940          87              6284.33         5335.10        11619.43
  1940          88              5316.76         4352.63         9669.39
  1940          89              4427.37         3508.82         7936.19
  1940          90              3619.33         2796.28         6415.61
  1940          91              2905.26         2185.56         5090.82
  1940          92              2288.32         1669.31         3957.63
  1940          93              1768.49         1247.51         3016.00
  1940          94              1345.80          920.17         2265.97
  1940          95              1013.58          678.59         1692.17
  1940          96               745.21          488.04         1233.25
  1940          97               534.01          339.79          873.80
  1940          98               380.02          233.88          613.90
  1940          99               283.22          170.27          453.49
  1940         100               251.62          160.37          411.99
  1940         101               176.07          111.17          287.24
  1940         102               122.34           74.60          196.94
  1940         103                81.73           48.49          130.22
  1940         104                52.82           31.33           84.15
  1940         105                34.15           21.07           55.22
  1940         106                22.48           13.98           36.46
  1940         107                14.68            8.82           23.50
  1940         108                 9.14            5.50           14.64
  1940         109                 5.59            3.37            8.96
  1940         110+                7.17            3.97           11.14
  1941           0             48998.24        65051.22       114049.46
  1941           1              5363.97         6213.13        11577.10
  1941           2              2558.89         3197.16         5756.05
  1941           3              1825.35         2130.10         3955.45
  1941           4              1389.02         1645.62         3034.64
  1941           5              1148.87         1433.18         2582.05
  1941           6              1016.15         1321.42         2337.57
  1941           7               908.77         1230.85         2139.62
  1941           8               826.70         1161.47         1988.17
  1941           9               769.97         1113.25         1883.22
  1941          10               743.34         1093.36         1836.70
  1941          11               765.87         1130.33         1896.20
  1941          12               842.33         1231.29         2073.62
  1941          13               972.73         1396.24         2368.97
  1941          14              1157.05         1625.17         2782.22
  1941          15              1382.17         1902.81         3284.98
  1941          16              1595.53         2168.06         3763.59
  1941          17              1783.99         2405.63         4189.62
  1941          18              1947.56         2615.52         4563.08
  1941          19              2086.24         2797.74         4883.98
  1941          20              2201.46         2951.41         5152.87
  1941          21              2299.02         3073.16         5372.18
  1941          22              2380.36         3162.09         5542.45
  1941          23              2445.50         3218.22         5663.72
  1941          24              2494.41         3241.56         5735.97
  1941          25              2531.48         3240.60         5772.08
  1941          26              2574.10         3249.43         5823.53
  1941          27              2626.63         3276.55         5903.18
  1941          28              2689.09         3321.98         6011.07
  1941          29              2761.45         3385.70         6147.15
  1941          30              2841.93         3467.69         6309.62
  1941          31              2923.29         3567.83         6491.12
  1941          32              3003.74         3686.12         6689.86
  1941          33              3083.27         3822.54         6905.81
  1941          34              3161.87         3977.10         7138.97
  1941          35              3244.26         4150.62         7394.88
  1941          36              3349.23         4346.50         7695.73
  1941          37              3481.50         4565.54         8047.04
  1941          38              3641.07         4807.78         8448.85
  1941          39              3827.92         5073.20         8901.12
  1941          40              4037.75         5364.94         9402.69
  1941          41              4253.27         5695.62         9948.89
  1941          42              4470.14         6068.36        10538.50
  1941          43              4688.39         6483.17        11171.56
  1941          44              4907.98         6940.06        11848.04
  1941          45              5132.54         7434.95        12567.49
  1941          46              5376.43         7951.55        13327.98
  1941          47              5643.26         8485.76        14129.02
  1941          48              5933.01         9037.62        14970.63
  1941          49              6245.70         9607.09        15852.79
  1941          50              6572.49        10185.16        16757.65
  1941          51              6878.05        10735.69        17613.74
  1941          52              7153.53        11249.64        18403.17
  1941          53              7398.96        11727.02        19125.98
  1941          54              7614.31        12167.82        19782.13
  1941          55              7810.07        12574.82        20384.89
  1941          56              8028.09        12959.12        20987.21
  1941          57              8278.82        13323.46        21602.28
  1941          58              8562.28        13667.89        22230.17
  1941          59              8878.47        13992.37        22870.84
  1941          60              9229.25        14306.14        23535.39
  1941          61              9622.10        14646.04        24268.14
  1941          62             10058.91        15021.31        25080.22
  1941          63             10539.69        15431.93        25971.62
  1941          64             11064.41        15877.90        26942.31
  1941          65             11616.65        16340.77        27957.42
  1941          66             12130.64        16746.69        28877.33
  1941          67             12589.95        17077.20        29667.15
  1941          68             12994.58        17332.29        30326.87
  1941          69             13344.52        17511.96        30856.48
  1941          70             13630.88        17601.97        31232.85
  1941          71             13818.09        17545.30        31363.39
  1941          72             13897.24        17327.69        31224.93
  1941          73             13868.36        16949.13        30817.49
  1941          74             13731.41        16409.65        30141.06
  1941          75             13505.88        15743.44        29249.32
  1941          76             13269.63        15087.35        28356.98
  1941          77             13042.11        14475.60        27517.71
  1941          78             12823.34        13908.19        26731.53
  1941          79             12613.29        13385.10        25998.39
  1941          80             12376.16        12868.52        25244.68
  1941          81             11968.68        12207.08        24175.76
  1941          82             11355.03        11362.94        22717.97
  1941          83             10535.18        10336.10        20871.28
  1941          84              9509.16         9126.55        18635.71
  1941          85              8325.98         7786.24        16112.22
  1941          86              7181.58         6522.92        13704.50
  1941          87              6124.99         5388.53        11513.52
  1941          88              5156.21         4383.05         9539.26
  1941          89              4275.22         3506.50         7781.72
  1941          90              3483.44         2755.44         6238.88
  1941          91              2786.51         2116.18         4902.69
  1941          92              2185.83         1585.30         3771.13
  1941          93              1681.41         1162.79         2844.20
  1941          94              1273.24          848.65         2121.89
  1941          95               954.52          630.81         1585.33
  1941          96               698.04          460.97         1159.01
  1941          97               496.98          327.04          824.02
  1941          98               351.36          229.03          580.39
  1941          99               261.15          166.94          428.09
  1941         100               238.08          145.73          383.81
  1941         101               164.66          100.04          264.70
  1941         102               113.11           67.85          180.96
  1941         103                77.15           44.52          121.67
  1941         104                50.61           28.28           78.89
  1941         105                32.12           17.86           49.98
  1941         106                20.39           11.72           32.11
  1941         107                13.18            7.60           20.78
  1941         108                 8.46            4.68           13.14
  1941         109                 5.17            2.84            8.01
  1941         110+                6.62            3.29            9.91
  1942           0             48706.26        64928.25       113634.51
  1942           1              4685.17         5394.24        10079.41
  1942           2              2230.99         2780.25         5011.24
  1942           3              1698.51         2096.20         3794.71
  1942           4              1368.21         1627.49         2995.70
  1942           5              1102.37         1382.63         2485.00
  1942           6               921.91         1252.57         2174.48
  1942           7               783.19         1151.14         1934.33
  1942           8               686.22         1078.39         1764.61
  1942           9               630.99         1034.29         1665.28
  1942          10               617.68         1022.72         1640.40
  1942          11               646.94         1059.22         1706.16
  1942          12               718.94         1147.68         1866.62
  1942          13               833.68         1288.09         2121.77
  1942          14               991.15         1480.46         2471.61
  1942          15              1182.61         1715.54         2898.15
  1942          16              1372.96         1956.35         3329.31
  1942          17              1553.44         2193.66         3747.10
  1942          18              1724.05         2427.45         4151.50
  1942          19              1884.80         2657.74         4542.54
  1942          20              2032.70         2874.95         4907.65
  1942          21              2155.86         3040.78         5196.64
  1942          22              2251.30         3145.66         5396.96
  1942          23              2319.01         3189.60         5508.61
  1942          24              2359.00         3172.60         5531.60
  1942          25              2378.09         3111.45         5489.54
  1942          26              2403.60         3073.40         5477.00
  1942          27              2442.34         3075.26         5517.60
  1942          28              2494.32         3117.02         5611.34
  1942          29              2559.54         3198.69         5758.23
  1942          30              2637.24         3315.78         5953.02
  1942          31              2724.44         3450.40         6174.84
  1942          32              2820.38         3598.07         6418.45
  1942          33              2925.04         3758.79         6683.83
  1942          34              3038.46         3932.56         6971.02
  1942          35              3161.04         4119.47         7280.51
  1942          36              3294.43         4319.84         7614.27
  1942          37              3439.04         4533.79         7972.83
  1942          38              3594.88         4761.30         8356.18
  1942          39              3761.94         5002.36         8764.30
  1942          40              3939.40         5263.44         9202.84
  1942          41              4123.90         5570.33         9694.23
  1942          42              4314.62         5929.48        10244.10
  1942          43              4511.56         6340.89        10852.45
  1942          44              4714.70         6804.57        11519.27
  1942          45              4928.55         7315.77        12244.32
  1942          46              5171.01         7855.52        13026.53
  1942          47              5446.56         8419.09        13865.65
  1942          48              5755.22         9006.48        14761.70
  1942          49              6096.98         9617.69        15714.67
  1942          50              6459.37        10241.43        16700.80
  1942          51              6792.47        10832.57        17625.04
  1942          52              7083.81        11379.82        18463.63
  1942          53              7333.39        11883.18        19216.57
  1942          54              7541.22        12342.65        19883.87
  1942          55              7722.23        12761.28        20483.51
  1942          56              7936.13        13151.22        21087.35
  1942          57              8197.88        13515.48        21713.36
  1942          58              8507.47        13854.09        22361.56
  1942          59              8864.90        14167.04        23031.94
  1942          60              9265.57        14465.62        23731.19
  1942          61              9691.07        14795.03        24486.10
  1942          62             10136.79        15166.54        25303.33
  1942          63             10602.74        15580.16        26182.90
  1942          64             11088.93        16035.89        27124.82
  1942          65             11587.69        16511.07        28098.76
  1942          66             12068.45        16915.13        28983.58
  1942          67             12523.56        17225.38        29748.94
  1942          68             12953.00        17441.85        30394.85
  1942          69             13356.79        17564.51        30921.30
  1942          70             13715.88        17585.35        31301.23
  1942          71             13954.12        17472.18        31426.30
  1942          72             14052.45        17216.96        31269.41
  1942          73             14010.89        16819.68        30830.57
  1942          74             13829.43        16280.34        30109.77
  1942          75             13535.79        15628.84        29164.63
  1942          76             13240.90        14984.74        28225.64
  1942          77             12972.48        14377.95        27350.43
  1942          78             12730.52        13808.44        26538.96
  1942          79             12515.03        13276.22        25791.25
  1942          80             12288.73        12746.31        25035.04
  1942          81             11902.51        12078.70        23981.21
  1942          82             11319.08        11238.40        22557.48
  1942          83             10538.45        10225.42        20763.87
  1942          84              9560.62         9039.75        18600.37
  1942          85              8429.40         7730.47        16159.87
  1942          86              7320.09         6493.98        13814.07
  1942          87              6276.51         5379.35        11655.86
  1942          88              5298.65         4386.57         9685.22
  1942          89              4386.51         3515.67         7902.18
  1942          90              3547.40         2764.42         6311.82
  1942          91              2810.46         2123.99         4934.45
  1942          92              2182.97         1592.19         3775.16
  1942          93              1664.96         1168.99         2833.95
  1942          94              1256.40          854.42         2110.82
  1942          95               947.75          636.27         1584.02
  1942          96               700.84          465.76         1166.60
  1942          97               506.11          330.70          836.81
  1942          98               363.57          231.10          594.67
  1942          99               273.21          166.96          440.17
  1942         100               241.12          140.30          381.42
  1942         101               171.01           96.17          267.18
  1942         102               116.79           64.54          181.33
  1942         103                79.22           42.76          121.98
  1942         104                53.36           27.38           80.74
  1942         105                34.58           16.97           51.55
  1942         106                21.67           10.45           32.12
  1942         107                13.59            6.67           20.26
  1942         108                 8.69            4.21           12.90
  1942         109                 5.50            2.52            8.02
  1942         110+                7.14            2.63            9.77
  1943           0             50578.81        68036.96       118615.77
  1943           1              5124.83         6013.30        11138.13
  1943           2              2537.90         3200.42         5738.32
  1943           3              1761.32         2219.07         3980.39
  1943           4              1375.03         1697.34         3072.37
  1943           5              1145.97         1455.60         2601.57
  1943           6              1001.46         1323.53         2324.99
  1943           7               884.42         1217.60         2102.02
  1943           8               794.84         1137.78         1932.62
  1943           9               732.73         1084.08         1816.81
  1943          10               701.05         1061.48         1762.53
  1943          11               711.66         1089.81         1801.47
  1943          12               767.54         1174.01         1941.55
  1943          13               868.69         1314.11         2182.80
  1943          14              1015.09         1510.09         2525.18
  1943          15              1197.45         1754.47         2951.92
  1943          16              1378.51         2017.28         3395.79
  1943          17              1548.96         2291.04         3840.00
  1943          18              1708.80         2575.73         4284.53
  1943          19              1858.03         2871.37         4729.40
  1943          20              1994.20         3159.08         5153.28
  1943          21              2107.51         3363.42         5470.93
  1943          22              2195.53         3465.49         5661.02
  1943          23              2258.24         3465.33         5723.57
  1943          24              2295.64         3362.91         5658.55
  1943          25              2315.01         3185.98         5500.99
  1943          26              2345.41         3045.50         5390.91
  1943          27              2394.10         2969.20         5363.30
  1943          28              2461.10         2957.09         5418.19
  1943          29              2546.39         3009.16         5555.55
  1943          30              2647.82         3117.27         5765.09
  1943          31              2756.74         3248.81         6005.55
  1943          32              2871.02         3395.63         6266.65
  1943          33              2990.61         3557.73         6548.34
  1943          34              3115.55         3735.11         6850.66
  1943          35              3246.01         3929.16         7175.17
  1943          36              3382.71         4145.32         7528.03
  1943          37              3525.83         4384.98         7910.81
  1943          38              3675.36         4648.15         8323.51
  1943          39              3831.31         4934.83         8766.14
  1943          40              3994.88         5245.76         9240.64
  1943          41              4170.91         5584.01         9754.92
  1943          42              4360.60         5950.36        10310.96
  1943          43              4563.97         6344.81        10908.78
  1943          44              4781.00         6767.34        11548.34
  1943          45              5015.29         7223.69        12238.98
  1943          46              5281.27         7736.78        13018.05
  1943          47              5582.53         8312.31        13894.84
  1943          48              5919.05         8950.31        14869.36
  1943          49              6290.86         9650.75        15941.61
  1943          50              6686.28        10392.52        17078.80
  1943          51              7058.58        11091.07        18149.65
  1943          52              7396.10        11725.26        19121.36
  1943          53              7698.82        12295.09        19993.91
  1943          54              7966.75        12800.58        20767.33
  1943          55              8209.80        13249.43        21459.23
  1943          56              8467.51        13672.55        22140.06
  1943          57              8749.79        14077.63        22827.42
  1943          58              9056.65        14464.71        23521.36
  1943          59              9388.06        14833.76        24221.82
  1943          60              9746.92        15189.33        24936.25
  1943          61             10144.77        15549.51        25694.28
  1943          62             10584.48        15918.85        26503.33
  1943          63             11066.05        16297.34        27363.39
  1943          64             11589.49        16684.97        28274.46
  1943          65             12144.00        17074.81        29218.81
  1943          66             12686.41        17439.08        30125.49
  1943          67             13205.94        17770.81        30976.75
  1943          68             13702.58        18070.04        31772.62
  1943          69             14176.33        18336.74        32513.07
  1943          70             14607.75        18545.46        33153.21
  1943          71             14919.04        18594.34        33513.38
  1943          72             15090.75        18457.93        33548.68
  1943          73             15122.89        18136.22        33259.11
  1943          74             15015.46        17629.22        32644.68
  1943          75             14790.79        16970.81        31761.60
  1943          76             14538.21        16296.62        30834.83
  1943          77             14280.05        15640.52        29920.57
  1943          78             14016.31        15002.53        29018.84
  1943          79             13747.00        14382.64        28129.64
  1943          80             13441.68        13752.90        27194.58
  1943          81             12978.68        13001.45        25980.13
  1943          82             12327.59        12100.36        24427.95
  1943          83             11488.37        11049.61        22537.98
  1943          84             10461.05         9849.20        20310.25
  1943          85              9286.72         8539.76        17826.48
  1943          86              8129.75         7283.79        15413.54
  1943          87              7031.25         6121.90        13153.15
  1943          88              5991.19         5054.10        11045.29
  1943          89              5009.60         4080.39         9089.99
  1943          90              4095.11         3206.28         7301.39
  1943          91              3282.37         2453.82         5736.19
  1943          92              2580.02         1828.53         4408.55
  1943          93              1988.06         1330.41         3318.47
  1943          94              1506.50          959.46         2465.96
  1943          95              1127.78          701.79         1829.57
  1943          96               821.71          501.93         1323.64
  1943          97               580.77          346.01          926.78
  1943          98               404.94          234.01          638.95
  1943          99               294.21          165.96          460.17
  1943         100               256.49          152.99          409.48
  1943         101               178.32          104.00          282.32
  1943         102               121.40           68.96          190.36
  1943         103                79.34           44.70          124.04
  1943         104                51.35           28.56           79.91
  1943         105                32.93           17.61           50.54
  1943         106                20.25           10.48           30.73
  1943         107                12.02            6.19           18.21
  1943         108                 7.12            3.79           10.91
  1943         109                 4.29            2.29            6.58
  1943         110+                5.06            2.05            7.11
  1944           0             47898.30        63340.27       111238.57
  1944           1              4918.63         5862.05        10780.68
  1944           2              2552.88         3109.74         5662.62
  1944           3              1743.28         2157.60         3900.88
  1944           4              1385.02         1610.94         2995.96
  1944           5              1131.29         1403.69         2534.98
  1944           6               948.39         1313.88         2262.27
  1944           7               808.96         1235.49         2044.45
  1944           8               713.00         1168.51         1881.51
  1944           9               660.51         1112.94         1773.45
  1944          10               649.46         1076.18         1725.64
  1944          11               671.67         1087.72         1759.39
  1944          12               725.12         1154.96         1880.08
  1944          13               809.81         1277.89         2087.70
  1944          14               925.73         1456.52         2382.25
  1944          15              1068.53         1681.70         2750.23
  1944          16              1220.78         1916.84         3137.62
  1944          17              1378.12         2152.78         3530.90
  1944          18              1540.56         2389.54         3930.10
  1944          19              1708.10         2627.10         4335.20
  1944          20              1873.38         2851.03         4724.41
  1944          21              2007.03         3003.56         5010.59
  1944          22              2101.70         3070.24         5171.94
  1944          23              2157.39         3051.08         5208.47
  1944          24              2174.10         2946.07         5120.17
  1944          25              2163.64         2780.75         4944.39
  1944          26              2173.27         2657.29         4830.56
  1944          27              2214.77         2601.22         4815.99
  1944          28              2288.16         2612.55         4900.71
  1944          29              2393.44         2691.25         5084.69
  1944          30              2524.46         2827.27         5351.73
  1944          31              2656.64         2980.20         5636.84
  1944          32              2783.84         3139.96         5923.80
  1944          33              2906.04         3306.55         6212.59
  1944          34              3023.26         3479.96         6503.22
  1944          35              3138.78         3664.65         6803.43
  1944          36              3265.68         3878.31         7143.99
  1944          37              3407.26         4125.39         7532.65
  1944          38              3563.50         4405.89         7969.39
  1944          39              3734.40         4719.81         8454.21
  1944          40              3916.45         5063.18         8979.63
  1944          41              4095.51         5420.11         9515.62
  1944          42              4268.06         5786.60        10054.66
  1944          43              4434.09         6162.67        10596.76
  1944          44              4593.59         6548.34        11141.93
  1944          45              4757.46         6954.01        11711.47
  1944          46              4969.11         7421.44        12390.55
  1944          47              5239.44         7961.08        13200.52
  1944          48              5568.43         8572.90        14141.33
  1944          49              5956.09         9256.94        15213.03
  1944          50              6385.31         9992.88        16378.19
  1944          51              6787.65        10699.58        17487.23
  1944          52              7146.01        11356.74        18502.75
  1944          53              7460.40        11964.38        19424.78
  1944          54              7730.80        12522.48        20253.28
  1944          55              7969.42        13033.97        21003.39
  1944          56              8225.00        13510.50        21735.50
  1944          57              8509.73        13955.00        22464.73
  1944          58              8823.63        14367.46        23191.09
  1944          59              9166.69        14747.88        23914.57
  1944          60              9538.71        15101.77        24640.48
  1944          61              9938.91        15451.18        25390.09
  1944          62             10367.08        15801.60        26168.68
  1944          63             10823.24        16153.05        26976.29
  1944          64             11307.37        16505.53        27812.90
  1944          65             11813.59        16853.34        28666.93
  1944          66             12318.31        17173.65        29491.96
  1944          67             12815.63        17460.77        30276.40
  1944          68             13305.56        17714.71        31020.27
  1944          69             13788.09        17935.45        31723.54
  1944          70             14241.88        18103.06        32344.94
  1944          71             14581.53        18137.70        32719.23
  1944          72             14785.68        18019.43        32805.11
  1944          73             14854.35        17748.23        32602.58
  1944          74             14787.54        17324.13        32111.67
  1944          75             14601.84        16765.48        31367.32
  1944          76             14363.76        16145.70        30509.46
  1944          77             14089.93        15483.15        29573.08
  1944          78             13780.32        14777.85        28558.17
  1944          79             13434.94        14029.78        27464.72
  1944          80             13036.39        13232.53        26268.92
  1944          81             12515.08        12360.39        24875.47
  1944          82             11853.60        11406.94        23260.54
  1944          83             11051.95        10372.19        21424.14
  1944          84             10110.14         9256.13        19366.27
  1944          85              9055.11         8083.06        17138.17
  1944          86              7994.73         6950.21        14944.94
  1944          87              6955.94         5881.85        12837.79
  1944          88              5938.75         4878.01        10816.76
  1944          89              4943.18         3938.67         8881.85
  1944          90              3986.88         3075.00         7061.88
  1944          91              3140.64         2331.65         5472.29
  1944          92              2422.14         1719.76         4141.90
  1944          93              1831.38         1239.34         3070.72
  1944          94              1368.36          890.40         2258.76
  1944          95              1021.73          657.40         1679.13
  1944          96               746.12          478.29         1224.41
  1944          97               530.17          337.51          867.68
  1944          98               373.89          235.08          608.97
  1944          99               277.26          170.99          448.25
  1944         100               257.12          154.06          411.18
  1944         101               174.99          104.00          278.99
  1944         102               120.48           70.39          190.87
  1944         103                81.33           46.52          127.85
  1944         104                52.74           30.08           82.82
  1944         105                33.91           19.19           53.10
  1944         106                21.62           11.82           33.44
  1944         107                13.24            7.04           20.28
  1944         108                 7.83            4.16           11.99
  1944         109                 4.62            2.55            7.17
  1944         110+                5.67            2.73            8.40
  1945           0             44717.48        60068.21       104785.69
  1945           1              4201.95         4966.81         9168.76
  1945           2              2432.71         2959.46         5392.17
  1945           3              1651.16         2120.48         3771.64
  1945           4              1336.94         1695.98         3032.92
  1945           5              1112.35         1453.64         2565.99
  1945           6               934.27         1283.61         2217.88
  1945           7               798.19         1150.49         1948.68
  1945           8               704.12         1054.26         1758.38
  1945           9               652.04          994.93         1646.97
  1945          10               639.75          975.02         1614.77
  1945          11               658.37         1004.58         1662.95
  1945          12               705.64         1086.14         1791.78
  1945          13               781.60         1219.69         2001.29
  1945          14               886.23         1405.23         2291.46
  1945          15              1015.52         1629.82         2645.34
  1945          16              1153.43         1841.62         2995.05
  1945          17              1295.92         2027.68         3323.60
  1945          18              1443.01         2188.00         3631.01
  1945          19              1594.70         2322.58         3917.28
  1945          20              1744.91         2430.74         4175.65
  1945          21              1869.37         2509.71         4379.08
  1945          22              1961.99         2558.82         4520.81
  1945          23              2022.78         2578.07         4600.85
  1945          24              2051.74         2567.45         4619.19
  1945          25              2058.10         2537.10         4595.20
  1945          26              2078.82         2527.54         4606.36
  1945          27              2123.12         2548.90         4672.02
  1945          28              2191.02         2601.18         4792.20
  1945          29              2282.50         2684.37         4966.87
  1945          30              2395.10         2796.53         5191.63
  1945          31              2518.92         2929.76         5448.68
  1945          32              2651.51         3082.11         5733.62
  1945          33              2792.86         3253.57         6046.43
  1945          34              2942.97         3444.15         6387.12
  1945          35              3098.92         3655.09         6754.01
  1945          36              3249.07         3891.43         7140.50
  1945          37              3390.50         4154.43         7544.93
  1945          38              3523.21         4444.09         7967.30
  1945          39              3647.20         4760.40         8407.60
  1945          40              3768.84         5101.33         8870.17
  1945          41              3913.64         5458.65         9372.29
  1945          42              4087.97         5830.29         9918.26
  1945          43              4291.83         6216.28        10508.11
  1945          44              4525.21         6616.61        11141.82
  1945          45              4785.61         7038.82        11824.43
  1945          46              5062.95         7513.06        12576.01
  1945          47              5354.75         8046.89        13401.64
  1945          48              5660.97         8640.30        14301.27
  1945          49              5981.62         9293.30        15274.92
  1945          50              6313.40         9992.11        16305.51
  1945          51              6642.97        10681.72        17324.69
  1945          52              6967.02        11348.38        18315.40
  1945          53              7285.55        11992.10        19277.65
  1945          54              7598.56        12612.86        20211.42
  1945          55              7907.28        13205.81        21113.09
  1945          56              8216.65        13751.62        21968.27
  1945          57              8527.92        14245.40        22773.32
  1945          58              8841.07        14687.17        23528.24
  1945          59              9156.12        15076.93        24233.05
  1945          60              9481.01        15423.78        24904.79
  1945          61              9847.59        15764.12        25611.71
  1945          62             10263.82        16107.04        26370.86
  1945          63             10729.69        16452.54        27182.23
  1945          64             11245.20        16800.63        28045.83
  1945          65             11795.51        17141.77        28937.28
  1945          66             12321.20        17437.81        29759.01
  1945          67             12807.45        17679.23        30486.68
  1945          68             13254.23        17866.01        31120.24
  1945          69             13661.56        17998.17        31659.73
  1945          70             14024.69        18069.59        32094.28
  1945          71             14324.66        18055.87        32380.53
  1945          72             14556.71        17950.91        32507.62
  1945          73             14720.85        17754.71        32475.56
  1945          74             14817.09        17467.27        32284.36
  1945          75             14834.37        17081.88        31916.25
  1945          76             14728.41        16571.64        31300.05
  1945          77             14488.18        15929.82        30418.00
  1945          78             14113.67        15156.45        29270.12
  1945          79             13604.89        14251.52        27856.41
  1945          80             12975.88        13237.73        26213.61
  1945          81             12282.84        12205.91        24488.75
  1945          82             11539.86        11178.78        22718.64
  1945          83             10746.89        10156.34        20903.23
  1945          84              9903.98         9138.58        19042.56
  1945          85              9014.38         8126.02        17140.40
  1945          86              8091.26         7120.72        15211.98
  1945          87              7137.87         6123.19        13261.06
  1945          88              6154.21         5133.44        11287.65
  1945          89              5140.30         4151.45         9291.75
  1945          90              4125.23         3201.91         7327.14
  1945          91              3225.29         2383.47         5608.76
  1945          92              2469.61         1720.82         4190.43
  1945          93              1858.15         1213.94         3072.09
  1945          94              1390.94          862.83         2253.77
  1945          95              1052.78          646.95         1699.73
  1945          96               783.00          483.96         1266.96
  1945          97               566.43          353.31          919.74
  1945          98               403.06          255.00          658.06
  1945          99               292.91          189.04          481.95
  1945         100               236.95          158.98          395.93
  1945         101               159.69          107.09          266.78
  1945         102               104.27           71.30          175.57
  1945         103                68.71           47.59          116.30
  1945         104                44.31           31.02           75.33
  1945         105                27.37           19.77           47.14
  1945         106                16.73           12.43           29.16
  1945         107                10.12            7.55           17.67
  1945         108                 5.87            4.44           10.31
  1945         109                 3.28            2.59            5.87
  1945         110+                3.19            2.79            5.98
  1946           0             47145.07        64010.90       111155.97
  1946           1              3863.46         4464.39         8327.85
  1946           2              2100.34         2659.61         4759.95
  1946           3              1679.07         2118.08         3797.15
  1946           4              1208.77         1601.57         2810.34
  1946           5               972.29         1350.09         2322.38
  1946           6               850.25         1212.79         2063.04
  1946           7               750.75         1102.00         1852.75
  1946           8               673.79         1017.72         1691.51
  1946           9               619.39          959.94         1579.33
  1946          10               589.05          931.35         1520.40
  1946          11               588.91          942.53         1531.44
  1946          12               620.49          996.18         1616.67
  1946          13               683.80         1092.26         1776.06
  1946          14               778.83         1230.79         2009.62
  1946          15               901.52         1406.85         2308.37
  1946          16              1035.66         1600.73         2636.39
  1946          17              1177.17         1807.50         2984.67
  1946          18              1326.08         2027.16         3353.24
  1946          19              1482.35         2259.71         3742.06
  1946          20              1639.25         2491.80         4131.05
  1946          21              1769.66         2669.99         4439.65
  1946          22              1866.82         2780.92         4647.74
  1946          23              1930.73         2824.60         4755.33
  1946          24              1961.39         2801.01         4762.40
  1946          25              1967.20         2727.64         4694.84
  1946          26              1981.62         2674.37         4655.99
  1946          27              2013.08         2658.68         4671.76
  1946          28              2061.55         2680.56         4742.11
  1946          29              2127.03         2740.01         4867.04
  1946          30              2209.49         2834.42         5043.91
  1946          31              2308.77         2953.29         5262.06
  1946          32              2424.80         3094.01         5518.81
  1946          33              2557.58         3256.59         5814.17
  1946          34              2707.14         3441.00         6148.14
  1946          35              2868.91         3645.45         6514.36
  1946          36              3024.70         3862.63         6887.33
  1946          37              3169.95         4090.72         7260.67
  1946          38              3304.67         4329.73         7634.40
  1946          39              3428.87         4579.64         8008.51
  1946          40              3549.67         4844.83         8394.50
  1946          41              3695.66         5142.80         8838.46
  1946          42              3873.96         5477.88         9351.84
  1946          43              4084.60         5850.11         9934.71
  1946          44              4327.56         6259.47        10587.03
  1946          45              4599.15         6710.26        11309.41
  1946          46              4884.53         7219.72        12104.25
  1946          47              5180.01         7792.15        12972.16
  1946          48              5485.59         8427.55        13913.14
  1946          49              5801.28         9125.92        14927.20
  1946          50              6124.36         9868.07        15992.43
  1946          51              6444.14        10577.28        17021.42
  1946          52              6757.91        11234.33        17992.24
  1946          53              7065.68        11839.24        18904.92
  1946          54              7367.44        12392.01        19759.45
  1946          55              7667.18        12900.33        20567.51
  1946          56              7980.79        13395.01        21375.80
  1946          57              8312.25        13883.77        22196.02
  1946          58              8661.58        14366.59        23028.17
  1946          59              9028.77        14843.48        23872.25
  1946          60              9414.08        15308.98        24723.06
  1946          61              9818.66        15741.27        25559.93
  1946          62             10242.79        16134.89        26377.68
  1946          63             10686.48        16489.84        27176.32
  1946          64             11149.71        16806.12        27955.83
  1946          65             11628.53        17083.34        28711.87
  1946          66             12107.04        17319.91        29426.95
  1946          67             12581.29        17515.42        30096.71
  1946          68             13051.27        17669.88        30721.15
  1946          69             13516.98        17783.29        31300.27
  1946          70             13965.25        17851.15        31816.40
  1946          71             14343.34        17855.44        32198.78
  1946          72             14638.05        17791.68        32429.73
  1946          73             14849.40        17659.85        32509.25
  1946          74             14977.37        17459.96        32437.33
  1946          75             15010.98        17174.14        32185.12
  1946          76             14906.19        16730.89        31637.08
  1946          77             14652.03        16112.35        30764.38
  1946          78             14248.49        15318.52        29567.01
  1946          79             13695.56        14349.39        28044.95
  1946          80             13017.01        13241.46        26258.47
  1946          81             12307.84        12140.67        24448.51
  1946          82             11591.84        11083.50        22675.34
  1946          83             10868.98        10069.97        20938.95
  1946          84             10139.28         9100.08        19239.36
  1946          85              9388.47         8164.36        17552.83
  1946          86              8559.54         7225.08        15784.62
  1946          87              7638.20         6272.77        13910.97
  1946          88              6624.49         5307.44        11931.93
  1946          89              5518.37         4329.11         9847.48
  1946          90              4365.54         3365.73         7731.27
  1946          91              3348.63         2529.21         5877.84
  1946          92              2513.32         1847.53         4360.85
  1946          93              1859.61         1320.69         3180.30
  1946          94              1387.49          948.69         2336.18
  1946          95              1073.86          711.56         1785.42
  1946          96               826.29          529.49         1355.78
  1946          97               621.67          382.51         1004.18
  1946          98               460.01          270.63          730.64
  1946          99               341.29          193.84          535.13
  1946         100               247.81          149.21          397.02
  1946         101               171.98           99.95          271.93
  1946         102               114.35           64.43          178.78
  1946         103                73.66           40.92          114.58
  1946         104                47.89           25.98           73.87
  1946         105                30.48           16.07           46.55
  1946         106                18.58            9.69           28.27
  1946         107                11.22            5.75           16.97
  1946         108                 6.70            3.29            9.99
  1946         109                 3.84            1.82            5.66
  1946         110+                3.95            1.30            5.25
  1947           0             50578.43        68677.74       119256.17
  1947           1              3395.84         3966.22         7362.06
  1947           2              1873.02         2455.99         4329.01
  1947           3              1412.76         1864.51         3277.27
  1947           4              1161.63         1491.21         2652.84
  1947           5               947.16         1266.03         2213.19
  1947           6               780.34         1105.26         1885.60
  1947           7               650.26          975.65         1625.91
  1947           8               556.88          877.21         1434.09
  1947           9               500.23          809.92         1310.15
  1947          10               479.26          776.52         1255.78
  1947          11               489.85          787.81         1277.66
  1947          12               530.98          846.52         1377.50
  1947          13               602.63          952.63         1555.26
  1947          14               704.80         1106.16         1810.96
  1947          15               832.04         1299.67         2131.71
  1947          16               962.48         1503.47         2465.95
  1947          17              1090.66         1710.13         2800.79
  1947          18              1216.56         1919.65         3136.21
  1947          19              1340.20         2132.03         3472.23
  1947          20              1459.24         2337.78         3797.02
  1947          21              1564.34         2498.92         4063.26
  1947          22              1653.16         2605.97         4259.13
  1947          23              1725.71         2658.92         4384.63
  1947          24              1781.99         2657.77         4439.76
  1947          25              1825.35         2615.41         4440.76
  1947          26              1869.23         2583.31         4452.54
  1947          27              1916.97         2574.36         4491.33
  1947          28              1968.59         2588.56         4557.15
  1947          29              2024.07         2625.91         4649.98
  1947          30              2086.52         2687.91         4774.43
  1947          31              2168.28         2780.57         4948.85
  1947          32              2272.44         2905.41         5177.85
  1947          33              2399.00         3062.42         5461.42
  1947          34              2547.98         3251.60         5799.58
  1947          35              2714.29         3471.50         6185.79
  1947          36              2877.71         3716.31         6594.02
  1947          37              3033.18         3984.59         7017.77
  1947          38              3180.71         4276.32         7457.03
  1947          39              3320.30         4591.53         7911.83
  1947          40              3458.14         4928.08         8386.22
  1947          41              3619.00         5277.48         8896.48
  1947          42              3809.07         5637.64         9446.71
  1947          43              4028.35         6008.54        10036.89
  1947          44              4276.85         6390.18        10667.03
  1947          45              4552.29         6794.70        11346.99
  1947          46              4845.67         7270.68        12116.35
  1947          47              5154.73         7830.23        12984.96
  1947          48              5479.46         8473.38        13952.84
  1947          49              5819.86         9200.12        15019.98
  1947          50              6171.18         9989.12        16160.30
  1947          51              6514.35        10755.02        17269.37
  1947          52              6844.62        11476.50        18321.12
  1947          53              7161.96        12153.56        19315.52
  1947          54              7466.41        12786.19        20252.60
  1947          55              7764.35        13379.95        21144.30
  1947          56              8081.38        13957.01        22038.39
  1947          57              8423.89        14522.92        22946.81
  1947          58              8791.89        15077.69        23869.58
  1947          59              9185.39        15621.31        24806.70
  1947          60              9603.05        16147.56        25750.61
  1947          61             10039.71        16631.61        26671.32
  1947          62             10494.03        17067.23        27561.26
  1947          63             10966.02        17454.43        28420.45
  1947          64             11455.68        17793.21        29248.89
  1947          65             11960.10        18085.26        30045.36
  1947          66             12467.50        18337.33        30804.83
  1947          67             12974.97        18551.11        31526.08
  1947          68             13482.50        18726.60        32209.10
  1947          69             13990.10        18863.81        32853.91
  1947          70             14483.68        18956.19        33439.87
  1947          71             14906.90        18977.62        33884.52
  1947          72             15245.67        18921.58        34167.25
  1947          73             15499.99        18788.04        34288.03
  1947          74             15669.87        18577.04        34246.91
  1947          75             15743.69        18271.27        34014.96
  1947          76             15675.00        17801.60        33476.60
  1947          77             15452.21        17150.75        32602.96
  1947          78             15075.30        16318.72        31394.02
  1947          79             14544.27        15305.51        29849.78
  1947          80             13879.94        14148.84        28028.78
  1947          81             13165.47        12999.61        26165.08
  1947          82             12421.65        11895.53        24317.18
  1947          83             11648.51        10836.61        22485.12
  1947          84             10846.01         9822.86        20668.87
  1947          85             10006.48         8842.17        18848.65
  1947          86              9099.09         7846.20        16945.29
  1947          87              8116.12         6822.88        14939.00
  1947          88              7057.60         5772.19        12829.79
  1947          89              5923.50         4694.13        10617.63
  1947          90              4754.27         3622.96         8377.23
  1947          91              3711.63         2695.68         6407.31
  1947          92              2836.01         1946.57         4782.58
  1947          93              2127.41         1375.61         3503.02
  1947          94              1585.82          982.81         2568.63
  1947          95              1193.95          743.96         1937.91
  1947          96               882.52          562.29         1444.81
  1947          97               634.24          413.59         1047.83
  1947          98               449.10          297.86          746.96
  1947          99               327.09          215.12          542.21
  1947         100               275.84          156.30          432.14
  1947         101               185.53          104.42          289.95
  1947         102               125.15           68.67          193.82
  1947         103                80.81           43.45          124.26
  1947         104                50.50           27.09           77.59
  1947         105                31.82           16.89           48.71
  1947         106                19.62           10.26           29.88
  1947         107                11.58            6.07           17.65
  1947         108                 6.75            3.54           10.29
  1947         109                 3.90            1.99            5.89
  1947         110+                3.93            1.66            5.59
  1948           0             48046.74        65206.04       113252.78
  1948           1              3897.33         4720.98         8618.31
  1948           2              1919.14         2339.98         4259.12
  1948           3              1441.86         1862.57         3304.43
  1948           4              1142.69         1504.27         2646.96
  1948           5               935.68         1268.05         2203.73
  1948           6               798.89         1121.40         1920.29
  1948           7               687.36          998.80         1686.16
  1948           8               601.10          900.27         1501.37
  1948           9               540.10          825.78         1365.88
  1948          10               505.10          779.22         1284.32
  1948          11               499.05          775.98         1275.03
  1948          12               522.66          819.94         1342.60
  1948          13               575.94          911.09         1487.03
  1948          14               658.90         1049.43         1708.33
  1948          15               766.10         1227.96         1994.06
  1948          16               875.83         1418.74         2294.57
  1948          17               982.68         1614.74         2597.42
  1948          18              1086.63         1815.96         2902.59
  1948          19              1187.69         2022.44         3210.13
  1948          20              1284.68         2224.47         3509.15
  1948          21              1372.96         2383.37         3756.33
  1948          22              1451.35         2489.46         3940.81
  1948          23              1519.85         2542.75         4062.60
  1948          24              1578.46         2543.24         4121.70
  1948          25              1628.82         2503.46         4132.28
  1948          26              1677.38         2473.57         4150.95
  1948          27              1725.79         2466.08         4191.87
  1948          28              1774.04         2481.02         4255.06
  1948          29              1822.12         2518.36         4340.48
  1948          30              1875.14         2580.06         4455.20
  1948          31              1953.43         2673.83         4627.26
  1948          32              2062.09         2801.60         4863.69
  1948          33              2201.11         2963.36         5164.47
  1948          34              2370.49         3159.13         5529.62
  1948          35              2563.55         3386.99         5950.54
  1948          36              2753.53         3639.36         6392.89
  1948          37              2933.72         3914.32         6848.04
  1948          38              3104.15         4211.89         7316.04
  1948          39              3264.80         4532.05         7796.85
  1948          40              3419.69         4872.50         8292.19
  1948          41              3584.96         5223.94         8808.90
  1948          42              3764.65         5584.04         9348.69
  1948          43              3958.75         5952.84         9911.59
  1948          44              4167.25         6330.30        10497.55
  1948          45              4392.44         6729.23        11121.67
  1948          46              4643.43         7200.85        11844.28
  1948          47              4922.49         7757.94        12680.43
  1948          48              5229.62         8400.52        13630.14
  1948          49              5564.83         9128.58        14693.41
  1948          50              5922.68         9920.82        15843.50
  1948          51              6281.43        10692.08        16973.51
  1948          52              6635.69        11421.08        18056.77
  1948          53              6985.41        12107.80        19093.21
  1948          54              7330.62        12752.25        20082.87
  1948          55              7674.14        13360.27        21034.41
  1948          56              8027.26        13955.21        21982.47
  1948          57              8392.80        14542.91        22935.71
  1948          58              8770.77        15123.37        23894.14
  1948          59              9161.17        15696.59        24857.76
  1948          60              9566.60        16256.97        25823.57
  1948          61              9997.48        16782.05        26779.53
  1948          62             10456.41        17266.24        27722.65
  1948          63             10943.41        17709.53        28652.94
  1948          64             11458.47        18111.93        29570.40
  1948          65             11993.98        18467.87        30461.85
  1948          66             12519.55        18755.14        31274.69
  1948          67             13027.54        18968.17        31995.71
  1948          68             13517.98        19106.99        32624.97
  1948          69             13990.87        19171.57        33162.44
  1948          70             14440.04        19167.87        33607.91
  1948          71             14840.90        19119.64        33960.54
  1948          72             15187.32        19032.82        34220.14
  1948          73             15479.27        18907.42        34386.69
  1948          74             15716.75        18743.43        34460.18
  1948          75             15880.08        18514.48        34394.56
  1948          76             15890.46        18115.02        34005.48
  1948          77             15728.17        17518.70        33246.87
  1948          78             15393.22        16725.50        32118.72
  1948          79             14885.61        15735.41        30621.02
  1948          80             14227.26        14585.85        28813.11
  1948          81             13505.81        13426.41        26932.22
  1948          82             12743.18        12294.49        25037.67
  1948          83             11939.37        11190.07        23129.44
  1948          84             11094.38        10113.18        21207.56
  1948          85             10205.33         9058.29        19263.62
  1948          86              9260.69         8003.39        17264.08
  1948          87              8257.58         6942.98        15200.56
  1948          88              7196.00         5877.04        13073.04
  1948          89              6075.93         4805.59        10881.52
  1948          90              4932.45         3756.72         8689.17
  1948          91              3905.70         2842.89         6748.59
  1948          92              3030.72         2092.17         5122.89
  1948          93              2307.54         1504.59         3812.13
  1948          94              1736.12         1080.14         2816.26
  1948          95              1303.27          799.10         2102.37
  1948          96               956.05          582.56         1538.61
  1948          97               681.24          410.81         1092.05
  1948          98               478.84          283.82          762.66
  1948          99               348.85          201.64          550.49
  1948         100               308.65          172.09          480.74
  1948         101               205.80          112.29          318.09
  1948         102               136.31           73.47          209.78
  1948         103                90.55           47.30          137.85
  1948         104                57.58           29.30           86.88
  1948         105                35.43           17.88           53.31
  1948         106                21.98           10.90           32.88
  1948         107                13.35            6.48           19.83
  1948         108                 7.76            3.75           11.51
  1948         109                 4.46            2.14            6.60
  1948         110+                4.65            1.81            6.46
  1949           0             47411.60        64234.68       111646.28
  1949           1              3710.26         4404.05         8114.31
  1949           2              2177.91         2847.27         5025.18
  1949           3              1398.23         1744.00         3142.23
  1949           4              1045.92         1378.58         2424.50
  1949           5               888.06         1241.96         2130.02
  1949           6               782.33         1131.18         1913.51
  1949           7               691.71         1031.50         1723.21
  1949           8               616.20          942.91         1559.11
  1949           9               555.80          865.43         1421.23
  1949          10               512.46          805.34         1317.80
  1949          11               493.97          787.85         1281.82
  1949          12               502.27          819.29         1321.56
  1949          13               537.37          899.62         1436.99
  1949          14               599.25         1028.87         1628.12
  1949          15               683.41         1198.29         1881.70
  1949          16               771.78         1372.95         2144.73
  1949          17               859.86         1544.08         2403.94
  1949          18               947.63         1711.70         2659.33
  1949          19              1035.09         1875.82         2910.91
  1949          20              1121.58         2031.66         3153.24
  1949          21              1204.35         2160.12         3364.47
  1949          22              1282.71         2256.48         3539.19
  1949          23              1356.70         2320.70         3677.40
  1949          24              1426.28         2352.80         3779.08
  1949          25              1491.94         2358.74         3850.68
  1949          26              1555.65         2362.42         3918.07
  1949          27              1617.90         2369.81         3987.71
  1949          28              1678.65         2380.92         4059.57
  1949          29              1737.94         2395.72         4133.66
  1949          30              1799.94         2422.38         4222.32
  1949          31              1881.36         2493.46         4374.82
  1949          32              1986.37         2617.10         4603.47
  1949          33              2114.98         2793.30         4908.28
  1949          34              2267.19         3022.07         5289.26
  1949          35              2438.26         3294.47         5732.73
  1949          36              2609.20         3574.88         6184.08
  1949          37              2775.29         3854.34         6629.63
  1949          38              2936.52         4132.89         7069.41
  1949          39              3092.88         4410.52         7503.40
  1949          40              3249.51         4694.40         7943.91
  1949          41              3426.88         5013.29         8440.17
  1949          42              3630.14         5374.41         9004.55
  1949          43              3859.26         5777.72         9636.98
  1949          44              4114.26         6223.25        10337.51
  1949          45              4390.70         6708.54        11099.24
  1949          46              4670.81         7223.85        11894.66
  1949          47              4950.13         7766.76        12716.89
  1949          48              5228.67         8337.24        13565.91
  1949          49              5506.42         8935.32        14441.74
  1949          50              5787.15         9560.14        15347.29
  1949          51              6085.86        10208.36        16294.22
  1949          52              6406.31        10879.14        17285.45
  1949          53              6748.49        11572.48        18320.97
  1949          54              7112.40        12288.38        19400.78
  1949          55              7495.31        13020.08        20515.39
  1949          56              7886.28        13740.53        21626.81
  1949          57              8282.55        14442.96        22725.51
  1949          58              8684.15        15127.38        23811.53
  1949          59              9091.06        15793.78        24884.84
  1949          60              9509.08        16436.52        25945.60
  1949          61              9961.32        17032.96        26994.28
  1949          62             10453.59        17577.45        28031.04
  1949          63             10985.88        18069.99        29055.87
  1949          64             11558.18        18510.58        30068.76
  1949          65             12156.96        18891.76        31048.72
  1949          66             12728.04        19183.67        31911.71
  1949          67             13257.85        19378.84        32636.69
  1949          68             13746.41        19477.29        33223.70
  1949          69             14193.72        19479.02        33672.74
  1949          70             14599.26        19398.71        33997.97
  1949          71             14961.02        19295.18        34256.20
  1949          72             15278.47        19183.12        34461.59
  1949          73             15551.62        19062.53        34614.15
  1949          74             15780.47        18933.42        34713.89
  1949          75             15946.37        18764.20        34710.57
  1949          76             15974.74        18428.56        34403.30
  1949          77             15846.94        17894.90        33741.84
  1949          78             15562.97        17163.25        32726.22
  1949          79             15122.81        16233.58        31356.39
  1949          80             14538.96        15134.60        29673.56
  1949          81             13861.26        13981.08        27842.34
  1949          82             13102.19        12801.70        25903.89
  1949          83             12261.76        11596.48        23858.24
  1949          84             11339.94        10365.41        21705.35
  1949          85             10347.21         9122.69        19469.90
  1949          86              9325.34         7925.02        17250.36
  1949          87              8284.75         6786.60        15071.35
  1949          88              7225.47         5707.43        12932.90
  1949          89              6147.49         4687.52        10835.01
  1949          90              5074.03         3738.74         8812.77
  1949          91              4097.92         2908.63         7006.55
  1949          92              3242.39         2209.11         5451.50
  1949          93              2507.41         1640.16         4147.57
  1949          94              1893.01         1201.78         3094.79
  1949          95              1394.07          881.37         2275.44
  1949          96               990.15          628.56         1618.71
  1949          97               676.15          430.75         1106.90
  1949          98               452.07          287.95          740.02
  1949          99               317.91          200.15          518.06
  1949         100               305.83          180.05          485.88
  1949         101               205.58          119.50          325.08
  1949         102               131.96           76.57          208.53
  1949         103                83.97           49.19          133.16
  1949         104                53.52           31.09           84.61
  1949         105                32.62           18.91           51.53
  1949         106                19.19           11.33           30.52
  1949         107                11.38            6.78           18.16
  1949         108                 6.59            3.95           10.54
  1949         109                 3.66            2.25            5.91
  1949         110+                3.43            1.95            5.38
  1950           0             44130.99        59785.14       103916.13
  1950           1              3426.56         4302.18         7728.74
  1950           2              2002.50         2516.45         4518.95
  1950           3              1620.21         1976.93         3597.14
  1950           4              1042.78         1276.24         2319.02
  1950           5               826.32         1066.62         1892.94
  1950           6               746.50         1019.46         1765.96
  1950           7               672.10          963.11         1635.21
  1950           8               603.10          897.59         1500.69
  1950           9               539.51          822.88         1362.39
  1950          10               485.51          749.67         1235.18
  1950          11               457.78          720.70         1178.48
  1950          12               460.51          746.66         1207.17
  1950          13               493.70          827.54         1321.24
  1950          14               557.35          963.32         1520.67
  1950          15               645.49         1143.67         1789.16
  1950          16               734.27         1327.07         2061.34
  1950          17               817.73         1503.16         2320.89
  1950          18               895.86         1671.95         2567.81
  1950          19               968.67         1833.43         2802.10
  1950          20              1037.45         1983.89         3021.34
  1950          21              1107.41         2108.53         3215.94
  1950          22              1179.82         2203.64         3383.46
  1950          23              1254.69         2269.22         3523.91
  1950          24              1332.04         2305.28         3637.32
  1950          25              1410.49         2317.82         3728.31
  1950          26              1484.66         2330.90         3815.56
  1950          27              1553.19         2350.54         3903.73
  1950          28              1616.09         2376.73         3992.82
  1950          29              1673.35         2409.48         4082.83
  1950          30              1729.78         2453.43         4183.21
  1950          31              1804.70         2527.22         4331.92
  1950          32              1902.94         2635.50         4538.44
  1950          33              2024.47         2778.28         4802.75
  1950          34              2169.31         2955.54         5124.85
  1950          35              2334.23         3166.19         5500.42
  1950          36              2506.35         3405.72         5912.07
  1950          37              2682.44         3673.02         6355.46
  1950          38              2862.50         3968.11         6830.61
  1950          39              3046.52         4290.96         7337.48
  1950          40              3234.47         4638.97         7873.44
  1950          41              3426.17         5001.66         8427.83
  1950          42              3621.59         5376.39         8997.98
  1950          43              3820.74         5763.18         9583.92
  1950          44              4023.58         6162.00        10185.58
  1950          45              4234.43         6580.03        10814.46
  1950          46              4470.39         7045.86        11516.25
  1950          47              4735.76         7566.66        12302.42
  1950          48              5030.53         8142.40        13172.93
  1950          49              5354.69         8773.11        14127.80
  1950          50              5702.51         9451.48        15153.99
  1950          51              6051.01        10148.33        16199.34
  1950          52              6394.44        10856.38        17250.82
  1950          53              6732.81        11575.61        18308.42
  1950          54              7066.11        12306.03        19372.14
  1950          55              7400.39        13042.46        20442.85
  1950          56              7759.79        13764.12        21523.91
  1950          57              8150.35        14465.81        22616.16
  1950          58              8572.08        15147.54        23719.62
  1950          59              9024.97        15809.32        24834.29
  1950          60              9508.07        16451.72        25959.79
  1950          61             10017.61        17077.15        27094.76
  1950          62             10552.62        17686.18        28238.80
  1950          63             11113.13        18278.81        29391.94
  1950          64             11699.11        18855.07        30554.18
  1950          65             12299.94        19394.64        31694.58
  1950          66             12873.05        19816.42        32689.47
  1950          67             13407.77        20100.10        33507.87
  1950          68             13904.12        20245.70        34149.82
  1950          69             14362.09        20253.21        34615.30
  1950          70             14780.03        20140.76        34920.79
  1950          71             15151.25        19980.84        35132.09
  1950          72             15474.11        19791.57        35265.68
  1950          73             15748.58        19572.95        35321.53
  1950          74             15974.68        19324.98        35299.66
  1950          75             16140.71        19031.35        35172.06
  1950          76             16199.88        18626.72        34826.60
  1950          77             16140.52        18094.79        34235.31
  1950          78             15962.61        17435.54        33398.15
  1950          79             15666.16        16648.98        32315.14
  1950          80             15243.34        15738.47        30981.81
  1950          81             14662.88        14717.45        29380.33
  1950          82             13916.95        13589.26        27506.21
  1950          83             13005.55        12353.93        25359.48
  1950          84             11928.68        11011.45        22940.13
  1950          85             10722.13         9597.29        20319.42
  1950          86              9529.06         8253.43        17782.49
  1950          87              8385.24         7015.35        15400.59
  1950          88              7290.70         5883.04        13173.74
  1950          89              6245.41         4856.51        11101.92
  1950          90              5255.34         3936.30         9191.64
  1950          91              4344.36         3124.61         7468.97
  1950          92              3518.44         2422.00         5940.44
  1950          93              2777.57         1828.44         4606.01
  1950          94              2121.75         1343.95         3465.70
  1950          95              1554.52          962.32         2516.84
  1950          96              1089.96          658.70         1748.66
  1950          97               731.62          426.88         1158.50
  1950          98               479.49          266.86          746.35
  1950          99               333.55          178.66          512.21
  1950         100               330.54          192.85          523.39
  1950         101               226.34          128.78          355.12
  1950         102               149.27           83.19          232.46
  1950         103                93.98           51.84          145.82
  1950         104                58.65           32.36           91.01
  1950         105                36.66           19.87           56.53
  1950         106                21.91           11.72           33.63
  1950         107                12.65            6.82           19.47
  1950         108                 7.35            3.96           11.31
  1950         109                 4.19            2.24            6.43
  1950         110+                4.16            1.91            6.07
  1951           0             45272.75        61523.96       106796.71
  1951           1              3767.98         4226.05         7994.03
  1951           2              2078.64         2638.53         4717.17
  1951           3              1561.23         1935.86         3497.09
  1951           4              1210.95         1703.63         2914.58
  1951           5               972.77         1403.72         2376.49
  1951           6               804.28         1122.05         1926.33
  1951           7               667.17          911.26         1578.43
  1951           8               561.45          771.36         1332.81
  1951           9               487.09          702.33         1189.42
  1951          10               443.27          697.78         1141.05
  1951          11               426.66          732.06         1158.72
  1951          12               436.40          798.77         1235.17
  1951          13               472.51          897.91         1370.42
  1951          14               534.99         1029.47         1564.46
  1951          15               618.38         1187.15         1805.53
  1951          16               700.85         1345.67         2046.52
  1951          17               776.97         1498.71         2275.68
  1951          18               846.72         1646.27         2492.99
  1951          19               910.11         1788.36         2698.47
  1951          20               969.09         1922.45         2891.54
  1951          21              1031.40         2038.50         3069.90
  1951          22              1098.99         2133.99         3232.98
  1951          23              1171.86         2208.91         3380.77
  1951          24              1250.02         2263.27         3513.29
  1951          25              1331.85         2300.62         3632.47
  1951          26              1411.00         2335.18         3746.18
  1951          27              1485.86         2370.51         3856.37
  1951          28              1556.43         2406.60         3963.03
  1951          29              1622.70         2443.46         4066.16
  1951          30              1688.34         2486.12         4174.46
  1951          31              1767.92         2554.69         4322.61
  1951          32              1865.09         2654.22         4519.31
  1951          33              1979.86         2784.70         4764.56
  1951          34              2112.21         2946.13         5058.34
  1951          35              2261.63         3140.43         5402.06
  1951          36              2425.96         3375.35         5801.31
  1951          37              2604.68         3652.80         6257.48
  1951          38              2797.79         3972.80         6770.59
  1951          39              3005.29         4335.32         7340.61
  1951          40              3222.29         4730.93         7953.22
  1951          41              3429.27         5121.75         8551.02
  1951          42              3621.35         5498.31         9119.66
  1951          43              3798.53         5860.62         9659.15
  1951          44              3960.81         6208.67        10169.48
  1951          45              4121.13         6559.22        10680.35
  1951          46              4331.31         6979.28        11310.59
  1951          47              4604.28         7485.60        12089.88
  1951          48              4940.06         8078.17        13018.23
  1951          49              5338.64         8757.01        14095.65
  1951          50              5783.45         9508.96        15292.41
  1951          51              6208.17        10281.42        16489.59
  1951          52              6596.24        11061.24        17657.48
  1951          53              6947.65        11848.43        18796.08
  1951          54              7262.40        12642.98        19905.38
  1951          55              7552.92        13433.05        20985.97
  1951          56              7868.96        14171.29        22040.25
  1951          57              8222.97        14845.84        23068.81
  1951          58              8614.92        15456.73        24071.65
  1951          59              9044.84        16003.94        25048.78
  1951          60              9513.79        16509.22        26023.01
  1951          61             10026.07        17059.63        27085.70
  1951          62             10582.77        17676.92        28259.69
  1951          63             11183.89        18361.10        29544.99
  1951          64             11829.42        19112.15        30941.57
  1951          65             12500.46        19881.36        32381.82
  1951          66             13121.35        20473.83        33595.18
  1951          67             13673.20        20840.82        34514.02
  1951          68             14155.98        20982.35        35138.33
  1951          69             14569.72        20898.42        35468.14
  1951          70             14924.65        20632.19        35556.84
  1951          71             15261.81        20356.32        35618.13
  1951          72             15591.43        20113.98        35705.41
  1951          73             15913.54        19905.17        35818.71
  1951          74             16228.10        19729.90        35958.00
  1951          75             16511.64        19551.82        36063.46
  1951          76             16670.22        19225.69        35895.91
  1951          77             16680.32        18715.15        35395.47
  1951          78             16541.96        18020.22        34562.18
  1951          79             16255.13        17140.90        33396.03
  1951          80             15823.20        16102.94        31926.14
  1951          81             15259.61        15009.36        30268.97
  1951          82             14567.71        13885.94        28453.65
  1951          83             13747.50        12732.65        26480.15
  1951          84             12799.00        11549.51        24348.51
  1951          85             11562.13        10190.77        21752.90
  1951          86              9786.73         8397.05        18183.78
  1951          87              8550.75         7052.76        15603.51
  1951          88              7220.70         5763.52        12984.22
  1951          89              6532.16         5267.05        11799.21
  1951          90              6170.87         4497.30        10668.17
  1951          91              4575.62         3338.20         7913.82
  1951          92              3606.85         2456.36         6063.21
  1951          93              2701.13         1830.75         4531.88
  1951          94              2283.81         1309.26         3593.07
  1951          95              1629.29         1011.97         2641.26
  1951          96              1188.94          730.70         1919.64
  1951          97               817.65          457.44         1275.09
  1951          98               576.46          332.32          908.78
  1951          99               351.28          180.17          531.45
  1951         100               325.31          191.70          517.01
  1951         101               219.46          127.27          346.73
  1951         102               145.52           82.71          228.23
  1951         103                92.84           51.96          144.80
  1951         104                56.50           31.46           87.96
  1951         105                34.04           19.07           53.11
  1951         106                20.53           11.36           31.89
  1951         107                11.83            6.50           18.33
  1951         108                 6.59            3.67           10.26
  1951         109                 3.69            2.07            5.76
  1951         110+                3.40            1.75            5.15
  1952           0             46682.01        62810.62       109492.63
  1952           1              3709.47         4365.37         8074.84
  1952           2              2148.43         2696.09         4844.52
  1952           3              1596.06         1995.55         3591.61
  1952           4              1349.89         1652.28         3002.17
  1952           5              1094.62         1398.42         2493.04
  1952           6               874.73         1189.22         2063.95
  1952           7               704.17         1017.32         1721.49
  1952           8               582.93          882.72         1465.65
  1952           9               511.03          785.40         1296.43
  1952          10               483.59          728.62         1212.21
  1952          11               481.19          725.37         1206.56
  1952          12               498.96          778.89         1277.85
  1952          13               536.92          889.16         1426.08
  1952          14               595.05         1056.20         1651.25
  1952          15               668.42         1265.23         1933.65
  1952          16               737.20         1457.18         2194.38
  1952          17               796.45         1617.28         2413.73
  1952          18               846.17         1745.52         2591.69
  1952          19               886.36         1841.93         2728.29
  1952          20               920.58         1911.81         2832.39
  1952          21               963.08         1976.52         2939.60
  1952          22              1017.44         2041.41         3058.85
  1952          23              1083.64         2106.47         3190.11
  1952          24              1161.68         2171.70         3333.38
  1952          25              1248.85         2236.13         3484.98
  1952          26              1334.28         2295.85         3630.13
  1952          27              1415.21         2349.89         3765.10
  1952          28              1491.68         2398.26         3889.94
  1952          29              1563.67         2440.95         4004.62
  1952          30              1634.81         2483.54         4118.35
  1952          31              1719.67         2548.32         4267.99
  1952          32              1821.88         2640.89         4462.77
  1952          33              1941.43         2761.23         4702.66
  1952          34              2078.33         2909.35         4987.68
  1952          35              2231.28         3087.90         5319.18
  1952          36              2395.06         3307.53         5702.59
  1952          37              2568.38         3570.87         6139.25
  1952          38              2751.23         3877.94         6629.17
  1952          39              2943.62         4228.75         7172.37
  1952          40              3143.61         4617.19         7760.80
  1952          41              3343.62         5018.95         8362.57
  1952          42              3541.67         5427.97         8969.64
  1952          43              3737.82         5844.22         9582.04
  1952          44              3932.03         6267.72        10199.75
  1952          45              4131.16         6704.81        10835.97
  1952          46              4362.59         7180.98        11543.57
  1952          47              4633.16         7702.57        12335.73
  1952          48              4942.87         8269.59        13212.46
  1952          49              5291.72         8882.03        14173.75
  1952          50              5671.25         9538.36        15209.61
  1952          51              6047.64        10232.48        16280.12
  1952          52              6412.44        10962.85        17375.29
  1952          53              6765.65        11729.49        18495.14
  1952          54              7107.28        12532.38        19639.66
  1952          55              7443.46        13357.45        20800.91
  1952          56              7798.82        14148.39        21947.21
  1952          57              8179.51        14891.10        23070.61
  1952          58              8585.55        15585.61        24171.16
  1952          59              9016.90        16231.89        25248.79
  1952          60              9478.29        16842.74        26321.03
  1952          61              9988.47        17469.25        27457.72
  1952          62             10552.15        18124.21        28676.36
  1952          63             11169.32        18807.61        29976.93
  1952          64             11839.99        19519.45        31359.44
  1952          65             12544.24        20219.78        32764.02
  1952          66             13202.39        20748.77        33951.16
  1952          67             13794.53        21066.45        34860.98
  1952          68             14320.65        21172.82        35493.47
  1952          69             14780.77        21067.89        35848.66
  1952          70             15182.64        20792.45        35975.09
  1952          71             15557.33        20509.70        36067.03
  1952          72             15912.58        20260.43        36173.01
  1952          73             16248.41        20044.64        36293.05
  1952          74             16564.82        19862.32        36427.14
  1952          75             16837.74        19680.59        36518.33
  1952          76             16970.92        19367.75        36338.67
  1952          77             16940.33        18890.91        35831.24
  1952          78             16745.95        18250.05        34996.00
  1952          79             16387.77        17445.18        33832.95
  1952          80             15881.26        16486.32        32367.58
  1952          81             15288.24        15413.50        30701.74
  1952          82             14624.13        14236.70        28860.83
  1952          83             13888.97        12955.95        26844.92
  1952          84             13082.74        11571.23        24653.97
  1952          85             12055.00        10164.87        22219.87
  1952          86             10449.94         8899.89        19349.83
  1952          87              8925.93         7269.63        16195.56
  1952          88              7341.87         5685.40        13027.27
  1952          89              6579.37         4998.86        11578.23
  1952          90              5983.97         4228.28        10212.25
  1952          91              4874.24         3339.58         8213.82
  1952          92              4050.69         2734.12         6784.81
  1952          93              2869.91         1799.39         4669.30
  1952          94              2149.43         1326.03         3475.46
  1952          95              1674.11         1012.78         2686.89
  1952          96              1233.82          714.55         1948.37
  1952          97               835.55          513.40         1348.95
  1952          98               592.40          340.27          932.67
  1952          99               342.22          235.18          577.40
  1952         100               357.39          177.64          535.03
  1952         101               237.06          117.04          354.10
  1952         102               157.22           75.86          233.08
  1952         103               102.51           48.12          150.63
  1952         104                64.34           29.50           93.84
  1952         105                38.53           17.42           55.95
  1952         106                22.85           10.30           33.15
  1952         107                13.58            5.99           19.57
  1952         108                 7.71            3.35           11.06
  1952         109                 4.23            1.84            6.07
  1952         110+                4.26            1.32            5.58
  1953           0             46054.84        62421.35       108476.19
  1953           1              3392.98         4199.99         7592.97
  1953           2              1960.15         2486.76         4446.91
  1953           3              1550.90         1906.35         3457.25
  1953           4              1219.71         1530.09         2749.80
  1953           5               975.08         1293.73         2268.81
  1953           6               798.19         1125.97         1924.16
  1953           7               658.65          988.17         1646.82
  1953           8               556.47          880.32         1436.79
  1953           9               491.64          802.43         1294.07
  1953          10               461.36          757.49         1218.85
  1953          11               454.35          757.51         1211.86
  1953          12               467.82          805.46         1273.28
  1953          13               501.75          901.37         1403.12
  1953          14               556.15         1045.22         1601.37
  1953          15               625.55         1225.55         1851.10
  1953          16               688.10         1396.48         2084.58
  1953          17               738.34         1546.55         2284.89
  1953          18               776.25         1675.76         2452.01
  1953          19               801.85         1784.10         2585.95
  1953          20               819.47         1872.85         2692.32
  1953          21               846.47         1947.09         2793.56
  1953          22               887.20         2008.06         2895.26
  1953          23               941.65         2055.80         2997.45
  1953          24              1009.83         2090.28         3100.11
  1953          25              1089.68         2115.59         3205.27
  1953          26              1173.05         2148.00         3321.05
  1953          27              1257.88         2191.58         3449.46
  1953          28              1344.16         2246.35         3590.51
  1953          29              1431.90         2312.30         3744.20
  1953          30              1522.08         2389.69         3911.77
  1953          31              1618.62         2479.64         4098.26
  1953          32              1722.48         2582.42         4304.90
  1953          33              1833.67         2698.01         4531.68
  1953          34              1952.19         2826.45         4778.64
  1953          35              2080.55         2975.14         5055.69
  1953          36              2228.84         3173.91         5402.75
  1953          37              2399.56         3430.17         5829.73
  1953          38              2592.74         3743.94         6336.68
  1953          39              2808.36         4115.23         6923.59
  1953          40              3040.96         4534.61         7575.57
  1953          41              3268.65         4964.47         8233.12
  1953          42              3485.99         5395.37         8881.36
  1953          43              3692.96         5827.35         9520.31
  1953          44              3889.56         6260.38        10149.94
  1953          45              4084.40         6702.08        10786.48
  1953          46              4311.79         7182.88        11494.67
  1953          47              4580.34         7710.40        12290.74
  1953          48              4890.04         8284.62        13174.66
  1953          49              5240.90         8905.57        14146.47
  1953          50              5623.75         9567.83        15191.58
  1953          51              6001.95        10249.74        16251.69
  1953          52              6366.32        10945.92        17312.24
  1953          53              6716.87        11656.37        18373.24
  1953          54              7053.62        12381.07        19434.69
  1953          55              7383.65        13119.97        20503.62
  1953          56              7735.38        13872.71        21608.09
  1953          57              8115.93        14639.23        22755.16
  1953          58              8525.29        15419.53        23944.82
  1953          59              8963.48        16213.61        25177.09
  1953          60              9436.57        17016.53        26453.10
  1953          61              9968.93        17808.57        27777.50
  1953          62             10566.64        18584.81        29151.45
  1953          63             11229.71        19345.22        30574.93
  1953          64             11958.14        20089.82        32047.96
  1953          65             12728.83        20788.19        33517.02
  1953          66             13449.42        21318.64        34768.06
  1953          67             14096.78        21650.77        35747.55
  1953          68             14670.94        21784.57        36455.51
  1953          69             15171.89        21720.04        36891.93
  1953          70             15604.91        21491.29        37096.20
  1953          71             15991.18        21234.77        37225.95
  1953          72             16335.97        20984.58        37320.55
  1953          73             16639.29        20740.72        37380.01
  1953          74             16901.14        20503.21        37404.35
  1953          75             17110.64        20248.45        37359.09
  1953          76             17224.27        19882.11        37106.38
  1953          77             17231.13        19380.63        36611.76
  1953          78             17131.25        18743.98        35875.23
  1953          79             16924.61        17972.18        34896.79
  1953          80             16602.80        17064.37        33667.17
  1953          81             16132.19        16017.12        32149.31
  1953          82             15504.36        14829.55        30333.91
  1953          83             14719.32        13501.66        28220.98
  1953          84             13777.04        12033.47        25810.51
  1953          85             12638.37        10664.57        23302.94
  1953          86             11221.54         9807.97        21029.51
  1953          87              9719.66         7982.67        17702.33
  1953          88              7981.65         6351.51        14333.16
  1953          89              6511.80         5032.58        11544.38
  1953          90              6114.56         4352.09        10466.65
  1953          91              4751.77         3426.43         8178.20
  1953          92              4243.48         2884.05         7127.53
  1953          93              3394.98         2275.62         5670.60
  1953          94              2403.40         1444.02         3847.42
  1953          95              1823.06         1069.76         2892.82
  1953          96              1287.75          703.50         1991.25
  1953          97               969.56          503.36         1472.92
  1953          98               679.40          371.26         1050.66
  1953          99               367.21          207.15          574.36
  1953         100               320.19          171.12          491.31
  1953         101               174.10           73.06          247.16
  1953         102               123.07           92.06          215.13
  1953         103               106.06           58.04          164.10
  1953         104                56.03           32.03           88.06
  1953         105                46.03           21.02           67.05
  1953         106                22.02           15.01           37.03
  1953         107                17.01           17.01           34.02
  1953         108                33.02           11.01           44.03
  1953         109                18.01            4.00           22.01
  1953         110+               47.04           27.02           74.06
  1954           0             45447.41        61409.57       106856.98
  1954           1              3192.79         3913.58         7106.37
  1954           2              1928.08         2336.54         4264.62
  1954           3              1388.78         1741.15         3129.93
  1954           4              1067.60         1372.91         2440.51
  1954           5               895.90         1194.90         2090.80
  1954           6               776.71         1079.58         1856.29
  1954           7               674.56          975.06         1649.62
  1954           8               589.43          881.32         1470.75
  1954           9               521.32          798.39         1319.71
  1954          10               471.05          733.22         1204.27
  1954          11               441.76          713.67         1155.43
  1954          12               434.27          746.73         1181.00
  1954          13               448.56          832.38         1280.94
  1954          14               484.65          970.63         1455.28
  1954          15               537.93         1148.57         1686.50
  1954          16               590.12         1314.54         1904.66
  1954          17               636.63         1455.63         2092.26
  1954          18               677.47         1571.83         2249.30
  1954          19               712.61         1663.15         2375.76
  1954          20               743.99         1732.89         2476.88
  1954          21               779.25         1794.29         2573.54
  1954          22               820.28         1850.66         2670.94
  1954          23               867.10         1901.99         2769.09
  1954          24               919.70         1948.26         2867.96
  1954          25               978.75         1991.40         2970.15
  1954          26              1046.86         2038.87         3085.73
  1954          27              1124.70         2092.56         3217.26
  1954          28              1212.27         2152.48         3364.75
  1954          29              1309.58         2218.63         3528.21
  1954          30              1415.02         2291.96         3706.98
  1954          31              1522.21         2376.36         3898.57
  1954          32              1629.55         2472.81         4102.36
  1954          33              1737.05         2581.28         4318.33
  1954          34              1844.72         2701.79         4546.51
  1954          35              1956.95         2840.20         4797.15
  1954          36              2091.34         3019.92         5111.26
  1954          37              2252.30         3246.81         5499.11
  1954          38              2439.84         3520.86         5960.70
  1954          39              2653.95         3842.09         6496.04
  1954          40              2888.39         4206.59         7094.98
  1954          41              3118.30         4598.77         7717.07
  1954          42              3337.43         5014.74         8352.17
  1954          43              3545.80         5454.50         9000.30
  1954          44              3743.38         5918.05         9661.43
  1954          45              3938.96         6406.82        10345.78
  1954          46              4167.66         6926.57        11094.23
  1954          47              4438.23         7478.74        11916.97
  1954          48              4750.67         8063.34        12814.01
  1954          49              5105.00         8680.34        13785.34
  1954          50              5488.16         9323.11        14811.27
  1954          51              5847.99         9964.95        15812.94
  1954          52              6171.42        10599.19        16770.61
  1954          53              6458.47        11225.85        17684.32
  1954          54              6709.12        11844.90        18554.02
  1954          55              6941.64        12466.12        19407.76
  1954          56              7228.99        13128.47        20357.46
  1954          57              7589.41        13841.70        21431.11
  1954          58              8022.90        14605.80        22628.70
  1954          59              8529.47        15420.80        23950.27
  1954          60              9101.61        16276.11        25377.72
  1954          61              9709.32        17129.48        26838.80
  1954          62             10345.12        17970.36        28315.48
  1954          63             11008.99        18798.74        29807.73
  1954          64             11700.95        19614.64        31315.59
  1954          65             12408.80        20388.61        32797.41
  1954          66             13083.78        21002.96        34086.74
  1954          67             13713.70        21428.27        35141.97
  1954          68             14298.57        21664.55        35963.12
  1954          69             14838.37        21711.78        36550.15
  1954          70             15330.11        21593.35        36923.46
  1954          71             15761.75        21402.74        37164.49
  1954          72             16130.29        21163.35        37293.64
  1954          73             16435.72        20875.15        37310.87
  1954          74             16678.04        20538.17        37216.21
  1954          75             16853.02        20143.48        36996.50
  1954          76             16943.78        19655.45        36599.23
  1954          77             16946.08        19065.17        36011.25
  1954          78             16859.92        18372.66        35232.58
  1954          79             16685.30        17577.89        34263.19
  1954          80             16403.84        16678.59        33082.43
  1954          81             15941.96        15665.51        31607.47
  1954          82             15281.24        14536.38        29817.62
  1954          83             14421.73        13291.20        27712.93
  1954          84             13363.39        11929.96        25293.35
  1954          85             12263.85        10511.95        22775.80
  1954          86             11355.35         9242.10        20597.45
  1954          87              9665.41         7996.29        17661.70
  1954          88              8367.68         6570.34        14938.02
  1954          89              7018.92         5164.41        12183.33
  1954          90              5923.31         4079.69        10003.00
  1954          91              4613.58         3291.17         7904.75
  1954          92              4031.25         2777.83         6809.08
  1954          93              3408.91         2236.47         5645.38
  1954          94              2680.50         1653.09         4333.59
  1954          95              1831.03         1093.72         2924.75
  1954          96              1301.73          807.53         2109.26
  1954          97               918.51          519.35         1437.86
  1954          98               675.38          367.25         1042.63
  1954          99               405.23          204.14          609.37
  1954         100               321.18          172.12          493.30
  1954         101               178.10           91.06          269.16
  1954         102               125.07           60.04          185.11
  1954         103                91.05           45.03          136.08
  1954         104                75.04           33.02          108.06
  1954         105                51.03           33.02           84.05
  1954         106                25.01           12.01           37.02
  1954         107                28.02           10.00           38.02
  1954         108                22.02            8.00           30.02
  1954         109                 5.00            4.01            9.01
  1954         110+               55.03           27.01           82.04
  1955           0             45522.04        61467.63       106989.67
  1955           1              3176.44         3880.26         7056.70
  1955           2              1775.37         2286.92         4062.29
  1955           3              1411.09         1747.47         3158.56
  1955           4              1108.86         1311.10         2419.96
  1955           5               909.92         1155.91         2065.83
  1955           6               774.27         1085.97         1860.24
  1955           7               661.27         1010.74         1672.01
  1955           8               570.92          930.22         1501.14
  1955           9               503.25          844.39         1347.64
  1955          10               457.96          763.79         1221.75
  1955          11               434.10          730.40         1164.50
  1955          12               431.39          754.75         1186.14
  1955          13               449.84          836.84         1286.68
  1955          14               489.45          976.65         1466.10
  1955          15               545.60         1160.98         1706.58
  1955          16               599.80         1336.91         1936.71
  1955          17               647.45         1491.24         2138.69
  1955          18               688.54         1623.97         2312.51
  1955          19               723.06         1735.08         2458.14
  1955          20               752.82         1825.14         2577.96
  1955          21               784.95         1896.36         2681.31
  1955          22               821.26         1949.30         2770.56
  1955          23               861.74         1983.96         2845.70
  1955          24               906.39         2000.34         2906.73
  1955          25               956.33         2003.88         2960.21
  1955          26              1016.01         2016.34         3032.35
  1955          27              1086.57         2043.17         3129.74
  1955          28              1168.00         2084.36         3252.36
  1955          29              1260.30         2139.91         3400.21
  1955          30              1362.38         2210.70         3573.08
  1955          31              1469.93         2300.14         3770.07
  1955          32              1581.84         2409.11         3990.95
  1955          33              1698.14         2537.61         4235.75
  1955          34              1818.81         2685.64         4504.45
  1955          35              1946.12         2856.12         4802.24
  1955          36              2089.15         3060.82         5149.97
  1955          37              2250.16         3302.66         5552.82
  1955          38              2429.15         3581.64         6010.79
  1955          39              2626.13         3897.78         6523.91
  1955          40              2838.30         4249.96         7088.26
  1955          41              3054.54         4633.72         7688.26
  1955          42              3272.04         5047.98         8320.02
  1955          43              3490.82         5492.72         8983.54
  1955          44              3710.88         5967.95         9678.83
  1955          45              3934.33         6471.93        10406.26
  1955          46              4169.67         6997.80        11167.47
  1955          47              4419.01         7543.81        11962.82
  1955          48              4682.35         8109.96        12792.31
  1955          49              4959.70         8696.27        13655.97
  1955          50              5251.05         9302.46        14553.51
  1955          51              5556.36         9927.55        15483.91
  1955          52              5875.60        10571.27        16446.87
  1955          53              6208.77        11233.61        17442.38
  1955          54              6555.89        11914.58        18470.47
  1955          55              6919.18        12615.30        19534.48
  1955          56              7307.66        13340.19        20647.85
  1955          57              7723.55        14090.37        21813.92
  1955          58              8166.86        14865.84        23032.70
  1955          59              8637.58        15666.59        24304.17
  1955          60              9143.78        16490.39        25634.17
  1955          61              9717.71        17328.23        27045.94
  1955          62             10367.45        18177.87        28545.32
  1955          63             11092.97        19039.33        30132.30
  1955          64             11894.28        19912.59        31806.87
  1955          65             12743.20        20765.60        33508.80
  1955          66             13526.92        21470.21        34997.13
  1955          67             14217.26        21994.37        36211.63
  1955          68             14814.21        22338.09        37152.30
  1955          69             15317.77        22501.34        37819.11
  1955          70             15742.93        22502.21        38245.14
  1955          71             16149.62        22412.87        38562.49
  1955          72             16552.82        22251.38        38804.20
  1955          73             16952.55        22017.74        38970.29
  1955          74             17348.79        21711.95        39060.74
  1955          75             17712.82        21323.59        39036.41
  1955          76             17929.78        20810.97        38740.75
  1955          77             17970.91        20163.70        38134.61
  1955          78             17836.24        19381.75        37217.99
  1955          79             17525.75        18465.12        35990.87
  1955          80             17070.07        17435.56        34505.63
  1955          81             16591.65        16379.99        32971.64
  1955          82             16121.12        15320.14        31441.26
  1955          83             15658.49        14256.01        29914.50
  1955          84             15203.74        13187.61        28391.35
  1955          85             14318.02        11899.00        26217.02
  1955          86             12059.28         9966.38        22025.66
  1955          87             10723.25         8596.22        19319.47
  1955          88              9236.11         7121.98        16358.09
  1955          89              7898.08         5956.00        13854.08
  1955          90              6785.22         4601.87        11387.09
  1955          91              4965.82         3467.91         8433.73
  1955          92              4021.10         2798.35         6819.45
  1955          93              3609.78         2258.89         5868.67
  1955          94              2894.22         1778.49         4672.71
  1955          95              2094.61         1252.05         3346.66
  1955          96              1470.13          835.70         2305.83
  1955          97              1030.79          641.54         1672.33
  1955          98               748.58          385.33         1133.91
  1955          99               460.35          248.20          708.55
  1955         100               367.29          183.15          550.44
  1955         101               183.14           99.09          282.23
  1955         102               153.11           77.06          230.17
  1955         103                81.06           40.04          121.10
  1955         104                71.06           41.03          112.09
  1955         105                73.05           25.03           98.08
  1955         106                25.02           25.03           50.05
  1955         107                16.01            7.01           23.02
  1955         108                17.02           14.01           31.03
  1955         109                13.01            2.00           15.01
  1955         110+               60.02           22.01           82.03
  1956           0             45814.73        62435.80       108250.53
  1956           1              3301.85         3784.53         7086.38
  1956           2              1804.01         2260.51         4064.52
  1956           3              1263.71         1701.14         2964.85
  1956           4              1126.63         1370.92         2497.55
  1956           5               957.34         1205.70         2163.04
  1956           6               797.22         1094.13         1891.35
  1956           7               667.66          991.61         1659.27
  1956           8               568.62          898.16         1466.78
  1956           9               500.12          813.75         1313.87
  1956          10               460.45          746.14         1206.59
  1956          11               442.67          726.31         1168.98
  1956          12               445.08          762.02         1207.10
  1956          13               467.67          853.25         1320.92
  1956          14               510.45         1000.01         1510.46
  1956          15               568.34         1189.55         1757.89
  1956          16               621.07         1370.91         1991.98
  1956          17               663.59         1531.34         2194.93
  1956          18               695.88         1670.84         2366.72
  1956          19               717.95         1789.42         2507.37
  1956          20               732.80         1885.89         2618.69
  1956          21               752.44         1955.53         2707.97
  1956          22               779.86         1997.14         2777.00
  1956          23               815.06         2010.73         2825.79
  1956          24               858.06         1996.30         2854.36
  1956          25               909.61         1963.70         2873.31
  1956          26               972.79         1952.38         2925.17
  1956          27              1048.38         1972.20         3020.58
  1956          28              1136.39         2023.16         3159.55
  1956          29              1236.80         2105.26         3342.06
  1956          30              1347.70         2214.01         3561.71
  1956          31              1461.30         2331.48         3792.78
  1956          32              1575.70         2453.20         4028.90
  1956          33              1690.88         2579.16         4270.04
  1956          34              1806.85         2709.36         4516.21
  1956          35              1926.63         2850.76         4777.39
  1956          36              2062.37         3031.14         5093.51
  1956          37              2217.08         3257.47         5474.55
  1956          38              2390.77         3529.73         5920.50
  1956          39              2583.44         3847.95         6431.39
  1956          40              2793.96         4210.64         7004.60
  1956          41              3017.85         4612.01         7629.86
  1956          42              3253.99         5050.59         8304.58
  1956          43              3502.37         5526.39         9028.76
  1956          44              3762.99         6039.40         9802.39
  1956          45              4031.44         6582.88        10614.32
  1956          46              4290.10         7129.81        11419.91
  1956          47              4534.55         7673.44        12207.99
  1956          48              4764.79         8213.76        12978.55
  1956          49              4980.83         8750.79        13731.62
  1956          50              5194.08         9294.17        14488.25
  1956          51              5450.24         9882.57        15332.81
  1956          52              5760.73        10525.61        16286.34
  1956          53              6125.56        11223.33        17348.89
  1956          54              6544.73        11975.72        18520.45
  1956          55              7008.79        12775.78        19784.57
  1956          56              7480.01        13595.47        21075.48
  1956          57              7948.95        14427.83        22376.78
  1956          58              8415.60        15272.81        23688.41
  1956          59              8879.98        16130.45        25010.43
  1956          60              9355.99        16997.41        26353.40
  1956          61              9899.38        17860.38        27759.76
  1956          62             10524.07        18716.04        29240.11
  1956          63             11230.04        19564.38        30794.42
  1956          64             12017.32        20405.42        32422.74
  1956          65             12860.64        21215.84        34076.48
  1956          66             13659.08        21902.47        35561.55
  1956          67             14387.38        22442.01        36829.39
  1956          68             15045.55        22834.47        37880.02
  1956          69             15633.58        23079.83        38713.41
  1956          70             16154.93        23181.51        39336.44
  1956          71             16623.44        23153.10        39776.54
  1956          72             17042.55        22998.00        40040.55
  1956          73             17412.26        22716.21        40128.47
  1956          74             17732.56        22307.73        40040.29
  1956          75             17997.24        21785.64        39782.88
  1956          76             18181.29        21202.23        39383.52
  1956          77             18278.48        20570.58        38849.06
  1956          78             18288.81        19890.69        38179.50
  1956          79             18212.28        19162.56        37374.84
  1956          80             18028.94        18360.74        36389.68
  1956          81             17658.97        17383.50        35042.47
  1956          82             17082.45        16205.39        33287.84
  1956          83             16299.35        14826.39        31125.74
  1956          84             15309.69        13246.53        28556.22
  1956          85             14287.03        11863.94        26150.97
  1956          86             13352.50        11293.55        24646.05
  1956          87             11117.24         8957.00        20074.24
  1956          88              9593.39         7351.92        16945.31
  1956          89              8370.71         6278.20        14648.91
  1956          90              7384.15         5091.41        12475.56
  1956          91              5412.04         3761.51         9173.55
  1956          92              4367.45         2831.90         7199.35
  1956          93              3580.01         2337.56         5917.57
  1956          94              2882.62         1757.18         4639.80
  1956          95              2307.30         1318.88         3626.18
  1956          96              1625.92         1020.68         2646.60
  1956          97              1115.62          573.38         1689.00
  1956          98               785.44          352.24         1137.68
  1956          99               516.29          235.15          751.44
  1956         100               381.21          194.13          575.34
  1956         101               209.12          108.07          317.19
  1956         102               140.08           65.05          205.13
  1956         103                88.05           52.03          140.08
  1956         104                70.04           30.02          100.06
  1956         105                52.03           30.02           82.05
  1956         106                38.02           23.01           61.03
  1956         107                23.01           11.00           34.01
  1956         108                 7.00            8.00           15.00
  1956         109                18.01            6.00           24.01
  1956         110+               37.06           40.00           77.06
  1957           0             47755.13        64410.15       112165.28
  1957           1              3457.96         3942.70         7400.66
  1957           2              1849.05         2351.61         4200.66
  1957           3              1418.81         1688.15         3106.96
  1957           4              1103.62         1386.96         2490.58
  1957           5               918.22         1235.21         2153.43
  1957           6               801.37         1125.10         1926.47
  1957           7               702.76         1026.04         1728.80
  1957           8               622.40          938.06         1560.46
  1957           9               560.30          861.14         1421.44
  1957          10               517.14          803.01         1320.15
  1957          11               495.75          794.58         1290.33
  1957          12               496.83          843.59         1340.42
  1957          13               520.38          950.02         1470.40
  1957          14               566.39         1113.89         1680.28
  1957          15               628.73         1319.49         1948.22
  1957          16               682.89         1503.94         2186.83
  1957          17               722.72         1651.55         2374.27
  1957          18               748.24         1762.32         2510.56
  1957          19               759.44         1836.23         2595.67
  1957          20               760.65         1877.55         2638.20
  1957          21               769.29         1903.23         2672.52
  1957          22               789.69         1917.50         2707.19
  1957          23               821.85         1920.39         2742.24
  1957          24               865.78         1911.87         2777.65
  1957          25               921.69         1898.44         2820.13
  1957          26               990.43         1906.01         2896.44
  1957          27              1072.19         1941.06         3013.25
  1957          28              1166.98         2003.61         3170.59
  1957          29              1274.80         2093.62         3368.42
  1957          30              1394.03         2208.38         3602.41
  1957          31              1518.18         2336.96         3855.14
  1957          32              1645.64         2476.62         4122.26
  1957          33              1776.39         2627.37         4403.76
  1957          34              1910.44         2789.19         4699.63
  1957          35              2048.46         2966.83         5015.29
  1957          36              2193.09         3179.12         5372.21
  1957          37              2345.04         3430.79         5775.83
  1957          38              2504.27         3721.85         6226.12
  1957          39              2670.81         4052.30         6723.11
  1957          40              2847.38         4419.93         7267.31
  1957          41              3044.97         4816.06         7861.03
  1957          42              3266.31         5238.50         8504.81
  1957          43              3511.42         5687.25         9198.67
  1957          44              3780.27         6162.30         9942.57
  1957          45              4068.82         6666.51        10735.33
  1957          46              4360.78         7211.31        11572.09
  1957          47              4652.10         7799.54        12451.64
  1957          48              4942.75         8431.20        13373.95
  1957          49              5232.75         9106.31        14339.06
  1957          50              5524.69         9814.97        15339.66
  1957          51              5828.87        10517.66        16346.53
  1957          52              6147.87        11204.52        17352.39
  1957          53              6481.70        11875.52        18357.22
  1957          54              6830.37        12530.68        19361.05
  1957          55              7198.03        13185.18        20383.21
  1957          56              7601.37        13899.73        21501.10
  1957          57              8044.54        14689.49        22734.03
  1957          58              8527.57        15554.49        24082.06
  1957          59              9050.45        16494.72        25545.17
  1957          60              9618.09        17495.79        27113.88
  1957          61             10250.25        18500.25        28750.50
  1957          62             10951.83        19493.74        30445.57
  1957          63             11722.84        20476.24        32199.08
  1957          64             12563.29        21447.76        34011.05
  1957          65             13449.48        22380.49        35829.97
  1957          66             14286.68        23163.17        37449.85
  1957          67             15051.19        23768.02        38819.21
  1957          68             15743.02        24195.01        39938.03
  1957          69             16362.18        24444.16        40806.34
  1957          70             16910.84        24521.49        41432.33
  1957          71             17397.74        24451.09        41848.83
  1957          72             17825.06        24239.01        42064.07
  1957          73             18192.82        23885.24        42078.06
  1957          74             18501.00        23389.76        41890.76
  1957          75             18746.47        22766.11        41512.58
  1957          76             18916.59        22068.29        40984.88
  1957          77             19008.24        21309.82        40318.06
  1957          78             19021.40        20490.70        39512.10
  1957          79             18956.07        19610.93        38567.00
  1957          80             18792.28        18670.41        37462.69
  1957          81             18450.07        17668.78        36118.85
  1957          82             17909.46        16605.94        34515.40
  1957          83             17170.45        15481.91        32652.36
  1957          84             16233.03        14296.67        30529.70
  1957          85             15071.56        12805.77        27877.33
  1957          86             13789.83        10862.45        24652.28
  1957          87             12642.18        10230.01        22872.19
  1957          88             10348.88         7778.33        18127.21
  1957          89              8941.08         6678.57        15619.65
  1957          90              7899.48         5464.75        13364.23
  1957          91              6046.43         4133.84        10180.27
  1957          92              4901.78         3171.18         8072.96
  1957          93              3832.18         2373.63         6205.81
  1957          94              2992.70         1899.30         4892.00
  1957          95              2456.40         1366.93         3823.33
  1957          96              1842.05         1060.73         2902.78
  1957          97              1340.77          707.49         2048.26
  1957          98               853.49          446.31         1299.80
  1957          99               536.31          293.20          829.51
  1957         100               384.22          208.15          592.37
  1957         101               240.14          114.07          354.21
  1957         102               167.10          102.07          269.17
  1957         103                97.05           56.04          153.09
  1957         104                75.05           28.02          103.07
  1957         105                46.03           35.03           81.06
  1957         106                38.02           30.02           68.04
  1957         107                27.01           13.00           40.01
  1957         108                14.01            6.00           20.01
  1957         109                19.01            9.01           28.02
  1957         110+               56.02           21.01           77.03
  1958           0             48675.88        65040.52       113716.40
  1958           1              3432.81         3882.52         7315.33
  1958           2              1944.75         2440.44         4385.19
  1958           3              1456.07         1822.83         3278.90
  1958           4              1179.25         1391.11         2570.36
  1958           5               970.47         1206.45         2176.92
  1958           6               811.64         1097.40         1909.04
  1958           7               684.68          999.46         1684.14
  1958           8               589.58          912.61         1502.19
  1958           9               526.34          836.87         1363.21
  1958          10               492.65          779.81         1272.46
  1958          11               479.23          771.69         1250.92
  1958          12               483.74          820.11         1303.85
  1958          13               506.19          925.06         1431.25
  1958          14               546.59         1086.52         1633.11
  1958          15               599.95         1289.24         1889.19
  1958          16               646.38         1472.02         2118.40
  1958          17               680.89         1619.60         2300.49
  1958          18               703.49         1731.96         2435.45
  1958          19               714.16         1809.13         2523.29
  1958          20               716.58         1853.93         2570.51
  1958          21               725.35         1877.83         2603.18
  1958          22               744.12         1883.67         2627.79
  1958          23               772.88         1871.45         2644.33
  1958          24               811.65         1841.17         2652.82
  1958          25               860.95         1802.03         2662.98
  1958          26               922.88         1790.81         2713.69
  1958          27               997.98         1816.70         2814.68
  1958          28              1086.26         1879.72         2965.98
  1958          29              1187.71         1979.83         3167.54
  1958          30              1301.14         2112.25         3413.39
  1958          31              1421.81         2257.67         3679.48
  1958          32              1548.55         2411.27         3959.82
  1958          33              1681.33         2573.06         4254.39
  1958          34              1820.19         2743.03         4563.22
  1958          35              1964.93         2925.76         4890.69
  1958          36              2114.94         3139.55         5254.49
  1958          37              2270.05         3388.98         5659.03
  1958          38              2430.25         3674.04         6104.29
  1958          39              2595.56         3994.74         6590.30
  1958          40              2769.48         4349.84         7119.32
  1958          41              2966.05         4734.38         7700.43
  1958          42              3188.78         5147.10         8335.88
  1958          43              3437.68         5588.02         9025.70
  1958          44              3712.74         6057.15         9769.89
  1958          45              4009.77         6559.41        10569.18
  1958          46              4311.90         7114.58        11426.48
  1958          47              4614.95         7727.59        12342.54
  1958          48              4918.89         8398.44        13317.33
  1958          49              5223.75         9127.16        14350.91
  1958          50              5530.00         9897.85        15427.85
  1958          51              5839.60        10647.11        16486.71
  1958          52              6153.02        11359.08        17512.10
  1958          53              6470.29        12033.75        18504.04
  1958          54              6791.40        12671.12        19462.52
  1958          55              7123.96        13286.61        20410.57
  1958          56              7498.57        13941.90        21440.47
  1958          57              7922.83        14652.40        22575.23
  1958          58              8396.77        15418.13        23814.90
  1958          59              8920.37        16239.06        25159.43
  1958          60              9496.08        17114.15        26610.23
  1958          61             10133.71        18039.15        28172.86
  1958          62             10835.67        19013.00        29848.67
  1958          63             11602.00        20035.69        31637.69
  1958          64             12432.68        21107.22        33539.90
  1958          65             13308.88        22184.67        35493.55
  1958          66             14155.29        23096.23        37251.52
  1958          67             14953.09        23798.98        38752.07
  1958          68             15702.26        24292.90        39995.16
  1958          69             16402.82        24578.00        40980.82
  1958          70             17050.74        24669.83        41720.57
  1958          71             17629.94        24630.53        42260.47
  1958          72             18136.39        24475.65        42612.04
  1958          73             18570.10        24205.18        42775.28
  1958          74             18931.06        23819.12        42750.18
  1958          75             19217.41        23319.98        42537.39
  1958          76             19421.66        22717.77        42139.43
  1958          77             19541.92        22014.99        41556.91
  1958          78             19578.23        21211.65        40789.88
  1958          79             19530.56        20307.73        39838.29
  1958          80             19377.04        19305.98        38683.02
  1958          81             19030.20        18217.30        37247.50
  1958          82             18468.14        17044.40        35512.54
  1958          83             17690.87        15787.28        33478.15
  1958          84             16698.40        14445.96        31144.36
  1958          85             15455.12        12988.71        28443.83
  1958          86             13949.08        11321.78        25270.86
  1958          87             12673.90         9716.81        22390.71
  1958          88             11468.66         8503.58        19972.24
  1958          89              9520.92         6784.67        16305.59
  1958          90              8045.86         5662.39        13708.25
  1958          91              6487.85         4287.27        10775.12
  1958          92              5294.61         3496.77         8791.38
  1958          93              4108.36         2557.36         6665.72
  1958          94              3165.97         1862.81         5028.78
  1958          95              2431.44         1320.16         3751.60
  1958          96              1772.87         1010.35         2783.22
  1958          97              1385.11          752.52         2137.63
  1958          98               923.41          499.69         1423.10
  1958          99               582.63          282.82          865.45
  1958         100               430.72          209.87          640.59
  1958         101               254.84           94.94          349.78
  1958         102               175.89           75.96          251.85
  1958         103                85.94           39.98          125.92
  1958         104                80.95           35.97          116.92
  1958         105                63.96           25.98           89.94
  1958         106                43.97           16.99           60.96
  1958         107                23.98           16.99           40.97
  1958         108                22.98           17.99           40.97
  1958         109                16.99            5.99           22.98
  1958         110+               43.99           33.00           76.99
  1959           0             47902.43        64566.45       112468.88
  1959           1              3248.39         3836.93         7085.32
  1959           2              1856.79         2423.21         4280.00
  1959           3              1381.59         1750.88         3132.47
  1959           4              1196.51         1481.74         2678.25
  1959           5              1002.43         1320.66         2323.09
  1959           6               855.37         1159.59         2014.96
  1959           7               720.30         1028.52         1748.82
  1959           8               573.24          940.47         1513.71
  1959           9               563.24          900.45         1463.69
  1959          10               511.22          898.45         1409.67
  1959          11               526.23          918.46         1444.69
  1959          12               599.26         1019.51         1618.77
  1959          13               448.19          921.46         1369.65
  1959          14               526.22         1050.53         1576.75
  1959          15               649.27         1322.67         1971.94
  1959          16               715.31         1666.83         2382.14
  1959          17               710.30         1802.91         2513.21
  1959          18               725.31         1841.92         2567.23
  1959          19               714.31         1817.92         2532.23
  1959          20               787.33         1945.98         2733.31
  1959          21               728.31         2074.04         2802.35
  1959          22               776.33         1930.97         2707.30
  1959          23               747.32         1803.90         2551.22
  1959          24               847.36         1753.88         2601.24
  1959          25               890.38         1793.90         2684.28
  1959          26               923.40         1795.90         2719.30
  1959          27               923.39         1826.92         2750.31
  1959          28              1031.44         1857.93         2889.37
  1959          29              1140.49         1941.97         3082.46
  1959          30              1227.52         2141.07         3368.59
  1959          31              1400.60         2229.12         3629.72
  1959          32              1591.68         2378.20         3969.88
  1959          33              1695.73         2537.27         4233.00
  1959          34              1796.77         2786.40         4583.17
  1959          35              1878.81         2953.48         4832.29
  1959          36              2084.89         3137.58         5222.47
  1959          37              2169.92         3421.72         5591.64
  1959          38              2519.07         3755.89         6274.96
  1959          39              2671.14         3991.00         6662.14
  1959          40              2846.22         4382.20         7228.42
  1959          41              2895.24         4360.19         7255.43
  1959          42              3196.37         5175.61         8371.98
  1959          43              3385.44         5583.80         8969.24
  1959          44              3657.56         6213.13         9870.69
  1959          45              3957.69         6755.40        10713.09
  1959          46              4217.80         7169.60        11387.40
  1959          47              4476.91         7927.99        12404.90
  1959          48              5031.14         8642.34        13673.48
  1959          49              5209.22         9345.69        14554.91
  1959          50              5573.38         9995.03        15568.41
  1959          51              5558.37        10553.31        16111.68
  1959          52              6262.67        11612.84        17875.51
  1959          53              6344.70        12245.15        18589.85
  1959          54              6869.93        12785.43        19655.36
  1959          55              6803.90        13379.72        20183.62
  1959          56              7186.06        13880.98        21067.04
  1959          57              7301.12        14003.04        21304.16
  1959          58              9277.96        16509.30        25787.26
  1959          59              9512.06        17397.74        26909.80
  1959          60              9253.95        16895.49        26149.44
  1959          61              9285.96        17142.62        26428.58
  1959          62             11068.72        19033.57        30102.29
  1959          63             11947.10        20490.30        32437.40
  1959          64             12212.21        21146.63        33358.84
  1959          65             13838.91        22911.51        36750.42
  1959          66             13473.75        22860.49        36334.24
  1959          67             14871.35        23916.02        38787.37
  1959          68             15614.66        23572.85        39187.51
  1959          69             16374.98        24492.31        40867.29
  1959          70             17795.59        25614.87        43410.46
  1959          71             16533.05        24306.22        40839.27
  1959          72             18149.74        24668.39        42818.13
  1959          73             18695.97        24440.28        43136.25
  1959          74             19545.33        24958.55        44503.88
  1959          75             20442.72        24431.28        44874.00
  1959          76             19627.37        22962.54        42589.91
  1959          77             18930.08        21710.91        40640.99
  1959          78             20007.53        21590.85        41598.38
  1959          79             20317.67        20942.52        41260.19
  1959          80             19786.44        19329.72        39116.16
  1959          81             17971.67        17535.81        35507.48
  1959          82             18658.96        17303.70        35962.66
  1959          83             18684.97        16320.21        35005.18
  1959          84             17456.45        14904.49        32360.94
  1959          85             15841.76        12833.45        28675.21
  1959          86             14423.15        11630.84        26053.99
  1959          87             12989.55        10129.09        23118.64
  1959          88             11322.83         8473.26        19796.09
  1959          89             10184.34         7342.69        17527.03
  1959          90              8524.64         5746.89        14271.53
  1959          91              6438.75         4309.16        10747.91
  1959          92              5644.41         3487.75         9132.16
  1959          93              4448.90         2739.37         7188.27
  1959          94              3380.44         1966.99         5347.43
  1959          95              2369.01         1305.65         3674.66
  1959          96              1780.76          975.49         2756.25
  1959          97              1336.57          747.38         2083.95
  1959          98              1009.43          520.26         1529.69
  1959          99               677.29          312.16          989.45
  1959         100               404.17          218.11          622.28
  1959         101               234.10          106.06          340.16
  1959         102               166.07           68.04          234.11
  1959         103               122.05           54.03          176.08
  1959         104                73.03           31.02          104.05
  1959         105                49.02           18.00           67.02
  1959         106                48.02           19.00           67.02
  1959         107                29.02           19.01           48.03
  1959         108                19.00           10.00           29.00
  1959         109                14.00            3.00           17.00
  1959         110+               55.00           26.00           81.00
  1960           0             46955.11        63964.65       110919.76
  1960           1              3302.27         3950.77         7253.04
  1960           2              1893.73         2440.10         4333.83
  1960           3              1455.56         1921.86         3377.42
  1960           4              1189.46         1535.69         2725.15
  1960           5              1018.39         1270.57         2288.96
  1960           6               853.33         1197.54         2050.87
  1960           7               729.28         1070.48         1799.76
  1960           8               638.25          971.44         1609.69
  1960           9               575.22          842.37         1417.59
  1960          10               476.18          820.37         1296.55
  1960          11               536.21          868.39         1404.60
  1960          12               545.21          891.39         1436.60
  1960          13               599.23         1081.49         1680.72
  1960          14               530.20         1028.46         1558.66
  1960          15               568.22         1178.53         1746.75
  1960          16               654.26         1554.70         2208.96
  1960          17               803.31         1879.84         2683.15
  1960          18               758.30         2019.91         2778.21
  1960          19               773.30         1999.90         2773.20
  1960          20               729.28         1987.89         2717.17
  1960          21               829.32         2004.90         2834.22
  1960          22               738.29         1924.86         2663.15
  1960          23               751.29         1761.78         2513.07
  1960          24               824.32         1801.81         2626.13
  1960          25               869.33         1907.86         2777.19
  1960          26               949.36         1784.80         2734.16
  1960          27               948.37         1802.81         2751.18
  1960          28              1038.40         1827.82         2866.22
  1960          29              1131.44         1959.88         3091.32
  1960          30              1321.51         2057.92         3379.43
  1960          31              1293.50         2132.96         3426.46
  1960          32              1443.55         2326.04         3769.59
  1960          33              1587.61         2589.16         4176.77
  1960          34              1825.71         2630.17         4455.88
  1960          35              2018.78         2951.32         4970.10
  1960          36              2074.80         3151.42         5226.22
  1960          37              2220.86         3426.53         5647.39
  1960          38              2559.98         3865.73         6425.71
  1960          39              2697.04         4206.88         6903.92
  1960          40              3014.16         4500.01         7514.17
  1960          41              2980.15         4719.11         7699.26
  1960          42              3448.33         5293.37         8741.70
  1960          43              3481.34         5533.48         9014.82
  1960          44              3790.46         6199.78         9990.24
  1960          45              4164.61         6899.09        11063.70
  1960          46              4323.67         7379.31        11702.98
  1960          47              4766.84         8121.63        12888.47
  1960          48              4891.89         8861.97        13753.86
  1960          49              5321.06         9580.29        14901.35
  1960          50              5851.25        10642.77        16494.02
  1960          51              5845.26        10853.86        16699.12
  1960          52              6321.43        12101.42        18422.85
  1960          53              6331.45        12520.61        18852.06
  1960          54              6939.68        13223.92        20163.60
  1960          55              7153.76        13971.25        21125.01
  1960          56              7333.83        14299.41        21633.24
  1960          57              7791.01        15011.72        22802.73
  1960          58              8045.10        15401.90        23447.00
  1960          59              9936.83        17858.00        27794.83
  1960          60             10728.13        18529.30        29257.43
  1960          61              9337.60        17509.84        26847.44
  1960          62             11304.36        19358.67        30663.03
  1960          63             11865.57        20057.99        31923.56
  1960          64             12678.89        22138.92        34817.81
  1960          65             14179.47        24031.76        38211.23
  1960          66             13613.25        23017.31        36630.56
  1960          67             15510.98        25076.23        40587.21
  1960          68             15736.07        24698.07        40434.14
  1960          69             16264.28        24561.00        40825.28
  1960          70             18143.00        26528.89        44671.89
  1960          71             17338.69        25639.48        42978.17
  1960          72             19443.50        26904.05        46347.55
  1960          73             18835.27        25369.36        44204.63
  1960          74             19878.67        25720.52        45599.19
  1960          75             21378.24        25802.56        47180.80
  1960          76             20231.80        24412.94        44644.74
  1960          77             19909.68        23015.31        42924.99
  1960          78             20540.92        22512.08        43053.00
  1960          79             20820.03        21446.60        42266.63
  1960          80             21535.31        21094.44        42629.75
  1960          81             18593.17        17885.01        36478.18
  1960          82             18973.32        17713.93        36687.25
  1960          83             18795.24        16519.40        35314.64
  1960          84             18445.12        15753.06        34198.18
  1960          85             16913.53        13884.22        30797.75
  1960          86             14853.73        11881.32        26735.05
  1960          87             13685.28        10558.73        24244.01
  1960          88             12010.64         8908.99        20919.63
  1960          89             10413.01         7306.27        17719.28
  1960          90              9440.64         6284.81        15725.45
  1960          91              7020.71         4463.00        11483.71
  1960          92              5966.30         3678.64         9644.94
  1960          93              4868.87         2912.31         7781.18
  1960          94              3563.38         2099.94         5663.32
  1960          95              2588.00         1500.67         4088.67
  1960          96              1922.74         1065.48         2988.22
  1960          97              1420.55          766.35         2186.90
  1960          98              1001.39          485.21         1486.60
  1960          99               744.28          349.16         1093.44
  1960         100               516.20          237.11          753.31
  1960         101               275.10          137.06          412.16
  1960         102               208.08           80.04          288.12
  1960         103               128.05           48.02          176.07
  1960         104                77.03           32.02          109.05
  1960         105                62.02           36.02           98.04
  1960         106                31.02           19.00           50.02
  1960         107                28.02            9.00           37.02
  1960         108                19.00            8.00           27.00
  1960         109                10.00            7.00           17.00
  1960         110+               46.00           29.00           75.00
  1961           0             45851.41        62142.95       107994.36
  1961           1              3090.04         3672.36         6762.40
  1961           2              1842.62         2277.84         4120.46
  1961           3              1360.46         1769.66         3130.12
  1961           4              1154.39         1467.54         2621.93
  1961           5               994.34         1238.46         2232.80
  1961           6               787.27         1192.44         1979.71
  1961           7               739.25          978.37         1717.62
  1961           8               594.20          883.33         1477.53
  1961           9               552.18          827.31         1379.49
  1961          10               517.17          815.30         1332.47
  1961          11               501.17          818.30         1319.47
  1961          12               527.18          903.34         1430.52
  1961          13               536.18         1016.38         1552.56
  1961          14               620.21         1211.44         1831.65
  1961          15               568.19         1163.43         1731.62
  1961          16               670.22         1467.54         2137.76
  1961          17               707.24         1795.66         2502.90
  1961          18               835.28         2056.76         2892.04
  1961          19               759.25         2004.74         2763.99
  1961          20               720.24         1968.73         2688.97
  1961          21               774.26         1997.73         2771.99
  1961          22               755.26         2027.75         2783.01
  1961          23               790.27         1919.71         2709.98
  1961          24               815.28         1715.63         2530.91
  1961          25               850.28         1719.64         2569.92
  1961          26               904.30         1742.65         2646.95
  1961          27               919.30         1718.63         2637.93
  1961          28               957.32         1817.67         2774.99
  1961          29              1090.37         1846.68         2937.05
  1961          30              1247.41         2076.77         3324.18
  1961          31              1356.46         2120.78         3477.24
  1961          32              1407.47         2195.81         3603.28
  1961          33              1508.50         2380.88         3889.38
  1961          34              1757.59         2633.97         4391.56
  1961          35              1931.65         2859.05         4790.70
  1961          36              2067.69         3159.17         5226.86
  1961          37              2298.78         3372.24         5671.02
  1961          38              2452.82         3690.37         6143.19
  1961          39              2662.90         4112.51         6775.41
  1961          40              2847.96         4534.67         7382.63
  1961          41              3036.02         4837.79         7873.81
  1961          42              3269.10         5141.90         8411.00
  1961          43              3525.18         5582.06         9107.24
  1961          44              3603.21         6121.26         9724.47
  1961          45              3972.33         6592.43        10564.76
  1961          46              4267.44         7173.65        11441.09
  1961          47              4707.58         8149.01        12856.59
  1961          48              4996.68         8595.17        13591.85
  1961          49              5220.76         9135.37        14356.13
  1961          50              5758.93        10439.85        16198.78
  1961          51              5931.99        11023.07        16955.06
  1961          52              6234.10        11553.26        17787.36
  1961          53              6825.29        12425.59        19250.88
  1961          54              6786.28        13009.81        19796.09
  1961          55              7186.41        13929.14        21115.55
  1961          56              7627.56        14400.32        22027.88
  1961          57              7707.59        14980.53        22688.12
  1961          58              8234.77        15773.83        24008.60
  1961          59              8311.79        16078.94        24390.73
  1961          60             10445.51        18549.85        28995.36
  1961          61             10518.54        19056.04        29574.58
  1961          62             10727.61        18647.89        29375.50
  1961          63             11311.80        19436.18        30747.98
  1961          64             11887.99        20752.66        32640.65
  1961          65             14012.71        23440.65        37453.36
  1961          66             13519.54        23075.52        36595.06
  1961          67             14867.00        24409.01        39276.01
  1961          68             16074.41        25186.30        41260.71
  1961          69             16075.41        24343.99        40419.40
  1961          70             17583.92        25086.26        42670.18
  1961          71             17496.88        25268.33        42765.21
  1961          72             19603.59        26979.96        46583.55
  1961          73             19620.60        25661.47        45282.07
  1961          74             19237.47        24511.06        43748.53
  1961          75             20920.03        25566.44        46486.47
  1961          76             20674.95        24403.01        45077.96
  1961          77             20496.89        23602.71        44099.60
  1961          78             20859.01        22837.43        43696.44
  1961          79             20300.83        21501.94        41802.77
  1961          80             21512.23        20862.70        42374.93
  1961          81             19962.71        19334.14        39296.85
  1961          82             19085.41        17361.41        36446.82
  1961          83             18772.31        16578.12        35350.43
  1961          84             17926.03        15449.71        33375.74
  1961          85             17229.79        14357.30        31587.09
  1961          86             15998.38        12361.57        28359.95
  1961          87             14125.74        10487.88        24613.62
  1961          88             12032.04         8972.31        21004.35
  1961          89             10409.50         7589.80        17999.30
  1961          90              9515.20         6025.22        15540.42
  1961          91              7660.57         4970.84        12631.41
  1961          92              5939.00         3780.39         9719.39
  1961          93              4760.60         2895.07         7655.67
  1961          94              3652.22         2262.83         5915.05
  1961          95              2776.94         1648.61         4425.55
  1961          96              2002.67         1104.41         3107.08
  1961          97              1422.48          769.29         2191.77
  1961          98              1023.34          486.18         1509.52
  1961          99               730.25          310.12         1040.37
  1961         100               526.18          234.09          760.27
  1961         101               304.10          138.05          442.15
  1961         102               187.06           72.02          259.08
  1961         103               125.04           54.02          179.06
  1961         104                57.02           42.02           99.04
  1961         105                54.02           34.02           88.04
  1961         106                31.02           15.00           46.02
  1961         107                23.00            9.00           32.00
  1961         108                26.00           17.00           43.00
  1961         109                 8.00            3.00           11.00
  1961         110+               54.00           27.00           81.00
  1962           0             44554.32        60959.46       105513.78
  1962           1              3118.01         3523.18         6641.19
  1962           2              1840.59         2218.75         4059.34
  1962           3              1382.44         1734.58         3117.02
  1962           4              1079.35         1362.46         2441.81
  1962           5              1055.34         1249.42         2304.76
  1962           6               835.26         1129.38         1964.64
  1962           7               757.24         1001.33         1758.57
  1962           8               638.21          912.31         1550.52
  1962           9               530.17          854.29         1384.46
  1962          10               497.16          808.27         1305.43
  1962          11               537.18          828.27         1365.45
  1962          12               521.17          897.30         1418.47
  1962          13               529.17         1027.34         1556.51
  1962          14               593.19         1213.41         1806.60
  1962          15               726.23         1410.47         2136.70
  1962          16               678.22         1492.50         2170.72
  1962          17               725.23         1752.59         2477.82
  1962          18               820.26         2121.71         2941.97
  1962          19               925.30         2349.79         3275.09
  1962          20               864.28         2150.72         3015.00
  1962          21               871.28         2170.73         3042.01
  1962          22               832.27         1996.67         2828.94
  1962          23               791.26         1995.67         2786.93
  1962          24               839.27         1839.62         2678.89
  1962          25               900.28         1804.60         2704.88
  1962          26               957.30         1743.58         2700.88
  1962          27               910.30         1754.59         2664.89
  1962          28               959.31         1759.59         2718.90
  1962          29              1126.37         1862.63         2989.00
  1962          30              1159.38         1983.66         3143.04
  1962          31              1292.42         2069.69         3362.11
  1962          32              1450.47         2234.75         3685.22
  1962          33              1528.49         2417.81         3946.30
  1962          34              1735.56         2654.89         4390.45
  1962          35              1913.62         2959.00         4872.62
  1962          36              2132.69         3122.05         5254.74
  1962          37              2381.77         3582.20         5963.97
  1962          38              2516.81         3853.30         6370.11
  1962          39              2774.89         4089.37         6864.26
  1962          40              2947.95         4554.52         7502.47
  1962          41              3066.99         4797.61         7864.60
  1962          42              3497.13         5393.81         8890.94
  1962          43              3672.18         5582.87         9255.05
  1962          44              3745.21         6277.11        10022.32
  1962          45              3906.25         6790.28        10696.53
  1962          46              4299.38         7186.41        11485.79
  1962          47              4896.57         8041.70        12938.27
  1962          48              5105.64         8815.96        13921.60
  1962          49              5495.76         9612.22        15107.98
  1962          50              5872.89        10313.46        16186.35
  1962          51              6023.94        11320.80        17344.74
  1962          52              6845.20        12364.15        19209.35
  1962          53              6622.13        12489.19        19111.32
  1962          54              7081.28        13908.67        20989.95
  1962          55              7387.38        13983.70        21371.08
  1962          56              7831.52        14755.95        22587.47
  1962          57              7960.56        15674.26        23634.82
  1962          58              8666.79        16516.55        25183.34
  1962          59              8957.88        17073.73        26031.61
  1962          60              9414.02        17290.81        26704.83
  1962          61             10842.48        19445.53        30288.01
  1962          62             12172.92        20795.98        32968.90
  1962          63             11197.60        19570.57        30768.17
  1962          64             12343.97        21081.08        33425.05
  1962          65             13672.40        23236.80        36909.20
  1962          66             14154.55        23804.00        37958.55
  1962          67             15477.97        24941.38        40419.35
  1962          68             16138.19        25284.49        41422.68
  1962          69             16683.36        25737.64        42421.00
  1962          70             17900.76        25945.71        43846.47
  1962          71             17472.62        24748.31        42220.93
  1962          72             20369.55        27502.23        47871.78
  1962          73             20575.61        27140.11        47715.72
  1962          74             20725.67        26667.96        47393.63
  1962          75             21161.80        25503.57        46665.37
  1962          76             21422.89        25418.54        46841.43
  1962          77             21380.88        24846.34        46227.22
  1962          78             22353.19        24257.14        46610.33
  1962          79             21819.02        22745.64        44564.66
  1962          80             21807.01        21543.23        43350.24
  1962          81             20555.61        19619.58        40175.19
  1962          82             21602.94        19390.51        40993.45
  1962          83             19668.32        16921.68        36590.00
  1962          84             18840.06        15749.29        34589.35
  1962          85             18086.82        14626.91        32713.73
  1962          86             16838.42        12942.34        29780.76
  1962          87             15063.84        11470.85        26534.69
  1962          88             12998.18         9232.10        22230.28
  1962          89             11453.68         8144.74        19598.42
  1962          90              9722.12         6665.24        16387.36
  1962          91              7665.47         5059.69        12725.16
  1962          92              6862.21         4396.47        11258.68
  1962          93              5065.63         3089.04         8154.67
  1962          94              4019.29         2278.76         6298.05
  1962          95              3055.98         1710.57         4766.55
  1962          96              2291.74         1217.41         3509.15
  1962          97              1580.51          794.27         2374.78
  1962          98              1066.34          547.19         1613.53
  1962          99               744.24          371.13         1115.37
  1962         100               492.15          244.08          736.23
  1962         101               357.11          158.06          515.17
  1962         102               246.08           97.04          343.12
  1962         103               137.04           50.02          187.06
  1962         104                83.03           30.01          113.04
  1962         105                57.02           30.01           87.03
  1962         106                35.02           29.01           64.03
  1962         107                23.00           15.00           38.00
  1962         108                21.00           10.00           31.00
  1962         109                 3.00            9.00           12.00
  1962         110+               44.00           37.00           81.00
  1963           0             43670.34        59755.51       103425.85
  1963           1              3057.00         3655.32         6712.32
  1963           2              1821.60         2332.84         4154.44
  1963           3              1404.46         1732.62         3137.08
  1963           4              1150.38         1422.51         2572.89
  1963           5              1029.34         1240.44         2269.78
  1963           6               859.29         1180.42         2039.71
  1963           7               704.23         1072.39         1776.62
  1963           8               643.21          872.32         1515.53
  1963           9               545.18          907.33         1452.51
  1963          10               545.18          836.30         1381.48
  1963          11               522.17          826.29         1348.46
  1963          12               524.17          863.31         1387.48
  1963          13               540.17          983.35         1523.52
  1963          14               658.22         1176.43         1834.65
  1963          15               752.24         1503.54         2255.78
  1963          16               890.29         2044.74         2935.03
  1963          17               775.25         1832.66         2607.91
  1963          18               840.27         2121.77         2962.04
  1963          19               922.30         2270.81         3193.11
  1963          20               934.30         2438.88         3373.18
  1963          21               950.31         2347.85         3298.16
  1963          22               875.29         2172.78         3048.07
  1963          23               841.27         2050.74         2892.01
  1963          24               862.29         1903.69         2765.98
  1963          25               942.31         1899.68         2841.99
  1963          26               859.28         1857.67         2716.95
  1963          27               972.32         1866.67         2838.99
  1963          28              1108.37         1972.71         3081.08
  1963          29              1061.35         1824.65         2886.00
  1963          30              1151.38         1950.70         3102.08
  1963          31              1223.40         2006.72         3230.12
  1963          32              1481.49         2253.81         3735.30
  1963          33              1518.50         2489.90         4008.40
  1963          34              1723.57         2725.99         4449.56
  1963          35              1907.62         2923.05         4830.67
  1963          36              2126.69         3226.16         5352.85
  1963          37              2263.74         3477.25         5740.99
  1963          38              2612.86         3952.42         6565.28
  1963          39              2876.95         4234.52         7111.47
  1963          40              2907.95         4573.65         7481.60
  1963          41              3192.05         4877.76         8069.81
  1963          42              3597.18         5630.02         9227.20
  1963          43              3863.27         5907.13         9770.40
  1963          44              3885.28         6267.25        10152.53
  1963          45              4263.40         6943.50        11206.90
  1963          46              4378.43         7410.67        11789.10
  1963          47              4830.59         8244.97        13075.56
  1963          48              5214.72         8986.24        14200.96
  1963          49              5550.82         9772.51        15323.33
  1963          50              6004.97        10637.83        16642.80
  1963          51              6116.01        11074.99        17191.00
  1963          52              6924.27        12691.57        19615.84
  1963          53              7047.32        13436.84        20484.16
  1963          54              7212.36        13742.94        20955.30
  1963          55              7677.52        14789.33        22466.85
  1963          56              8051.64        15460.56        23512.20
  1963          57              8590.82        16445.92        25036.74
  1963          58              9073.98        17224.21        26298.19
  1963          59              9342.07        17934.46        27276.53
  1963          60              9814.22        18476.65        28290.87
  1963          61              9749.20        18094.52        27843.72
  1963          62             12605.14        21875.88        34481.02
  1963          63             12983.26        21937.89        34921.15
  1963          64             12054.96        20876.52        32931.48
  1963          65             13858.55        23579.49        37438.04
  1963          66             13902.56        23678.52        37581.08
  1963          67             15761.18        25510.18        41271.36
  1963          68             16413.39        26121.41        42534.80
  1963          69             16994.58        26243.45        43238.03
  1963          70             18936.22        27858.03        46794.25
  1963          71             17999.91        26556.56        44556.47
  1963          72             20176.63        27538.91        47715.54
  1963          73             21122.94        28034.09        49157.03
  1963          74             22023.23        28205.15        50228.38
  1963          75             22681.44        27731.99        50413.43
  1963          76             21769.14        25661.24        47430.38
  1963          77             21744.14        25538.19        47282.33
  1963          78             23188.61        25277.10        48465.71
  1963          79             22840.50        23992.64        46833.14
  1963          80             23064.58        22722.18        45786.76
  1963          81             21226.97        20586.41        41813.38
  1963          82             21833.17        19816.14        41649.31
  1963          83             21567.08        18891.80        40458.88
  1963          84             19568.42        16118.81        35687.23
  1963          85             18462.06        14820.34        33282.40
  1963          86             16957.57        13323.79        30281.36
  1963          87             16079.28        11988.31        28067.59
  1963          88             14056.61        10143.65        24200.26
  1963          89             11816.88         8270.98        20087.86
  1963          90             10416.42         6941.50        17357.92
  1963          91              8186.68         5313.92        13500.60
  1963          92              7072.32         4232.52        11304.84
  1963          93              5823.91         3491.25         9315.16
  1963          94              4249.39         2419.87         6669.26
  1963          95              3328.09         1765.64         5093.73
  1963          96              2418.80         1280.46         3699.26
  1963          97              1768.58          898.32         2666.90
  1963          98              1147.38          541.19         1688.57
  1963          99               756.24          347.12         1103.36
  1963         100               556.19          244.09          800.28
  1963         101               332.11          130.05          462.16
  1963         102               238.08          132.04          370.12
  1963         103               152.05           71.02          223.07
  1963         104                99.03           47.02          146.05
  1963         105                48.02           27.00           75.02
  1963         106                38.02           16.00           54.02
  1963         107                27.00           16.00           43.00
  1963         108                17.00            8.00           25.00
  1963         109                14.00            9.00           23.00
  1963         110+               48.00           24.00           72.00
  1964           0             42448.49        57368.46        99816.95
  1964           1              3000.96         3381.21         6382.17
  1964           2              1697.54         2292.82         3990.36
  1964           3              1337.42         1703.60         3041.02
  1964           4              1064.33         1503.54         2567.87
  1964           5               978.32         1257.45         2235.77
  1964           6               802.25         1155.41         1957.66
  1964           7               717.22         1039.37         1756.59
  1964           8               665.22         1015.36         1680.58
  1964           9               559.18          846.30         1405.48
  1964          10               522.16          848.30         1370.46
  1964          11               555.18          903.32         1458.50
  1964          12               543.18          862.31         1405.49
  1964          13               558.18         1057.38         1615.56
  1964          14               615.19         1254.45         1869.64
  1964          15               710.23         1549.55         2259.78
  1964          16               920.30         1917.68         2837.98
  1964          17               984.31         2523.90         3508.21
  1964          18               874.28         2336.84         3211.12
  1964          19               901.29         2463.88         3365.17
  1964          20               893.28         2454.87         3348.15
  1964          21               999.32         2646.95         3646.27
  1964          22               982.31         2272.81         3255.12
  1964          23               873.27         2186.78         3060.05
  1964          24               943.30         2052.74         2996.04
  1964          25               929.29         1999.71         2929.00
  1964          26               897.29         1981.70         2878.99
  1964          27               998.32         1897.68         2896.00
  1964          28              1048.33         1936.69         2985.02
  1964          29              1063.34         1983.71         3047.05
  1964          30              1150.37         2024.72         3175.09
  1964          31              1281.41         2100.75         3382.16
  1964          32              1431.45         2356.84         3788.29
  1964          33              1609.51         2501.89         4111.40
  1964          34              1687.53         2769.99         4457.52
  1964          35              1882.60         2847.01         4729.61
  1964          36              2064.66         3190.14         5254.80
  1964          37              2239.71         3589.28         5828.99
  1964          38              2557.81         3835.37         6393.18
  1964          39              2816.90         4342.55         7159.45
  1964          40              2926.93         4734.69         7661.62
  1964          41              3150.00         4836.73         7986.73
  1964          42              3621.16         5715.04         9336.20
  1964          43              3820.21         6075.16         9895.37
  1964          44              3998.28         6665.38        10663.66
  1964          45              4256.35         6893.45        11149.80
  1964          46              4456.42         7569.70        12026.12
  1964          47              4885.55         8203.93        13089.48
  1964          48              5113.63         8814.14        13927.77
  1964          49              5492.75         9616.43        15109.18
  1964          50              6086.93        10705.81        16792.74
  1964          51              6304.01        11211.00        17515.01
  1964          52              6750.15        12198.35        18948.50
  1964          53              7309.32        13123.68        20433.00
  1964          54              7623.43        14089.02        21712.45
  1964          55              7495.38        14638.22        22133.60
  1964          56              8160.60        15725.61        23886.21
  1964          57              8589.73        16383.84        24973.57
  1964          58              9105.90        17064.09        26169.99
  1964          59              9290.95        18023.43        27314.38
  1964          60              9804.11        18872.74        28676.85
  1964          61             10033.19        18795.70        28828.89
  1964          62             10785.43        20070.16        30855.59
  1964          63             12848.08        21771.76        34619.84
  1964          64             13113.17        22574.05        35687.22
  1964          65             13535.30        22296.96        35832.26
  1964          66             13878.41        22912.18        36790.59
  1964          67             15087.79        24755.83        39843.62
  1964          68             16149.13        25319.03        41468.16
  1964          69             16912.38        25941.26        42853.64
  1964          70             18383.84        26770.55        45154.39
  1964          71             18111.75        26727.54        44839.29
  1964          72             20136.40        27857.94        47994.34
  1964          73             20370.47        26571.48        46941.95
  1964          74             21608.87        27712.88        49321.75
  1964          75             22358.11        27810.92        50169.03
  1964          76             22267.07        26401.42        48668.49
  1964          77             21194.73        24125.60        45320.33
  1964          78             22779.24        24671.80        47451.04
  1964          79             22669.21        23791.48        46460.69
  1964          80             23307.41        22752.11        46059.52
  1964          81             21094.70        20118.18        41212.88
  1964          82             21446.81        19758.05        41204.86
  1964          83             20843.62        18102.45        38946.07
  1964          84             20808.62        16976.06        37784.68
  1964          85             18009.72        14156.04        32165.76
  1964          86             16842.35        12874.60        29716.95
  1964          87             15551.94        11430.08        26982.02
  1964          88             14172.51         9824.50        23997.01
  1964          89             12210.88         8302.96        20513.84
  1964          90             10480.33         6672.38        17152.71
  1964          91              8410.67         5166.84        13577.51
  1964          92              6855.18         4124.48        10979.66
  1964          93              5515.75         3307.18         8822.93
  1964          94              4594.46         2464.88         7059.34
  1964          95              3179.01         1713.61         4892.62
  1964          96              2430.77         1249.45         3680.22
  1964          97              1762.56          829.29         2591.85
  1964          98              1174.37          595.21         1769.58
  1964          99               745.24          385.14         1130.38
  1964         100               556.18          254.10          810.28
  1964         101               320.10          134.04          454.14
  1964         102               243.08           98.04          341.12
  1964         103               134.04           72.02          206.06
  1964         104               114.04           42.02          156.06
  1964         105                75.02           29.01          104.03
  1964         106                37.02           10.00           47.02
  1964         107                25.00            7.00           32.00
  1964         108                17.00            9.00           26.00
  1964         109                14.00            8.00           22.00
  1964         110+               31.00           19.00           50.00
  1965           0             39457.20        53436.81        92894.01
  1965           1              2721.71         3253.09         5974.80
  1965           2              1740.45         2118.71         3859.16
  1965           3              1293.33         1676.56         2969.89
  1965           4              1114.29         1482.50         2596.79
  1965           5               935.24         1262.42         2197.66
  1965           6               811.21         1103.37         1914.58
  1965           7               750.19         1059.36         1809.55
  1965           8               647.17          948.31         1595.48
  1965           9               545.14          894.30         1439.44
  1965          10               542.14          861.28         1403.42
  1965          11               521.14          877.29         1398.43
  1965          12               546.14          936.31         1482.45
  1965          13               571.14         1049.35         1620.49
  1965          14               603.16         1215.40         1818.56
  1965          15               733.19         1570.52         2303.71
  1965          16               839.22         1977.66         2816.88
  1965          17               938.25         2430.81         3369.06
  1965          18              1070.27         3045.02         4115.29
  1965          19               938.24         2585.86         3524.10
  1965          20               935.25         2394.80         3330.05
  1965          21               963.25         2674.89         3638.14
  1965          22              1060.27         2681.89         3742.16
  1965          23               960.25         2309.77         3270.02
  1965          24               903.24         2090.70         2993.94
  1965          25               910.23         2037.67         2947.90
  1965          26               929.24         2056.68         2985.92
  1965          27               980.25         1992.66         2972.91
  1965          28              1021.27         2025.68         3046.95
  1965          29              1071.28         2025.68         3096.96
  1965          30              1173.31         2131.71         3305.02
  1965          31              1271.33         2147.72         3419.05
  1965          32              1446.38         2245.75         3692.13
  1965          33              1479.38         2404.80         3884.18
  1965          34              1700.44         2539.84         4240.28
  1965          35              1926.50         2991.00         4917.50
  1965          36              1944.50         3099.03         5043.53
  1965          37              2259.58         3492.16         5751.74
  1965          38              2462.64         3836.28         6298.92
  1965          39              2744.71         4226.41         6971.12
  1965          40              3033.78         4779.59         7813.37
  1965          41              3133.81         5037.68         8171.49
  1965          42              3603.93         5558.86         9162.79
  1965          43              3907.01         6049.02         9956.03
  1965          44              4128.07         6629.21        10757.28
  1965          45              4559.18         7286.43        11845.61
  1965          46              4533.17         7355.45        11888.62
  1965          47              5011.29         8334.78        13346.07
  1965          48              5197.34         8847.94        14045.28
  1965          49              5556.43         9597.20        15153.63
  1965          50              6136.59        10971.66        17108.25
  1965          51              6168.60        11440.82        17609.42
  1965          52              7026.82        12578.19        19605.01
  1965          53              6989.81        13197.40        20187.21
  1965          54              7723.00        14385.80        22108.80
  1965          55              7903.04        15039.01        22942.05
  1965          56              8155.11        15690.23        23845.34
  1965          57              8777.27        16830.61        25607.88
  1965          58              9135.36        17554.85        26690.21
  1965          59              9472.45        18351.12        27823.57
  1965          60             10185.64        19384.46        29570.10
  1965          61             10253.65        19656.55        29910.20
  1965          62             11617.01        21143.04        32760.05
  1965          63             11145.89        20804.93        31950.82
  1965          64             13381.46        23071.69        36453.15
  1965          65             14798.83        24277.09        39075.92
  1965          66             13628.53        22408.47        36037.00
  1965          67             15108.91        24419.14        39528.05
  1965          68             15956.13        25403.47        41359.60
  1965          69             17013.40        26512.83        43526.23
  1965          70             18669.83        27344.12        46013.95
  1965          71             18012.66        26515.84        44528.50
  1965          72             20717.36        28598.53        49315.89
  1965          73             20431.28        27508.17        47939.45
  1965          74             21061.44        27138.04        48199.48
  1965          75             23042.96        28033.34        51076.30
  1965          76             23169.99        27545.18        50715.17
  1965          77             22654.85        26052.68        48707.53
  1965          78             22734.88        24364.12        47099.00
  1965          79             23079.96        24542.18        47622.14
  1965          80             24108.23        23856.96        47965.19
  1965          81             22220.74        21328.10        43548.84
  1965          82             22311.77        20434.81        42746.58
  1965          83             21796.64        18939.31        40735.95
  1965          84             20921.41        17299.77        38221.18
  1965          85             19910.14        15749.25        35659.39
  1965          86             17336.49        13076.36        30412.85
  1965          87             15891.11        11603.87        27494.98
  1965          88             14006.62         9962.32        23968.94
  1965          89             12916.34         8711.90        21628.24
  1965          90             11252.91         7292.43        18545.34
  1965          91              8497.20         5223.74        13720.94
  1965          92              7345.89         4364.46        11710.35
  1965          93              5825.51         3520.17         9345.68
  1965          94              4630.19         2597.86         7228.05
  1965          95              3633.94         1949.65         5583.59
  1965          96              2498.65         1303.43         3802.08
  1965          97              1783.46          863.28         2646.74
  1965          98              1288.33          595.20         1883.53
  1965          99               845.22          390.13         1235.35
  1965         100               589.16          248.08          837.24
  1965         101               341.08          157.06          498.14
  1965         102               234.06          105.04          339.10
  1965         103               168.04           53.02          221.06
  1965         104               108.02           50.02          158.04
  1965         105                79.02           36.02          115.04
  1965         106                28.00           12.00           40.00
  1965         107                24.00           12.00           36.00
  1965         108                18.00            8.00           26.00
  1965         109                17.00            6.00           23.00
  1965         110+               30.00           20.00           50.00
  1966           0             36353.27        49191.88        85545.15
  1966           1              2650.74         3248.25         5898.99
  1966           2              1631.46         2081.79         3713.25
  1966           3              1300.37         1632.62         2932.99
  1966           4              1123.31         1425.54         2548.85
  1966           5               967.28         1314.50         2281.78
  1966           6               823.24         1165.45         1988.69
  1966           7               707.20         1034.40         1741.60
  1966           8               627.17          973.38         1600.55
  1966           9               627.18          884.34         1511.52
  1966          10               547.15          885.34         1432.49
  1966          11               537.15          888.34         1425.49
  1966          12               603.17          918.35         1521.52
  1966          13               565.16         1113.43         1678.59
  1966          14               653.19         1303.50         1956.69
  1966          15               818.23         1578.60         2396.83
  1966          16               860.24         2164.83         3025.07
  1966          17              1073.31         2717.04         3790.35
  1966          18              1143.32         3297.27         4440.59
  1966          19              1276.36         3248.25         4524.61
  1966          20               954.27         2692.03         3646.30
  1966          21               997.28         2664.02         3661.30
  1966          22               986.28         2734.05         3720.33
  1966          23              1056.29         2742.05         3798.34
  1966          24               987.28         2347.90         3335.18
  1966          25              1033.29         2265.87         3299.16
  1966          26               972.27         2172.83         3145.10
  1966          27              1009.28         2110.81         3120.09
  1966          28              1058.30         2006.77         3065.07
  1966          29              1064.30         2053.79         3118.09
  1966          30              1215.34         2130.82         3346.16
  1966          31              1251.35         2195.84         3447.19
  1966          32              1382.39         2295.88         3678.27
  1966          33              1535.43         2462.95         3998.38
  1966          34              1625.46         2566.99         4192.45
  1966          35              1776.50         2865.10         4641.60
  1966          36              1994.57         3177.22         5171.79
  1966          37              2083.59         3302.27         5385.86
  1966          38              2457.70         3960.52         6418.22
  1966          39              2645.75         4203.61         6849.36
  1966          40              2964.83         4604.77         7569.60
  1966          41              3254.92         5259.02         8513.94
  1966          42              3629.02         5805.22         9434.24
  1966          43              3904.10         6211.38        10115.48
  1966          44              4088.15         6673.56        10761.71
  1966          45              4440.26         7476.87        11917.13
  1966          46              4869.37         8005.07        12874.44
  1966          47              5081.44         8301.19        13382.63
  1966          48              5423.53         9077.48        14501.01
  1966          49              5548.57         9679.72        15228.29
  1966          50              6014.70        11024.24        17038.94
  1966          51              6453.82        11587.45        18041.27
  1966          52              6969.97        12963.98        19933.95
  1966          53              7340.07        13553.20        20893.27
  1966          54              7529.13        14328.49        21857.62
  1966          55              8185.31        15529.96        23715.27
  1966          56              8291.35        16290.25        24581.60
  1966          57              8585.43        16938.50        25523.93
  1966          58              9540.70        18486.09        28026.79
  1966          59              9764.76        19114.34        28879.10
  1966          60             10697.03        20009.67        30706.70
  1966          61             10426.94        20254.77        30681.71
  1966          62             11625.28        21833.38        33458.66
  1966          63             11858.35        22193.51        34051.86
  1966          64             11984.39        21854.38        33838.77
  1966          65             14974.23        24918.57        39892.80
  1966          66             15171.29        24735.49        39906.78
  1966          67             14933.22        24255.30        39188.52
  1966          68             16054.54        25341.73        41396.27
  1966          69             16641.70        25511.79        42153.49
  1966          70             18901.34        27764.66        46666.00
  1966          71             18609.26        26755.27        45364.53
  1966          72             20788.88        28260.85        49049.73
  1966          73             21798.16        28579.97        50378.13
  1966          74             21942.20        28048.76        49990.96
  1966          75             22910.47        27936.72        50847.19
  1966          76             23738.71        27511.56        51250.27
  1966          77             24091.80        27508.55        51600.35
  1966          78             24116.82        26418.14        50534.96
  1966          79             23456.63        23762.12        47218.75
  1966          80             24683.98        24097.24        48781.22
  1966          81             23333.60        22016.45        45350.05
  1966          82             23452.63        20916.03        44368.66
  1966          83             22668.40        19455.47        42123.87
  1966          84             21195.99        17907.88        39103.87
  1966          85             20399.76        15893.10        36292.86
  1966          86             18795.31        14110.42        32905.73
  1966          87             16487.66        11643.47        28131.13
  1966          88             14530.11        10005.84        24535.95
  1966          89             12860.63         8604.31        21464.94
  1966          90             11667.30         7433.85        19101.15
  1966          91              9442.67         5802.22        15244.89
  1966          92              7606.15         4403.69        12009.84
  1966          93              6230.76         3478.33         9709.09
  1966          94              4978.41         2644.02         7622.43
  1966          95              3708.05         1935.75         5643.80
  1966          96              2843.80         1424.55         4268.35
  1966          97              1907.53          937.36         2844.89
  1966          98              1280.36          612.23         1892.59
  1966          99               878.25          390.15         1268.40
  1966         100               641.18          253.10          894.28
  1966         101               380.10          147.06          527.16
  1966         102               275.08          107.04          382.12
  1966         103               136.04           67.02          203.06
  1966         104               122.04           44.02          166.06
  1966         105                75.02           32.02          107.04
  1966         106                54.02           30.01           84.03
  1966         107                31.00           10.00           41.00
  1966         108                16.00           11.00           27.00
  1966         109                15.00            6.00           21.00
  1966         110+               49.00           23.00           72.00
  1967           0             33596.18        45456.90        79053.08
  1967           1              2239.68         2767.91         5007.59
  1967           2              1508.46         1917.63         3426.09
  1967           3              1109.34         1601.53         2710.87
  1967           4               999.30         1366.45         2365.75
  1967           5               903.28         1240.41         2143.69
  1967           6               772.24         1127.37         1899.61
  1967           7               712.22         1003.33         1715.55
  1967           8               642.20          917.30         1559.50
  1967           9               589.18          904.30         1493.48
  1967          10               577.17          880.29         1457.46
  1967          11               499.15          862.29         1361.44
  1967          12               575.17          983.33         1558.50
  1967          13               587.18         1087.36         1674.54
  1967          14               676.20         1358.45         2034.65
  1967          15               741.23         1630.53         2371.76
  1967          16               895.27         2226.73         3122.00
  1967          17              1019.31         2590.85         3610.16
  1967          18              1225.37         3171.04         4396.41
  1967          19              1241.37         3432.12         4673.49
  1967          20              1251.37         3218.06         4469.43
  1967          21              1009.31         2771.91         3781.22
  1967          22               978.29         2823.93         3802.22
  1967          23              1037.32         2713.89         3751.21
  1967          24              1125.34         2614.86         3740.20
  1967          25              1054.32         2396.78         3451.10
  1967          26               963.29         2223.73         3187.02
  1967          27              1008.31         2322.76         3331.07
  1967          28              1029.31         2203.73         3233.04
  1967          29              1084.33         2073.68         3158.01
  1967          30              1138.34         2118.69         3257.03
  1967          31              1193.36         2199.72         3393.08
  1967          32              1344.41         2357.77         3702.18
  1967          33              1386.42         2411.79         3798.21
  1967          34              1669.50         2616.85         4286.35
  1967          35              1824.55         2896.95         4721.50
  1967          36              1917.59         3095.02         5012.61
  1967          37              2142.65         3354.10         5496.75
  1967          38              2386.72         3888.28         6275.00
  1967          39              2641.80         4243.39         6885.19
  1967          40              2907.88         4622.51         7530.39
  1967          41              3140.95         5116.67         8257.62
  1967          42              3551.07         5739.88         9290.95
  1967          43              3761.14         6206.04         9967.18
  1967          44              4028.22         6597.17        10625.39
  1967          45              4478.36         7471.45        11949.81
  1967          46              4742.43         7836.57        12579.00
  1967          47              5093.54         8634.84        13728.38
  1967          48              5467.65         8990.95        14458.60
  1967          49              5701.73         9851.23        15552.96
  1967          50              6060.83        10486.44        16547.27
  1967          51              6222.88        11340.72        17563.60
  1967          52              6776.06        12590.13        19366.19
  1967          53              7351.23        13714.50        21065.73
  1967          54              7801.36        14480.75        22282.11
  1967          55              7836.38        14971.91        22808.29
  1967          56              8754.65        16359.37        25114.02
  1967          57              9090.76        17311.68        26402.44
  1967          58              9317.82        18126.95        27444.77
  1967          59              9957.01        19252.31        29209.32
  1967          60             10251.11        19850.51        30101.62
  1967          61             10612.22        20359.68        30971.90
  1967          62             11746.56        21636.09        33382.65
  1967          63             11825.58        22126.26        33951.84
  1967          64             12314.73        22554.39        34869.12
  1967          65             13314.03        23073.57        36387.60
  1967          66             15405.66        24607.07        40012.73
  1967          67             16173.90        25733.44        41907.34
  1967          68             15408.67        23966.86        39375.53
  1967          69             16704.06        25291.30        41995.36
  1967          70             18007.46        26381.65        44389.11
  1967          71             18712.67        26652.74        45365.41
  1967          72             20408.18        28349.30        48757.48
  1967          73             20745.29        28261.26        49006.55
  1967          74             22210.72        28650.40        50861.12
  1967          75             22942.96        27968.17        50911.13
  1967          76             22877.93        26683.75        49561.68
  1967          77             23373.08        26648.74        50021.82
  1967          78             24590.45        26427.67        51018.12
  1967          79             24059.29        25059.22        49118.51
  1967          80             23869.23        23047.56        46916.79
  1967          81             23291.06        21930.19        45221.25
  1967          82             23384.08        21106.92        44491.00
  1967          83             23035.98        19892.52        42928.50
  1967          84             21652.56        17975.89        39628.45
  1967          85             20183.12        15819.19        36002.31
  1967          86             19012.76        14136.64        33149.40
  1967          87             17410.28        12440.08        29850.36
  1967          88             14429.37         9677.18        24106.55
  1967          89             13064.96         8597.82        21662.78
  1967          90             11499.49         7189.36        18688.85
  1967          91              9552.89         5980.96        15533.85
  1967          92              8023.43         4737.56        12760.99
  1967          93              6320.92         3451.13         9772.05
  1967          94              5056.53         2732.90         7789.43
  1967          95              3735.13         1975.65         5710.78
  1967          96              2729.83         1353.44         4083.27
  1967          97              2157.65         1076.36         3234.01
  1967          98              1345.41          596.19         1941.60
  1967          99               914.28          400.14         1314.42
  1967         100               637.20          297.10          934.30
  1967         101               402.12          169.06          571.18
  1967         102               228.07           97.04          325.11
  1967         103               145.04           58.02          203.06
  1967         104               103.03           49.02          152.05
  1967         105                72.02           27.01           99.03
  1967         106                28.00           25.00           53.00
  1967         107                20.00           15.00           35.00
  1967         108                16.00            5.00           21.00
  1967         109                 5.00            3.00            8.00
  1967         110+               30.00           26.00           56.00
  1968           0             32247.56        44042.61        76290.17
  1968           1              2258.74         2651.00         4909.74
  1968           2              1406.46         1814.69         3221.15
  1968           3              1141.38         1483.56         2624.94
  1968           4               956.31         1330.50         2286.81
  1968           5               881.29         1277.48         2158.77
  1968           6               811.27         1169.44         1980.71
  1968           7               720.24         1052.40         1772.64
  1968           8               682.22          987.38         1669.60
  1968           9               580.19          916.35         1496.54
  1968          10               572.18          866.32         1438.50
  1968          11               593.20          946.36         1539.56
  1968          12               534.17          981.37         1515.54
  1968          13               651.21         1230.47         1881.68
  1968          14               666.22         1428.54         2094.76
  1968          15               863.28         1766.67         2629.95
  1968          16               989.32         2476.93         3466.25
  1968          17              1123.37         3012.13         4135.50
  1968          18              1236.41         3484.31         4720.72
  1968          19              1225.40         3496.31         4721.71
  1968          20              1278.42         3364.27         4642.69
  1968          21              1304.43         3789.43         5093.86
  1968          22              1061.34         3014.13         4075.47
  1968          23              1007.33         2847.07         3854.40
  1968          24              1101.36         2713.02         3814.38
  1968          25              1229.40         2811.06         4040.46
  1968          26              1049.35         2568.97         3618.32
  1968          27              1085.35         2418.91         3504.26
  1968          28              1083.35         2315.88         3399.23
  1968          29              1140.38         2358.89         3499.27
  1968          30              1220.40         2346.89         3567.29
  1968          31              1241.41         2359.89         3601.30
  1968          32              1365.45         2449.92         3815.37
  1968          33              1460.48         2557.96         4018.44
  1968          34              1576.52         2621.99         4198.51
  1968          35              1783.59         2979.13         4762.72
  1968          36              1922.63         3094.16         5016.79
  1968          37              2168.71         3460.30         5629.01
  1968          38              2409.79         3979.50         6389.29
  1968          39              2657.87         4128.56         6786.43
  1968          40              3050.00         4801.81         7851.81
  1968          41              3165.03         5199.96         8364.99
  1968          42              3540.16         5820.19         9360.35
  1968          43              4041.32         6379.41        10420.73
  1968          44              4150.36         6724.54        10874.90
  1968          45              4531.49         7587.86        12119.35
  1968          46              4963.63         8186.09        13149.72
  1968          47              5450.79         8898.36        14349.15
  1968          48              5691.86         9663.65        15355.51
  1968          49              5987.96        10211.85        16199.81
  1968          50              6439.11        11127.19        17566.30
  1968          51              6476.12        11553.36        18029.48
  1968          52              7092.32        12783.82        19876.14
  1968          53              7399.42        13740.18        21139.60
  1968          54              8043.63        14994.65        23038.28
  1968          55              8353.74        15959.02        24312.76
  1968          56              8697.85        16563.24        25261.09
  1968          57              9584.14        17951.77        27535.91
  1968          58             10211.34        19147.22        29358.56
  1968          59             10108.31        19531.37        29639.68
  1968          60             11199.67        21144.97        32344.64
  1968          61             11257.68        21100.96        32358.64
  1968          62             12276.02        22675.55        34951.57
  1968          63             12402.06        23372.82        35774.88
  1968          64             12931.24        23918.02        36849.26
  1968          65             14422.72        25164.49        39587.21
  1968          66             14053.60        23839.99        37893.59
  1968          67             17168.62        27013.18        44181.80
  1968          68             17706.80        27031.19        44737.99
  1968          69             16638.45        25516.62        42155.07
  1968          70             18656.11        27177.25        45833.36
  1968          71             18374.02        27279.28        45653.30
  1968          72             21459.03        29864.26        51323.29
  1968          73             21542.06        28941.91        50483.97
  1968          74             22648.41        29210.01        51858.42
  1968          75             24383.98        29493.13        53877.11
  1968          76             24035.87        28261.66        52297.53
  1968          77             23890.83        27069.21        50960.04
  1968          78             25793.44        27015.19        52808.63
  1968          79             26159.57        26588.02        52747.59
  1968          80             26174.57        25111.47        51286.04
  1968          81             23439.67        21861.25        45300.92
  1968          82             24662.08        21895.26        46557.34
  1968          83             24386.98        20659.80        45046.78
  1968          84             23484.69        18937.14        42421.83
  1968          85             21675.10        16892.37        38567.47
  1968          86             19669.44        14725.56        34395.00
  1968          87             18527.07        12615.76        31142.83
  1968          88             16481.40        10887.10        27368.50
  1968          89             13906.56         8757.31        22663.87
  1968          90             12178.98         7509.84        19688.82
  1968          91             10079.30         6153.32        16232.62
  1968          92              8821.89         5071.92        13893.81
  1968          93              7054.31         3744.41        10798.72
  1968          94              5291.74         2733.03         8024.77
  1968          95              4188.37         2073.78         6262.15
  1968          96              3028.99         1435.54         4464.53
  1968          97              2123.69         1074.41         3198.10
  1968          98              1578.51          695.26         2273.77
  1968          99              1006.33          448.16         1454.49
  1968         100               658.22          306.12          964.34
  1968         101               423.13          183.07          606.20
  1968         102               244.08          101.04          345.12
  1968         103               181.06           73.02          254.08
  1968         104               110.04           48.02          158.06
  1968         105                89.03           31.01          120.04
  1968         106                42.02           29.02           71.04
  1968         107                24.00           19.00           43.00
  1968         108                22.00           15.00           37.00
  1968         109                 9.00            4.00           13.00
  1968         110+               33.00           30.00           63.00
  1969           0             31802.80        43296.30        75099.10
  1969           1              2064.64         2430.91         4495.55
  1969           2              1330.41         1706.64         3037.05
  1969           3              1098.34         1403.52         2501.86
  1969           4              1006.31         1253.47         2259.78
  1969           5               843.26         1177.45         2020.71
  1969           6               743.23         1110.42         1853.65
  1969           7               709.22         1052.39         1761.61
  1969           8               654.20          973.37         1627.57
  1969           9               617.19         1023.39         1640.58
  1969          10               540.16          881.33         1421.49
  1969          11               582.18          863.33         1445.51
  1969          12               604.18         1009.38         1613.56
  1969          13               656.20         1132.42         1788.62
  1969          14               753.23         1510.57         2263.80
  1969          15               929.28         1889.71         2818.99
  1969          16              1040.33         2675.01         3715.34
  1969          17              1196.37         3156.19         4352.56
  1969          18              1366.42         3794.43         5160.85
  1969          19              1294.40         3806.43         5100.83
  1969          20              1265.39         3597.35         4862.74
  1969          21              1258.39         3735.41         4993.80
  1969          22              1316.40         3926.48         5242.88
  1969          23              1143.36         3045.15         4188.51
  1969          24              1111.35         2890.08         4001.43
  1969          25              1141.35         2824.07         3965.42
  1969          26              1179.37         2818.06         3997.43
  1969          27              1124.35         2550.96         3675.31
  1969          28              1158.36         2660.01         3818.37
  1969          29              1142.35         2456.93         3599.28
  1969          30              1197.37         2455.92         3653.29
  1969          31              1300.40         2435.91         3736.31
  1969          32              1402.43         2401.91         3804.34
  1969          33              1509.46         2586.98         4096.44
  1969          34              1637.50         2754.03         4391.53
  1969          35              1679.52         2917.10         4596.62
  1969          36              1886.58         3118.18         5004.76
  1969          37              2129.66         3456.30         5585.96
  1969          38              2317.71         3755.41         6073.12
  1969          39              2690.83         4262.61         6953.44
  1969          40              2889.89         4728.78         7618.67
  1969          41              3058.95         5045.90         8104.85
  1969          42              3566.10         5887.22         9453.32
  1969          43              3874.20         6269.36        10143.56
  1969          44              4231.31         6970.62        11201.93
  1969          45              4613.42         7645.88        12259.30
  1969          46              4780.47         8084.04        12864.51
  1969          47              5146.59         9010.39        14156.98
  1969          48              5602.72         9435.55        15038.27
  1969          49              6072.87        10360.90        16433.77
  1969          50              6238.92        10981.13        17220.05
  1969          51              6494.00        11511.34        18005.34
  1969          52              6876.12        12415.68        19291.80
  1969          53              7307.25        13415.05        20722.30
  1969          54              7962.45        14728.55        22691.00
  1969          55              8295.56        15582.86        23878.42
  1969          56              8780.71        16774.31        25555.02
  1969          57              9222.84        17503.59        26726.43
  1969          58              9953.07        18733.05        28686.12
  1969          59             10406.21        19861.48        30267.69
  1969          60             10586.26        20369.67        30955.93
  1969          61             11103.42        21584.13        32687.55
  1969          62             12401.82        22636.53        35038.35
  1969          63             12232.77        22826.59        35059.36
  1969          64             12989.00        23767.95        36756.95
  1969          65             14139.35        24961.40        39100.75
  1969          66             14575.48        24562.25        39137.73
  1969          67             14923.60        24685.30        39608.90
  1969          68             17739.46        26881.12        44620.58
  1969          69             18000.54        27145.22        45145.76
  1969          70             17987.54        26207.87        44195.41
  1969          71             18479.69        26532.99        45012.68
  1969          72             20273.24        27878.50        48151.74
  1969          73             21657.67        28733.82        50391.49
  1969          74             22857.04        28797.84        51654.88
  1969          75             23857.34        28598.77        52456.11
  1969          76             23848.35        28610.78        52459.13
  1969          77             24036.40        27009.17        51045.57
  1969          78             24771.62        26167.85        50939.47
  1969          79             26006.01        25800.71        51806.72
  1969          80             26692.22        25917.76        52609.98
  1969          81             24669.59        22736.56        47406.15
  1969          82             24111.43        21193.98        45305.41
  1969          83             24335.49        20416.69        44752.18
  1969          84             23762.31        19306.27        43068.58
  1969          85             22247.86        16792.33        39040.19
  1969          86             20369.28        14975.64        35344.92
  1969          87             18471.69        12725.79        31197.48
  1969          88             16418.06        10818.08        27236.14
  1969          89             14646.51         9223.48        23869.99
  1969          90             12132.74         7157.70        19290.44
  1969          91             10228.15         5911.22        16139.37
  1969          92              8595.64         4873.84        13469.48
  1969          93              7164.21         3895.47        11059.68
  1969          94              5714.76         2832.07         8546.83
  1969          95              4123.27         1968.74         6092.01
  1969          96              3152.97         1466.55         4619.52
  1969          97              2300.71         1122.42         3423.13
  1969          98              1590.49          744.28         2334.77
  1969          99              1118.34          502.19         1620.53
  1969         100               689.21          310.12          999.33
  1969         101               438.13          201.07          639.20
  1969         102               319.10          121.04          440.14
  1969         103               179.06           67.02          246.08
  1969         104               108.04           36.02          144.06
  1969         105                65.02           34.02           99.04
  1969         106                54.02           17.00           71.02
  1969         107                25.00           23.01           48.01
  1969         108                16.00            9.00           25.00
  1969         109                25.00           10.00           35.00
  1969         110+               35.00           17.00           52.00
  1970           0             31829.29        42865.80        74695.09
  1970           1              1991.58         2347.03         4338.61
  1970           2              1224.35         1595.70         2820.05
  1970           3               990.29         1381.60         2371.89
  1970           4               849.25         1172.52         2021.77
  1970           5               809.23         1139.50         1948.73
  1970           6               764.22         1066.47         1830.69
  1970           7               611.18          985.43         1596.61
  1970           8               595.18          943.42         1538.60
  1970           9               568.17          921.40         1489.57
  1970          10               537.16          892.39         1429.55
  1970          11               521.16          890.39         1411.55
  1970          12               566.16          994.43         1560.59
  1970          13               662.20         1159.51         1821.71
  1970          14               723.21         1502.66         2225.87
  1970          15               892.26         1910.84         2803.10
  1970          16              1018.29         2588.13         3606.42
  1970          17              1180.35         3140.37         4320.72
  1970          18              1319.38         3717.63         5037.01
  1970          19              1413.41         3856.69         5270.10
  1970          20              1320.38         3679.62         5000.00
  1970          21              1312.38         3699.62         5012.00
  1970          22              1312.38         3917.72         5230.10
  1970          23              1354.39         3627.59         4981.98
  1970          24              1065.31         2952.30         4017.61
  1970          25              1106.32         2832.24         3938.56
  1970          26              1195.35         2745.21         3940.56
  1970          27              1268.37         2798.22         4066.59
  1970          28              1251.37         2625.15         3876.52
  1970          29              1194.34         2426.07         3620.41
  1970          30              1226.35         2523.11         3749.46
  1970          31              1261.37         2520.11         3781.48
  1970          32              1337.39         2565.13         3902.52
  1970          33              1454.42         2534.11         3988.53
  1970          34              1602.47         2741.20         4343.67
  1970          35              1815.53         2965.30         4780.83
  1970          36              1818.53         3071.34         4889.87
  1970          37              2043.60         3332.46         5376.06
  1970          38              2265.67         3553.56         5819.23
  1970          39              2505.73         4088.79         6594.52
  1970          40              2851.83         4717.07         7568.90
  1970          41              3000.88         4889.14         7890.02
  1970          42              3469.01         5700.50         9169.51
  1970          43              3615.06         6114.68         9729.74
  1970          44              4021.17         6804.98        10826.15
  1970          45              4634.35         7557.32        12191.67
  1970          46              4980.45         8010.52        12990.97
  1970          47              5298.55         8728.83        14027.38
  1970          48              5415.58         9550.19        14965.77
  1970          49              6168.81        10447.58        16616.39
  1970          50              6539.91        11283.95        17823.86
  1970          51              6721.96        11493.04        18215.00
  1970          52              7061.06        12737.58        19798.64
  1970          53              7418.16        13066.73        20484.89
  1970          54              7955.32        14512.37        22467.69
  1970          55              8474.47        15706.89        24181.36
  1970          56              8753.55        16725.33        25478.88
  1970          57              9572.80        17902.85        27475.65
  1970          58              9896.89        18519.12        28416.01
  1970          59             10544.08        19693.64        30237.72
  1970          60             11039.22        21062.24        32101.46
  1970          61             11248.28        21006.21        32254.49
  1970          62             12471.64        22841.02        35312.66
  1970          63             12581.68        23391.26        35972.94
  1970          64             13110.83        23950.50        37061.33
  1970          65             14799.32        25545.21        40344.53
  1970          66             14664.28        24974.95        39639.23
  1970          67             15572.55        25701.27        41273.82
  1970          68             15745.60        25149.03        40894.63
  1970          69             18272.33        27248.95        45521.28
  1970          70             19479.69        27753.17        47232.86
  1970          71             18172.31        25637.24        43809.55
  1970          72             20269.92        27061.87        47331.79
  1970          73             20646.02        27440.03        48086.05
  1970          74             22966.70        28599.54        51566.24
  1970          75             23977.00        28523.51        52500.51
  1970          76             24263.08        27981.27        52244.35
  1970          77             24266.09        27322.98        51589.07
  1970          78             25101.33        26611.67        51713.00
  1970          79             24780.24        25035.98        49816.22
  1970          80             26520.75        24667.82        51188.57
  1970          81             25322.39        23474.29        48796.68
  1970          82             24860.25        21913.61        46773.86
  1970          83             23711.92        19781.68        43493.60
  1970          84             23198.77        18667.19        41865.96
  1970          85             22310.51        17106.51        39417.02
  1970          86             20462.98        15231.69        35694.67
  1970          87             18492.39        12857.64        31350.03
  1970          88             16237.74        10903.78        27141.52
  1970          89             14172.14         9194.03        23366.17
  1970          90             12938.78         7614.34        20553.12
  1970          91              9962.91         5758.52        15721.43
  1970          92              8453.47         4747.08        13200.55
  1970          93              7054.06         3697.62        10751.68
  1970          94              5808.70         2868.26         8676.96
  1970          95              4374.27         2057.90         6432.17
  1970          96              3112.90         1490.66         4603.56
  1970          97              2234.66         1073.47         3308.13
  1970          98              1582.46          708.31         2290.77
  1970          99              1058.31          486.21         1544.52
  1970         100               762.22          364.16         1126.38
  1970         101               486.14          187.08          673.22
  1970         102               302.08          126.05          428.13
  1970         103               190.06           74.04          264.10
  1970         104               131.04           41.02          172.06
  1970         105                75.02           41.02          116.04
  1970         106                37.02           16.00           53.02
  1970         107                30.00           11.00           41.00
  1970         108                26.00           10.00           36.00
  1970         109                10.00           12.00           22.00
  1970         110+               33.00           24.00           57.00
  1971           0             28892.92        39114.91        68007.83
  1971           1              1912.66         2361.02         4273.68
  1971           2              1245.42         1546.67         2792.09
  1971           3               947.33         1288.56         2235.89
  1971           4               830.29         1103.48         1933.77
  1971           5               805.28         1121.49         1926.77
  1971           6               731.25          965.42         1696.67
  1971           7               669.23          953.41         1622.64
  1971           8               551.19          928.41         1479.60
  1971           9               548.19          884.39         1432.58
  1971          10               593.20          859.38         1452.58
  1971          11               551.19          898.39         1449.58
  1971          12               577.20          950.41         1527.61
  1971          13               671.23         1110.49         1781.72
  1971          14               716.24         1500.65         2216.89
  1971          15               948.33         1972.85         2921.18
  1971          16              1103.38         2631.14         3734.52
  1971          17              1249.43         3271.42         4520.85
  1971          18              1377.47         3853.66         5231.13
  1971          19              1371.47         3973.72         5345.19
  1971          20              1281.44         3755.63         5037.07
  1971          21              1337.46         3817.65         5155.11
  1971          22              1351.46         3901.69         5253.15
  1971          23              1264.44         3750.62         5015.06
  1971          24              1330.46         3671.59         5002.05
  1971          25              1202.41         2888.25         4090.66
  1971          26              1226.42         2702.17         3928.59
  1971          27              1145.40         2897.25         4042.65
  1971          28              1256.43         2831.22         4087.65
  1971          29              1295.45         2687.16         3982.61
  1971          30              1254.44         2624.14         3878.58
  1971          31              1331.45         2505.08         3836.53
  1971          32              1391.48         2551.10         3942.58
  1971          33              1472.50         2597.12         4069.62
  1971          34              1569.54         2719.18         4288.72
  1971          35              1688.58         2850.23         4538.81
  1971          36              1806.62         3197.39         5004.01
  1971          37              1989.68         3283.42         5273.10
  1971          38              2166.74         3601.55         5768.29
  1971          39              2356.81         3893.68         6250.49
  1971          40              2753.95         4232.83         6986.78
  1971          41              2911.00         4868.10         7779.10
  1971          42              3356.15         5325.30         8681.45
  1971          43              3736.28         5956.57         9692.85
  1971          44              3852.32         6523.83        10376.15
  1971          45              4305.48         7205.12        11510.60
  1971          46              4941.70         8092.50        13034.20
  1971          47              5221.79         8514.69        13736.48
  1971          48              5400.85         9191.97        14592.82
  1971          49              5969.05        10079.36        16048.41
  1971          50              6475.22        11068.79        17544.01
  1971          51              6614.27        11877.14        18491.41
  1971          52              7196.47        12297.32        19493.79
  1971          53              7418.54        13249.73        20668.27
  1971          54              7818.68        14027.07        21845.75
  1971          55              8205.82        15170.56        23376.38
  1971          56              8864.04        16503.14        25367.18
  1971          57              9387.22        17566.60        26953.82
  1971          58              9906.40        18371.95        28278.35
  1971          59             10214.51        19299.35        29513.86
  1971          60             11135.82        20606.91        31742.73
  1971          61             11612.99        21435.27        33048.26
  1971          62             12440.27        22357.67        34797.94
  1971          63             12897.43        23685.25        36582.68
  1971          64             13265.55        23865.32        37130.87
  1971          65             14553.00        25325.96        39878.96
  1971          66             14834.10        25210.91        40045.01
  1971          67             15458.31        25932.21        41390.52
  1971          68             16114.53        25796.16        41910.69
  1971          69             16387.62        25419.00        41806.62
  1971          70             19553.71        27698.98        47252.69
  1971          71             19992.87        27690.98        47683.85
  1971          72             19506.70        26611.51        46118.21
  1971          73             20446.03        27034.69        47480.72
  1971          74             21492.38        26888.63        48381.01
  1971          75             24017.24        28501.32        52518.56
  1971          76             24231.32        27971.10        52202.42
  1971          77             24266.34        27157.75        51424.09
  1971          78             25608.80        27254.79        52863.59
  1971          79             25474.75        26003.25        51478.00
  1971          80             26093.96        24165.46        50259.42
  1971          81             25796.86        23657.24        49454.10
  1971          82             26213.00        22962.93        49175.93
  1971          83             24807.52        20599.91        45407.43
  1971          84             23667.13        18520.01        42187.14
  1971          85             23043.91        17384.52        40428.43
  1971          86             21754.47        15753.81        37508.28
  1971          87             19627.74        13744.94        33372.68
  1971          88             17298.94        11515.99        28814.93
  1971          89             14962.14         9748.22        24710.36
  1971          90             13405.61         7960.45        21366.06
  1971          91             11115.82         6365.76        17481.58
  1971          92              8961.08         4946.14        13907.22
  1971          93              7599.61         3959.71        11559.32
  1971          94              6090.09         2919.26         9009.35
  1971          95              4613.59         2280.99         6894.58
  1971          96              3502.20         1642.71         5144.91
  1971          97              2515.87         1086.47         3602.34
  1971          98              1815.63          780.33         2595.96
  1971          99              1168.40          524.23         1692.63
  1971         100               795.28          322.14         1117.42
  1971         101               524.18          224.10          748.28
  1971         102               350.12          129.06          479.18
  1971         103               243.08           78.04          321.12
  1971         104               141.05           49.02          190.07
  1971         105                81.02           38.02          119.04
  1971         106                57.02           29.02           86.04
  1971         107                40.02           15.00           55.02
  1971         108                22.00           14.00           36.00
  1971         109                16.00            6.00           22.00
  1971         110+               35.00           23.00           58.00
  1972           0             25476.81        34721.85        60198.66
  1972           1              1856.35         2332.80         4189.15
  1972           2              1242.23         1650.57         2892.80
  1972           3               962.18         1274.44         2236.62
  1972           4               740.14         1038.36         1778.50
  1972           5               716.13          916.31         1632.44
  1972           6               650.12          936.32         1586.44
  1972           7               686.13          928.31         1614.44
  1972           8               582.11          852.29         1434.40
  1972           9               568.11          850.29         1418.40
  1972          10               560.10          938.32         1498.42
  1972          11               534.10          884.30         1418.40
  1972          12               560.10          928.32         1488.42
  1972          13               634.12         1164.40         1798.52
  1972          14               814.16         1504.52         2318.68
  1972          15               956.18         2042.69         2998.87
  1972          16              1070.21         2868.98         3939.19
  1972          17              1344.25         3389.16         4733.41
  1972          18              1338.26         3923.34         5261.60
  1972          19              1384.26         4007.37         5391.63
  1972          20              1328.25         4045.38         5373.63
  1972          21              1316.24         4225.44         5541.68
  1972          22              1320.25         3789.29         5109.54
  1972          23              1248.24         3683.26         4931.50
  1972          24              1408.26         3663.25         5071.51
  1972          25              1344.26         3517.20         4861.46
  1972          26              1144.22         2782.95         3927.17
  1972          27              1178.22         2718.92         3897.14
  1972          28              1240.24         2806.96         4047.20
  1972          29              1388.26         3105.06         4493.32
  1972          30              1334.25         2692.92         4027.17
  1972          31              1346.25         2618.90         3965.15
  1972          32              1410.27         2682.92         4093.19
  1972          33              1536.29         2764.94         4301.23
  1972          34              1562.30         2744.94         4307.24
  1972          35              1694.32         2908.99         4603.31
  1972          36              1794.34         3051.04         4845.38
  1972          37              1948.37         3265.12         5213.49
  1972          38              2102.39         3429.17         5531.56
  1972          39              2254.43         3817.30         6071.73
  1972          40              2460.46         4213.44         6673.90
  1972          41              2732.51         4655.59         7388.10
  1972          42              3362.64         5505.88         8868.52
  1972          43              3588.68         5683.94         9272.62
  1972          44              3948.74         6394.18        10342.92
  1972          45              4136.78         7214.47        11351.25
  1972          46              4654.88         8062.75        12717.63
  1972          47              5411.02         8706.97        14117.99
  1972          48              5533.04         9423.22        14956.26
  1972          49              5837.11        10113.45        15950.56
  1972          50              6267.18        11249.83        17517.01
  1972          51              6563.24        12234.17        18797.41
  1972          52              7287.37        12828.37        20115.74
  1972          53              7519.42        13186.50        20705.92
  1972          54              7679.45        14360.90        22040.35
  1972          55              8049.52        15247.20        23296.72
  1972          56              8995.70        16163.51        25159.21
  1972          57              9137.73        17704.04        26841.77
  1972          58             10007.89        18632.35        28640.24
  1972          59             10688.02        19630.70        30318.72
  1972          60             11240.12        20773.09        32013.21
  1972          61             11752.22        22075.53        33827.75
  1972          62             12882.44        23456.00        36338.44
  1972          63             12488.36        23902.16        36390.52
  1972          64             13744.60        25040.54        38785.14
  1972          65             14872.81        25410.67        40283.48
  1972          66             15306.90        25592.74        40899.64
  1972          67             16501.12        26873.17        43374.29
  1972          68             16739.17        26801.14        43540.31
  1972          69             17525.31        26987.21        44512.52
  1972          70             17921.38        26409.01        44330.39
  1972          71             20327.84        28785.82        49113.66
  1972          72             21798.12        29179.95        50978.07
  1972          73             20813.93        26839.15        47653.08
  1972          74             22354.22        28097.59        50451.81
  1972          75             23686.48        28307.65        51994.13
  1972          76             24690.66        28935.87        53626.53
  1972          77             25148.75        27879.51        53028.26
  1972          78             26078.92        27567.40        53646.32
  1972          79             26849.08        27331.33        54180.41
  1972          80             27455.19        25506.70        52961.89
  1972          81             25856.88        23281.95        49138.83
  1972          82             26701.05        22915.82        49616.87
  1972          83             26633.03        21945.49        48578.52
  1972          84             24860.70        20122.87        44983.57
  1972          85             22786.31        16953.78        39740.09
  1972          86             22306.22        15947.44        38253.66
  1972          87             20825.94        13926.75        34752.69
  1972          88             18321.46        11808.03        30129.49
  1972          89             16303.08        10087.45        26390.53
  1972          90             13948.64         8194.80        22143.44
  1972          91             11850.24         6624.26        18474.50
  1972          92              9875.86         5295.80        15171.66
  1972          93              7489.41         3883.32        11372.73
  1972          94              6237.18         3239.10         9476.28
  1972          95              4778.90         2400.82         7179.72
  1972          96              3934.74         1698.58         5633.32
  1972          97              2728.51         1078.37         3806.88
  1972          98              1854.35          782.27         2636.62
  1972          99              1238.23          538.19         1776.42
  1972         100               872.17          386.14         1258.31
  1972         101               598.12          244.08          842.20
  1972         102               406.08          140.05          546.13
  1972         103               248.04           90.03          338.07
  1972         104               152.02           58.02          210.04
  1972         105               122.02           38.02          160.04
  1972         106                80.02           34.02          114.04
  1972         107                34.00           18.00           52.00
  1972         108                20.00           18.00           38.00
  1972         109                 6.00            8.00           14.00
  1972         110+               62.00            8.00           70.00
  1973           0             23600.09        31996.44        55596.53
  1973           1              1763.38         2181.71         3945.09
  1973           2              1260.27         1607.52         2867.79
  1973           3               868.18         1302.43         2170.61
  1973           4               774.17         1088.36         1862.53
  1973           5               673.15         1005.33         1678.48
  1973           6               670.14          855.28         1525.42
  1973           7               603.13          924.30         1527.43
  1973           8               555.12          813.26         1368.38
  1973           9               551.12          865.29         1416.41
  1973          10               494.10          872.29         1366.39
  1973          11               542.12          839.28         1381.40
  1973          12               564.12         1002.32         1566.44
  1973          13               630.14         1213.40         1843.54
  1973          14               758.17         1554.51         2312.68
  1973          15               925.20         2024.66         2949.86
  1973          16              1148.25         2878.94         4027.19
  1973          17              1265.27         3409.11         4674.38
  1973          18              1430.31         4230.38         5660.69
  1973          19              1417.30         4185.37         5602.67
  1973          20              1416.31         4245.39         5661.70
  1973          21              1359.30         4211.38         5570.68
  1973          22              1318.28         4023.31         5341.59
  1973          23              1212.26         3858.26         5070.52
  1973          24              1288.28         3624.18         4912.46
  1973          25              1267.27         3684.21         4951.48
  1973          26              1333.29         3513.15         4846.44
  1973          27              1243.27         2811.92         4055.19
  1973          28              1238.27         2931.96         4170.23
  1973          29              1252.27         2935.96         4188.23
  1973          30              1474.32         3138.02         4612.34
  1973          31              1406.30         2709.88         4116.18
  1973          32              1361.30         2830.92         4192.22
  1973          33              1493.32         2761.90         4255.22
  1973          34              1534.33         2807.92         4342.25
  1973          35              1644.35         3009.98         4654.33
  1973          36              1805.39         3031.99         4837.38
  1973          37              1934.41         3279.07         5213.48
  1973          38              2084.45         3556.16         5640.61
  1973          39              2275.49         3760.23         6035.72
  1973          40              2511.55         4215.38         6726.93
  1973          41              2672.58         4435.44         7108.02
  1973          42              3010.65         5124.68         8135.33
  1973          43              3499.76         5699.86         9199.62
  1973          44              3693.80         6060.98         9754.78
  1973          45              3961.85         7014.29        10976.14
  1973          46              4600.00         7676.51        12276.51
  1973          47              5036.09         8373.73        13409.82
  1973          48              5605.21         9314.04        14919.25
  1973          49              5764.24        10022.27        15786.51
  1973          50              6336.37        10922.56        17258.93
  1973          51              6696.45        11735.83        18432.28
  1973          52              7137.54        12793.17        19930.71
  1973          53              7698.66        13333.35        21032.01
  1973          54              7921.71        14119.61        22041.32
  1973          55              8212.77        14961.89        23174.66
  1973          56              8789.89        15965.21        24755.10
  1973          57              9544.06        17287.64        26831.70
  1973          58              9929.15        18358.00        28287.15
  1973          59             10785.33        19808.47        30593.80
  1973          60             11271.43        21032.87        32304.30
  1973          61             11554.50        21355.97        32910.47
  1973          62             12883.78        23417.65        36301.43
  1973          63             13162.84        24144.88        37307.72
  1973          64             13690.95        24509.00        38199.95
  1973          65             15037.25        26159.54        41196.79
  1973          66             15139.26        25858.44        40997.70
  1973          67             16181.49        26662.70        42844.19
  1973          68             16733.61        26965.81        43699.42
  1973          69             17349.75        27467.97        44817.72
  1973          70             18445.98        27725.05        46171.03
  1973          71             17972.88        26409.62        44382.50
  1973          72             21917.72        29375.59        51293.31
  1973          73             22401.84        28569.33        50971.17
  1973          74             21461.63        26953.80        48415.43
  1973          75             23204.00        27874.10        51078.10
  1973          76             23746.13        27375.93        51122.06
  1973          77             25554.51        28077.17        53631.68
  1973          78             26672.75        27366.93        54039.68
  1973          79             26698.76        26752.74        53451.50
  1973          80             28158.07        26308.59        54466.66
  1973          81             26528.73        24235.91        50764.64
  1973          82             26519.73        22660.39        49180.12
  1973          83             27272.88        21881.15        49154.03
  1973          84             26626.74        20859.81        47486.55
  1973          85             24616.31        18431.01        43047.32
  1973          86             22284.81        15705.13        37989.94
  1973          87             21020.53        14285.66        35306.19
  1973          88             19588.22        12334.02        31922.24
  1973          89             17329.74        10596.46        27926.20
  1973          90             15181.28         8667.83        23849.11
  1973          91             12102.61         6961.27        19063.88
  1973          92             10621.29         5585.83        16207.12
  1973          93              8655.87         4570.50        13226.37
  1973          94              6572.42         2957.97         9530.39
  1973          95              5108.10         2386.78         7494.88
  1973          96              3894.84         1777.58         5672.42
  1973          97              3051.66         1262.41         4314.07
  1973          98              2078.44          833.27         2911.71
  1973          99              1286.27          587.19         1873.46
  1973         100               946.21          371.12         1317.33
  1973         101               655.14          235.07          890.21
  1973         102               398.08          144.04          542.12
  1973         103               297.06          115.04          412.10
  1973         104               158.04           63.02          221.06
  1973         105               104.02           46.02          150.04
  1973         106                80.02           24.00          104.02
  1973         107                47.02           16.00           63.02
  1973         108                28.00           10.00           38.00
  1973         109                20.00            7.00           27.00
  1973         110+               51.00           21.00           72.00
  1974           0             22475.64        30314.51        52790.15
  1974           1              1575.32         1893.59         3468.91
  1974           2              1027.21         1404.44         2431.65
  1974           3               924.19         1264.40         2188.59
  1974           4               718.15         1026.32         1744.47
  1974           5               621.13          884.27         1505.40
  1974           6               532.11          823.25         1355.36
  1974           7               524.10          782.24         1306.34
  1974           8               473.10          750.24         1223.34
  1974           9               463.10          775.24         1238.34
  1974          10               464.10          743.24         1207.34
  1974          11               498.10          772.24         1270.34
  1974          12               556.12          935.30         1491.42
  1974          13               630.13         1200.38         1830.51
  1974          14               711.15         1500.47         2211.62
  1974          15               852.18         1844.58         2696.76
  1974          16              1056.22         2685.84         3742.06
  1974          17              1153.23         3418.08         4571.31
  1974          18              1318.27         3999.25         5317.52
  1974          19              1374.28         4286.34         5660.62
  1974          20              1267.26         3989.26         5256.52
  1974          21              1314.27         4160.31         5474.58
  1974          22              1260.26         3942.24         5202.50
  1974          23              1228.25         3827.20         5055.45
  1974          24              1252.25         3587.12         4839.37
  1974          25              1278.27         3561.12         4839.39
  1974          26              1307.27         3357.05         4664.32
  1974          27              1408.29         3440.08         4848.37
  1974          28              1168.25         2726.86         3895.11
  1974          29              1231.26         2682.84         3914.10
  1974          30              1285.27         2822.88         4108.15
  1974          31              1464.30         2885.91         4350.21
  1974          32              1312.27         2902.91         4215.18
  1974          33              1467.30         2790.87         4258.17
  1974          34              1565.32         2821.88         4387.20
  1974          35              1569.32         2792.87         4362.19
  1974          36              1677.34         2923.92         4601.26
  1974          37              1810.38         3050.96         4861.34
  1974          38              1928.40         3372.06         5300.46
  1974          39              2086.43         3666.15         5752.58
  1974          40              2287.48         3889.22         6176.70
  1974          41              2528.52         4121.29         6649.81
  1974          42              2954.61         4725.48         7680.09
  1974          43              3166.65         5195.63         8362.28
  1974          44              3636.75         6032.89         9669.64
  1974          45              3766.78         6619.07        10385.85
  1974          46              4303.89         7238.27        11542.16
  1974          47              4536.94         8056.52        12593.46
  1974          48              5124.05         8915.79        14039.84
  1974          49              5685.18         9857.09        15542.27
  1974          50              6100.26        10643.34        16743.60
  1974          51              6459.34        11319.54        17778.88
  1974          52              7143.47        12403.89        19547.36
  1974          53              7485.55        13173.13        20658.68
  1974          54              7746.60        14198.45        21945.05
  1974          55              8025.65        14502.54        22528.19
  1974          56              8799.82        15358.82        24158.64
  1974          57              8832.82        16378.13        25210.95
  1974          58              9545.97        17865.60        27411.57
  1974          59             10333.13        19011.96        29345.09
  1974          60             11221.32        20384.39        31605.71
  1974          61             11669.41        21144.63        32814.04
  1974          62             12302.54        22321.00        34623.54
  1974          63             13123.71        23369.32        36493.03
  1974          64             13839.86        24249.61        38089.47
  1974          65             14588.01        25503.00        40091.01
  1974          66             15119.12        25899.12        41018.24
  1974          67             15920.28        26487.31        42407.59
  1974          68             16583.42        26827.42        43410.84
  1974          69             17339.58        27165.51        44505.09
  1974          70             18227.76        27266.55        45494.31
  1974          71             18430.80        26882.43        45313.23
  1974          72             19508.02        27155.51        46663.53
  1974          73             22085.56        28489.93        50575.49
  1974          74             22923.73        28179.84        51103.57
  1974          75             22359.61        26424.28        48783.89
  1974          76             23410.83        26478.30        49889.13
  1974          77             23538.86        26494.30        50033.16
  1974          78             26042.38        26680.36        52722.74
  1974          79             26185.40        25941.13        52126.53
  1974          80             27000.57        25326.95        52327.52
  1974          81             26747.51        24149.57        50897.08
  1974          82             26589.48        22698.11        49287.59
  1974          83             26340.43        20774.51        47114.94
  1974          84             26914.55        20271.36        47185.91
  1974          85             25413.24        18758.88        44172.12
  1974          86             23420.84        16404.14        39824.98
  1974          87             20564.25        13628.28        34192.53
  1974          88             19544.03        12463.90        32007.93
  1974          89             17507.61        10614.33        28121.94
  1974          90             15156.13         8776.75        23932.88
  1974          91             12581.60         7072.22        19653.82
  1974          92             10693.21         5714.79        16408.00
  1974          93              8816.81         4417.39        13234.20
  1974          94              7061.46         3357.05        10418.51
  1974          95              5268.09         2228.70         7496.79
  1974          96              3852.80         1801.57         5654.37
  1974          97              2990.61         1245.39         4236.00
  1974          98              2237.46          839.26         3076.72
  1974          99              1462.31          579.18         2041.49
  1974         100              1007.21          346.11         1353.32
  1974         101               622.13          251.08          873.21
  1974         102               448.10          160.05          608.15
  1974         103               278.06          101.03          379.09
  1974         104               219.04           62.02          281.06
  1974         105               101.02           47.02          148.04
  1974         106                65.02           21.00           86.02
  1974         107                46.00           13.00           59.00
  1974         108                33.00            7.00           40.00
  1974         109                16.00           10.00           26.00
  1974         110+               49.00           27.00           76.00
  1975           0             21717.43        28819.38        50536.81
  1975           1              1474.30         1798.46         3272.76
  1975           2               989.21         1264.33         2253.54
  1975           3               776.16         1046.27         1822.43
  1975           4               735.15          978.25         1713.40
  1975           5               598.12          899.23         1497.35
  1975           6               538.11          774.20         1312.31
  1975           7               479.10          743.19         1222.29
  1975           8               428.08          630.16         1058.24
  1975           9               425.08          671.18         1096.26
  1975          10               427.08          709.18         1136.26
  1975          11               465.09          772.20         1237.29
  1975          12               465.10          833.22         1298.32
  1975          13               525.10         1000.26         1525.36
  1975          14               678.14         1420.36         2098.50
  1975          15               876.18         1874.48         2750.66
  1975          16               994.20         2436.62         3430.82
  1975          17              1179.24         3229.83         4409.07
  1975          18              1268.26         3976.02         5244.28
  1975          19              1313.27         4124.05         5437.32
  1975          20              1315.26         4086.05         5401.31
  1975          21              1270.26         4196.07         5466.33
  1975          22              1316.27         3918.00         5234.27
  1975          23              1262.26         3963.01         5225.27
  1975          24              1244.26         3712.95         4957.21
  1975          25              1185.24         3685.94         4871.18
  1975          26              1244.26         3523.90         4768.16
  1975          27              1332.27         3477.89         4810.16
  1975          28              1376.28         3321.85         4698.13
  1975          29              1195.24         2672.69         3867.93
  1975          30              1235.25         2763.70         3998.95
  1975          31              1395.29         2781.71         4177.00
  1975          32              1488.30         2906.74         4395.04
  1975          33              1447.29         2851.73         4299.02
  1975          34              1347.28         2817.73         4165.01
  1975          35              1532.31         2872.73         4405.04
  1975          36              1534.32         2979.76         4514.08
  1975          37              1804.37         3012.77         4817.14
  1975          38              1806.37         3164.81         4971.18
  1975          39              2022.41         3540.91         5563.32
  1975          40              2303.47         3874.99         6178.46
  1975          41              2358.48         4039.03         6397.51
  1975          42              2759.57         4642.19         7401.76
  1975          43              2901.59         4900.25         7801.84
  1975          44              3237.66         5418.39         8656.05
  1975          45              3645.75         6266.60         9912.35
  1975          46              3864.79         6720.72        10585.51
  1975          47              4508.92         7774.99        12283.91
  1975          48              4909.00         8260.12        13169.12
  1975          49              5271.07         9153.35        14424.42
  1975          50              5987.22        10347.65        16334.87
  1975          51              6130.25        11186.87        17317.12
  1975          52              6629.35        11895.05        18524.40
  1975          53              7227.48        12757.27        19984.75
  1975          54              7862.61        13979.58        21842.19
  1975          55              8153.67        14707.76        22861.43
  1975          56              8528.74        14966.83        23495.57
  1975          57              9103.86        16298.17        25402.03
  1975          58              9504.94        17159.40        26664.34
  1975          59              9980.04        18030.62        28010.66
  1975          60             10774.20        19694.05        30468.25
  1975          61             11169.28        20333.20        31502.48
  1975          62             12337.52        22224.69        34562.21
  1975          63             12524.55        22809.84        35334.39
  1975          64             13566.77        23926.13        37492.90
  1975          65             14599.98        25271.47        39871.45
  1975          66             14443.95        25063.41        39507.36
  1975          67             15910.25        26555.80        42466.05
  1975          68             16168.30        26888.89        43057.19
  1975          69             17033.48        26614.81        43648.29
  1975          70             18280.73        26873.88        45154.61
  1975          71             18134.71        27045.92        45180.63
  1975          72             19622.01        27541.05        47163.06
  1975          73             19434.96        26180.70        45615.66
  1975          74             22707.64        28228.23        50935.87
  1975          75             23318.77        27784.11        51102.88
  1975          76             22215.54        25405.50        47621.04
  1975          77             23219.75        25563.55        48783.30
  1975          78             24115.93        25503.52        49619.45
  1975          79             25654.24        25606.56        51260.80
  1975          80             26458.41        24718.33        51176.74
  1975          81             25531.22        23155.93        48687.15
  1975          82             26653.45        23062.90        49716.35
  1975          83             26174.35        21393.47        47567.82
  1975          84             25041.12        18993.86        44034.98
  1975          85             24561.01        17768.55        42329.56
  1975          86             23364.78        16342.18        39706.96
  1975          87             20891.27        14165.62        35056.89
  1975          88             18407.76        11660.99        30068.75
  1975          89             16892.45        10357.65        27250.10
  1975          90             15210.10         8910.28        24120.38
  1975          91             12690.60         7146.83        19837.43
  1975          92             10709.19         5532.42        16241.61
  1975          93              8849.80         4425.14        13274.94
  1975          94              6994.43         3424.88        10419.31
  1975          95              5355.09         2488.64         7843.73
  1975          96              3779.77         1719.44         5499.21
  1975          97              3001.61         1221.32         4222.93
  1975          98              2187.44          916.24         3103.68
  1975          99              1497.31          580.15         2077.46
  1975         100              1039.22          353.09         1392.31
  1975         101               698.14          221.06          919.20
  1975         102               427.09          175.04          602.13
  1975         103               290.06          124.04          414.10
  1975         104               189.04           70.02          259.06
  1975         105               130.02           56.02          186.04
  1975         106                73.02           27.00          100.02
  1975         107                42.00           17.00           59.00
  1975         108                37.00           16.00           53.00
  1975         109                16.00            7.00           23.00
  1975         110+               59.00           21.00           80.00
  1976           0             20949.08        27328.00        48277.08
  1976           1              1445.29         1749.51         3194.80
  1976           2               929.18         1223.36         2152.54
  1976           3               694.13         1053.31         1747.44
  1976           4               623.12          890.26         1513.38
  1976           5               605.12          886.26         1491.38
  1976           6               515.10          798.23         1313.33
  1976           7               477.10          691.20         1168.30
  1976           8               425.08          626.18         1051.26
  1976           9               386.08          625.18         1011.26
  1976          10               398.08          646.19         1044.27
  1976          11               387.08          654.20         1041.28
  1976          12               424.08          813.24         1237.32
  1976          13               548.10         1030.30         1578.40
  1976          14               668.13         1299.38         1967.51
  1976          15               782.16         1683.49         2465.65
  1976          16              1000.19         2425.71         3425.90
  1976          17              1149.22         3083.90         4233.12
  1976          18              1338.26         3798.11         5136.37
  1976          19              1291.25         4014.18         5305.43
  1976          20              1338.26         3932.15         5270.41
  1976          21              1234.24         4004.17         5238.41
  1976          22              1240.25         3982.17         5222.42
  1976          23              1245.25         3681.08         4926.33
  1976          24              1211.24         3658.08         4869.32
  1976          25              1206.24         3509.03         4715.27
  1976          26              1287.25         3262.96         4550.21
  1976          27              1263.25         3222.94         4486.19
  1976          28              1308.26         3236.95         4545.21
  1976          29              1407.27         3203.94         4611.21
  1976          30              1162.22         2689.79         3852.01
  1976          31              1275.25         2597.76         3873.01
  1976          32              1393.27         2732.80         4126.07
  1976          33              1489.29         2878.84         4368.13
  1976          34              1477.29         2835.83         4313.12
  1976          35              1499.30         2716.79         4216.09
  1976          36              1513.29         2842.83         4356.12
  1976          37              1699.33         2959.86         4659.19
  1976          38              1822.35         3248.95         5071.30
  1976          39              1916.38         3341.98         5258.36
  1976          40              2181.43         3673.07         5854.50
  1976          41              2340.46         3943.16         6283.62
  1976          42              2480.48         4370.28         6850.76
  1976          43              2755.54         4867.42         7622.96
  1976          44              3104.61         5206.53         8311.14
  1976          45              3411.67         6004.75         9416.42
  1976          46              3869.75         6617.94        10487.69
  1976          47              4240.82         7148.09        11388.91
  1976          48              4662.91         8052.36        12715.27
  1976          49              5134.00         8933.61        14067.61
  1976          50              5807.13         9789.87        15597.00
  1976          51              6205.21        10778.15        16983.36
  1976          52              6725.31        11848.46        18573.77
  1976          53              7142.39        12571.68        19714.07
  1976          54              7523.47        13606.99        21130.46
  1976          55              8037.56        14504.24        22541.80
  1976          56              8915.74        15465.53        24381.27
  1976          57              8849.72        16112.72        24962.44
  1976          58              9664.88        16941.96        26606.84
  1976          59              9919.93        17981.27        27901.20
  1976          60             10566.06        19337.66        29903.72
  1976          61             11507.24        20494.00        32001.24
  1976          62             12515.44        22316.54        34831.98
  1976          63             13011.54        23013.74        36025.28
  1976          64             13397.61        23582.91        36980.52
  1976          65             14633.85        25315.41        39949.26
  1976          66             15019.93        25431.45        40451.38
  1976          67             15623.04        26223.68        41846.72
  1976          68             16492.21        26974.90        43467.11
  1976          69             17360.38        27444.03        44804.41
  1976          70             18488.60        27585.08        46073.68
  1976          71             18809.66        26973.90        45783.56
  1976          72             19388.78        27939.18        47327.96
  1976          73             20457.98        27542.07        48000.05
  1976          74             20220.94        26114.65        46335.59
  1976          75             23612.60        28412.32        52024.92
  1976          76             23899.65        27139.95        51039.60
  1976          77             23126.51        25281.40        48407.91
  1976          78             24174.71        25371.43        49546.14
  1976          79             24776.83        24889.28        49666.11
  1976          80             26512.16        25192.37        51704.53
  1976          81             26138.09        23240.80        49378.89
  1976          82             26777.21        22501.59        49278.80
  1976          83             27406.34        22082.47        49488.81
  1976          84             26151.09        20152.91        46304.00
  1976          85             24862.84        17696.18        42559.02
  1976          86             24740.82        16687.88        41428.70
  1976          87             23243.53        15108.42        38351.95
  1976          88             20037.90        12773.74        32811.64
  1976          89             17810.47        10695.13        28505.60
  1976          90             16228.16         9239.70        25467.86
  1976          91             13736.68         7606.23        21342.91
  1976          92             11849.30         6254.83        18104.13
  1976          93              9701.89         4800.40        14502.29
  1976          94              7788.52         3643.07        11431.59
  1976          95              6155.20         2684.78         8839.98
  1976          96              4733.92         1921.57         6655.49
  1976          97              3182.62         1280.37         4462.99
  1976          98              2306.45          959.28         3265.73
  1976          99              1684.33          612.18         2296.51
  1976         100              1190.23          431.13         1621.36
  1976         101               734.14          271.08         1005.22
  1976         102               482.09          161.04          643.13
  1976         103               343.06          103.03          446.09
  1976         104               198.04           66.02          264.06
  1976         105               126.02           47.02          173.04
  1976         106               110.02           29.00          139.02
  1976         107                40.00           23.00           63.00
  1976         108                32.00           16.00           48.00
  1976         109                26.00           11.00           37.00
  1976         110+               46.00           30.00           76.00
  1977           0             20104.73        26884.46        46989.19
  1977           1              1404.33         1753.62         3157.95
  1977           2               929.22         1259.44         2188.66
  1977           3               651.15          950.33         1601.48
  1977           4               603.14          758.27         1361.41
  1977           5               522.12          824.29         1346.41
  1977           6               479.11          803.29         1282.40
  1977           7               434.10          657.23         1091.33
  1977           8               446.10          656.23         1102.33
  1977           9               397.10          616.21         1013.31
  1977          10               386.09          590.20          976.29
  1977          11               429.10          675.23         1104.33
  1977          12               442.10          797.28         1239.38
  1977          13               532.12          975.34         1507.46
  1977          14               612.14         1307.46         1919.60
  1977          15               864.21         1710.60         2574.81
  1977          16              1086.26         2501.88         3588.14
  1977          17              1202.28         3137.10         4339.38
  1977          18              1406.33         3947.39         5353.72
  1977          19              1312.31         4281.50         5593.81
  1977          20              1343.31         4182.47         5525.78
  1977          21              1334.31         4138.45         5472.76
  1977          22              1288.31         4163.47         5451.78
  1977          23              1253.29         3810.34         5063.63
  1977          24              1278.30         3759.32         5037.62
  1977          25              1170.27         3600.26         4770.53
  1977          26              1273.30         3466.22         4739.52
  1977          27              1227.29         3353.18         4580.47
  1977          28              1300.31         3224.13         4524.44
  1977          29              1385.32         3299.16         4684.48
  1977          30              1451.34         3257.15         4708.49
  1977          31              1262.29         2675.94         3938.23
  1977          32              1351.32         2804.99         4156.31
  1977          33              1358.32         2815.99         4174.31
  1977          34              1578.37         3092.09         4670.46
  1977          35              1540.36         2955.04         4495.40
  1977          36              1642.38         2954.04         4596.42
  1977          37              1674.40         3057.07         4731.47
  1977          38              1825.43         3166.11         4991.54
  1977          39              1824.43         3404.19         5228.62
  1977          40              2076.49         3433.20         5509.69
  1977          41              2289.54         3962.40         6251.94
  1977          42              2596.61         4359.54         6956.15
  1977          43              2742.65         4653.64         7396.29
  1977          44              2949.70         5019.77         7969.47
  1977          45              3353.79         5445.92         8799.71
  1977          46              3555.83         6182.17         9738.00
  1977          47              4091.96         6882.42        10974.38
  1977          48              4340.02         7792.74        12132.76
  1977          49              5052.19         8803.09        13855.28
  1977          50              5509.30         9564.36        15073.66
  1977          51              6022.42        10309.62        16332.04
  1977          52              6643.57        11654.10        18297.67
  1977          53              7104.67        12391.36        19496.03
  1977          54              7329.72        13138.62        20468.34
  1977          55              8080.90        14584.13        22665.03
  1977          56              8616.03        15258.36        23874.39
  1977          57              9229.17        16200.69        25429.86
  1977          58              9453.23        16426.78        25880.01
  1977          59              9890.33        17873.29        27763.62
  1977          60             10675.51        18443.49        29119.00
  1977          61             11076.61        19793.97        30870.58
  1977          62             12299.90        21913.70        34213.60
  1977          63             12939.05        22924.06        35863.11
  1977          64             13616.21        23467.26        37083.47
  1977          65             14494.42        24768.71        39263.13
  1977          66             15074.55        25281.89        40356.44
  1977          67             16014.77        26185.21        42199.98
  1977          68             16451.88        26245.23        42697.11
  1977          69             17606.15        27437.65        45043.80
  1977          70             18097.26        27498.67        45595.93
  1977          71             18846.44        27475.67        46322.11
  1977          72             19498.59        27918.82        47417.41
  1977          73             20549.84        27816.78        48366.62
  1977          74             20972.94        27495.67        48468.61
  1977          75             21247.00        26182.21        47429.21
  1977          76             24017.66        27482.66        51500.32
  1977          77             24432.75        26863.45        51296.20
  1977          78             23316.49        24453.60        47770.09
  1977          79             24509.77        24615.66        49125.43
  1977          80             25619.03        24214.52        49833.55
  1977          81             25978.12        23578.29        49556.41
  1977          82             26276.19        22571.94        48848.13
  1977          83             26489.24        21684.63        48173.87
  1977          84             26831.32        20377.17        47208.49
  1977          85             25033.90        18153.39        43187.29
  1977          86             23655.57        16089.66        39745.23
  1977          87             22683.34        14791.20        37474.54
  1977          88             21014.95        13138.62        34153.57
  1977          89             18540.37        10921.84        29462.21
  1977          90             16063.78         8904.14        24967.92
  1977          91             14112.33         7536.65        21648.98
  1977          92             12032.84         6444.27        18477.11
  1977          93              9895.33         4908.73        14804.06
  1977          94              7948.87         3595.26        11544.13
  1977          95              6171.45         2731.96         8903.41
  1977          96              4708.10         2034.71         6742.81
  1977          97              3574.84         1414.50         4989.34
  1977          98              2376.56          877.31         3253.87
  1977          99              1607.38          644.23         2251.61
  1977         100              1177.28          397.14         1574.42
  1977         101               849.20          268.10         1117.30
  1977         102               495.12          159.06          654.18
  1977         103               340.08           99.04          439.12
  1977         104               211.05           65.02          276.07
  1977         105               145.04           61.02          206.06
  1977         106                80.02           33.02          113.04
  1977         107                51.02           24.00           75.02
  1977         108                41.01            8.00           49.01
  1977         109                27.00           14.00           41.00
  1977         110+               51.00           34.00           85.00
  1978           0             19862.63        26100.81        45963.44
  1978           1              1481.42         1798.89         3280.31
  1978           2               889.25         1274.62         2163.87
  1978           3               665.18          987.48         1652.66
  1978           4               528.15          807.39         1335.54
  1978           5               516.14          719.35         1235.49
  1978           6               487.14          730.35         1217.49
  1978           7               462.13          696.34         1158.47
  1978           8               442.12          627.30         1069.42
  1978           9               390.11          580.28          970.39
  1978          10               384.11          580.29          964.40
  1978          11               358.10          644.32         1002.42
  1978          12               397.11          723.36         1120.47
  1978          13               513.14         1001.50         1514.64
  1978          14               587.16         1194.59         1781.75
  1978          15               845.24         1595.79         2441.03
  1978          16              1043.29         2424.19         3467.48
  1978          17              1181.33         3256.60         4437.93
  1978          18              1363.39         3917.92         5281.31
  1978          19              1302.37         4279.10         5581.47
  1978          20              1336.37         4230.08         5566.45
  1978          21              1378.39         4358.14         5736.53
  1978          22              1389.39         4143.03         5532.42
  1978          23              1361.38         4064.99         5426.37
  1978          24              1285.37         3764.84         5050.21
  1978          25              1302.37         3698.82         5001.19
  1978          26              1243.35         3461.70         4705.05
  1978          27              1303.37         3426.68         4730.05
  1978          28              1351.39         3239.59         4590.98
  1978          29              1372.39         3284.61         4657.00
  1978          30              1379.39         3268.61         4648.00
  1978          31              1436.40         3309.63         4746.03
  1978          32              1373.39         2752.35         4125.74
  1978          33              1380.39         2799.38         4179.77
  1978          34              1475.42         2982.46         4457.88
  1978          35              1611.46         3192.57         4804.03
  1978          36              1660.47         3079.51         4739.98
  1978          37              1656.46         3187.57         4844.03
  1978          38              1750.50         3251.59         5002.09
  1978          39              1866.53         3435.69         5302.22
  1978          40              2070.59         3556.74         5627.33
  1978          41              2225.63         3871.90         6097.53
  1978          42              2490.71         4264.09         6754.80
  1978          43              2788.79         4550.23         7339.02
  1978          44              2841.81         4840.37         7682.18
  1978          45              3301.94         5468.69         8770.63
  1978          46              3550.00         5810.85         9360.85
  1978          47              3948.12         6748.31        10696.43
  1978          48              4420.25         7457.66        11877.91
  1978          49              4670.32         8241.05        12911.37
  1978          50              5348.51         9271.55        14620.06
  1978          51              5758.63        10117.97        15876.60
  1978          52              6366.80        11055.43        17422.23
  1978          53              7012.98        12195.98        19208.96
  1978          54              7421.10        13287.52        20708.62
  1978          55              7883.23        13866.81        21750.04
  1978          56              8507.41        15256.49        23763.90
  1978          57              9103.58        16304.00        25407.58
  1978          58              9979.82        17170.43        27150.25
  1978          59             10033.84        17384.53        27418.37
  1978          60             10714.03        18799.22        29513.25
  1978          61             11172.17        19617.63        30789.80
  1978          62             12241.47        21308.46        33549.93
  1978          63             12984.68        22884.23        35868.91
  1978          64             13752.89        24007.78        37760.67
  1978          65             14778.18        24655.10        39433.28
  1978          66             15044.26        25341.44        40385.70
  1978          67             16311.62        26634.07        42945.69
  1978          68             16845.77        27052.28        43898.05
  1978          69             17475.95        27176.34        44652.29
  1978          70             18534.24        28066.78        46601.02
  1978          71             18872.34        27934.71        46807.05
  1978          72             20381.77        28507.00        48888.77
  1978          73             20832.89        28115.80        48948.69
  1978          74             21600.12        28282.88        49883.00
  1978          75             22753.44        27688.59        50442.03
  1978          76             22117.26        26314.92        48432.18
  1978          77             25115.11        27417.46        52532.57
  1978          78             25511.22        26334.93        51846.15
  1978          79             24252.87        23862.72        48115.59
  1978          80             25637.26        24263.91        49901.17
  1978          81             26126.39        23474.52        49600.91
  1978          82             27337.74        23196.38        50534.12
  1978          83             27151.69        21652.63        48804.32
  1978          84             27000.64        20307.97        47308.61
  1978          85             26325.45        18960.31        45285.76
  1978          86             25288.16        16976.34        42264.50
  1978          87             22901.49        14810.27        37711.76
  1978          88             22037.24        13358.56        35395.80
  1978          89             20065.68        11938.86        32004.54
  1978          90             17789.03         9761.80        27550.83
  1978          91             14499.10         7551.71        22050.81
  1978          92             12947.66         6421.15        19368.81
  1978          93             10788.05         5284.60        16072.65
  1978          94              8721.47         3978.95        12700.42
  1978          95              6783.92         3024.48         9808.40
  1978          96              5226.48         2193.07         7419.55
  1978          97              3858.09         1583.78         5441.87
  1978          98              2718.77         1040.51         3759.28
  1978          99              1848.52          627.31         2475.83
  1978         100              1312.38          437.22         1749.60
  1978         101               875.25          297.15         1172.40
  1978         102               592.17          183.09          775.26
  1978         103               376.11          117.06          493.17
  1978         104               255.07           77.04          332.11
  1978         105               149.04           51.02          200.06
  1978         106                84.02           40.02          124.04
  1978         107                57.02           26.02           83.04
  1978         108                39.01           21.01           60.02
  1978         109                21.00            9.00           30.00
  1978         110+               54.00           29.00           83.00
  1979           0             19689.40        25991.42        45680.82
  1979           1              1415.32         1659.73         3075.05
  1979           2               867.20         1180.52         2047.72
  1979           3               660.15          979.44         1639.59
  1979           4               575.13          773.34         1348.47
  1979           5               484.10          718.32         1202.42
  1979           6               440.10          654.28         1094.38
  1979           7               369.08          601.26          970.34
  1979           8               425.10          598.26         1023.36
  1979           9               381.08          608.27          989.35
  1979          10               346.08          568.25          914.33
  1979          11               318.07          587.26          905.33
  1979          12               402.09          666.30         1068.39
  1979          13               463.10          838.37         1301.47
  1979          14               576.12         1104.48         1680.60
  1979          15               770.18         1617.71         2387.89
  1979          16              1026.22         2397.06         3423.28
  1979          17              1126.25         3178.40         4304.65
  1979          18              1280.28         4061.79         5342.07
  1979          19              1336.30         4298.89         5635.19
  1979          20              1286.29         4339.90         5626.19
  1979          21              1358.30         4241.86         5600.16
  1979          22              1317.30         4330.90         5648.20
  1979          23              1328.29         4159.83         5488.12
  1979          24              1291.29         3990.75         5282.04
  1979          25              1308.30         3951.73         5260.03
  1979          26              1308.30         3729.63         5037.93
  1979          27              1276.28         3698.62         4974.90
  1979          28              1314.29         3508.54         4822.83
  1979          29              1276.29         3451.52         4727.81
  1979          30              1323.29         3446.51         4769.80
  1979          31              1433.32         3425.50         4858.82
  1979          32              1559.35         3400.50         4959.85
  1979          33              1366.31         2899.27         4265.58
  1979          34              1432.32         2849.25         4281.57
  1979          35              1570.35         3154.38         4724.73
  1979          36              1800.40         3335.47         5135.87
  1979          37              1774.40         3155.39         4929.79
  1979          38              1768.40         3296.45         5064.85
  1979          39              1886.42         3370.48         5256.90
  1979          40              1958.44         3579.58         5538.02
  1979          41              2072.46         3780.66         5853.12
  1979          42              2393.54         4055.78         6449.32
  1979          43              2609.59         4433.94         7043.53
  1979          44              2836.63         4911.16         7747.79
  1979          45              2866.64         5157.27         8023.91
  1979          46              3376.75         5847.57         9224.32
  1979          47              3640.81         6279.75         9920.56
  1979          48              4075.91         6983.07        11058.98
  1979          49              4457.00         8112.56        12569.56
  1979          50              5012.12         8768.85        13780.97
  1979          51              5488.23         9754.29        15242.52
  1979          52              6076.36        10746.72        16823.08
  1979          53              6724.50        11781.18        18505.68
  1979          54              7354.65        12809.62        20164.27
  1979          55              7829.74        13603.97        21433.71
  1979          56              8226.83        14379.31        22606.14
  1979          57              8993.01        15883.98        24876.99
  1979          58              9563.14        17047.49        26610.63
  1979          59             10205.28        17933.87        28139.15
  1979          60             10601.36        18126.97        28728.33
  1979          61             11029.47        19390.52        30419.99
  1979          62             11974.67        20766.12        32740.79
  1979          63             12616.82        21805.58        34422.40
  1979          64             13661.05        23430.29        37091.34
  1979          65             14736.29        24747.87        39484.16
  1979          66             15000.35        24976.97        39977.32
  1979          67             15623.49        25578.24        41201.73
  1979          68             16913.77        26626.69        43540.46
  1979          69             17684.95        27192.95        44877.90
  1979          70             18234.08        27423.05        45657.13
  1979          71             19206.28        27971.29        47177.57
  1979          72             20199.51        28348.45        48547.96
  1979          73             20916.67        28174.37        49091.04
  1979          74             21608.82        28249.41        49858.23
  1979          75             22471.02        27936.27        50407.29
  1979          76             22899.12        26851.79        49750.91
  1979          77             22619.05        25488.19        48107.24
  1979          78             25769.75        26568.67        52338.42
  1979          79             25877.78        25425.17        51302.95
  1979          80             25026.59        23310.24        48336.83
  1979          81             25576.71        23018.11        48594.82
  1979          82             26406.90        22008.67        48415.57
  1979          83             27370.12        21699.53        49069.65
  1979          84             27399.11        20115.83        47514.94
  1979          85             26112.83        18437.10        44549.93
  1979          86             25852.77        17279.59        43132.36
  1979          87             23829.32        15177.67        39006.99
  1979          88             21379.77        12852.65        34232.42
  1979          89             20367.55        11501.05        31868.60
  1979          90             18540.14        10149.46        28689.60
  1979          91             15321.42         8008.52        23329.94
  1979          92             12641.82         6311.77        18953.59
  1979          93             11001.46         5208.29        16209.75
  1979          94              9112.03         4102.80        13214.83
  1979          95              7252.62         3076.35        10328.97
  1979          96              5475.23         2218.98         7694.21
  1979          97              4035.90         1612.71         5648.61
  1979          98              2852.63         1058.46         3911.09
  1979          99              2046.46          758.34         2804.80
  1979         100              1354.30          425.18         1779.48
  1979         101               918.20          267.12         1185.32
  1979         102               610.14          193.08          803.22
  1979         103               404.09          142.06          546.15
  1979         104               259.06           97.04          356.10
  1979         105               136.03           60.02          196.05
  1979         106                85.02           36.02          121.04
  1979         107                50.02           29.02           79.04
  1979         108                40.01           17.00           57.01
  1979         109                23.00           14.00           37.00
  1979         110+               64.00           23.00           87.00
  1980           0             19725.75        25813.47        45539.22
  1980           1              1408.26         1836.67         3244.93
  1980           2               894.17         1208.44         2102.61
  1980           3               651.12          978.36         1629.48
  1980           4               473.09          739.27         1212.36
  1980           5               474.10          611.23         1085.33
  1980           6               429.08          595.22         1024.30
  1980           7               386.08          600.22          986.30
  1980           8               381.08          589.22          970.30
  1980           9               416.08          594.22         1010.30
  1980          10               366.07          571.21          937.28
  1980          11               358.07          566.21          924.28
  1980          12               390.07          627.23         1017.30
  1980          13               408.08          746.28         1154.36
  1980          14               521.10         1061.39         1582.49
  1980          15               750.14         1485.54         2235.68
  1980          16              1002.19         2426.89         3429.08
  1980          17              1133.22         3082.13         4215.35
  1980          18              1318.25         3941.44         5259.69
  1980          19              1323.26         4276.57         5599.83
  1980          20              1338.25         4389.61         5727.86
  1980          21              1341.25         4433.63         5774.88
  1980          22              1251.24         4407.61         5658.85
  1980          23              1298.24         4338.59         5636.83
  1980          24              1370.26         4134.51         5504.77
  1980          25              1334.25         4100.50         5434.75
  1980          26              1326.26         3909.43         5235.69
  1980          27              1331.25         3872.42         5203.67
  1980          28              1376.26         3568.31         4944.57
  1980          29              1328.26         3593.32         4921.58
  1980          30              1441.28         3490.28         4931.56
  1980          31              1442.27         3393.25         4835.52
  1980          32              1513.29         3555.31         5068.60
  1980          33              1652.31         3558.30         5210.61
  1980          34              1457.28         3012.11         4469.39
  1980          35              1541.30         3072.12         4613.42
  1980          36              1675.32         3285.20         4960.52
  1980          37              1791.34         3536.30         5327.64
  1980          38              1863.36         3373.23         5236.59
  1980          39              1964.37         3561.31         5525.68
  1980          40              2116.40         3747.37         5863.77
  1980          41              2184.42         3871.42         6055.84
  1980          42              2351.45         4143.52         6494.97
  1980          43              2506.48         4328.58         6835.06
  1980          44              2815.53         4706.72         7522.25
  1980          45              3099.59         5344.96         8444.55
  1980          46              3217.62         5322.95         8540.57
  1980          47              3614.69         6215.28         9829.97
  1980          48              3977.75         6918.53        10896.28
  1980          49              4411.84         7678.81        12090.65
  1980          50              5036.96         8726.20        13763.16
  1980          51              5465.04         9485.48        14950.52
  1980          52              5946.13        10566.87        16513.00
  1980          53              6664.27        11550.23        18214.50
  1980          54              7260.38        12693.65        19954.03
  1980          55              7995.52        13810.06        21805.58
  1980          56              8478.61        14840.44        23319.05
  1980          57              9070.72        15678.75        24749.47
  1980          58              9816.87        17371.37        27188.24
  1980          59             10588.02        18403.74        28991.76
  1980          60             11372.16        19219.04        30591.20
  1980          61             11346.16        19214.04        30560.20
  1980          62             12610.39        21013.70        33624.09
  1980          63             12819.44        21644.93        34464.37
  1980          64             13841.63        23133.48        36975.11
  1980          65             15303.91        24900.12        40204.03
  1980          66             15981.04        25698.42        41679.46
  1980          67             16794.20        26752.80        43547.00
  1980          68             17240.28        26997.89        44238.17
  1980          69             18514.53        28158.32        46672.85
  1980          70             19576.73        28746.54        48323.27
  1980          71             19615.73        28307.38        47923.11
  1980          72             21546.10        29785.92        51332.02
  1980          73             21963.18        29205.71        51168.89
  1980          74             22750.33        28919.60        51669.93
  1980          75             23981.56        28952.61        52934.17
  1980          76             24306.62        28632.49        52939.11
  1980          77             24972.75        27682.15        52654.90
  1980          78             24411.65        26255.62        50667.27
  1980          79             27754.28        26735.80        54490.08
  1980          80             28227.37        25532.36        53759.73
  1980          81             26687.08        23052.44        49739.52
  1980          82             27673.26        22769.34        50442.60
  1980          83             27936.31        21895.02        49831.33
  1980          84             28591.44        21349.82        49941.26
  1980          85             27893.30        19609.19        47502.49
  1980          86             27134.16        18088.63        45222.79
  1980          87             25857.91        16453.03        42310.94
  1980          88             23414.46        14164.19        37578.65
  1980          89             21569.11        11823.33        33392.44
  1980          90             20484.90        10462.83        30947.73
  1980          91             17647.35         9030.30        26677.65
  1980          92             14740.80         7105.61        21846.41
  1980          93             11941.27         5563.04        17504.31
  1980          94             10057.91         4464.63        14522.54
  1980          95              8061.54         3453.27        11514.81
  1980          96              6210.18         2595.95         8806.13
  1980          97              4585.88         1721.63         6307.51
  1980          98              3294.63         1210.45         4505.08
  1980          99              2317.44          882.32         3199.76
  1980         100              1730.33          599.22         2329.55
  1980         101              1016.20          357.13         1373.33
  1980         102               672.12          213.08          885.20
  1980         103               457.08          121.04          578.12
  1980         104               311.06           90.03          401.09
  1980         105               173.04           58.02          231.06
  1980         106                96.02           36.02          132.04
  1980         107                66.02           27.01           93.03
  1980         108                45.00           18.00           63.00
  1980         109                33.00           14.00           47.00
  1980         110+               69.00           19.00           88.00
  1981           0             18856.90        24461.78        43318.68
  1981           1              1423.29         1742.70         3165.99
  1981           2               895.19         1204.48         2099.67
  1981           3               643.13          870.35         1513.48
  1981           4               485.10          784.31         1269.41
  1981           5               438.09          614.25         1052.34
  1981           6               402.08          607.25         1009.33
  1981           7               351.07          534.22          885.29
  1981           8               350.08          549.22          899.30
  1981           9               309.06          517.21          826.27
  1981          10               318.06          561.22          879.28
  1981          11               350.07          579.23          929.30
  1981          12               398.08          641.26         1039.34
  1981          13               402.08          756.31         1158.39
  1981          14               504.10          898.36         1402.46
  1981          15               617.12         1278.51         1895.63
  1981          16               863.18         2008.80         2871.98
  1981          17              1076.22         2772.11         3848.33
  1981          18              1173.24         3608.44         4781.68
  1981          19              1296.27         3797.52         5093.79
  1981          20              1221.26         3981.59         5202.85
  1981          21              1216.26         4104.64         5320.90
  1981          22              1297.27         4103.64         5400.91
  1981          23              1324.27         3957.58         5281.85
  1981          24              1331.28         4095.63         5426.91
  1981          25              1318.28         4051.61         5369.89
  1981          26              1358.28         3763.51         5121.79
  1981          27              1303.27         3791.52         5094.79
  1981          28              1398.29         3762.51         5160.80
  1981          29              1410.30         3679.47         5089.77
  1981          30              1460.30         3638.45         5098.75
  1981          31              1359.28         3461.38         4820.66
  1981          32              1550.32         3465.39         5015.71
  1981          33              1638.34         3446.38         5084.72
  1981          34              1720.36         3693.48         5413.84
  1981          35              1500.31         3007.20         4507.51
  1981          36              1623.33         3238.29         4861.62
  1981          37              1765.37         3375.35         5140.72
  1981          38              2011.41         3753.50         5764.91
  1981          39              1997.42         3685.47         5682.89
  1981          40              2043.42         3780.51         5823.93
  1981          41              2159.44         3969.59         6129.03
  1981          42              2376.50         4136.66         6513.16
  1981          43              2523.52         4351.74         6875.26
  1981          44              2636.54         4621.85         7258.39
  1981          45              2990.62         5086.04         8076.66
  1981          46              3295.68         5587.23         8882.91
  1981          47              3376.70         6147.46         9524.16
  1981          48              3913.81         6644.66        10558.47
  1981          49              4240.88         7278.90        11519.78
  1981          50              4802.99         8315.32        13118.31
  1981          51              5418.12         9083.63        14501.75
  1981          52              5870.22        10149.06        16019.28
  1981          53              6430.33        11188.47        17618.80
  1981          54              7033.45        12421.96        19455.41
  1981          55              7818.61        13418.36        21236.97
  1981          56              8676.80        14399.75        23076.55
  1981          57              9075.88        15794.31        24870.19
  1981          58              9561.98        16518.60        26080.58
  1981          59             10527.17        17942.17        28469.34
  1981          60             11307.34        18902.55        30209.89
  1981          61             12081.50        19849.93        31931.43
  1981          62             12495.58        20453.17        32948.75
  1981          63             13007.68        21993.78        35001.46
  1981          64             13593.81        22685.07        36278.88
  1981          65             15035.10        24220.68        39255.78
  1981          66             15861.28        25410.15        41271.43
  1981          67             16949.51        26391.54        43341.05
  1981          68             17332.58        26978.78        44311.36
  1981          69             18438.81        27340.92        45779.73
  1981          70             19325.99        28690.46        48016.45
  1981          71             20081.15        28932.56        49013.71
  1981          72             21371.42        28836.52        50207.94
  1981          73             22194.59        29710.87        51905.46
  1981          74             22546.66        29147.65        51694.31
  1981          75             23788.91        28945.57        52734.48
  1981          76             24618.09        28766.49        53384.58
  1981          77             24839.14        27790.10        52629.24
  1981          78             25305.23        26949.76        52254.99
  1981          79             25084.18        25624.24        50708.42
  1981          80             28245.84        25980.38        54226.22
  1981          81             28331.86        24575.82        52907.68
  1981          82             26985.58        22001.79        48987.37
  1981          83             27440.67        21637.65        49078.32
  1981          84             27542.70        20350.13        47892.83
  1981          85             28195.83        19406.76        47602.59
  1981          86             27318.65        18002.19        45320.84
  1981          87             25767.33        15961.37        41728.70
  1981          88             24445.05        14294.71        38739.76
  1981          89             22041.56        12430.97        34472.53
  1981          90             19966.13        10003.00        29969.13
  1981          91             18036.73         8795.51        26832.24
  1981          92             15708.25         7384.96        23093.21
  1981          93             12802.64         5806.32        18608.96
  1981          94             10037.07         4361.74        14398.81
  1981          95              8335.72         3447.38        11783.10
  1981          96              6401.33         2637.05         9038.38
  1981          97              4956.03         1776.71         6732.74
  1981          98              3363.69         1231.49         4595.18
  1981          99              2368.49          868.35         3236.84
  1981         100              1721.35          556.22         2277.57
  1981         101              1191.25          367.14         1558.39
  1981         102               712.15          204.08          916.23
  1981         103               466.10          155.06          621.16
  1981         104               310.06           69.02          379.08
  1981         105               195.04           60.02          255.06
  1981         106               104.02           36.02          140.04
  1981         107                79.02           22.00          101.02
  1981         108                45.00           11.00           56.00
  1981         109                34.00           12.00           46.00
  1981         110+               71.00           24.00           95.00
  1982           0             18333.01        24082.46        42415.47
  1982           1              1382.38         1740.68         3123.06
  1982           2               918.25         1140.45         2058.70
  1982           3               685.19          882.35         1567.54
  1982           4               477.14          686.27         1163.41
  1982           5               450.12          593.23         1043.35
  1982           6               382.10          547.21          929.31
  1982           7               351.10          558.22          909.32
  1982           8               321.08          474.18          795.26
  1982           9               324.09          514.20          838.29
  1982          10               314.08          458.18          772.26
  1982          11               337.09          537.21          874.30
  1982          12               358.10          625.25          983.35
  1982          13               385.10          710.28         1095.38
  1982          14               480.13          907.35         1387.48
  1982          15               576.16         1203.47         1779.63
  1982          16               760.21         1792.70         2552.91
  1982          17               920.25         2548.00         3468.25
  1982          18              1080.30         3364.32         4444.62
  1982          19              1181.32         3620.42         4801.74
  1982          20              1198.33         3606.42         4804.75
  1982          21              1210.33         3858.51         5068.84
  1982          22              1224.34         3778.48         5002.82
  1982          23              1185.32         3844.51         5029.83
  1982          24              1261.34         3771.48         5032.82
  1982          25              1259.34         3739.47         4998.81
  1982          26              1309.36         3549.39         4858.75
  1982          27              1353.37         3596.42         4949.79
  1982          28              1245.34         3585.41         4830.75
  1982          29              1371.37         3588.40         4959.77
  1982          30              1328.36         3525.39         4853.75
  1982          31              1426.39         3491.38         4917.77
  1982          32              1450.40         3510.38         4960.78
  1982          33              1535.42         3399.34         4934.76
  1982          34              1672.46         3390.33         5062.79
  1982          35              1761.48         3671.44         5432.92
  1982          36              1612.44         3186.25         4798.69
  1982          37              1668.45         3172.25         4840.70
  1982          38              1846.51         3497.37         5343.88
  1982          39              2080.57         3845.51         5926.08
  1982          40              2164.59         3761.47         5926.06
  1982          41              2203.60         3764.48         5968.08
  1982          42              2255.62         3998.57         6254.19
  1982          43              2392.66         4264.67         6657.33
  1982          44              2669.73         4507.77         7177.50
  1982          45              2795.77         4829.90         7625.67
  1982          46              3113.85         5273.07         8386.92
  1982          47              3375.92         5972.34         9348.26
  1982          48              3587.98         6205.44         9793.42
  1982          49              4201.15         7072.77        11273.92
  1982          50              4465.22         7665.01        12130.23
  1982          51              5126.40         8550.36        13676.76
  1982          52              5748.57         9974.92        15723.49
  1982          53              6014.64        10614.17        16628.81
  1982          54              6664.82        11879.67        18544.49
  1982          55              7266.99        12683.98        19950.97
  1982          56              8266.26        13885.45        22151.71
  1982          57              8960.45        15180.96        24141.41
  1982          58              9685.64        16488.48        26174.12
  1982          59             10333.82        17122.72        27456.54
  1982          60             11136.05        18961.45        30097.50
  1982          61             11765.22        19934.83        31700.05
  1982          62             13151.59        21440.42        34592.01
  1982          63             13052.57        21021.25        34073.82
  1982          64             14102.85        22672.90        36775.75
  1982          65             14954.09        23750.33        38704.42
  1982          66             15547.25        24718.71        40265.96
  1982          67             16829.60        26287.33        43116.93
  1982          68             17838.88        27232.70        45071.58
  1982          69             18460.04        27880.96        46341.00
  1982          70             19325.28        28237.09        47562.37
  1982          71             20577.63        28976.39        49554.02
  1982          72             21686.93        29312.52        50999.45
  1982          73             22214.07        29521.60        51735.67
  1982          74             23080.30        29548.61        52628.91
  1982          75             23976.55        29384.55        53361.10
  1982          76             24918.81        28833.33        53752.14
  1982          77             25469.96        28692.27        54162.23
  1982          78             25761.04        27604.84        53365.88
  1982          79             26808.33        26761.51        53569.84
  1982          80             26336.20        24870.77        51206.97
  1982          81             28892.89        24889.78        53782.67
  1982          82             28916.91        23542.25        52459.16
  1982          83             27301.46        21079.28        48380.74
  1982          84             27712.57        20379.01        48091.58
  1982          85             27115.42        18974.45        46089.87
  1982          86             27682.57        17978.06        45660.63
  1982          87             26255.18        16035.30        42290.48
  1982          88             24198.61        14145.56        38344.17
  1982          89             22778.22        12613.96        35392.18
  1982          90             20380.57        10501.13        30881.70
  1982          91             17607.81         8604.38        26212.19
  1982          92             15876.34         7367.90        23244.24
  1982          93             13563.71         6037.37        19601.08
  1982          94             10862.96         4659.83        15522.79
  1982          95              8411.30         3342.31        11753.61
  1982          96              6746.85         2622.03         9368.88
  1982          97              5135.40         1903.74         7039.14
  1982          98              3773.04         1339.52         5112.56
  1982          99              2638.72          889.35         3528.07
  1982         100              1887.52          610.24         2497.76
  1982         101              1233.33          390.15         1623.48
  1982         102               787.21          212.08          999.29
  1982         103               461.12          151.06          612.18
  1982         104               304.09           78.04          382.13
  1982         105               183.05           44.02          227.07
  1982         106               118.03           38.02          156.05
  1982         107                97.02           17.00          114.02
  1982         108                42.01           17.00           59.01
  1982         109                22.00            5.00           27.00
  1982         110+               66.00           37.00          103.00
  1983           0             17661.95        22977.83        40639.78
  1983           1              1359.30         1684.65         3043.95
  1983           2               860.19         1170.45         2030.64
  1983           3               592.14          933.36         1525.50
  1983           4               478.11          725.28         1203.39
  1983           5               422.10          613.23         1035.33
  1983           6               385.08          518.20          903.28
  1983           7               354.08          516.20          870.28
  1983           8               303.07          467.18          770.25
  1983           9               263.06          418.16          681.22
  1983          10               270.06          442.17          712.23
  1983          11               297.06          476.18          773.24
  1983          12               350.08          614.24          964.32
  1983          13               380.08          722.28         1102.36
  1983          14               464.10          869.34         1333.44
  1983          15               551.12         1146.44         1697.56
  1983          16               714.16         1680.64         2394.80
  1983          17               885.20         2251.87         3137.07
  1983          18              1053.23         2916.12         3969.35
  1983          19              1152.26         3371.30         4523.56
  1983          20              1144.26         3380.30         4524.56
  1983          21              1148.26         3488.35         4636.61
  1983          22              1173.27         3522.35         4695.62
  1983          23              1227.28         3622.39         4849.67
  1983          24              1188.26         3478.33         4666.59
  1983          25              1216.27         3567.37         4783.64
  1983          26              1316.30         3566.37         4882.67
  1983          27              1302.29         3521.35         4823.64
  1983          28              1379.31         3476.33         4855.64
  1983          29              1375.31         3457.33         4832.64
  1983          30              1332.30         3428.32         4760.62
  1983          31              1416.32         3420.31         4836.63
  1983          32              1389.32         3502.35         4891.67
  1983          33              1574.35         3482.34         5056.69
  1983          34              1635.36         3439.33         5074.69
  1983          35              1709.38         3550.36         5259.74
  1983          36              1839.41         3591.38         5430.79
  1983          37              1734.39         3256.25         4990.64
  1983          38              1836.41         3385.30         5221.71
  1983          39              1905.43         3712.42         5617.85
  1983          40              2252.51         4032.55         6285.06
  1983          41              2238.50         4064.57         6303.07
  1983          42              2371.53         4037.55         6409.08
  1983          43              2454.55         4292.65         6747.20
  1983          44              2623.58         4479.72         7103.30
  1983          45              2865.64         4808.85         7674.49
  1983          46              3017.67         5181.00         8198.67
  1983          47              3390.76         5778.22         9168.98
  1983          48              3629.81         6280.42         9910.23
  1983          49              3928.88         6669.57        10598.45
  1983          50              4528.01         7421.85        11949.86
  1983          51              4869.09         8293.19        13162.28
  1983          52              5451.22         9127.51        14578.73
  1983          53              6168.38        10552.05        16720.43
  1983          54              6655.49        11314.35        17969.84
  1983          55              7331.64        12709.88        20041.52
  1983          56              8105.81        13870.33        21976.14
  1983          57              8840.98        14942.74        23783.72
  1983          58              9743.18        16294.26        26037.44
  1983          59             10637.38        17341.66        27979.04
  1983          60             11146.50        18453.10        29599.60
  1983          61             12090.71        19730.58        31821.29
  1983          62             13252.97        21581.29        34834.26
  1983          63             13944.12        22493.64        36437.76
  1983          64             14063.15        22459.64        36522.79
  1983          65             15341.44        24172.29        39513.73
  1983          66             15649.50        24474.41        40123.91
  1983          67             16624.72        26021.00        42645.72
  1983          68             18081.04        27090.42        45171.46
  1983          69             19021.25        28508.96        47530.21
  1983          70             20348.56        29100.18        49448.74
  1983          71             20330.55        29164.21        49494.76
  1983          72             22225.97        30190.60        52416.57
  1983          73             23346.23        30541.73        53887.96
  1983          74             23780.32        30517.73        54298.05
  1983          75             24877.57        30852.86        55730.43
  1983          76             25422.69        30166.59        55589.28
  1983          77             25865.79        29192.22        55058.01
  1983          78             26943.03        28630.01        55573.04
  1983          79             27625.19        28100.80        55725.99
  1983          80             28146.30        26856.32        55002.62
  1983          81             27283.10        24580.44        51863.54
  1983          82             30261.78        24701.49        54963.27
  1983          83             30150.75        23353.97        53504.72
  1983          84             27942.25        20428.85        48371.10
  1983          85             28290.33        19366.45        47656.78
  1983          86             28004.26        18013.92        46018.18
  1983          87             27519.16        17090.57        44609.73
  1983          88             25641.74        14691.65        40333.39
  1983          89             23923.35        13034.01        36957.36
  1983          90             22120.95        11541.44        33662.39
  1983          91             19310.32         9232.55        28542.87
  1983          92             16960.79         7559.91        24520.70
  1983          93             15026.37         6423.47        21449.84
  1983          94             12296.75         5079.95        17376.70
  1983          95              9485.12         3706.43        13191.55
  1983          96              7302.63         2675.03         9977.66
  1983          97              5737.28         2102.81         7840.09
  1983          98              4236.95         1452.56         5689.51
  1983          99              2964.66          994.39         3959.05
  1983         100              2049.46          632.24         2681.70
  1983         101              1453.32          394.15         1847.47
  1983         102               959.22          263.10         1222.32
  1983         103               600.14          164.06          764.20
  1983         104               335.08           94.04          429.12
  1983         105               193.04           72.03          265.07
  1983         106               117.02           33.02          150.04
  1983         107                72.02           22.00           94.02
  1983         108                57.02           20.00           77.02
  1983         109                37.00            6.00           43.00
  1983         110+               74.00           37.00          111.00
  1984           0             17224.06        22366.35        39590.41
  1984           1              1313.24         1605.53         2918.77
  1984           2               826.15         1109.36         1935.51
  1984           3               614.11          784.25         1398.36
  1984           4               477.08          644.21         1121.29
  1984           5               367.06          588.19          955.25
  1984           6               355.06          530.17          885.23
  1984           7               338.06          493.16          831.22
  1984           8               301.06          469.16          770.22
  1984           9               299.06          400.14          699.20
  1984          10               300.06          460.15          760.21
  1984          11               278.04          482.16          760.20
  1984          12               351.06          568.18          919.24
  1984          13               432.08          714.24         1146.32
  1984          14               470.08          881.29         1351.37
  1984          15               608.10         1196.39         1804.49
  1984          16               780.14         1662.55         2442.69
  1984          17               821.14         2173.72         2994.86
  1984          18               966.17         2760.91         3727.08
  1984          19              1110.20         3138.03         4248.23
  1984          20              1082.19         3396.12         4478.31
  1984          21              1210.22         3600.19         4810.41
  1984          22              1129.20         3564.17         4693.37
  1984          23              1206.22         3645.20         4851.42
  1984          24              1245.22         3532.16         4777.38
  1984          25              1204.22         3599.19         4803.41
  1984          26              1256.22         3581.18         4837.40
  1984          27              1322.23         3609.19         4931.42
  1984          28              1309.23         3518.15         4827.38
  1984          29              1401.24         3448.13         4849.37
  1984          30              1439.26         3638.20         5077.46
  1984          31              1507.26         3606.19         5113.45
  1984          32              1448.26         3576.17         5024.43
  1984          33              1586.28         3600.19         5186.47
  1984          34              1689.30         3602.18         5291.48
  1984          35              1749.31         3628.19         5377.50
  1984          36              1888.33         3859.27         5747.60
  1984          37              2112.38         4013.32         6125.70
  1984          38              1831.33         3514.16         5345.49
  1984          39              1973.35         3685.22         5658.57
  1984          40              2232.40         4134.36         6366.76
  1984          41              2389.42         4386.44         6775.86
  1984          42              2518.44         4355.44         6873.88
  1984          43              2538.45         4349.43         6887.88
  1984          44              2739.48         4674.54         7414.02
  1984          45              2960.52         4795.58         7756.10
  1984          46              3059.54         5319.75         8379.29
  1984          47              3272.58         5758.89         9031.47
  1984          48              3623.64         6022.99         9646.63
  1984          49              4004.71         6917.28        10921.99
  1984          50              4196.75         7250.38        11447.13
  1984          51              4811.85         8045.64        12857.49
  1984          52              5105.91         9022.97        14128.88
  1984          53              5811.03         9853.24        15664.27
  1984          54              6543.16        10868.58        17411.74
  1984          55              6974.24        12024.96        18999.20
  1984          56              7837.39        13466.43        21303.82
  1984          57              8750.56        14684.83        23435.39
  1984          58              9681.72        15717.17        25398.89
  1984          59             10541.87        17327.70        27869.57
  1984          60             11307.00        18513.08        29820.08
  1984          61             11737.08        19323.36        31060.44
  1984          62             13336.37        21511.07        34847.44
  1984          63             13881.47        22749.49        36630.96
  1984          64             14710.61        23356.68        38067.29
  1984          65             15273.71        23631.77        38905.48
  1984          66             16160.87        25000.23        41161.10
  1984          67             16895.00        25676.45        42571.45
  1984          68             17904.18        26646.76        44550.94
  1984          69             19302.43        28298.31        47600.74
  1984          70             20571.65        28973.53        49545.18
  1984          71             21264.78        29601.73        50866.51
  1984          72             22121.93        29997.87        52119.80
  1984          73             23450.16        30649.08        54099.24
  1984          74             24282.31        30994.19        55276.50
  1984          75             25033.44        30438.01        55471.45
  1984          76             26394.69        30793.12        57187.81
  1984          77             26563.71        29592.73        56156.44
  1984          78             27487.88        28925.51        56413.39
  1984          79             28296.02        28439.35        56735.37
  1984          80             28696.09        27097.91        55794.00
  1984          81             28679.10        26122.59        54801.69
  1984          82             28269.02        23824.83        52093.85
  1984          83             30923.49        23395.70        54319.19
  1984          84             30181.36        21896.20        52077.56
  1984          85             28287.02        18966.24        47253.26
  1984          86             28433.05        18023.92        46456.97
  1984          87             27265.84        16741.51        44007.35
  1984          88             26476.71        15105.96        41582.67
  1984          89             24783.40        13278.37        38061.77
  1984          90             22663.02        11428.76        34091.78
  1984          91             20248.59         9896.25        30144.84
  1984          92             17917.18         8056.65        25973.83
  1984          93             15054.67         6405.10        21459.77
  1984          94             12895.29         5250.72        18146.01
  1984          95             10487.86         4156.37        14644.23
  1984          96              8044.43         3020.99        11065.42
  1984          97              5841.04         2082.69         7923.73
  1984          98              4527.80         1486.49         6014.29
  1984          99              3235.57         1039.34         4274.91
  1984         100              2296.40          699.23         2995.63
  1984         101              1545.27          467.15         2012.42
  1984         102              1032.18          294.10         1326.28
  1984         103               646.12          158.06          804.18
  1984         104               410.08           97.03          507.11
  1984         105               224.04           64.02          288.06
  1984         106               157.02           41.02          198.04
  1984         107                87.02           23.00          110.02
  1984         108                69.02           14.00           83.02
  1984         109                27.00           10.00           37.00
  1984         110+               58.00           36.00           94.00
  1985           0             17078.67        22968.28        40046.95
  1985           1              1253.49         1584.70         2838.19
  1985           2               832.32         1109.49         1941.81
  1985           3               560.22          829.37         1389.59
  1985           4               453.18          719.32         1172.50
  1985           5               442.17          554.25          996.42
  1985           6               399.16          539.24          938.40
  1985           7               328.13          447.20          775.33
  1985           8               287.11          449.20          736.31
  1985           9               282.11          441.20          723.31
  1985          10               241.10          437.20          678.30
  1985          11               281.11          447.20          728.31
  1985          12               339.13          517.23          856.36
  1985          13               363.14          713.32         1076.46
  1985          14               486.19          941.42         1427.61
  1985          15               615.24         1235.55         1850.79
  1985          16               768.30         1763.79         2532.09
  1985          17               838.33         2086.93         2925.26
  1985          18               995.39         2724.22         3719.61
  1985          19              1021.40         3025.35         4046.75
  1985          20              1004.39         3141.40         4145.79
  1985          21              1078.42         3536.58         4615.00
  1985          22              1133.44         3469.56         4603.00
  1985          23              1117.43         3582.60         4700.03
  1985          24              1204.47         3608.61         4813.08
  1985          25              1208.47         3632.62         4841.09
  1985          26              1242.48         3516.57         4759.05
  1985          27              1329.52         3637.63         4967.15
  1985          28              1374.53         3735.67         5110.20
  1985          29              1363.53         3698.65         5062.18
  1985          30              1425.56         3844.72         5270.28
  1985          31              1509.59         3752.68         5262.27
  1985          32              1670.65         3856.73         5527.38
  1985          33              1688.66         3851.72         5540.38
  1985          34              1690.66         3843.72         5534.38
  1985          35              1813.71         3939.76         5753.47
  1985          36              1885.73         4057.81         5943.54
  1985          37              1930.75         4362.95         6293.70
  1985          38              2258.88         4430.98         6689.86
  1985          39              1992.78         3778.69         5771.47
  1985          40              2118.83         4021.80         6140.63
  1985          41              2353.92         4364.95         6718.87
  1985          42              2638.03         5024.24         7662.27
  1985          43              2627.03         4675.09         7302.12
  1985          44              2710.06         4857.17         7567.23
  1985          45              2871.12         5073.27         7944.39
  1985          46              3056.20         5436.43         8492.63
  1985          47              3406.32         5784.59         9190.91
  1985          48              3733.45         6182.77         9916.22
  1985          49              4012.56         6717.00        10729.56
  1985          50              4391.71         7431.33        11823.04
  1985          51              4587.79         7878.53        12466.32
  1985          52              5216.03         8647.87        13863.90
  1985          53              5693.22         9639.31        15332.53
  1985          54              6362.48        10561.73        16924.21
  1985          55              6992.73        12089.40        19082.13
  1985          56              7653.99        12931.78        20585.77
  1985          57              8665.39        14538.51        23203.90
  1985          58              9446.69        15877.10        25323.79
  1985          59             10226.99        16818.52        27045.51
  1985          60             11515.50        18688.36        30203.86
  1985          61             12039.70        19534.74        31574.44
  1985          62             13203.15        21036.41        34239.56
  1985          63             14108.50        22486.06        36594.56
  1985          64             14958.84        23789.64        38748.48
  1985          65             16194.32        25002.19        41196.51
  1985          66             15954.23        24628.02        40582.25
  1985          67             17172.71        26093.67        43266.38
  1985          68             17952.01        26598.89        44550.90
  1985          69             19244.51        28000.52        47245.03
  1985          70             20404.97        29445.17        49850.14
  1985          71             21586.43        30103.46        51689.89
  1985          72             22703.86        30799.78        53503.64
  1985          73             23531.19        30949.85        54481.04
  1985          74             24962.75        31522.10        56484.85
  1985          75             26190.23        31661.16        57851.39
  1985          76             26477.34        30821.78        57299.12
  1985          77             27721.82        30894.82        58616.64
  1985          78             28184.01        30089.46        58273.47
  1985          79             28980.32        29250.08        58230.40
  1985          80             29724.61        28360.69        58085.30
  1985          81             29983.71        26806.99        56790.70
  1985          82             30461.90        25745.51        56207.41
  1985          83             29484.51        23573.55        53058.06
  1985          84             31880.45        22793.19        54673.64
  1985          85             31040.12        20796.30        51836.42
  1985          86             28559.15        17887.00        46446.15
  1985          87             28194.00        16720.48        44914.48
  1985          88             26705.43        15542.96        42248.39
  1985          89             26087.19        13817.18        39904.37
  1985          90             24030.38        11891.32        35921.70
  1985          91             21054.22         9944.45        30998.67
  1985          92             19379.57         8719.90        28099.47
  1985          93             16568.47         6875.07        23443.54
  1985          94             13697.35         5349.39        19046.74
  1985          95             11367.44         4138.85        15506.29
  1985          96              9016.52         3267.46        12283.98
  1985          97              6564.56         2242.00         8806.56
  1985          98              4795.87         1506.67         6302.54
  1985          99              3616.41         1087.48         4703.89
  1985         100              2118.82          632.28         2751.10
  1985         101              1749.69          468.21         2217.90
  1985         102              1116.43          297.14         1413.57
  1985         103               738.29          184.08          922.37
  1985         104               436.17          124.06          560.23
  1985         105               258.10           87.04          345.14
  1985         106               155.06           40.02          195.08
  1985         107               101.04           24.01          125.05
  1985         108                47.02           32.02           79.04
  1985         109                32.02            8.00           40.02
  1985         110+               77.02           33.00          110.02
  1986           0             16674.76        22234.74        38909.50
  1986           1              1316.61         1583.77         2900.38
  1986           2               818.38         1098.53         1916.91
  1986           3               588.27          875.43         1463.70
  1986           4               496.23          706.34         1202.57
  1986           5               388.18          564.27          952.45
  1986           6               351.16          541.26          892.42
  1986           7               333.15          464.22          797.37
  1986           8               300.14          432.20          732.34
  1986           9               273.13          436.21          709.34
  1986          10               285.14          426.21          711.35
  1986          11               268.13          463.23          731.36
  1986          12               273.12          574.28          847.40
  1986          13               365.17          624.30          989.47
  1986          14               449.21          979.47         1428.68
  1986          15               640.30         1373.66         2013.96
  1986          16               859.40         2001.97         2861.37
  1986          17               920.43         2411.16         3331.59
  1986          18              1004.47         2912.41         3916.88
  1986          19              1015.47         3092.49         4107.96
  1986          20              1043.48         3426.66         4470.14
  1986          21              1089.51         3637.76         4727.27
  1986          22              1100.52         3590.73         4691.25
  1986          23              1192.55         3636.75         4829.30
  1986          24              1233.57         3764.82         4998.39
  1986          25              1295.60         3776.83         5072.43
  1986          26              1334.62         3726.80         5061.42
  1986          27              1364.63         3894.88         5259.51
  1986          28              1345.63         3970.92         5316.55
  1986          29              1541.72         4235.04         5776.76
  1986          30              1490.69         4379.11         5869.80
  1986          31              1613.75         4216.03         5829.78
  1986          32              1702.79         4241.05         5943.84
  1986          33              1792.84         4423.14         6215.98
  1986          34              1828.85         4382.11         6210.96
  1986          35              1869.87         4501.18         6371.05
  1986          36              1933.90         4403.12         6337.02
  1986          37              1974.92         4460.15         6435.07
  1986          38              2234.04         4738.29         6972.33
  1986          39              2461.15         4935.38         7396.53
  1986          40              2229.04         4207.03         6436.07
  1986          41              2305.08         4341.10         6646.18
  1986          42              2557.19         4943.38         7500.57
  1986          43              2964.38         5249.53         8213.91
  1986          44              2951.37         5166.49         8117.86
  1986          45              2988.39         5313.56         8301.95
  1986          46              3158.47         5530.67         8689.14
  1986          47              3333.55         5769.78         9103.33
  1986          48              3724.73         6110.95         9835.68
  1986          49              3856.80         6650.21        10507.01
  1986          50              4285.00         7440.60        11725.60
  1986          51              4752.22         7819.78        12572.00
  1986          52              5023.33         8410.06        13433.39
  1986          53              5611.61         9134.41        14746.02
  1986          54              6107.85        10193.92        16301.77
  1986          55              6611.08        11308.46        17919.54
  1986          56              7397.44        12623.10        20020.54
  1986          57              8038.74        13715.63        21754.37
  1986          58              9121.25        15236.35        24357.60
  1986          59              9975.64        16347.90        26323.54
  1986          60             11181.20        17689.54        28870.74
  1986          61             12345.74        19093.22        31438.96
  1986          62             13292.18        21033.16        34325.34
  1986          63             13796.42        21760.51        35556.93
  1986          64             14987.97        23606.40        38594.37
  1986          65             16044.46        25237.18        41281.64
  1986          66             17163.98        25131.13        42295.11
  1986          67             17238.02        25572.35        42810.37
  1986          68             18483.60        26999.04        45482.64
  1986          69             19146.91        27736.39        46883.30
  1986          70             20465.53        28947.97        49413.50
  1986          71             21626.07        30116.54        51742.61
  1986          72             23331.86        31080.01        54411.87
  1986          73             24029.19        31205.07        55234.26
  1986          74             25057.66        31157.04        56214.70
  1986          75             26281.23        31794.35        58075.58
  1986          76             27267.69        31798.36        59066.05
  1986          77             27518.80        30720.83        58239.63
  1986          78             28945.47        30518.73        59464.20
  1986          79             29287.63        29526.25        58813.88
  1986          80             30235.07        28665.84        58900.91
  1986          81             30388.14        27466.26        57854.40
  1986          82             31274.55        25885.50        57160.05
  1986          83             31345.59        24624.89        55970.48
  1986          84             29909.92        21966.60        51876.52
  1986          85             31454.63        21096.18        52550.81
  1986          86             30649.26        19186.26        49835.52
  1986          87             27790.93        16369.90        44160.83
  1986          88             26785.46        15156.31        41941.77
  1986          89             25710.97        13377.46        39088.43
  1986          90             24732.51        12150.87        36883.38
  1986          91             21950.22        10236.94        32187.16
  1986          92             19460.05         8514.11        27974.16
  1986          93             17155.98         7115.44        24271.42
  1986          94             14208.61         5381.60        19590.21
  1986          95             11425.32         4129.99        15555.31
  1986          96              9514.43         3204.55        12718.98
  1986          97              7324.41         2369.14         9693.55
  1986          98              5272.46         1650.80         6923.26
  1986          99              3672.71         1099.53         4772.24
  1986         100              2468.15          681.33         3149.48
  1986         101              1855.86          476.23         2332.09
  1986         102              1213.56          297.14         1510.70
  1986         103               802.37          203.10         1005.47
  1986         104               487.23          138.07          625.30
  1986         105               299.14           78.04          377.18
  1986         106               157.07           52.02          209.09
  1986         107                91.04            8.00           99.04
  1986         108                55.02           21.01           76.03
  1986         109                37.02            5.00           42.02
  1986         110+               78.02           23.00          101.02
  1987           0             16612.83        21806.05        38418.88
  1987           1              1285.22         1558.57         2843.79
  1987           2               824.14         1107.41         1931.55
  1987           3               588.10          893.33         1481.43
  1987           4               515.09          703.26         1218.35
  1987           5               362.06          610.23          972.29
  1987           6               371.06          583.22          954.28
  1987           7               350.06          501.19          851.25
  1987           8               314.06          479.18          793.24
  1987           9               268.04          463.17          731.21
  1987          10               239.04          424.15          663.19
  1987          11               256.04          492.18          748.22
  1987          12               269.04          554.20          823.24
  1987          13               294.05          644.24          938.29
  1987          14               441.08          829.31         1270.39
  1987          15               582.10         1173.43         1755.53
  1987          16               864.15         1920.70         2784.85
  1987          17               985.17         2349.87         3335.04
  1987          18               988.17         2840.05         3828.22
  1987          19               943.16         2973.10         3916.26
  1987          20               959.16         3118.16         4077.32
  1987          21              1073.18         3320.22         4393.40
  1987          22              1055.18         3422.27         4477.45
  1987          23              1161.20         3511.29         4672.49
  1987          24              1182.20         3612.34         4794.54
  1987          25              1324.22         3623.34         4947.56
  1987          26              1351.23         3846.42         5197.65
  1987          27              1369.24         3921.45         5290.69
  1987          28              1488.26         3890.43         5378.69
  1987          29              1553.26         4140.53         5693.79
  1987          30              1674.28         4348.60         6022.88
  1987          31              1692.28         4377.62         6069.90
  1987          32              1778.30         4434.64         6212.94
  1987          33              1831.31         4592.69         6424.00
  1987          34              1908.32         4572.69         6481.01
  1987          35              1901.33         4764.76         6666.09
  1987          36              2064.35         4666.72         6731.07
  1987          37              2144.36         4730.75         6875.11
  1987          38              2321.39         4802.77         7124.16
  1987          39              2424.42         5091.88         7516.30
  1987          40              2733.47         5309.96         8043.43
  1987          41              2229.38         4504.66         6734.04
  1987          42              2506.42         4780.76         7287.18
  1987          43              2682.46         5050.86         7733.32
  1987          44              3110.53         5664.09         8774.62
  1987          45              3157.54         5611.07         8768.61
  1987          46              3171.54         5671.10         8842.64
  1987          47              3415.58         6031.22         9446.80
  1987          48              3771.64         6138.26         9909.90
  1987          49              3977.67         6681.46        10659.13
  1987          50              4234.72         7321.70        11556.42
  1987          51              4715.80         7876.90        12592.70
  1987          52              5205.89         8469.12        13675.01
  1987          53              5342.91         9118.37        14461.28
  1987          54              6077.04         9964.68        16041.72
  1987          55              6505.11        10909.02        17414.13
  1987          56              7131.21        11911.40        19042.61
  1987          57              8235.41        13523.99        21759.40
  1987          58              8907.52        14556.38        23463.90
  1987          59              9717.65        16216.99        25934.64
  1987          60             10820.85        17515.46        28336.31
  1987          61             11736.00        18716.91        30452.91
  1987          62             13258.26        20590.60        33848.86
  1987          63             13857.36        21793.05        35650.41
  1987          64             14770.52        22730.39        37500.91
  1987          65             16155.76        24807.16        40962.92
  1987          66             17124.91        25637.47        42762.38
  1987          67             18144.09        26462.77        44606.86
  1987          68             18106.09        26491.78        44597.87
  1987          69             19472.32        27771.25        47243.57
  1987          70             20074.42        28165.40        48239.82
  1987          71             21530.66        29496.89        51027.55
  1987          72             23064.93        30835.38        53900.31
  1987          73             24260.13        31578.66        55838.79
  1987          74             25147.29        31914.78        57062.07
  1987          75             26075.44        31357.58        57433.02
  1987          76             27494.68        31902.77        59397.45
  1987          77             28610.88        31239.54        59850.42
  1987          78             28496.86        31013.44        59510.30
  1987          79             30251.16        30353.20        60604.36
  1987          80             30745.24        29034.72        59779.96
  1987          81             31042.29        27928.31        58970.60
  1987          82             31548.38        26394.75        57943.13
  1987          83             31643.39        24679.11        56322.50
  1987          84             31526.37        23153.55        54679.92
  1987          85             30155.14        20805.68        50960.82
  1987          86             31758.41        19785.30        51543.71
  1987          87             30071.13        17891.61        47962.74
  1987          88             27247.65        14901.50        42149.15
  1987          89             26119.46        13250.89        39370.35
  1987          90             24400.15        11798.36        36198.51
  1987          91             23096.93        10234.78        33331.71
  1987          92             20434.48         8635.19        29069.67
  1987          93             17492.98         6963.57        24456.55
  1987          94             15314.61         5673.09        20987.70
  1987          95             12215.08         4488.66        16703.74
  1987          96              9767.67         3296.22        13063.89
  1987          97              7742.32         2460.91        10203.23
  1987          98              5773.99         1762.65         7536.64
  1987          99              4043.69         1194.44         5238.13
  1987         100              2800.47          789.29         3589.76
  1987         101              1940.34          531.20         2471.54
  1987         102              1383.24          371.14         1754.38
  1987         103               900.16          222.09         1122.25
  1987         104               540.10          128.04          668.14
  1987         105               309.06           62.02          371.08
  1987         106               189.04           49.02          238.06
  1987         107               110.02           46.02          156.04
  1987         108                57.01           10.00           67.01
  1987         109                28.00            6.00           34.00
  1987         110+               76.00           27.00          103.00
  1988           0             16905.76        22015.16        38920.92
  1988           1              1310.21         1588.58         2898.79
  1988           2               796.13         1108.41         1904.54
  1988           3               616.10          854.32         1470.42
  1988           4               486.08          671.25         1157.33
  1988           5               433.07          606.22         1039.29
  1988           6               344.06          537.20          881.26
  1988           7               346.06          476.18          822.24
  1988           8               333.06          473.17          806.23
  1988           9               327.06          482.18          809.24
  1988          10               301.05          472.18          773.23
  1988          11               278.04          476.18          754.22
  1988          12               283.04          493.18          776.22
  1988          13               344.06          657.24         1001.30
  1988          14               455.08          809.30         1264.38
  1988          15               537.08         1189.44         1726.52
  1988          16               837.14         1867.69         2704.83
  1988          17               947.15         2483.92         3431.07
  1988          18              1020.17         3002.11         4022.28
  1988          19              1003.16         3148.16         4151.32
  1988          20               950.16         3191.18         4141.34
  1988          21              1039.17         3230.19         4269.36
  1988          22              1007.16         3309.22         4316.38
  1988          23              1143.18         3475.29         4618.47
  1988          24              1153.18         3644.35         4797.53
  1988          25              1283.20         3673.37         4956.57
  1988          26              1353.22         3923.45         5276.67
  1988          27              1433.24         3894.44         5327.68
  1988          28              1522.24         4034.50         5556.74
  1988          29              1565.26         4134.53         5699.79
  1988          30              1671.27         4655.73         6327.00
  1988          31              1795.30         4565.69         6360.99
  1988          32              1776.29         4666.72         6443.01
  1988          33              1799.29         4734.75         6534.04
  1988          34              1955.32         4717.75         6673.07
  1988          35              2061.34         5034.87         7096.21
  1988          36              2179.36         4882.81         7062.17
  1988          37              2187.36         5024.86         7212.22
  1988          38              2269.37         5189.92         7459.29
  1988          39              2487.40         5309.96         7797.36
  1988          40              2614.42         5531.05         8145.47
  1988          41              2871.47         5711.11         8582.58
  1988          42              2601.43         4978.84         7580.27
  1988          43              2752.45         5134.90         7887.35
  1988          44              2999.49         5655.09         8654.58
  1988          45              3245.53         6235.31         9480.84
  1988          46              3357.55         6048.24         9405.79
  1988          47              3648.59         6185.29         9833.88
  1988          48              3658.60         6374.36        10032.96
  1988          49              4179.68         6765.51        10945.19
  1988          50              4321.70         7360.73        11682.43
  1988          51              4591.75         7660.84        12252.59
  1988          52              5097.83         8388.11        13485.94
  1988          53              5593.91         9312.45        14906.36
  1988          54              5868.95         9611.56        15480.51
  1988          55              6513.07        10656.95        17170.02
  1988          56              7286.19        11874.40        19160.59
  1988          57              8011.30        12688.70        20700.00
  1988          58              8945.45        14482.37        23427.82
  1988          59              9419.54        15515.74        24935.28
  1988          60             10794.76        17446.46        28241.22
  1988          61             11629.90        18365.80        29995.70
  1988          62             12757.08        19937.38        32694.46
  1988          63             14025.29        21681.03        35706.32
  1988          64             15015.44        22780.44        37795.88
  1988          65             15937.60        24233.98        40171.58
  1988          66             17086.79        25705.52        42792.31
  1988          67             18127.95        26733.90        44861.85
  1988          68             19013.10        27677.25        46690.35
  1988          69             19422.17        27629.23        47051.40
  1988          70             20664.36        28658.61        49322.97
  1988          71             21293.48        29158.80        50452.28
  1988          72             22859.73        30307.22        53166.95
  1988          73             24383.98        31412.63        55796.61
  1988          74             25888.22        32489.03        58377.25
  1988          75             26924.39        32516.04        59440.43
  1988          76             27555.50        31818.79        59374.29
  1988          77             29052.74        31918.82        60971.56
  1988          78             29610.83        31667.73        61278.56
  1988          79             30798.02        30799.41        61597.43
  1988          80             32164.25        30188.18        62352.43
  1988          81             32125.24        28576.58        60701.82
  1988          82             32789.35        27481.18        60270.53
  1988          83             33165.41        25700.52        58865.93
  1988          84             33057.39        24162.96        57220.35
  1988          85             32672.33        22456.32        55128.65
  1988          86             30749.02        19718.31        50467.33
  1988          87             31997.21        18417.83        50415.04
  1988          88             29732.85        16248.02        45980.87
  1988          89             26935.39        13605.04        40540.43
  1988          90             25708.19        12221.53        37929.72
  1988          91             23135.77        10357.83        33493.60
  1988          92             21533.52         9110.38        30643.90
  1988          93             18666.04         7480.77        26146.81
  1988          94             15762.57         5855.17        21617.74
  1988          95             13146.14         4655.73        17801.87
  1988          96             10495.71         3521.30        14017.01
  1988          97              7961.29         2532.93        10494.22
  1988          98              6128.00         1857.68         7985.68
  1988          99              4657.76         1284.48         5942.24
  1988         100              3179.52          867.32         4046.84
  1988         101              2083.34          522.19         2605.53
  1988         102              1417.23          342.12         1759.35
  1988         103               871.15          239.09         1110.24
  1988         104               536.09          137.05          673.14
  1988         105               332.06           72.02          404.08
  1988         106               207.04           43.02          250.06
  1988         107               129.02           22.00          151.02
  1988         108                69.02           18.00           87.02
  1988         109                30.00            8.00           38.00
  1988         110+               65.00           21.00           86.00
  1989           0             17523.33        22597.70        40121.03
  1989           1              1377.19         1581.37         2958.56
  1989           2               774.10         1026.52         1800.62
  1989           3               607.08          821.28         1428.36
  1989           4               480.07          683.23         1163.30
  1989           5               441.06          520.67          961.73
  1989           6               383.06          498.67          881.73
  1989           7               349.04          497.59          846.63
  1989           8               324.04          497.75          821.79
  1989           9               328.04          510.17          838.21
  1989          10               308.04          434.15          742.19
  1989          11               299.04          478.16          777.20
  1989          12               322.54          557.19          879.73
  1989          13               333.54          643.22          976.76
  1989          14               427.06          803.27         1230.33
  1989          15               623.08         1110.38         1733.46
  1989          16               812.10         1732.59         2544.69
  1989          17               883.11         2320.79         3203.90
  1989          18              1008.14         3000.02         4008.16
  1989          19               981.13         3113.06         4094.19
  1989          20               965.13         2973.01         3938.14
  1989          21               963.12         3051.41         4014.53
  1989          22               951.13         3093.69         4044.82
  1989          23              1055.14         3242.11         4297.25
  1989          24              1093.15         3556.91         4650.06
  1989          25              1283.17         3657.55         4940.72
  1989          26              1305.17         3788.29         5093.46
  1989          27              1410.19         4106.40         5516.59
  1989          28              1448.20         4139.77         5587.97
  1989          29              1559.21         4236.08         5795.29
  1989          30              1651.22         4437.04         6088.26
  1989          31              1797.24         4599.52         6396.76
  1989          32              1876.25         5046.51         6922.76
  1989          33              1945.26         5004.45         6949.71
  1989          34              2113.28         5149.76         7263.04
  1989          35              2101.28         5303.31         7404.59
  1989          36              2154.29         5267.30         7421.59
  1989          37              2237.30         5328.81         7566.11
  1989          38              2286.31         5477.86         7764.17
  1989          39              2340.32         5386.83         7727.15
  1989          40              2730.36         5631.92         8362.28
  1989          41              2800.38         5798.98         8599.36
  1989          42              3161.42         6247.13         9408.55
  1989          43              2841.38         5394.84         8236.22
  1989          44              2940.39         5550.89         8491.28
  1989          45              3156.42         6079.07         9235.49
  1989          46              3684.49         6575.60        10260.09
  1989          47              3708.50         6586.88        10295.38
  1989          48              3628.48         6626.60        10255.08
  1989          49              3964.53         6833.00        10797.53
  1989          50              4419.59         7456.54        11876.13
  1989          51              4684.63         7726.54        12411.17
  1989          52              4926.66         8223.90        13150.56
  1989          53              5404.72         8923.04        14327.76
  1989          54              5868.78         9791.87        15660.65
  1989          55              6101.81        10222.96        16324.77
  1989          56              6874.92        11375.88        18250.80
  1989          57              7535.01        12312.76        19847.77
  1989          58              8478.13        13670.50        22148.63
  1989          59              9501.27        15417.87        24919.14
  1989          60             10219.36        16236.46        26455.82
  1989          61             11253.50        17826.07        29079.57
  1989          62             12357.65        19429.51        31787.16
  1989          63             13171.75        20918.35        34090.10
  1989          64             14986.00        22260.52        37246.52
  1989          65             15774.93        23692.16        39467.09
  1989          66             16399.35        24406.32        40805.67
  1989          67             17943.39        26223.95        44167.34
  1989          68             19106.55        27494.37        46600.92
  1989          69             20042.16        28020.06        48062.22
  1989          70             20353.21        28013.06        48366.27
  1989          71             21362.68        29080.94        50443.62
  1989          72             22774.20        29736.67        52510.87
  1989          73             23854.71        29968.67        53823.38
  1989          74             25269.84        31823.35        57093.19
  1989          75             26778.07        31937.73        58715.80
  1989          76             27921.72        31882.54        59804.26
  1989          77             28456.29        31456.73        59913.02
  1989          78             29856.22        31068.60        60924.82
  1989          79             31042.39        30738.48        61780.87
  1989          80             31198.16        29451.04        60649.20
  1989          81             32341.81        29034.52        61376.33
  1989          82             32684.35        27234.67        59919.02
  1989          83             33220.42        25767.29        58987.71
  1989          84             32972.39        24120.23        57092.62
  1989          85             32325.30        22004.98        54330.28
  1989          86             31510.20        20125.89        51636.09
  1989          87             29925.99        17714.05        47640.04
  1989          88             29910.36        16213.75        46124.11
  1989          89             27853.28        14156.07        42009.35
  1989          90             24508.81        11563.98        36072.79
  1989          91             23223.33        10089.94        33313.27
  1989          92             20618.00         8558.92        29176.92
  1989          93             18825.01         7273.99        26099.00
  1989          94             15830.61         5792.47        21623.08
  1989          95             13341.27         4537.54        17878.81
  1989          96             10897.45         3517.19        14414.64
  1989          97              8388.62         2549.87        10938.49
  1989          98              6119.82         1770.66         7890.48
  1989          99              4630.62         1387.93         6018.55
  1989         100              3415.95          913.81         4329.76
  1989         101              2164.79          570.19         2734.98
  1989         102              1417.19          360.12         1777.31
  1989         103               954.13          241.08         1195.21
  1989         104               627.08          113.04          740.12
  1989         105               379.05           67.02          446.07
  1989         106               221.03           47.02          268.05
  1989         107               168.02           24.01          192.03
  1989         108                57.01           22.01           79.02
  1989         109                27.00           15.00           42.00
  1989         110+               62.00           16.01           78.01
  1990           0             16719.35        22086.42        38805.77
  1990           1              1266.18         1549.52         2815.70
  1990           2               712.10         1028.35         1740.45
  1990           3               552.07          762.25         1314.32
  1990           4               458.06          636.21         1094.27
  1990           5               399.06          548.18          947.24
  1990           6               366.06          495.16          861.22
  1990           7               308.25          458.15          766.40
  1990           8               270.83          448.15          718.98
  1990           9               300.04          422.14          722.18
  1990          10               290.04          419.14          709.18
  1990          11               277.04          398.13          675.17
  1990          12               297.04          482.17          779.21
  1990          13               369.05          595.20          964.25
  1990          14               447.06          869.29         1316.35
  1990          15               582.08         1175.39         1757.47
  1990          16               733.10         1768.59         2501.69
  1990          17               851.12         2377.80         3228.92
  1990          18               924.13         3059.03         3983.16
  1990          19               951.14         3302.10         4253.24
  1990          20               938.13         3242.09         4180.22
  1990          21               946.14         3248.09         4194.23
  1990          22               901.13         3221.08         4122.21
  1990          23               997.14         3238.09         4235.23
  1990          24              1037.14         3260.76         4297.90
  1990          25              1162.16         3607.54         4769.70
  1990          26              1291.18         3700.24         4991.42
  1990          27              1398.20         3994.03         5392.23
  1990          28              1380.19         4067.68         5447.87
  1990          29              1542.22         4430.48         5972.70
  1990          30              1710.24         4565.53         6275.77
  1990          31              1723.24         4621.55         6344.79
  1990          32              1809.26         4928.66         6737.92
  1990          33              1948.27         5044.69         6992.96
  1990          34              2072.29         5116.72         7189.01
  1990          35              2128.29         5478.84         7607.13
  1990          36              2251.82         5367.80         7619.62
  1990          37              2257.81         5574.87         7832.68
  1990          38              2416.34         5536.86         7953.20
  1990          39              2435.34         5646.90         8082.24
  1990          40              2608.37         5747.93         8356.30
  1990          41              2770.39         5772.94         8543.33
  1990          42              3082.44         6209.09         9291.53
  1990          43              3242.45         6518.29         9760.74
  1990          44              2918.40         5631.79         8550.19
  1990          45              3179.45         5890.98         9070.43
  1990          46              3547.50         6316.12         9863.62
  1990          47              3972.55         6999.35        10971.90
  1990          48              3971.56         6860.80        10832.36
  1990          49              4085.57         7042.87        11128.44
  1990          50              4476.62         7385.48        11862.10
  1990          51              4639.65         7764.60        12404.25
  1990          52              4994.70         8404.82        13399.52
  1990          53              5319.75         8529.87        13849.62
  1990          54              5767.81         9496.27        15264.08
  1990          55              6513.89        10442.43        16956.32
  1990          56              6668.95        10740.60        17409.55
  1990          57              7386.03        11887.49        19273.52
  1990          58              7934.12        13187.93        21122.05
  1990          59              8843.07        14254.78        23097.85
  1990          60             10291.93        15926.85        26218.78
  1990          61             10737.18        16907.17        27644.35
  1990          62             12237.72        19271.48        31509.20
  1990          63             13188.85        20460.86        33649.71
  1990          64             14277.00        21584.25        35861.25
  1990          65             15856.22        23640.44        39496.66
  1990          66             16700.34        24393.07        41093.41
  1990          67             17663.97        25331.13        42995.10
  1990          68             18949.15        27003.07        45952.22
  1990          69             19808.78        28058.42        47867.20
  1990          70             21111.95        28759.64        49871.59
  1990          71             21291.99        28327.54        49619.53
  1990          72             22486.65        29694.97        52181.62
  1990          73             23364.77        30069.10        53433.87
  1990          74             24666.35        30888.87        55555.22
  1990          75             26355.80        31494.08        57849.88
  1990          76             27796.89        32223.82        60020.71
  1990          77             28932.55        32289.71        61222.26
  1990          78             29481.63        30971.54        60453.17
  1990          79             30688.30        30877.38        61565.68
  1990          80             31824.96        30241.16        62066.12
  1990          81             31846.96        29032.75        60879.71
  1990          82             33018.63        27832.34        60850.97
  1990          83             33039.59        26196.25        59235.84
  1990          84             33058.11        24208.77        57266.88
  1990          85             32774.64        22303.41        55078.05
  1990          86             32137.00        20687.95        52824.95
  1990          87             31233.07        18441.20        49674.27
  1990          88             28379.27        15949.36        44328.63
  1990          89             28483.52        14373.39        42856.91
  1990          90             26084.82        12361.53        38446.35
  1990          91             22385.36         9963.41        32348.77
  1990          92             20826.99         8565.38        29392.37
  1990          93             18600.10         7222.92        25823.02
  1990          94             16103.77         5897.98        22001.75
  1990          95             13532.62         4540.53        18073.15
  1990          96             10905.81         3499.18        14404.99
  1990          97              8636.20         2561.86        11198.06
  1990          98              6201.89         1865.63         8067.52
  1990          99              4778.13         1216.41         5994.54
  1990         100              3432.02          873.30         4305.32
  1990         101              2482.22          577.19         3059.41
  1990         102              1552.34          350.11         1902.45
  1990         103               895.13          225.07         1120.20
  1990         104               604.08          157.05          761.13
  1990         105               428.06           93.04          521.10
  1990         106               221.03           54.02          275.05
  1990         107               148.02           39.02          187.04
  1990         108                83.02           19.00          102.02
  1990         109                40.00           13.00           53.00
  1990         110+               76.99           23.02          100.01
  1991           0             15913.05        21186.78        37099.83
  1991           1              1349.17         1577.57         2926.74
  1991           2               819.11         1029.38         1848.49
  1991           3               600.08          812.30         1412.38
  1991           4               434.05          635.23         1069.28
  1991           5               385.04          578.21          963.25
  1991           6               362.04          463.17          825.21
  1991           7               290.54          418.16          708.70
  1991           8               306.54          413.15          719.69
  1991           9               301.04          426.16          727.20
  1991          10               287.04          451.16          738.20
  1991          11               272.03          493.18          765.21
  1991          12               312.05          470.18          782.23
  1991          13               287.04          671.24          958.28
  1991          14               420.06          903.34         1323.40
  1991          15               549.07         1199.44         1748.51
  1991          16               751.09         1849.68         2600.77
  1991          17               802.11         2253.82         3055.93
  1991          18               884.11         2925.08         3809.19
  1991          19               965.12         3129.15         4094.27
  1991          20               992.13         3347.73         4339.86
  1991          21              1050.14         3399.75         4449.89
  1991          22               960.12         3275.20         4235.32
  1991          23               914.12         3106.17         4020.29
  1991          24              1040.14         3065.09         4105.23
  1991          25              1089.15         3311.21         4400.36
  1991          26              1201.16         3540.30         4741.46
  1991          27              1351.18         3937.45         5288.63
  1991          28              1378.18         3989.17         5367.35
  1991          29              1475.19         4232.85         5708.04
  1991          30              1742.22         4590.69         6332.91
  1991          31              1849.23         4759.75         6608.98
  1991          32              1765.23         4879.79         6645.02
  1991          33              1943.25         5123.88         7067.13
  1991          34              2136.28         5374.97         7511.25
  1991          35              2276.29         5458.01         7734.30
  1991          36              2241.29         5660.07         7901.36
  1991          37              2355.30         5786.13         8141.43
  1991          38              2546.32         5748.13         8294.45
  1991          39              2613.34         5891.65         8504.99
  1991          40              2738.35         6101.30         8839.65
  1991          41              2857.36         6120.68         8978.04
  1991          42              3032.39         6346.79         9379.18
  1991          43              3269.42         6374.88         9644.30
  1991          44              3648.47         7070.60        10719.07
  1991          45              3254.42         6088.23         9342.65
  1991          46              3552.45         6376.34         9928.79
  1991          47              3793.49         6837.51        10631.00
  1991          48              4267.55         7605.80        11873.35
  1991          49              4411.57         7465.74        11877.31
  1991          50              4549.58         7654.81        12204.39
  1991          51              4791.62         7685.82        12477.44
  1991          52              5002.65         8342.14        13344.79
  1991          53              5370.69         8743.17        14113.86
  1991          54              5661.73         9256.36        14918.09
  1991          55              6351.82        10086.70        16438.52
  1991          56              6831.88        11268.14        18100.02
  1991          57              7248.93        11541.24        18790.17
  1991          58              7964.47        12507.59        20472.06
  1991          59              8810.69        13942.13        22752.82
  1991          60              9744.25        15397.65        25141.90
  1991          61             10983.41        16956.22        27939.63
  1991          62             11588.49        18161.67        29750.16
  1991          63             12860.66        19961.33        32821.99
  1991          64             14240.84        21658.96        35899.80
  1991          65             15279.97        22658.32        37938.29
  1991          66             16566.13        24069.34        40635.47
  1991          67             17702.28        25513.87        43216.15
  1991          68             18416.37        26004.56        44420.93
  1991          69             20132.10        28180.35        48312.45
  1991          70             21062.22        29123.70        50185.92
  1991          71             22233.87        29903.63        52137.50
  1991          72             22612.92        29290.11        51903.03
  1991          73             23974.09        30539.21        54513.30
  1991          74             24875.21        30641.25        55516.46
  1991          75             25991.35        31520.57        57511.92
  1991          76             27820.59        31898.72        59719.31
  1991          77             28737.70        32424.98        61162.68
  1991          78             30073.49        31746.08        61819.57
  1991          79             30926.37        30676.77        61603.14
  1991          80             31772.13        30499.20        62271.33
  1991          81             32917.65        29409.81        62327.46
  1991          82             32968.81        28095.32        61064.13
  1991          83             33948.37        27456.08        61404.45
  1991          84             33357.30        25268.28        58625.58
  1991          85             33038.75        23331.57        56370.32
  1991          86             32547.99        21111.76        53659.75
  1991          87             31808.81        19035.49        50844.30
  1991          88             30557.93        16878.70        47436.63
  1991          89             27982.60        14433.81        42416.41
  1991          90             26865.26        12746.75        39612.01
  1991          91             24451.39        10830.19        35281.58
  1991          92             20904.15         8467.33        29371.48
  1991          93             18918.94         7153.62        26072.56
  1991          94             16487.12         5814.17        22301.29
  1991          95             14155.82         4793.87        18949.69
  1991          96             11254.45         3663.20        14917.65
  1991          97              8727.13         2796.03        11523.16
  1991          98              6931.89         1922.70         8854.59
  1991          99              5122.66         1283.47         6406.13
  1991         100              3598.46          920.34         4518.80
  1991         101              2507.43          634.23         3141.66
  1991         102              1758.12          427.16         2185.28
  1991         103              1106.14          241.09         1347.23
  1991         104               696.09          136.05          832.14
  1991         105               428.05           88.03          516.08
  1991         106               247.03           49.02          296.05
  1991         107               144.02           32.01          176.03
  1991         108                89.02           15.01          104.03
  1991         109                58.00            7.00           65.00
  1991         110+               59.01           16.00           75.01
  1992           0             15169.69        19635.12        34804.81
  1992           1              1252.91         1441.27         2694.18
  1992           2               788.31         1027.50         1815.81
  1992           3               517.05          762.24         1279.29
  1992           4               431.05          597.18         1028.23
  1992           5               383.04          521.16          904.20
  1992           6               309.04          437.14          746.18
  1992           7               312.04          422.13          734.17
  1992           8               241.02          437.13          678.15
  1992           9               270.03          420.13          690.16
  1992          10               260.02          406.12          666.14
  1992          11               274.03          432.13          706.16
  1992          12               290.03          520.16          810.19
  1992          13               336.03          643.20          979.23
  1992          14               448.05          855.27         1303.32
  1992          15               603.07         1275.40         1878.47
  1992          16               713.08         1818.56         2531.64
  1992          17               730.08         2200.68         2930.76
  1992          18               829.09         2583.81         3412.90
  1992          19               791.09         2879.89         3670.98
  1992          20               870.44         2972.92         3843.36
  1992          21               972.77         3374.06         4346.83
  1992          22               902.10         3179.99         4082.09
  1992          23               947.10         3015.94         3963.04
  1992          24               988.11         2916.91         3905.02
  1992          25              1081.12         3055.95         4137.07
  1992          26              1117.12         3259.02         4376.14
  1992          27              1220.13         3665.14         4885.27
  1992          28              1385.16         3906.22         5291.38
  1992          29              1480.17         4167.90         5648.07
  1992          30              1553.17         4556.14         6109.31
  1992          31              1734.19         4743.17         6477.36
  1992          32              1893.21         4902.53         6795.74
  1992          33              1997.22         5236.64         7233.86
  1992          34              2134.24         5440.69         7574.93
  1992          35              2268.26         5850.82         8119.08
  1992          36              2390.26         5670.27         8060.53
  1992          37              2446.28         5746.30         8192.58
  1992          38              2625.29         6179.85         8805.14
  1992          39              2719.30         6208.02         8927.32
  1992          40              2819.31         6420.00         9239.31
  1992          41              2980.33         6506.47         9486.80
  1992          42              3191.36         6604.62         9795.98
  1992          43              3337.87         6776.61        10114.48
  1992          44              3527.90         7072.70        10600.60
  1992          45              3905.43         7567.86        11473.29
  1992          46              3494.39         6664.58        10158.97
  1992          47              3692.41         6865.14        10557.55
  1992          48              4116.46         7307.27        11423.73
  1992          49              4703.53         8219.55        12923.08
  1992          50              4662.52         7983.50        12646.02
  1992          51              4772.54         8016.73        12789.27
  1992          52              5116.57         8381.38        13497.95
  1992          53              5504.61         8856.76        14361.37
  1992          54              5790.64         9407.93        15198.57
  1992          55              6113.68         9974.11        16087.79
  1992          56              6846.76        10799.37        17646.13
  1992          57              7202.80        11707.53        18910.33
  1992          58              7765.86        12342.98        20108.84
  1992          59              8579.95        13286.67        21866.62
  1992          60              9374.04        14878.93        24252.97
  1992          61             10251.53        15986.25        26237.78
  1992          62             11646.90        17862.49        29509.39
  1992          63             12480.82        19207.56        31688.38
  1992          64             13864.11        20907.95        34772.06
  1992          65             14781.64        22413.99        37195.63
  1992          66             16136.79        23169.72        39306.51
  1992          67             17810.30        25110.33        42920.63
  1992          68             18675.75        26559.28        45235.03
  1992          69             19478.16        27030.43        46508.59
  1992          70             21423.38        28816.99        50240.37
  1992          71             22524.50        30128.17        52652.67
  1992          72             23876.05        30248.66        54124.71
  1992          73             23913.27        29780.29        53693.56
  1992          74             25183.80        31014.66        56198.46
  1992          75             26400.37        30949.66        57350.03
  1992          76             27155.58        31381.78        58537.36
  1992          77             28616.17        32085.00        60701.17
  1992          78             30030.34        32195.04        62225.38
  1992          79             31265.48        31657.87        62923.35
  1992          80             31342.48        30269.94        61612.42
  1992          81             32947.66        29695.79        62643.45
  1992          82             33906.77        28992.62        62899.39
  1992          83             33793.75        26909.79        60703.54
  1992          84             34427.51        25788.04        60215.55
  1992          85             33944.59        23778.41        57723.00
  1992          86             33186.18        21434.68        54620.86
  1992          87             32196.57        19389.04        51585.61
  1992          88             30705.11        17503.46        48208.57
  1992          89             29316.02        15344.79        44660.81
  1992          90             26120.17        12852.01        38972.18
  1992          91             24872.02        10935.41        35807.43
  1992          92             22413.20         9287.31        31700.51
  1992          93             18622.36         7398.90        26021.26
  1992          94             16731.85         5978.86        22710.71
  1992          95             13830.53         4782.49        18613.02
  1992          96             11632.29         3793.18        15425.47
  1992          97              9147.02         2780.87        11927.89
  1992          98              7010.78         1992.62         9003.40
  1992          99              5242.08         1360.43         6602.51
  1992         100              3887.94          910.28         4798.22
  1992         101              2601.29          648.20         3249.49
  1992         102              1843.20          390.12         2233.32
  1992         103              1156.13          263.08         1419.21
  1992         104               688.07          142.04          830.11
  1992         105               403.04           75.03          478.07
  1992         106               264.02           29.01          293.03
  1992         107               155.02           44.02          199.04
  1992         108                80.01           14.01           94.02
  1992         109                39.00           13.00           52.00
  1992         110+               81.99           26.99          108.98
  1993           0             14546.96        18992.45        33539.41
  1993           1              1240.17         1456.41         2696.58
  1993           2               812.11         1057.30         1869.41
  1993           3               599.09          850.25         1449.34
  1993           4               447.06          643.18         1090.24
  1993           5               378.05          467.14          845.19
  1993           6               366.05          497.15          863.20
  1993           7               346.04          447.13          793.17
  1993           8               339.05          422.12          761.17
  1993           9               293.04          372.11          665.15
  1993          10               260.04          404.12          664.16
  1993          11               273.04          433.13          706.17
  1993          12               307.54          520.15          827.69
  1993          13               412.06          691.20         1103.26
  1993          14               487.56          964.28         1451.84
  1993          15               563.07         1294.37         1857.44
  1993          16               751.10         1934.56         2685.66
  1993          17               774.10         2241.64         3015.74
  1993          18               901.12         2757.79         3658.91
  1993          19               843.12         2937.84         3780.96
  1993          20               838.11         2961.85         3799.96
  1993          21               961.13         3211.92         4173.05
  1993          22               933.12         3267.42         4200.54
  1993          23              1000.14         3253.44         4253.58
  1993          24              1011.14         3054.88         4066.02
  1993          25              1066.14         3024.87         4091.01
  1993          26              1117.15         3141.90         4259.05
  1993          27              1231.16         3440.99         4672.15
  1993          28              1366.19         3893.29         5259.48
  1993          29              1547.21         4260.04         5807.25
  1993          30              1617.22         4713.35         6330.57
  1993          31              1839.24         4863.40         6702.64
  1993          32              1906.25         5272.72         7178.97
  1993          33              2032.39         5453.41         7485.80
  1993          34              2244.18         5656.77         7900.95
  1993          35              2261.31         5798.45         8059.76
  1993          36              2414.33         6218.79         8633.12
  1993          37              2683.36         6248.79         8932.15
  1993          38              2862.39         6366.82         9229.21
  1993          39              2929.89         6573.89         9503.78
  1993          40              3116.91         6772.94         9889.85
  1993          41              3103.42         6919.98        10023.40
  1993          42              3250.44         7022.48        10272.92
  1993          43              3349.92         7249.61        10599.53
  1993          44              3677.03         7235.08        10912.11
  1993          45              4020.54         7608.18        11628.72
  1993          46              4317.58         8135.33        12452.91
  1993          47              3972.53         7175.05        11147.58
  1993          48              4204.57         7244.07        11448.64
  1993          49              4674.63         7948.27        12622.90
  1993          50              5120.68         9055.60        14176.28
  1993          51              5163.70         8620.47        13784.17
  1993          52              5295.72         8820.52        14116.24
  1993          53              5733.78         9171.89        14905.67
  1993          54              5876.80         9713.52        15590.32
  1993          55              6204.84        10313.45        16518.29
  1993          56              6844.42        10897.63        17742.05
  1993          57              7440.50        11690.35        19130.85
  1993          58              8004.08        12999.72        21003.80
  1993          59              8713.18        13240.79        21953.97
  1993          60              9446.77        14551.67        23998.44
  1993          61             10299.89        15927.06        26226.95
  1993          62             11472.55        17636.58        29109.13
  1993          63             12752.22        19155.97        31908.19
  1993          64             13511.32        20541.89        34053.21
  1993          65             15183.79        22507.46        37691.25
  1993          66             15986.40        23367.70        39354.10
  1993          67             17469.35        24947.15        42416.50
  1993          68             19186.42        26848.70        46035.12
  1993          69             20123.87        27797.97        47921.84
  1993          70             21313.87        28837.27        50151.14
  1993          71             22962.09        30668.79        53630.88
  1993          72             24699.97        31402.85        56102.82
  1993          73             25660.81        32041.33        57702.14
  1993          74             25682.46        31251.96        56934.42
  1993          75             27259.67        32120.20        59379.87
  1993          76             28178.80        32535.32        60714.12
  1993          77             29446.96        32686.37        62133.33
  1993          78             31509.24        33416.57        64925.81
  1993          79             32717.29        32961.94        65679.23
  1993          80             33726.66        32695.87        66422.53
  1993          81             34116.59        31301.97        65418.56
  1993          82             35589.88        30192.65        65782.53
  1993          83             36287.81        28822.26        65110.07
  1993          84             35674.47        26895.84        62570.31
  1993          85             36347.23        25602.20        61949.43
  1993          86             35720.31        23135.63        58855.94
  1993          87             34592.16        20889.49        55481.65
  1993          88             33281.48        18610.84        51892.32
  1993          89             31946.10        16613.76        48559.86
  1993          90             29640.19        14085.04        43725.23
  1993          91             25976.50        11460.78        37437.28
  1993          92             24600.17         9933.83        34534.00
  1993          93             21510.93         8204.03        29714.96
  1993          94             17679.48         6205.61        23885.09
  1993          95             15079.03         4964.42        20043.45
  1993          96             12577.69         3825.09        16402.78
  1993          97             10305.38         2932.84        13238.22
  1993          98              7874.07         2076.59         9950.66
  1993          99              5690.26         1475.92         7166.18
  1993         100              4264.07          979.78         5243.85
  1993         101              3066.42          650.19         3716.61
  1993         102              1959.26          427.12         2386.38
  1993         103              1382.18          290.09         1672.27
  1993         104               864.12          172.05         1036.17
  1993         105               520.07          101.03          621.10
  1993         106               302.04           56.02          358.06
  1993         107               165.02           36.01          201.03
  1993         108               107.02           16.00          123.02
  1993         109                65.01           19.00           84.01
  1993         110+               93.01           24.02          117.03
  1994           0             13925.20        17844.43        31769.63
  1994           1              1161.10         1383.84         2544.94
  1994           2               757.06         1015.75         1772.81
  1994           3               549.04          806.20         1355.24
  1994           4               502.04          641.16         1143.20
  1994           5               360.03          520.13          880.16
  1994           6               333.03          472.12          805.15
  1994           7               315.02          396.10          711.12
  1994           8               307.02          408.10          715.12
  1994           9               251.02          398.60          649.62
  1994          10               257.02          421.60          678.62
  1994          11               263.02          436.11          699.13
  1994          12               332.02          522.12          854.14
  1994          13               357.03          672.17         1029.20
  1994          14               515.04          949.24         1464.28
  1994          15               567.04         1358.34         1925.38
  1994          16               755.06         1911.47         2666.53
  1994          17               819.07         2397.59         3216.66
  1994          18               863.08         2765.69         3628.77
  1994          19               840.07         3012.75         3852.82
  1994          20               836.07         2900.72         3736.79
  1994          21               884.08         3100.77         3984.85
  1994          22               937.08         3030.75         3967.83
  1994          23               977.08         3153.79         4130.87
  1994          24              1014.08         3134.77         4148.85
  1994          25              1058.09         3024.25         4082.34
  1994          26              1130.10         3099.27         4229.37
  1994          27              1254.11         3245.80         4499.91
  1994          28              1316.12         3697.91         5014.03
  1994          29              1488.13         4071.01         5559.14
  1994          30              1644.14         4587.14         6231.28
  1994          31              1798.65         4888.08         6686.73
  1994          32              1894.66         5265.44         7160.10
  1994          33              2206.71         5574.70         7781.41
  1994          34              2297.68         5751.11         8048.79
  1994          35              2499.22         6030.49         8529.71
  1994          36              2655.23         6014.49         8669.72
  1994          37              2784.24         6557.63         9341.87
  1994          38              2820.24         6555.63         9375.87
  1994          39              2999.55         6888.71         9888.26
  1994          40              3120.98         7135.78        10256.76
  1994          41              3254.28         7204.81        10459.09
  1994          42              3352.29         7445.83        10798.12
  1994          43              3538.54         7340.43        10878.97
  1994          44              3755.09         7597.28        11352.37
  1994          45              4116.36         7934.97        12051.33
  1994          46              4415.38         8126.02        12541.40
  1994          47              4888.42         8815.19        13703.61
  1994          48              4227.36         7506.87        11734.23
  1994          49              4650.40         7842.95        12493.35
  1994          50              4974.43         8730.17        13704.60
  1994          51              5678.49         9496.86        15175.35
  1994          52              5684.48         9372.82        15057.30
  1994          53              5784.00         9647.86        15431.86
  1994          54              6021.02        10009.02        16030.04
  1994          55              6280.54        10440.60        16721.14
  1994          56              6872.59        10887.71        17760.30
  1994          57              7319.63        11539.87        18859.50
  1994          58              8009.01        12399.58        20408.59
  1994          59              8728.43        13446.84        22175.27
  1994          60              9065.78        14381.58        23447.36
  1994          61             10219.38        15212.78        25432.16
  1994          62             10947.45        17089.25        28036.70
  1994          63             12119.04        18374.30        30493.34
  1994          64             13379.15        20439.84        33818.99
  1994          65             14451.24        21236.07        35687.31
  1994          66             15788.36        23181.48        38969.84
  1994          67             17313.48        24607.62        41921.10
  1994          68             18506.59        25484.83        43991.42
  1994          69             20351.75        27552.85        47904.60
  1994          70             21568.86        28712.14        50281.00
  1994          71             22540.94        29732.39        52273.33
  1994          72             24532.61        31377.30        55909.91
  1994          73             25773.80        32133.79        57907.59
  1994          74             26622.21        32296.19        58918.40
  1994          75             26832.30        31487.86        58320.16
  1994          76             28474.72        32589.67        61064.39
  1994          77             29677.28        32045.89        61723.17
  1994          78             30899.66        32648.11        63547.77
  1994          79             33057.34        32706.13        65763.47
  1994          80             34177.19        32843.16        67020.35
  1994          81             35060.25        31704.89        66765.14
  1994          82             35450.05        30211.50        65661.55
  1994          83             36639.16        29175.75        65814.91
  1994          84             37010.19        27578.35        64588.54
  1994          85             36653.15        25796.46        62449.61
  1994          86             36556.14        24003.91        60560.05
  1994          87             35188.52        21210.77        56399.29
  1994          88             34169.94        18935.21        53105.15
  1994          89             32240.78        16631.13        48871.91
  1994          90             30254.10        14527.61        44781.71
  1994          91             27611.38        12310.06        39921.44
  1994          92             24375.10        10032.50        34407.60
  1994          93             22120.08         8183.32        30303.40
  1994          94             18708.78         6617.37        25326.15
  1994          95             14989.59         4875.21        19864.80
  1994          96             12649.44         3822.95        16472.39
  1994          97             10143.87         2877.71        13021.58
  1994          98              8036.69         2124.53        10161.22
  1994          99              5934.51         1423.85         7358.36
  1994         100              4413.38         1010.75         5424.13
  1994         101              3034.26          664.17         3698.43
  1994         102              2063.18          438.11         2501.29
  1994         103              1326.11          250.06         1576.17
  1994         104               880.57          153.04         1033.61
  1994         105               520.57           92.02          612.59
  1994         106               291.00           53.02          344.02
  1994         107               175.02           31.00          206.02
  1994         108                95.00           21.01          116.01
  1994         109                77.00           12.00           89.00
  1994         110+               84.01           18.00          102.01
  1995           0             13006.34        16667.42        29673.76
  1995           1              1088.61         1350.36         2438.97
  1995           2               686.07          946.25         1632.32
  1995           3               555.56          714.19         1269.75
  1995           4               457.05          599.16         1056.21
  1995           5               360.04          508.13          868.17
  1995           6               347.04          435.12          782.16
  1995           7               334.04          418.11          752.15
  1995           8               267.02          442.11          709.13
  1995           9               259.02          411.11          670.13
  1995          10               286.03          391.10          677.13
  1995          11               301.03          437.11          738.14
  1995          12               320.04          523.14          843.18
  1995          13               417.04          676.17         1093.21
  1995          14               486.05          980.26         1466.31
  1995          15               618.06         1284.26         1902.32
  1995          16               805.08         1916.60         2721.68
  1995          17               862.09         2287.61         3149.70
  1995          18               885.09         2723.72         3608.81
  1995          19               852.08         2865.76         3717.84
  1995          20               866.09         2848.76         3714.85
  1995          21               807.08         2938.78         3745.86
  1995          22               854.08         2886.77         3740.85
  1995          23               926.10         2959.79         3885.89
  1995          24               994.10         3074.21         4068.31
  1995          25              1067.11         3022.40         4089.51
  1995          26              1111.11         3095.45         4206.56
  1995          27              1203.13         3167.20         4370.33
  1995          28              1320.13         3456.91         4777.04
  1995          29              1408.14         3835.02         5243.16
  1995          30              1634.67         4358.15         5992.82
  1995          31              1855.70         4837.28         6692.98
  1995          32              1916.20         5054.34         6970.54
  1995          33              2068.21         5248.40         7316.61
  1995          34              2329.24         5766.53         8095.77
  1995          35              2515.26         5903.57         8418.83
  1995          36              2623.84         6201.64         8825.48
  1995          37              2858.72         6483.71         9342.43
  1995          38              3033.31         6744.29         9777.60
  1995          39              3129.32         7011.36        10140.68
  1995          40              3251.34         7143.89        10395.23
  1995          41              3463.36         7445.97        10909.33
  1995          42              3604.37         7703.05        11307.42
  1995          43              3788.39         7722.05        11510.44
  1995          44              3883.40         7790.73        11674.13
  1995          45              4005.41         8118.49        12123.90
  1995          46              4231.43         8282.19        12513.62
  1995          47              4809.50         8822.34        13631.84
  1995          48              5285.54         9345.29        14630.83
  1995          49              4689.48         8047.31        12736.79
  1995          50              5030.51         8587.28        13617.79
  1995          51              5425.55         9271.46        14697.01
  1995          52              6221.64        10105.68        16327.32
  1995          53              6027.62        10197.70        16225.32
  1995          54              6352.65        10166.80        16519.45
  1995          55              6499.67        10442.67        16942.34
  1995          56              7134.73        11215.97        18350.70
  1995          57              7564.78        11828.13        19392.91
  1995          58              7960.82        12108.21        20069.03
  1995          59              8634.38        13272.52        21906.90
  1995          60              9439.47        14714.90        24154.37
  1995          61              9956.03        15197.03        25153.06
  1995          62             11062.22        16347.34        27409.56
  1995          63             11949.14        17737.70        29686.84
  1995          64             13017.34        19434.04        32451.38
  1995          65             14519.04        20944.16        35463.20
  1995          66             15338.03        22171.38        37509.41
  1995          67             17058.75        24258.43        41317.18
  1995          68             18243.87        25251.70        43495.57
  1995          69             19791.03        26832.11        46623.14
  1995          70             21679.23        28564.57        50243.80
  1995          71             22684.33        29814.90        52499.23
  1995          72             24370.50        30613.36        54983.86
  1995          73             26081.68        32374.34        58456.02
  1995          74             27148.79        33245.81        60394.60
  1995          75             28621.94        33483.87        62105.81
  1995          76             28570.94        32237.55        60808.49
  1995          77             29852.06        33202.81        63054.87
  1995          78             31209.21        32924.72        64133.93
  1995          79             32922.88        32571.64        65494.52
  1995          80             34519.55        33258.81        67778.36
  1995          81             35712.67        32273.56        67986.23
  1995          82             36907.29        31585.37        68492.66
  1995          83             36756.78        29778.89        66535.67
  1995          84             37691.87        28169.47        65861.34
  1995          85             37658.87        26442.01        64100.88
  1995          86             37519.85        24655.53        62175.38
  1995          87             37162.81        22399.94        59562.75
  1995          88             35280.63        19745.23        55025.86
  1995          89             33812.69        17338.01        51150.70
  1995          90             31539.52        14949.56        46489.08
  1995          91             28634.45        12698.37        41332.82
  1995          92             26043.67        10779.86        36823.53
  1995          93             22506.32         8712.31        31218.63
  1995          94             19964.47         6744.99        26709.46
  1995          95             16515.90         5333.17        21849.07
  1995          96             12802.69         3694.01        16496.70
  1995          97             10613.09         2997.79        13610.88
  1995          98              8307.35         2099.55        10406.90
  1995          99              6307.15         1465.39         7772.54
  1995         100              4754.49         1062.29         5816.78
  1995         101              3174.32          676.18         3850.50
  1995         102              2171.22          417.11         2588.33
  1995         103              1420.14          270.07         1690.21
  1995         104               888.09          149.04         1037.13
  1995         105               598.07           95.02          693.09
  1995         106               351.04           62.02          413.06
  1995         107               178.02           33.01          211.03
  1995         108               123.02           16.01          139.03
  1995         109                75.01           14.00           89.01
  1995         110+               86.01           30.00          116.01
  1996           0             12551.48        15987.97        28539.45
  1996           1              1018.12         1192.37         2210.49
  1996           2               622.07          870.27         1492.34
  1996           3               531.06          723.23         1254.29
  1996           4               429.05          566.18          995.23
  1996           5               345.04          546.17          891.21
  1996           6               331.04          478.15          809.19
  1996           7               312.04          419.13          731.17
  1996           8               303.04          386.12          689.16
  1996           9               290.04          373.12          663.16
  1996          10               263.03          397.13          660.16
  1996          11               294.04          418.13          712.17
  1996          12               345.04          482.15          827.19
  1996          13               374.04          636.20         1010.24
  1996          14               473.06          873.27         1346.33
  1996          15               600.07         1187.37         1787.44
  1996          16               846.10         1866.58         2712.68
  1996          17               865.10         2134.67         2999.77
  1996          18               820.10         2657.82         3477.92
  1996          19               853.10         2834.88         3687.98
  1996          20               807.10         2803.88         3610.98
  1996          21               825.10         2841.89         3666.99
  1996          22               786.09         2697.83         3483.92
  1996          23               822.09         2608.81         3430.90
  1996          24               910.10         2681.83         3591.93
  1996          25              1086.13         2914.91         4001.04
  1996          26              1074.13         2878.90         3953.03
  1996          27              1155.14         2876.45         4031.59
  1996          28              1238.14         2925.36         4163.50
  1996          29              1352.16         3235.00         4587.16
  1996          30              1424.16         3402.06         4826.22
  1996          31              1639.20         3969.23         5608.43
  1996          32              1897.22         4393.37         6290.59
  1996          33              2031.24         4553.42         6584.66
  1996          34              2181.25         4928.54         7109.79
  1996          35              2425.28         5161.61         7586.89
  1996          36              2553.30         5570.73         8124.03
  1996          37              2706.32         5769.79         8476.11
  1996          38              2981.35         5958.86         8940.21
  1996          39              3022.36         6345.97         9368.33
  1996          40              3327.81         6676.08        10003.89
  1996          41              3475.99         6984.17        10460.16
  1996          42              3587.92         6976.17        10564.09
  1996          43              3815.95         7294.27        11110.22
  1996          44              3835.46         7586.95        11422.41
  1996          45              4221.86         7959.88        12181.74
  1996          46              4364.16         8066.10        12430.26
  1996          47              4688.55         8576.08        13264.63
  1996          48              5130.60         8895.77        14026.37
  1996          49              5573.66         9561.97        15135.63
  1996          50              4936.59         8278.57        13215.16
  1996          51              5295.63         8834.75        14130.38
  1996          52              5996.71         9549.97        15546.68
  1996          53              6686.79        10567.79        17254.58
  1996          54              6571.77        10610.80        17182.57
  1996          55              6670.78        10573.29        17244.07
  1996          56              7057.34        11083.45        18140.79
  1996          57              7583.40        11677.63        19261.03
  1996          58              8041.95        12571.91        20613.86
  1996          59              8392.99        13074.07        21467.06
  1996          60              9409.11        14152.41        23561.52
  1996          61             10167.20        15365.78        25532.98
  1996          62             10835.28        16475.12        27310.40
  1996          63             11673.88        17447.43        29121.31
  1996          64             12737.01        18789.84        31526.85
  1996          65             14053.66        20182.28        34235.94
  1996          66             15239.80        21785.78        37025.58
  1996          67             16638.97        23065.18        39704.15
  1996          68             18012.12        25098.81        43110.93
  1996          69             19439.29        26544.26        45983.55
  1996          70             20978.48        28025.22        49003.70
  1996          71             22957.71        29592.71        52550.42
  1996          72             24232.86        30550.00        54782.86
  1996          73             25694.03        31268.23        56962.26
  1996          74             27485.24        33136.31        60621.55
  1996          75             28742.40        33767.50        62509.90
  1996          76             30264.58        34254.65        64519.23
  1996          77             30025.04        32651.16        62676.20
  1996          78             31731.00        33743.50        65474.50
  1996          79             33094.71        33014.28        66108.99
  1996          80             34335.50        32946.24        67281.74
  1996          81             35976.25        32879.23        68855.48
  1996          82             37188.39        31959.94        69148.33
  1996          83             38324.71        30929.12        69253.83
  1996          84             38371.35        29216.59        67587.94
  1996          85             38549.56        27240.48        65790.04
  1996          86             38318.52        25206.84        63525.36
  1996          87             37397.42        22546.73        59944.15
  1996          88             36732.34        20605.19        57337.53
  1996          89             34334.06        17713.51        52047.57
  1996          90             32409.83        15440.30        47850.13
  1996          91             29882.54        13185.10        43067.64
  1996          92             27114.20        11038.43        38152.63
  1996          93             23648.87         8955.79        32604.66
  1996          94             19875.28         6988.17        26863.45
  1996          95             17293.06         5326.78        22619.84
  1996          96             13858.25         4207.34        18065.59
  1996          97             10409.60         2800.73        13210.33
  1996          98              8340.99         2137.66        10478.65
  1996          99              6220.23         1494.96         7715.19
  1996         100              4931.08         1085.83         6016.91
  1996         101              3328.39          686.22         4014.61
  1996         102              2370.28          455.14         2825.42
  1996         103              1490.18          271.09         1761.27
  1996         104               941.11          156.05         1097.16
  1996         105               567.07           89.02          656.09
  1996         106               371.04           56.02          427.06
  1996         107               201.03           33.01          234.04
  1996         108               123.02           22.01          145.03
  1996         109                74.00           12.00           86.00
  1996         110+               90.00           24.01          114.01
  1997           0             12270.86        15813.15        28084.01
  1997           1               929.07         1169.31         2098.38
  1997           2               585.04          787.21         1372.25
  1997           3               482.04          653.17         1135.21
  1997           4               384.02          512.13          896.15
  1997           5               405.03          477.13          882.16
  1997           6               317.02          432.12          749.14
  1997           7               328.02          390.10          718.12
  1997           8               275.02          390.10          665.12
  1997           9               277.02          359.10          636.12
  1997          10               295.02          374.10          669.12
  1997          11               270.02          394.10          664.12
  1997          12               327.02          499.13          826.15
  1997          13               330.02          645.17          975.19
  1997          14               479.04          805.21         1284.25
  1997          15               529.04         1113.30         1642.34
  1997          16               801.06         1680.44         2481.50
  1997          17               902.06         2170.57         3072.63
  1997          18               912.06         2554.67         3466.73
  1997          19               863.56         2747.72         3611.28
  1997          20               838.56         2653.70         3492.26
  1997          21               778.06         2874.76         3652.82
  1997          22               920.07         2493.66         3413.73
  1997          23               825.06         2565.67         3390.73
  1997          24               864.06         2460.65         3324.71
  1997          25               950.07         2695.71         3645.78
  1997          26              1051.08         2792.73         3843.81
  1997          27              1183.08         2827.74         4010.82
  1997          28              1144.07         2682.71         3826.78
  1997          29              1184.09         2763.73         3947.82
  1997          30              1315.09         3043.80         4358.89
  1997          31              1495.10         3184.84         4679.94
  1997          32              1646.11         3561.93         5208.04
  1997          33              1857.13         3876.02         5733.15
  1997          34              2009.14         4290.13         6299.27
  1997          35              2222.15         4609.21         6831.36
  1997          36              2453.17         4700.50         7153.67
  1997          37              2642.18         5010.54         7652.72
  1997          38              2752.19         5260.88         8013.07
  1997          39              3030.21         5501.44         8531.65
  1997          40              3338.23         6136.61         9474.84
  1997          41              3455.24         6373.67         9828.91
  1997          42              3527.24         6540.72        10067.96
  1997          43              3887.27         6921.82        10809.09
  1997          44              3961.27         7093.87        11055.14
  1997          45              4060.28         7643.01        11703.29
  1997          46              4370.30         7747.65        12117.95
  1997          47              4589.32         8128.52        12717.84
  1997          48              4995.35         8673.28        13668.63
  1997          49              5623.39         9268.44        14891.83
  1997          50              6091.42         9887.60        15979.02
  1997          51              5306.38         8679.27        13985.65
  1997          52              5819.40         9240.42        15059.82
  1997          53              6407.45        10069.64        16477.09
  1997          54              7030.49        11271.96        18302.45
  1997          55              7064.49        10863.85        17928.34
  1997          56              7264.51        11262.96        18527.47
  1997          57              7738.54        11686.07        19424.61
  1997          58              8247.58        12330.23        20577.81
  1997          59              8631.60        13056.43        21688.03
  1997          60              8967.62        13955.67        22923.29
  1997          61              9985.70        14838.90        24824.60
  1997          62             11043.27        16169.25        27212.52
  1997          63             11607.31        16621.36        28228.67
  1997          64             12564.88        18124.76        30689.64
  1997          65             13584.95        19327.08        32912.03
  1997          66             14788.04        21032.70        35820.74
  1997          67             16290.14        23097.89        39388.03
  1997          68             17273.21        24372.40        41645.61
  1997          69             19052.33        25987.82        45040.15
  1997          70             20549.43        27844.31        48393.74
  1997          71             22284.56        28534.49        50819.05
  1997          72             24211.69        30394.98        54606.67
  1997          73             25652.79        31325.22        56978.01
  1997          74             26727.87        32034.41        58762.28
  1997          75             28920.02        34019.93        62939.95
  1997          76             30303.12        34475.05        64778.17
  1997          77             31634.71        34655.10        66289.81
  1997          78             31858.72        33017.67        64876.39
  1997          79             33294.33        33666.13        66960.46
  1997          80             34476.40        32759.32        67235.72
  1997          81             35574.49        32936.65        68511.14
  1997          82             37541.63        32444.52        69986.15
  1997          83             38610.69        31633.30        70243.99
  1997          84             38959.72        29865.84        68825.56
  1997          85             38801.71        27914.33        66716.04
  1997          86             39078.73        25864.29        64943.02
  1997          87             38743.20        23535.68        62278.88
  1997          88             36584.06        20968.68        57552.74
  1997          89             35921.01        18744.75        54665.76
  1997          90             33690.86        16357.79        50048.65
  1997          91             30599.14        13555.56        44154.70
  1997          92             27720.93        11223.44        38944.37
  1997          93             24789.74         9265.43        34055.17
  1997          94             21469.16         7477.96        28947.12
  1997          95             17241.55         5523.45        22765.00
  1997          96             14557.01         4238.87        18795.88
  1997          97             11351.08         3170.36        14521.44
  1997          98              8291.79         2021.27        10313.06
  1997          99              6510.95         1453.38         7964.33
  1997         100              4780.33         1042.27         5822.60
  1997         101              3512.25          686.19         4198.44
  1997         102              2364.16          462.12         2826.28
  1997         103              1515.10          288.08         1803.18
  1997         104               983.07          166.05         1149.12
  1997         105               556.04          103.03          659.07
  1997         106               352.02           55.02          407.04
  1997         107               232.02           33.01          265.03
  1997         108               128.01           27.00          155.01
  1997         109                56.00            7.00           63.00
  1997         110+               86.02           25.01          111.03
  1998           0             12601.93        15804.40        28406.33
  1998           1               932.07         1111.31         2043.38
  1998           2               587.04          763.21         1350.25
  1998           3               449.04          571.16         1020.20
  1998           4               361.02          476.13          837.15
  1998           5               340.02          475.13          815.15
  1998           6               289.02          416.12          705.14
  1998           7               312.02          432.12          744.14
  1998           8               286.02          353.10          639.12
  1998           9               267.02          365.10          632.12
  1998          10               263.02          395.11          658.13
  1998          11               279.02          390.11          669.13
  1998          12               284.02          526.14          810.16
  1998          13               344.02          610.17          954.19
  1998          14               444.03          726.21         1170.24
  1998          15               545.04         1055.30         1600.34
  1998          16               775.06         1594.44         2369.50
  1998          17               825.06         1981.56         2806.62
  1998          18               902.06         2616.72         3518.78
  1998          19               828.06         2666.78         3494.84
  1998          20               807.06         2627.70         3434.76
  1998          21               818.06         2762.77         3580.83
  1998          22               783.06         2529.70         3312.76
  1998          23               819.06         2447.68         3266.74
  1998          24               810.06         2443.68         3253.74
  1998          25               902.07         2432.67         3334.74
  1998          26               980.08         2446.68         3426.76
  1998          27              1103.08         2759.76         3862.84
  1998          28              1068.08         2611.73         3679.81
  1998          29              1206.08         2640.73         3846.81
  1998          30              1277.10         2762.77         4039.87
  1998          31              1450.11         2918.82         4368.93
  1998          32              1509.11         3172.88         4681.99
  1998          33              1763.13         3586.00         5349.13
  1998          34              2040.15         3885.08         5925.23
  1998          35              2222.17         4265.19         6487.36
  1998          36              2394.18         4474.24         6868.42
  1998          37              2698.20         4778.33         7476.53
  1998          38              2813.21         5066.41         7879.62
  1998          39              3069.22         5451.52         8520.74
  1998          40              3254.24         5866.63         9120.87
  1998          41              3473.25         6220.73         9693.98
  1998          42              3658.27         6567.82        10226.09
  1998          43              3989.29         6994.95        10984.24
  1998          44              4162.31         7474.08        11636.39
  1998          45              4268.31         7699.14        11967.45
  1998          46              4358.32         7960.21        12318.53
  1998          47              4658.34         8260.24        12918.58
  1998          48              5077.37         8639.46        13716.83
  1998          49              5331.39         9158.55        14489.94
  1998          50              5998.94         9829.80        15828.74
  1998          51              6450.98        10775.93        17226.91
  1998          52              5785.34         9184.56        14969.90
  1998          53              6192.54         9790.72        15983.26
  1998          54              6619.49        10448.73        17068.22
  1998          55              7606.56        11971.51        19578.07
  1998          56              7702.57        11649.24        19351.81
  1998          57              7744.57        11816.29        19560.86
  1998          58              8069.59        12469.47        20539.06
  1998          59              8640.64        13007.61        21648.25
  1998          60              9413.69        13902.86        23316.55
  1998          61              9768.72        14781.11        24549.83
  1998          62             10628.79        15980.45        26609.24
  1998          63             11728.86        17083.75        28812.61
  1998          64             12299.91        17521.88        29821.79
  1998          65             13637.01        18907.27        32544.28
  1998          66             14840.09        20473.70        35313.79
  1998          67             15708.66        22006.12        37714.78
  1998          68             17041.76        23790.62        40832.38
  1998          69             18362.35        25034.96        43397.31
  1998          70             20612.52        26978.51        47591.03
  1998          71             22041.63        28678.98        50720.61
  1998          72             24149.78        29767.79        53917.57
  1998          73             25827.90        31188.17        57016.07
  1998          74             27431.02        32580.07        60011.09
  1998          75             28464.10        33185.23        61649.33
  1998          76             30684.27        34955.73        65640.00
  1998          77             32365.36        34814.69        67180.05
  1998          78             33196.97        35095.76        68292.73
  1998          79             33344.96        33404.29        66749.25
  1998          80             35622.63        34063.76        69686.39
  1998          81             36536.69        32829.86        69366.55
  1998          82             37644.09        32642.08        70286.17
  1998          83             39119.56        32709.10        71828.66
  1998          84             40473.99        30591.27        71065.26
  1998          85             40546.99        28481.16        69028.15
  1998          86             39846.93        26422.84        66269.77
  1998          87             39758.93        23912.16        63671.09
  1998          88             38212.89        21553.00        59765.89
  1998          89             36465.61        19368.39        55834.00
  1998          90             35151.59        16744.66        51896.25
  1998          91             31560.33        14021.90        45582.23
  1998          92             28682.12        11629.24        40311.36
  1998          93             25551.88         9451.63        35003.51
  1998          94             21962.62         7630.13        29592.75
  1998          95             18696.38         5848.63        24545.01
  1998          96             14886.14         4335.20        19221.34
  1998          97             11938.84         3173.73        15112.57
  1998          98              9113.67         2251.78        11365.45
  1998          99              6280.46         1447.40         7727.86
  1998         100              4798.36         1059.29         5857.65
  1998         101              3568.26          673.19         4241.45
  1998         102              2504.18          453.13         2957.31
  1998         103              1514.11          289.09         1803.20
  1998         104              1013.08          157.04         1170.12
  1998         105               640.04           86.02          726.06
  1998         106               344.03           48.02          392.05
  1998         107               236.02           33.01          269.03
  1998         108               121.00            9.00          130.00
  1998         109                75.00           11.01           86.01
  1998         110+               91.01           21.00          112.01
  1999           0             12298.78        15655.61        27954.39
  1999           1               886.06         1106.26         1992.32
  1999           2               576.04          792.19         1368.23
  1999           3               444.03          601.14         1045.17
  1999           4               364.02          474.11          838.13
  1999           5               318.02          447.10          765.12
  1999           6               312.02          383.09          695.11
  1999           7               298.02          386.09          684.11
  1999           8               302.02          389.09          691.11
  1999           9               281.02          360.08          641.10
  1999          10               294.02          394.10          688.12
  1999          11               296.02          415.09          711.11
  1999          12               304.02          414.10          718.12
  1999          13               297.02          551.13          848.15
  1999          14               403.02          754.17         1157.19
  1999          15               513.03          998.23         1511.26
  1999          16               784.05         1569.36         2353.41
  1999          17               891.06         2011.46         2902.52
  1999          18               905.06         2500.58         3405.64
  1999          19               906.05         2701.62         3607.67
  1999          20               885.06         2619.87         3504.93
  1999          21               861.06         2679.35         3540.41
  1999          22               833.05         2537.58         3370.63
  1999          23               826.06         2462.57         3288.63
  1999          24               840.06         2343.54         3183.60
  1999          25               884.05         2248.52         3132.57
  1999          26               907.06         2366.54         3273.60
  1999          27              1039.06         2511.58         3550.64
  1999          28              1121.07         2643.61         3764.68
  1999          29              1211.08         2764.64         3975.72
  1999          30              1294.08         2715.63         4009.71
  1999          31              1358.09         2831.65         4189.74
  1999          32              1483.09         3108.71         4591.80
  1999          33              1637.10         3331.77         4968.87
  1999          34              1858.11         3755.87         5613.98
  1999          35              2109.13         4162.96         6272.09
  1999          36              2377.15         4287.49         6664.64
  1999          37              2594.16         4715.59         7309.75
  1999          38              2923.34         5117.18         8040.52
  1999          39              3118.04         5402.25         8520.29
  1999          40              3259.21         5774.33         9033.54
  1999          41              3538.23         6270.45         9808.68
  1999          42              3828.24         6645.54        10473.78
  1999          43              4025.26         7188.66        11213.92
  1999          44              4368.28         7566.75        11935.03
  1999          45              4569.28         7844.81        12414.09
  1999          46              4718.30         8383.93        13102.23
  1999          47              4900.31         8648.00        13548.31
  1999          48              5108.32         8940.66        14048.98
  1999          49              5520.35         9496.59        15016.94
  1999          50              5861.37         9773.26        15634.63
  1999          51              6403.40        10483.42        16886.82
  1999          52              7175.46        11507.65        18683.11
  1999          53              6310.40         9895.28        16205.68
  1999          54              6751.42        10721.47        17472.89
  1999          55              7422.47        11724.71        19147.18
  1999          56              8413.53        12913.98        21327.51
  1999          57              8126.51        12509.89        20636.40
  1999          58              8466.54        12870.97        21337.51
  1999          59              9007.57        13417.60        22425.17
  1999          60              9511.61        14029.73        23541.34
  1999          61             10212.64        14884.43        25097.07
  1999          62             10735.68        15495.57        26231.25
  1999          63             11588.74        16640.84        28229.58
  1999          64             12777.80        18272.22        31050.02
  1999          65             13399.85        18532.27        31932.12
  1999          66             14496.92        19761.56        34258.48
  1999          67             15515.98        21115.86        36631.84
  1999          68             16983.08        23069.31        40052.39
  1999          69             18768.19        25051.78        43819.97
  1999          70             19964.26        25872.96        45837.22
  1999          71             21791.38        28223.01        50014.39
  1999          72             23665.00        29900.39        53565.39
  1999          73             25385.61        31074.16        56459.77
  1999          74             27713.25        32399.51        60112.76
  1999          75             29240.85        33573.70        62814.55
  1999          76             30500.43        33972.35        64472.78
  1999          77             32963.58        35712.71        68676.29
  1999          78             34739.20        36004.30        70743.50
  1999          79             36056.28        35598.71        71654.99
  1999          80             36429.31        33947.33        70376.64
  1999          81             37617.39        34446.94        72064.33
  1999          82             38966.47        33410.70        72377.17
  1999          83             39828.52        32639.53        72468.05
  1999          84             41316.61        31727.32        73043.93
  1999          85             41772.65        30530.54        72303.19
  1999          86             42348.68        27775.90        70124.58
  1999          87             40979.60        25426.86        66406.46
  1999          88             40514.56        22664.23        63178.79
  1999          89             38766.45        20154.65        58921.10
  1999          90             36160.34        17263.48        53423.82
  1999          91             34636.14        15012.96        49649.10
  1999          92             30738.95        12383.86        43122.81
  1999          93             26476.68         9989.30        36465.98
  1999          94             23482.49         7869.81        31352.30
  1999          95             19626.24         6219.44        25845.68
  1999          96             16107.02         4640.07        20747.09
  1999          97             12538.30         3282.76        15821.06
  1999          98              9811.00         2274.01        12085.01
  1999          99              7127.58         1688.90         8816.48
  1999         100              4993.32         1032.24         6025.56
  1999         101              3589.23          687.16         4276.39
  1999         102              2403.15          430.10         2833.25
  1999         103              1508.10          301.07         1809.17
  1999         104              1052.07          154.04         1206.11
  1999         105               659.04           90.02          749.06
  1999         106               372.02           58.02          430.04
  1999         107               233.02           31.00          264.02
  1999         108               112.00           23.00          135.00
  1999         109                71.00           14.00           85.00
  1999         110+               83.00           16.00           99.00
  2000           0             12324.67        15729.83        28054.50
  2000           1               857.05         1095.26         1952.31
  2000           2               568.04          740.18         1308.22
  2000           3               374.02          558.13          932.15
  2000           4               354.02          430.11          784.13
  2000           5               314.02          429.10          743.12
  2000           6               273.02          380.09          653.11
  2000           7               294.02          347.08          641.10
  2000           8               260.02          349.08          609.10
  2000           9               263.02          342.09          605.11
  2000          10               255.02          391.10          646.12
  2000          11               302.02          442.10          744.12
  2000          12               279.02          462.11          741.13
  2000          13               340.02          532.13          872.15
  2000          14               436.02          726.17         1162.19
  2000          15               540.03         1019.25         1559.28
  2000          16               716.04         1492.37         2208.41
  2000          17               786.04         1951.48         2737.52
  2000          18               926.06         2441.59         3367.65
  2000          19               899.05         2794.68         3693.73
  2000          20               911.05         2812.69         3723.74
  2000          21               924.05         2858.70         3782.75
  2000          22               863.04         2647.65         3510.69
  2000          23               849.04         2548.62         3397.66
  2000          24               822.04         2510.62         3332.66
  2000          25               894.05         2405.58         3299.63
  2000          26               901.05         2349.58         3250.63
  2000          27              1001.06         2483.60         3484.66
  2000          28              1066.06         2563.63         3629.69
  2000          29              1202.06         2818.69         4020.75
  2000          30              1259.07         2764.67         4023.74
  2000          31              1369.08         2894.71         4263.79
  2000          32              1463.08         2918.71         4381.79
  2000          33              1622.09         3162.77         4784.86
  2000          34              1788.10         3535.86         5323.96
  2000          35              2034.11         3862.94         5897.05
  2000          36              2287.12         4276.54         6563.66
  2000          37              2610.14         4625.63         7235.77
  2000          38              2804.15         5098.24         7902.39
  2000          39              3152.17         5392.31         8544.48
  2000          40              3401.18         6005.47         9406.65
  2000          41              3683.20         6294.54         9977.74
  2000          42              3862.21         6730.64        10592.85
  2000          43              4290.23         7340.79        11631.02
  2000          44              4373.24         7688.87        12062.11
  2000          45              4739.26         8166.99        12906.25
  2000          46              4810.27         8586.10        13396.37
  2000          47              5150.28         9016.19        14166.47
  2000          48              5354.29         9538.33        14892.62
  2000          49              5658.31         9819.39        15477.70
  2000          50              6102.33        10261.50        16363.83
  2000          51              6378.34        10612.58        16990.92
  2000          52              7042.39        11493.80        18536.19
  2000          53              7852.43        12377.01        20229.44
  2000          54              6854.87        10546.57        17401.44
  2000          55              7290.90        11510.30        18801.20
  2000          56              8065.44        12333.51        20398.95
  2000          57              8932.49        13593.31        22525.80
  2000          58              8896.49        13365.26        22261.75
  2000          59              9146.50        13648.03        22794.53
  2000          60              9598.52        14153.75        23752.27
  2000          61             10440.57        14663.57        25104.14
  2000          62             11086.61        15844.86        26931.47
  2000          63             11506.63        16512.02        28018.65
  2000          64             12561.69        17746.32        30308.01
  2000          65             13535.74        18614.54        32150.28
  2000          66             14176.78        18959.62        33136.40
  2000          67             15389.84        20666.03        36055.87
  2000          68             16722.92        22098.39        38821.31
  2000          69             17991.98        23628.75        41620.73
  2000          70             19899.09        25691.26        45590.35
  2000          71             21161.16        27010.59        48171.75
  2000          72             23231.27        29174.11        52405.38
  2000          73             24883.36        30306.88        55190.24
  2000          74             26831.46        31316.14        58147.60
  2000          75             29667.63        32986.04        62653.67
  2000          76             31017.70        33732.22        64749.92
  2000          77             32353.77        34533.42        66887.19
  2000          78             35016.92        35752.71        70769.63
  2000          79             36325.99        36358.86        72684.85
  2000          80             38087.08        35597.67        73684.75
  2000          81             37466.55        33544.18        71010.73
  2000          82             39318.65        34062.30        73380.95
  2000          83             39962.18        32359.89        72322.07
  2000          84             41034.24        31382.65        72416.89
  2000          85             42559.83        30404.41        72964.24
  2000          86             42616.83        28513.95        71130.78
  2000          87             42246.31        26108.36        68354.67
  2000          88             40418.71        23160.65        63579.36
  2000          89             39093.64        20694.04        59787.68
  2000          90             37194.03        17782.34        54976.37
  2000          91             34362.88        15162.70        49525.58
  2000          92             31986.75        12906.14        44892.89
  2000          93             27550.50        10459.05        38009.55
  2000          94             23762.30         8159.48        31921.78
  2000          95             19953.09         6224.52        26177.61
  2000          96             16238.89         4780.16        21019.05
  2000          97             12948.71         3451.85        16400.56
  2000          98              9728.53         2411.59        12140.12
  2000          99              7213.40         1671.41         8884.81
  2000         100              5339.29         1147.28         6486.57
  2000         101              3524.19          665.16         4189.35
  2000         102              2514.14          452.11         2966.25
  2000         103              1613.09          235.06         1848.15
  2000         104              1076.06          160.04         1236.10
  2000         105               653.04           97.02          750.06
  2000         106               408.02           52.02          460.04
  2000         107               196.01           28.00          224.01
  2000         108               119.00           19.00          138.00
  2000         109                45.00            9.00           54.00
  2000         110+               74.00           11.00           85.00
  2001           0             12095.88        15489.29        27585.17
  2001           1               887.80         1107.22         1995.02
  2001           2               554.30          747.29         1301.59
  2001           3               420.04          563.16          983.20
  2001           4               341.02          478.13          819.15
  2001           5               286.02          383.10          669.12
  2001           6               283.02          352.10          635.12
  2001           7               275.02          305.08          580.10
  2001           8               246.02          337.09          583.11
  2001           9               276.02          349.09          625.11
  2001          10               245.02          394.11          639.13
  2001          11               272.02          408.12          680.14
  2001          12               302.02          434.12          736.14
  2001          13               324.02          537.15          861.17
  2001          14               418.03          671.18         1089.21
  2001          15               499.04          962.26         1461.30
  2001          16               741.05         1439.40         2180.45
  2001          17               849.06         1921.53         2770.59
  2001          18               830.06         2549.70         3379.76
  2001          19               870.06         2897.80         3767.86
  2001          20               900.06         2855.79         3755.85
  2001          21               957.07         3136.87         4093.94
  2001          22               840.06         2874.79         3714.85
  2001          23               917.07         2694.75         3611.82
  2001          24               887.06         2634.73         3521.79
  2001          25               934.07         2473.69         3407.76
  2001          26               939.06         2634.73         3573.79
  2001          27              1011.08         2496.69         3507.77
  2001          28              1098.08         2665.73         3763.81
  2001          29              1221.09         2739.76         3960.85
  2001          30              1373.10         3011.83         4384.93
  2001          31              1374.10         3066.85         4440.95
  2001          32              1558.11         3014.84         4572.95
  2001          33              1639.12         3241.90         4881.02
  2001          34              1782.13         3417.95         5200.08
  2001          35              2008.15         3899.08         5907.23
  2001          36              2337.17         4256.18         6593.35
  2001          37              2610.19         4855.35         7465.54
  2001          38              2974.21         5206.44         8180.65
  2001          39              3235.24         5517.53         8752.77
  2001          40              3540.26         5969.66         9509.92
  2001          41              3729.27         6476.79        10206.06
  2001          42              3970.29         6687.86        10658.15
  2001          43              4414.32         7448.07        11862.39
  2001          44              4687.34         7868.18        12555.52
  2001          45              4941.36         8290.29        13231.65
  2001          46              5181.38         8846.45        14027.83
  2001          47              5407.39         9430.62        14838.01
  2001          48              5514.40         9816.72        15331.12
  2001          49              6075.45        10194.06        16269.51
  2001          50              6163.45        10485.18        16648.63
  2001          51              6523.48        11032.56        17556.04
  2001          52              7136.52        11401.16        18537.68
  2001          53              7823.57        12078.35        19901.92
  2001          54              8458.61        13299.68        21758.29
  2001          55              7414.54        11566.21        18980.75
  2001          56              7949.58        12149.86        20099.44
  2001          57              8816.64        13204.16        22020.80
  2001          58              9820.22        14720.08        24540.30
  2001          59              9729.21        14183.43        23912.64
  2001          60              9815.71        14547.53        24363.24
  2001          61             10320.75        14904.13        25224.88
  2001          62             11089.81        15806.38        26896.19
  2001          63             11901.87        16683.62        28585.49
  2001          64             12330.90        17241.78        29572.68
  2001          65             13197.96        18366.09        31564.05
  2001          66             14290.04        19351.37        33641.41
  2001          67             14975.59        20002.55        34978.14
  2001          68             16053.67        21298.91        37352.58
  2001          69             17613.78        23115.40        40729.18
  2001          70             19063.90        24480.78        43544.68
  2001          71             21044.54        26420.32        47464.86
  2001          72             22283.63        27750.69        50034.32
  2001          73             24638.80        29985.31        54624.11
  2001          74             26240.92        30886.57        57127.49
  2001          75             28152.06        32121.90        60273.96
  2001          76             31003.26        33734.35        64737.61
  2001          77             32485.37        34476.06        66961.43
  2001          78             34011.48        34711.62        68723.10
  2001          79             36728.69        36290.56        73019.25
  2001          80             38618.82        36000.98        74619.80
  2001          81             39149.86        35463.33        74613.19
  2001          82             39115.35        33574.80        72690.15
  2001          83             40592.47        33190.20        73782.67
  2001          84             41345.01        31268.17        72613.18
  2001          85             42056.57        30174.86        72231.43
  2001          86             42799.62        28862.00        71661.62
  2001          87             42925.13        26518.35        69443.48
  2001          88             41777.05        23754.58        65531.63
  2001          89             39815.90        21124.97        60940.87
  2001          90             37215.71        18088.90        55304.61
  2001          91             34697.53        15539.31        50236.84
  2001          92             31227.28        12851.56        44078.84
  2001          93             28592.08        10686.96        39279.04
  2001          94             24082.75         8378.33        32461.08
  2001          95             20426.50         6370.76        26797.26
  2001          96             16608.72         4875.35        21484.07
  2001          97             12948.44         3414.95        16363.39
  2001          98             10086.74         2457.68        12544.42
  2001          99              7147.03         1605.44         8752.47
  2001         100              5243.89         1098.30         6342.19
  2001         101              3769.28          707.20         4476.48
  2001         102              2410.18          428.12         2838.30
  2001         103              1629.12          263.07         1892.19
  2001         104              1017.08          159.04         1176.12
  2001         105               672.05           83.02          755.07
  2001         106               390.03           61.02          451.05
  2001         107               216.02           30.00          246.02
  2001         108               114.00           16.00          130.00
  2001         109                63.00           11.00           74.00
  2001         110+               99.00           15.01          114.01
  2002           0             12320.72        15723.69        28044.41
  2002           1               826.05         1082.25         1908.30
  2002           2               528.45          723.17         1251.62
  2002           3               375.61          537.13          912.74
  2002           4               319.02          460.11          779.13
  2002           5               306.01          369.08          675.09
  2002           6               243.01          325.08          568.09
  2002           7               239.02          326.08          565.10
  2002           8               263.02          348.08          611.10
  2002           9               265.02          335.08          600.10
  2002          10               258.01          376.09          634.10
  2002          11               271.02          385.09          656.11
  2002          12               304.02          496.12          800.14
  2002          13               381.02          565.13          946.15
  2002          14               423.02          672.16         1095.18
  2002          15               507.03          913.21         1420.24
  2002          16               772.04         1566.37         2338.41
  2002          17               871.05         1900.44         2771.49
  2002          18               915.56         2524.60         3440.16
  2002          19               902.56         2942.69         3845.25
  2002          20               908.06         2935.69         3843.75
  2002          21              1017.77         3071.73         4089.50
  2002          22               942.35         2939.69         3882.04
  2002          23               874.05         2880.68         3754.73
  2002          24               920.05         2746.65         3666.70
  2002          25               920.06         2588.61         3508.67
  2002          26               942.06         2646.63         3588.69
  2002          27               949.06         2539.59         3488.65
  2002          28              1053.06         2498.59         3551.65
  2002          29              1142.06         2685.63         3827.69
  2002          30              1274.07         2891.68         4165.75
  2002          31              1413.08         3117.73         4530.81
  2002          32              1566.10         3086.72         4652.82
  2002          33              1630.09         3315.50         4945.59
  2002          34              1736.10         3375.08         5111.18
  2002          35              1950.11         3636.85         5586.96
  2002          36              2181.13         3959.94         6141.07
  2002          37              2507.14         4540.06         7047.20
  2002          38              2796.16         5066.20         7862.36
  2002          39              3282.19         5430.27         8712.46
  2002          40              3449.20         6068.42         9517.62
  2002          41              3849.22         6474.50        10323.72
  2002          42              4150.24         6985.66        11135.90
  2002          43              4578.27         7385.73        11964.00
  2002          44              4804.28         8066.90        12871.18
  2002          45              5191.31         8440.98        13632.29
  2002          46              5254.31         9135.14        14389.45
  2002          47              5641.33         9542.25        15183.58
  2002          48              6049.36        10146.38        16195.74
  2002          49              6225.36        10446.46        16671.82
  2002          50              6414.38        10996.58        17410.96
  2002          51              6773.39        11395.68        18169.07
  2002          52              7019.41        11932.81        18952.22
  2002          53              7716.45        12507.44        20223.89
  2002          54              8381.49        13214.61        21596.10
  2002          55              9219.54        14494.41        23713.95
  2002          56              7960.46        12502.94        20463.40
  2002          57              8554.16        12913.04        21467.20
  2002          58              9401.89        14171.33        23573.22
  2002          59             10478.62        15749.70        26228.32
  2002          60             10441.61        15374.61        25816.22
  2002          61             10530.42        15339.83        25870.25
  2002          62             11096.13        16302.11        27398.24
  2002          63             11697.40        16864.47        28561.87
  2002          64             12605.74        17668.16        30273.90
  2002          65             13038.27        18128.26        31166.53
  2002          66             13907.32        18990.46        32897.78
  2002          67             15316.90        20460.81        35777.71
  2002          68             15571.91        20777.89        36349.80
  2002          69             17168.01        22262.23        39430.24
  2002          70             18818.53        24098.67        42917.20
  2002          71             20182.76        25835.06        46017.82
  2002          72             22339.31        27159.39        49498.70
  2002          73             23661.39        28813.78        52475.17
  2002          74             25992.52        30569.19        56561.71
  2002          75             28177.65        31850.49        60028.14
  2002          76             29708.74        32927.74        62636.48
  2002          77             32669.92        34334.07        67003.99
  2002          78             34208.00        35013.23        69221.23
  2002          79             35749.10        35518.35        71267.45
  2002          80             39021.29        36453.07        75474.36
  2002          81             40160.36        36589.71        76750.07
  2002          82             41589.44        35267.60        76857.04
  2002          83             40740.01        32976.84        73716.85
  2002          84             42133.86        32661.68        74795.54
  2002          85             41959.46        30676.21        72635.67
  2002          86             42629.00        29475.93        72104.93
  2002          87             43071.03        27267.41        70338.44
  2002          88             42252.38        24902.85        67155.23
  2002          89             40851.50        22325.25        63176.75
  2002          90             37905.22        19053.48        56958.70
  2002          91             35677.09        15914.74        51591.83
  2002          92             32154.89        13799.24        45954.13
  2002          93             28842.69        11098.47        39941.16
  2002          94             25197.97         8970.25        34168.22
  2002          95             20642.71         6641.56        27284.27
  2002          96             16703.98         4929.16        21633.14
  2002          97             13411.79         3576.84        16988.63
  2002          98             10266.60         2624.62        12891.22
  2002          99              7718.46         1742.91         9461.37
  2002         100              5424.32         1100.76         6525.08
  2002         101              3770.22          774.19         4544.41
  2002         102              2588.15          460.11         3048.26
  2002         103              1546.09          243.06         1789.15
  2002         104              1082.07          152.04         1234.11
  2002         105               645.04           88.02          733.06
  2002         106               383.02           51.01          434.03
  2002         107               196.02           22.00          218.02
  2002         108               138.00           17.01          155.01
  2002         109                59.00           14.00           73.00
  2002         110+               71.00            8.99           79.99
  2003           0             12123.69        15910.56        28034.25
  2003           1               803.04         1060.24         1863.28
  2003           2               586.04          749.17         1335.21
  2003           3               423.02          581.41         1004.43
  2003           4               329.02          431.82          760.84
  2003           5               268.02          380.08          648.10
  2003           6               240.02          341.08          581.10
  2003           7               256.02          309.07          565.09
  2003           8               236.02          322.07          558.09
  2003           9               256.01          287.06          543.07
  2003          10               287.02          396.09          683.11
  2003          11               273.02          350.08          623.10
  2003          12               277.02          479.11          756.13
  2003          13               346.02          565.13          911.15
  2003          14               362.02          722.16         1084.18
  2003          15               490.02          908.21         1398.23
  2003          16               705.04         1483.33         2188.37
  2003          17               796.04         1906.42         2702.46
  2003          18               983.06         2556.57         3539.63
  2003          19               917.05         2853.64         3770.69
  2003          20               963.06         2978.67         3941.73
  2003          21               991.06         3030.68         4021.74
  2003          22              1037.06         3127.20         4164.26
  2003          23              1013.06         2992.16         4005.22
  2003          24              1006.05         2839.63         3845.68
  2003          25               943.06         2668.60         3611.66
  2003          26              1022.06         2656.60         3678.66
  2003          27              1054.06         2551.57         3605.63
  2003          28              1035.06         2536.57         3571.63
  2003          29              1152.07         2628.59         3780.66
  2003          30              1193.07         2715.61         3908.68
  2003          31              1348.08         2914.65         4262.73
  2003          32              1463.08         3250.60         4713.68
  2003          33              1728.10         3330.88         5058.98
  2003          34              1763.10         3356.75         5119.85
  2003          35              1974.11         3554.80         5528.91
  2003          36              2117.62         3837.86         5955.48
  2003          37              2395.64         4241.94         6637.58
  2003          38              2716.16         4788.07         7504.23
  2003          39              3106.18         5319.19         8425.37
  2003          40              3478.20         5740.28         9218.48
  2003          41              3768.22         6393.43        10161.65
  2003          42              4161.24         6935.71        11096.95
  2003          43              4443.25         7587.53        12030.78
  2003          44              4854.28         8043.80        12898.08
  2003          45              5190.30         8488.90        13679.20
  2003          46              5590.32         9391.10        14981.42
  2003          47              5754.33         9838.21        15592.54
  2003          48              6084.35        10499.35        16583.70
  2003          49              6421.36        10935.45        17356.81
  2003          50              6682.88        11381.54        18064.42
  2003          51              7022.90        11837.65        18860.55
  2003          52              7331.65        12151.41        19483.06
  2003          53              7668.21        12575.12        20243.33
  2003          54              8351.48        13611.55        21963.03
  2003          55              8958.51        14310.70        23269.21
  2003          56              9843.06        15549.48        25392.54
  2003          57              8658.99        13163.95        21822.94
  2003          58              9408.53        13922.12        23330.65
  2003          59             10291.59        15253.42        25545.01
  2003          60             11438.65        16723.74        28162.39
  2003          61             11142.64        16376.67        27519.31
  2003          62             11516.66        16596.89        28113.55
  2003          63             11980.68        16903.60        28884.28
  2003          64             12830.73        17688.96        30519.69
  2003          65             13336.76        18421.63        31758.39
  2003          66             13735.78        18818.71        32554.49
  2003          67             14960.85        20080.99        35041.84
  2003          68             16039.91        21150.23        37190.14
  2003          69             16446.93        21860.89        38307.82
  2003          70             18349.05        23031.15        41380.20
  2003          71             19551.11        24278.43        43829.54
  2003          72             21420.22        26512.93        47933.15
  2003          73             23399.33        28317.33        51716.66
  2003          74             24848.41        29002.99        53851.40
  2003          75             27195.55        31584.57        58780.12
  2003          76             29321.67        32637.30        61958.97
  2003          77             31507.79        33168.43        64676.22
  2003          78             33890.93        34555.73        68446.66
  2003          79             35941.05        35445.94        71386.99
  2003          80             37547.14        35532.96        73080.10
  2003          81             39961.28        36409.15        76370.43
  2003          82             41703.38        35927.04        77630.42
  2003          83             42364.91        34899.81        77264.72
  2003          84             41302.85        32240.22        73543.07
  2003          85             42785.44        31105.46        73890.90
  2003          86             42690.44        29183.03        71873.47
  2003          87             42459.42        27227.09        69686.51
  2003          88             42437.92        25258.66        67696.58
  2003          89             41274.35        22432.02        63706.37
  2003          90             38701.71        19805.43        58507.14
  2003          91             35773.03        16665.73        52438.76
  2003          92             32736.87        13714.07        46450.94
  2003          93             29209.66        11225.51        40435.17
  2003          94             24841.41         8776.96        33618.37
  2003          95             21674.24         6905.54        28579.78
  2003          96             17235.98         5171.16        22407.14
  2003          97             13508.77         3502.79        17011.56
  2003          98             10385.59         2502.56        12888.15
  2003          99              7593.93         1796.41         9390.34
  2003         100              5651.83         1153.26         6805.09
  2003         101              3870.22          740.16         4610.38
  2003         102              2581.14          441.09         3022.23
  2003         103              1691.09          298.07         1989.16
  2003         104              1086.06          156.04         1242.10
  2003         105               623.04           93.02          716.06
  2003         106               343.02           53.01          396.03
  2003         107               236.02           25.00          261.02
  2003         108               117.00           17.01          134.01
  2003         109                57.00            8.00           65.00
  2003         110+               81.99           16.01           98.00
  2004           0             12228.71        15726.62        27955.33
  2004           1               906.05         1054.24         1960.29
  2004           2               522.03          668.16         1190.19
  2004           3               382.02          506.11          888.13
  2004           4               322.19          416.44          738.63
  2004           5               303.85          353.73          657.58
  2004           6               250.02          350.08          600.10
  2004           7               227.02          314.07          541.09
  2004           8               224.02          297.06          521.08
  2004           9               239.02          331.08          570.10
  2004          10               259.02          317.07          576.09
  2004          11               236.02          348.08          584.10
  2004          12               279.02          455.10          734.12
  2004          13               349.02          530.13          879.15
  2004          14               470.02          704.16         1174.18
  2004          15               536.04          993.23         1529.27
  2004          16               738.04         1470.34         2208.38
  2004          17               819.05         1894.44         2713.49
  2004          18               966.06         2522.58         3488.64
  2004          19               969.06         2799.64         3768.70
  2004          20               918.06         2834.65         3752.71
  2004          21               970.06         3121.71         4091.77
  2004          22               960.06         3062.70         4022.76
  2004          23               948.06         2956.68         3904.74
  2004          24              1010.06         2936.67         3946.73
  2004          25               947.06         2910.67         3857.73
  2004          26              1042.06         2742.63         3784.69
  2004          27              1048.06         2733.63         3781.69
  2004          28              1038.06         2514.58         3552.64
  2004          29              1143.06         2658.61         3801.67
  2004          30              1120.07         2468.57         3588.64
  2004          31              1244.08         2735.63         3979.71
  2004          32              1485.09         3032.70         4517.79
  2004          33              1610.10         3190.08         4800.18
  2004          34              1832.10         3374.43         5206.53
  2004          35              1877.11         3620.83         5497.94
  2004          36              1959.11         3645.84         5604.95
  2004          37              2252.13         3965.91         6218.04
  2004          38              2491.14         4342.00         6833.14
  2004          39              2879.17         4917.13         7796.30
  2004          40              3372.19         5492.26         8864.45
  2004          41              3577.21         6079.40         9656.61
  2004          42              4040.23         6713.55        10753.78
  2004          43              4497.26         7204.91        11702.17
  2004          44              4745.28         7705.52        12450.80
  2004          45              5138.30         8465.95        13604.25
  2004          46              5730.34         9085.09        14815.43
  2004          47              5899.35         9910.28        15809.63
  2004          48              6107.36        10255.36        16362.72
  2004          49              6532.39        10808.49        17340.88
  2004          50              6900.40        11481.65        18382.05
  2004          51              7078.42        12024.77        19103.19
  2004          52              7326.43        12661.91        19988.34
  2004          53              7550.44        13099.01        20649.45
  2004          54              8270.49        13400.08        21670.57
  2004          55              8763.51        14013.23        22776.74
  2004          56              9466.55        14812.41        24278.96
  2004          57             10549.62        16287.75        26837.37
  2004          58              9233.54        13859.19        23092.73
  2004          59              9756.57        14443.33        24199.90
  2004          60             10623.62        15755.63        26379.25
  2004          61             12003.70        17422.01        29425.71
  2004          62             11784.68        16979.91        28764.59
  2004          63             11931.70        17036.92        28968.62
  2004          64             12559.73        17457.02        30016.75
  2004          65             13157.77        18144.18        31301.95
  2004          66             13967.82        18942.36        32910.18
  2004          67             14598.85        19427.47        34026.32
  2004          68             15391.90        20406.70        35798.60
  2004          69             16417.96        21555.97        37973.93
  2004          70             17438.02        21910.05        39348.07
  2004          71             18659.09        23278.36        41937.45
  2004          72             20725.21        24622.67        45347.88
  2004          73             21995.68        26516.38        48512.06
  2004          74             24432.03        28136.20        52568.23
  2004          75             25640.49        29468.78        55109.27
  2004          76             28041.64        31093.16        59134.80
  2004          77             30065.76        32321.94        62387.70
  2004          78             32109.88        33277.16        65387.04
  2004          79             34572.52        34185.87        68758.39
  2004          80             36392.62        34934.04        71326.66
  2004          81             38284.73        34516.95        72801.68
  2004          82             40884.89        35532.83        76417.72
  2004          83             41915.45        35142.43        77057.88
  2004          84             42649.49        33272.16        75921.65
  2004          85             41157.40        29993.41        71150.81
  2004          86             41704.44        29576.81        71281.25
  2004          87             41331.91        26769.16        68101.07
  2004          88             40470.86        24779.71        65250.57
  2004          89             39830.32        22573.20        62403.52
  2004          90             37799.21        19600.01        57399.22
  2004          91             35249.55        16591.32        51840.87
  2004          92             31499.34        13821.18        45320.52
  2004          93             28388.15        11086.55        39474.70
  2004          94             24557.94         9090.09        33648.03
  2004          95             20340.18         6742.55        27082.73
  2004          96             16782.98         5262.21        22045.19
  2004          97             13239.77         3621.83        16861.60
  2004          98              9884.58         2483.58        12368.16
  2004          99              7388.43         1717.90         9106.33
  2004         100              5407.32         1184.77         6592.09
  2004         101              3859.22          753.17         4612.39
  2004         102              2382.14          418.09         2800.23
  2004         103              1561.09          270.06         1831.15
  2004         104               928.05          165.04         1093.09
  2004         105               614.04           97.02          711.06
  2004         106               339.02           43.01          382.03
  2004         107               202.02           25.00          227.02
  2004         108               114.00           20.01          134.01
  2004         109                60.00           11.00           71.00
  2004         110+               72.99           12.00           84.99
  2005           0             12431.52        16027.59        28459.11
  2005           1               826.04         1086.68         1912.72
  2005           2               506.02          737.62         1243.64
  2005           3               354.02          519.08          873.10
  2005           4               304.02          418.06          722.08
  2005           5               260.01          338.06          598.07
  2005           6               288.02          331.05          619.07
  2005           7               256.01          289.04          545.05
  2005           8               235.01          295.04          530.05
  2005           9               241.01          304.05          545.06
  2005          10               224.01          285.04          509.05
  2005          11               244.01          358.06          602.07
  2005          12               268.02          379.06          647.08
  2005          13               318.02          532.09          850.11
  2005          14               416.02          743.12         1159.14
  2005          15               485.02         1028.16         1513.18
  2005          16               676.03         1430.23         2106.26
  2005          17               813.04         1949.31         2762.35
  2005          18               905.03         2546.41         3451.44
  2005          19               939.04         2932.47         3871.51
  2005          20               928.04         2933.48         3861.52
  2005          21               954.04         3219.52         4173.56
  2005          22               992.04         3198.52         4190.56
  2005          23              1001.04         3180.52         4181.56
  2005          24              1035.04         3092.50         4127.54
  2005          25              1055.04         3061.49         4116.53
  2005          26              1030.04         2978.48         4008.52
  2005          27              1023.04         2875.47         3898.51
  2005          28              1120.04         2737.44         3857.48
  2005          29              1100.04         2588.42         3688.46
  2005          30              1226.05         2716.44         3942.49
  2005          31              1274.06         2788.45         4062.51
  2005          32              1487.06         2958.48         4445.54
  2005          33              1583.06         3099.50         4682.56
  2005          34              1746.08         3482.56         5228.64
  2005          35              1924.08         3570.57         5494.65
  2005          36              2068.08         3581.58         5649.66
  2005          37              2159.09         3929.64         6088.73
  2005          38              2401.11         4226.68         6627.79
  2005          39              2851.12         4702.76         7553.88
  2005          40              3160.13         5440.87         8601.00
  2005          41              3601.15         5955.96         9557.11
  2005          42              4040.17         6737.09        10777.26
  2005          43              4487.19         7190.16        11677.35
  2005          44              4780.20         7990.29        12770.49
  2005          45              5164.22         8617.39        13781.61
  2005          46              5626.24         9085.47        14711.71
  2005          47              6029.25         9753.57        15782.82
  2005          48              6477.27        10491.69        16968.96
  2005          49              6811.29        11330.83        18142.12
  2005          50              7247.30        11930.92        19178.22
  2005          51              7576.32        12357.99        19934.31
  2005          52              7852.33        13360.16        21212.49
  2005          53              8010.34        13589.19        21599.53
  2005          54              8268.35        13953.26        22221.61
  2005          55              8773.37        14624.36        23397.73
  2005          56              9368.39        14982.42        24350.81
  2005          57             10225.43        16058.59        26284.02
  2005          58             11309.47        17317.80        28627.27
  2005          59              9817.41        15032.43        24849.84
  2005          60             10363.44        15695.54        26058.98
  2005          61             11444.47        16635.69        28080.16
  2005          62             13039.55        18879.47        31919.02
  2005          63             12726.53        18139.51        30866.04
  2005          64             12808.53        18107.92        30916.45
  2005          65             13220.56        18298.95        31519.51
  2005          66             13974.59        18829.04        32803.63
  2005          67             14806.62        19972.23        34778.85
  2005          68             15423.64        20146.25        35569.89
  2005          69             16413.19        21184.42        37597.61
  2005          70             17753.24        22744.67        40497.91
  2005          71             18589.78        23034.72        41624.50
  2005          72             19942.83        24512.99        44455.82
  2005          73             21856.92        26512.24        48369.16
  2005          74             23565.99        27601.45        51167.44
  2005          75             25382.07        29294.23        54676.30
  2005          76             27248.14        29924.33        57172.47
  2005          77             29719.25        32430.23        62149.48
  2005          78             32322.36        33317.56        65639.92
  2005          79             34113.43        34174.34        68287.77
  2005          80             37195.56        35014.66        72210.22
  2005          81             38730.13        35561.75        74291.88
  2005          82             40133.19        35296.69        75429.88
  2005          83             42587.79        35558.74        78146.53
  2005          84             44026.12        34721.61        78747.73
  2005          85             44036.57        33017.33        77053.90
  2005          86             42490.78        29474.76        71965.54
  2005          87             42702.79        28508.60        71211.39
  2005          88             41831.75        25674.15        67505.90
  2005          89             40528.70        23154.74        63683.44
  2005          90             39569.66        20717.35        60287.01
  2005          91             36729.54        17777.87        54507.41
  2005          92             33649.41        14919.41        48568.82
  2005          93             29445.24        12102.96        41548.20
  2005          94             25290.06         9519.54        34809.60
  2005          95             21715.91         7272.17        28988.08
  2005          96             17702.74         5271.85        22974.59
  2005          97             14040.59         4009.15        18049.74
  2005          98             10553.44         2629.93        13183.37
  2005          99              7767.32         1786.29         9553.61
  2005         100              5538.23         1171.19         6709.42
  2005         101              3960.16          784.13         4744.29
  2005         102              2626.11          438.07         3064.18
  2005         103              1691.07          267.04         1958.11
  2005         104              1068.04          160.02         1228.06
  2005         105               632.03           91.01          723.04
  2005         106               352.02           38.00          390.02
  2005         107               195.00           23.01          218.01
  2005         108               126.00            8.01          134.01
  2005         109                59.01            7.00           66.01
  2005         110+               78.00           10.00           88.00
  2006           0             12550.49        15981.28        28531.77
  2006           1               865.04          974.13         1839.17
  2006           2               549.02          668.09         1217.11
  2006           3               362.02          502.57          864.59
  2006           4               313.02          395.56          708.58
  2006           5               279.02          406.06          685.08
  2006           6               260.01          284.04          544.05
  2006           7               222.00          286.04          508.04
  2006           8               212.00          302.04          514.04
  2006           9               210.00          272.04          482.04
  2006          10               228.00          284.04          512.04
  2006          11               226.00          344.05          570.05
  2006          12               240.01          343.05          583.06
  2006          13               290.02          467.07          757.09
  2006          14               355.02          637.09          992.11
  2006          15               475.02          939.13         1414.15
  2006          16               705.02         1448.20         2153.22
  2006          17               766.04         1958.28         2724.32
  2006          18               909.03         2632.37         3541.40
  2006          19               967.04         2941.42         3908.46
  2006          20               919.04         3087.44         4006.48
  2006          21              1059.04         3292.47         4351.51
  2006          22               969.04         3190.46         4159.50
  2006          23               961.04         3315.47         4276.51
  2006          24              1088.04         3270.47         4358.51
  2006          25              1093.04         3250.47         4343.51
  2006          26              1119.04         3094.44         4213.48
  2006          27              1198.04         3080.44         4278.48
  2006          28              1104.04         2880.41         3984.45
  2006          29              1204.04         2877.41         4081.45
  2006          30              1183.05         2798.40         3981.45
  2006          31              1330.06         2949.41         4279.47
  2006          32              1379.06         2862.41         4241.47
  2006          33              1500.06         3027.43         4527.49
  2006          34              1660.06         3372.48         5032.54
  2006          35              1957.08         3794.54         5751.62
  2006          36              2117.08         3776.53         5893.61
  2006          37              2176.08         3871.55         6047.63
  2006          38              2388.10         4163.59         6551.69
  2006          39              2731.11         4526.65         7257.76
  2006          40              2952.11         5127.73         8079.84
  2006          41              3435.13         5697.81         9132.94
  2006          42              3957.16         6531.93        10489.09
  2006          43              4400.17         7109.01        11509.18
  2006          44              4781.18         7562.07        12343.25
  2006          45              5241.20         8302.18        13543.38
  2006          46              5525.22         9000.28        14525.50
  2006          47              6034.24         9749.39        15783.63
  2006          48              6514.26        10674.51        17188.77
  2006          49              6933.27        11296.60        18229.87
  2006          50              7190.79        11983.70        19174.49
  2006          51              7606.80        12619.80        20226.60
  2006          52              7957.31        13360.90        21318.21
  2006          53              8192.32        13907.98        22100.30
  2006          54              8666.34        14292.04        22958.38
  2006          55              8979.36        14664.08        23643.44
  2006          56              9390.37        15146.15        24536.52
  2006          57             10091.39        15928.27        26019.66
  2006          58             11029.43        17310.46        28339.89
  2006          59             12186.48        18333.61        30520.09
  2006          60             10568.42        15734.24        26302.66
  2006          61             11049.43        16063.28        27112.71
  2006          62             12272.48        17719.52        29992.00
  2006          63             13683.54        19480.77        33164.31
  2006          64             13162.52        18629.65        31792.17
  2006          65             13390.52        18494.63        31885.15
  2006          66             13686.54        19003.71        32690.25
  2006          67             14654.58        19823.82        34478.40
  2006          68             15387.60        20336.89        35724.49
  2006          69             16048.63        21070.99        37119.62
  2006          70             17403.19        21831.11        39234.30
  2006          71             18626.23        23058.28        41684.51
  2006          72             19071.75        23252.81        42324.56
  2006          73             21011.82        24904.04        45915.86
  2006          74             22670.89        26416.75        49087.64
  2006          75             24319.95        27986.98        52306.93
  2006          76             26745.55        30138.29        56883.84
  2006          77             28480.62        30627.36        59107.98
  2006          78             30877.21        32198.58        63075.79
  2006          79             33056.30        33285.74        66342.04
  2006          80             35159.37        34024.85        69184.22
  2006          81             37664.48        35103.00        72767.48
  2006          82             39941.57        35191.01        75132.58
  2006          83             40612.59        34418.90        75031.49
  2006          84             43159.70        34383.89        77543.59
  2006          85             43862.72        33363.74        77226.46
  2006          86             43705.21        31201.94        74907.15
  2006          87             41406.13        27679.44        69085.57
  2006          88             41533.63        26406.75        67940.38
  2006          89             39783.56        23172.29        62955.85
  2006          90             38203.50        20439.90        58643.40
  2006          91             36350.42        18023.57        54373.99
  2006          92             33441.81        15115.15        48556.96
  2006          93             29592.66        12271.75        41864.41
  2006          94             25288.00         9682.38        34970.38
  2006          95             21484.85         7282.04        28766.89
  2006          96             17328.68         5433.77        22762.45
  2006          97             13686.53         3908.56        17595.09
  2006          98             10855.42         2737.38        13592.80
  2006          99              7710.80         1802.75         9513.55
  2006         100              5470.72         1251.68         6722.40
  2006         101              3902.15          786.11         4688.26
  2006         102              2611.10          423.06         3034.16
  2006         103              1769.07          291.04         2060.11
  2006         104              1054.04          137.02         1191.06
  2006         105               590.02          104.02          694.04
  2006         106               373.02           58.01          431.03
  2006         107               191.00           18.00          209.00
  2006         108               117.00            9.01          126.01
  2006         109                55.00            6.00           61.00
  2006         110+               64.98            9.99           74.97
  2007           0             12852.46        16308.03        29160.49
  2007           1               882.03         1055.13         1937.16
  2007           2               513.02          666.09         1179.11
  2007           3               381.02          500.06          881.08
  2007           4               291.02          412.05          703.07
  2007           5               250.00          345.04          595.04
  2007           6               256.00          314.04          570.04
  2007           7               231.00          297.04          528.04
  2007           8               229.00          281.04          510.04
  2007           9               225.00          282.04          507.04
  2007          10               244.00          307.04          551.04
  2007          11               212.00          323.04          535.04
  2007          12               243.00          347.04          590.04
  2007          13               319.02          462.06          781.08
  2007          14               352.02          627.08          979.10
  2007          15               469.02          903.11         1372.13
  2007          16               672.02         1337.16         2009.18
  2007          17               746.02         1847.23         2593.25
  2007          18               929.04         2576.32         3505.36
  2007          19               925.04         2894.36         3819.40
  2007          20               904.04         2865.36         3769.40
  2007          21              1004.04         3184.40         4188.44
  2007          22               975.04         3335.42         4310.46
  2007          23              1002.04         3108.38         4110.42
  2007          24              1039.04         3267.40         4306.44
  2007          25              1055.04         3076.39         4131.43
  2007          26              1170.04         3058.38         4228.42
  2007          27              1147.04         3081.39         4228.43
  2007          28              1188.04         2971.37         4159.41
  2007          29              1264.04         2920.37         4184.41
  2007          30              1224.04         2892.36         4116.40
  2007          31              1281.04         2822.35         4103.39
  2007          32              1408.05         2852.36         4260.41
  2007          33              1413.04         2931.37         4344.41
  2007          34              1632.05         3192.40         4824.45
  2007          35              1890.07         3417.43         5307.50
  2007          36              2058.07         3776.47         5834.54
  2007          37              2189.08         4067.51         6256.59
  2007          38              2419.08         4186.53         6605.61
  2007          39              2568.09         4304.53         6872.62
  2007          40              2899.10         4706.59         7605.69
  2007          41              3149.11         5328.66         8477.77
  2007          42              3539.12         6016.74         9555.86
  2007          43              4160.15         6769.85        10930.00
  2007          44              4626.16         7537.94        12164.10
  2007          45              4930.18         8142.02        13072.20
  2007          46              5500.20         8977.62        14477.82
  2007          47              6148.22         9490.69        15638.91
  2007          48              6524.23        10199.27        16723.50
  2007          49              6735.24        11103.38        17838.62
  2007          50              7424.26        11931.99        19356.25
  2007          51              7872.28        12756.08        20628.36
  2007          52              8026.78        13324.66        21351.44
  2007          53              8286.79        14170.77        22457.56
  2007          54              8786.31        14365.79        23152.10
  2007          55              9037.32        15227.90        24265.22
  2007          56              9438.33        15508.93        24947.26
  2007          57             10005.35        16264.03        26269.38
  2007          58             10684.38        16838.10        27522.48
  2007          59             11704.41        17754.72        29459.13
  2007          60             12786.45        19265.90        32052.35
  2007          61             11001.39        16410.04        27411.43
  2007          62             11761.42        17059.12        28820.54
  2007          63             12822.45        18815.34        31637.79
  2007          64             14257.00        20502.55        34759.55
  2007          65             14163.50        19642.45        33805.95
  2007          66             14058.99        19435.42        33494.41
  2007          67             14635.51        19631.44        34266.95
  2007          68             15234.54        20385.54        35620.08
  2007          69             16401.58        21402.66        37804.24
  2007          70             16824.59        21537.69        38362.28
  2007          71             17965.64        22717.83        40683.47
  2007          72             19762.70        23865.97        43628.67
  2007          73             20054.21        24264.02        44318.23
  2007          74             21794.77        25491.17        47285.94
  2007          75             23856.34        27192.39        51048.73
  2007          76             25721.90        28634.57        54356.47
  2007          77             27951.98        30295.78        58247.76
  2007          78             29616.04        31014.86        60630.90
  2007          79             32214.14        32534.05        64748.19
  2007          80             34090.70        33705.20        67795.90
  2007          81             36468.79        34093.24        70562.03
  2007          82             39399.39        34595.31        73994.70
  2007          83             40909.44        34576.30        75485.74
  2007          84             41660.47        34189.26        75849.73
  2007          85             43946.55        33911.22        77857.77
  2007          86             44576.57        32467.05        77043.62
  2007          87             43323.53        29677.70        73001.23
  2007          88             41081.95        25902.23        66984.18
  2007          89             40185.92        24176.01        64361.93
  2007          90             37922.34        21012.62        58934.96
  2007          91             35919.26        18125.25        54044.51
  2007          92             33273.18        15478.93        48752.11
  2007          93             29658.05        12791.60        42449.65
  2007          94             25940.91        10078.26        36019.17
  2007          95             21754.77         7832.98        29587.75
  2007          96             17471.62         5446.68        22918.30
  2007          97             14160.50         4073.51        18234.01
  2007          98             10921.38         2807.35        13728.73
  2007          99              8067.29         1938.24        10005.53
  2007         100              5767.20         1190.15         6957.35
  2007         101              4044.14          826.10         4870.24
  2007         102              2618.09          484.06         3102.15
  2007         103              1720.06          275.04         1995.10
  2007         104              1026.04          199.02         1225.06
  2007         105               661.02           86.01          747.03
  2007         106               344.02           66.00          410.02
  2007         107               208.00           19.00          227.00
  2007         108                99.00           15.00          114.00
  2007         109                55.00            8.00           63.00
  2007         110+               52.99            9.01           62.00
  2008           0             12386.45        15669.30        28055.75
  2008           1               868.03         1102.09         1970.12
  2008           2               488.02          679.05         1167.07
  2008           3               376.02          519.04          895.06
  2008           4               305.01          393.04          698.05
  2008           5               254.00          314.02          568.02
  2008           6               227.00          270.02          497.02
  2008           7               216.00          282.02          498.02
  2008           8               208.00          280.02          488.02
  2008           9               201.00          249.02          450.02
  2008          10               210.00          274.02          484.02
  2008          11               236.00          269.02          505.02
  2008          12               223.01          347.02          570.03
  2008          13               260.00          439.04          699.04
  2008          14               336.02          555.05          891.07
  2008          15               466.02          836.07         1302.09
  2008          16               573.02         1258.10         1831.12
  2008          17               682.02         1718.14         2400.16
  2008          18               843.04         2431.20         3274.24
  2008          19               884.04         2717.23         3601.27
  2008          20               905.04         2878.24         3783.28
  2008          21               940.04         3006.25         3946.29
  2008          22               952.04         3120.26         4072.30
  2008          23               963.04         3051.25         4014.29
  2008          24               962.03         3010.25         3972.28
  2008          25              1087.04         3058.26         4145.30
  2008          26              1095.04         2926.24         4021.28
  2008          27              1149.04         3005.25         4154.29
  2008          28              1224.04         3040.25         4264.29
  2008          29              1230.04         2973.25         4203.29
  2008          30              1256.04         2980.25         4236.29
  2008          31              1320.04         2873.24         4193.28
  2008          32              1366.05         2817.23         4183.28
  2008          33              1374.05         2991.25         4365.30
  2008          34              1540.06         2978.24         4518.30
  2008          35              1793.07         3153.27         4946.34
  2008          36              1887.07         3478.29         5365.36
  2008          37              2212.08         4028.34         6240.42
  2008          38              2348.08         4224.35         6572.43
  2008          39              2518.09         4214.35         6732.44
  2008          40              2798.10         4422.37         7220.47
  2008          41              3103.11         5024.41         8127.52
  2008          42              3433.12         5588.46         9021.58
  2008          43              3982.14         6347.53        10329.67
  2008          44              4612.17         7205.60        11817.77
  2008          45              4986.18         7788.65        12774.83
  2008          46              5469.19         8646.72        14115.91
  2008          47              6061.22         9557.79        15619.01
  2008          48              6459.23        10235.85        16695.08
  2008          49              7100.25        11115.92        18216.17
  2008          50              7583.27        12003.99        19587.26
  2008          51              7922.28        12825.07        20747.35
  2008          52              8403.30        13412.11        21815.41
  2008          53              8597.31        14278.19        22875.50
  2008          54              8929.32        15187.27        24116.59
  2008          55              9350.34        15747.81        25098.15
  2008          56              9791.36        16155.84        25947.20
  2008          57             10050.36        16465.37        26515.73
  2008          58             10718.89        17172.43        27891.32
  2008          59             11368.91        17887.49        29256.40
  2008          60             12598.46        19419.62        32018.08
  2008          61             13941.50        20716.22        34657.72
  2008          62             12045.44        17529.96        29575.40
  2008          63             12778.46        18325.52        31103.98
  2008          64             13985.51        20149.18        34134.69
  2008          65             15376.55        21672.30        37048.85
  2008          66             14977.54        20639.22        35616.76
  2008          67             15222.55        20468.20        35690.75
  2008          68             15700.56        20826.73        36527.29
  2008          69             16773.61        21807.81        38581.42
  2008          70             17491.64        22447.87        39939.51
  2008          71             18056.65        22729.89        40786.54
  2008          72             19822.71        24068.00        43890.71
  2008          73             21067.76        25417.61        46485.37
  2008          74             21690.79        25341.60        47032.39
  2008          75             23374.84        26869.24        50244.08
  2008          76             25482.92        28140.34        53623.26
  2008          77             27563.00        29977.50        57540.50
  2008          78             30149.09        31643.63        61792.72
  2008          79             31601.14        32597.71        64198.85
  2008          80             34067.73        33673.81        67741.54
  2008          81             36446.82        34314.85        70761.67
  2008          82             38626.39        34382.86        73009.25
  2008          83             41570.50        35222.93        76793.43
  2008          84             42799.54        35099.92        77899.46
  2008          85             43863.59        33789.81        77653.40
  2008          86             45576.65        33617.79        79194.44
  2008          87             45405.64        31528.62        76934.26
  2008          88             44382.61        28742.40        73125.01
  2008          89             40992.98        24687.05        65680.03
  2008          90             39958.95        22647.88        62606.83
  2008          91             36901.33        19136.59        56037.92
  2008          92             34160.24        16021.33        50181.57
  2008          93             30877.11        13566.13        44443.24
  2008          94             27277.99        10834.90        38112.89
  2008          95             23099.83         8140.68        31240.51
  2008          96             18818.68         5843.49        24662.17
  2008          97             15013.54         4272.36        19285.90
  2008          98             11341.41         3070.26        14411.67
  2008          99              8253.30         2005.68        10258.98
  2008         100              6220.22         1325.59         7545.81
  2008         101              4192.15          857.07         5049.22
  2008         102              2723.10          457.04         3180.14
  2008         103              1806.06          298.02         2104.08
  2008         104              1138.04          184.02         1322.06
  2008         105               678.02           97.00          775.02
  2008         106               376.02           61.00          437.02
  2008         107               200.00           24.00          224.00
  2008         108               127.00            9.00          136.00
  2008         109                53.00            6.00           59.00
  2008         110+               52.99           11.00           63.99
  2009           0             11589.74        14825.14        26414.88
  2009           1               776.04          972.14         1748.18
  2009           2               502.04          655.10         1157.14
  2009           3               378.02          498.07          876.09
  2009           4               299.02          370.06          669.08
  2009           5               268.02          318.04          586.06
  2009           6               247.02          275.04          522.06
  2009           7               187.02          260.04          447.06
  2009           8               193.02          265.04          458.06
  2009           9               229.02          280.71          509.73
  2009          10               210.02          257.37          467.39
  2009          11               247.02          328.04          575.06
  2009          12               249.02          323.05          572.07
  2009          13               255.02          419.06          674.08
  2009          14               318.02          522.07          840.09
  2009          15               406.02          754.11         1160.13
  2009          16               565.04         1153.17         1718.21
  2009          17               689.04         1562.22         2251.26
  2009          18               827.06         2223.32         3050.38
  2009          19               857.06         2483.36         3340.42
  2009          20               845.06         2677.39         3522.45
  2009          21               932.06         2929.42         3861.48
  2009          22               914.06         2744.40         3658.46
  2009          23              1018.07         2915.43         3933.50
  2009          24              1050.06         2872.41         3922.47
  2009          25              1051.06         2827.41         3878.47
  2009          26              1177.08         2932.43         4109.51
  2009          27              1182.08         2834.41         4016.49
  2009          28              1294.08         2931.43         4225.51
  2009          29              1338.08         3048.44         4386.52
  2009          30              1374.09         2926.42         4300.51
  2009          31              1287.08         2905.42         4192.50
  2009          32              1436.09         2884.42         4320.51
  2009          33              1550.10         2851.41         4401.51
  2009          34              1615.10         3061.44         4676.54
  2009          35              1669.11         3213.46         4882.57
  2009          36              1868.12         3374.48         5242.60
  2009          37              2153.14         3674.53         5827.67
  2009          38              2437.16         4124.60         6561.76
  2009          39              2601.16         4398.63         6999.79
  2009          40              2857.18         4589.67         7446.85
  2009          41              3047.19         4973.72         8020.91
  2009          42              3304.21         5428.78         8732.99
  2009          43              3768.24         5904.85         9673.09
  2009          44              4405.28         6883.00        11288.28
  2009          45              4931.31         7638.10        12569.41
  2009          46              5485.35         8431.21        13916.56
  2009          47              6057.89         9286.34        15344.23
  2009          48              6593.92        10054.45        16648.37
  2009          49              6968.45        10967.59        17936.04
  2009          50              7521.48        11837.71        19359.19
  2009          51              7949.51        12959.88        20909.39
  2009          52              8767.56        13927.02        22694.58
  2009          53              9071.58        14521.10        23592.68
  2009          54              9411.60        15217.20        24628.80
  2009          55              9728.62        15831.29        25559.91
  2009          56             10091.64        16484.38        26576.02
  2009          57             10388.67        17254.50        27643.17
  2009          58             10814.69        17457.53        28272.22
  2009          59             11471.73        18181.63        29653.36
  2009          60             12435.80        19085.75        31521.55
  2009          61             13292.85        20027.90        33320.75
  2009          62             14663.94        21958.17        36622.11
  2009          63             12911.83        18727.70        31639.53
  2009          64             13367.85        19151.77        32519.62
  2009          65             14679.94        20753.00        35432.94
  2009          66             15993.03        22559.26        38552.29
  2009          67             15799.01        21254.07        37053.08
  2009          68             15804.01        21276.07        37080.08
  2009          69             16295.04        21371.09        37666.13
  2009          70             17289.11        22145.20        39434.31
  2009          71             18313.17        23025.33        41338.50
  2009          72             18785.20        23369.38        42154.58
  2009          73             20251.30        24494.55        44745.85
  2009          74             22037.41        25586.19        47623.60
  2009          75             22416.43        25532.69        47949.12
  2009          76             24143.54        26952.39        51095.93
  2009          77             26097.67        28646.14        54743.81
  2009          78             28406.82        30809.46        59216.28
  2009          79             30688.96        31301.52        61990.48
  2009          80             32177.06        32160.65        64337.71
  2009          81             34735.22        33381.82        68117.04
  2009          82             37380.39        34158.94        71539.33
  2009          83             39101.50        33850.90        72952.40
  2009          84             41563.65        34272.95        75836.60
  2009          85             42888.74        33536.85        76425.59
  2009          86             43542.79        32495.70        76038.49
  2009          87             44657.86        31300.52        75958.38
  2009          88             44037.82        29088.21        73126.03
  2009          89             41510.65        26109.78        67620.43
  2009          90             38003.43        22027.18        60030.61
  2009          91             36014.30        19632.84        55647.14
  2009          92             32761.09        16574.39        49335.48
  2009          93             29795.91        13518.96        43314.87
  2009          94             26269.68        10966.59        37236.27
  2009          95             22186.42         8468.23        30654.65
  2009          96             18282.17         6292.91        24575.08
  2009          97             14277.91         4429.64        18707.55
  2009          98             11004.71         2908.42        13913.13
  2009          99              8175.53         2096.31        10271.84
  2009         100              6002.38         1350.19         7352.57
  2009         101              4199.27          852.13         5051.40
  2009         102              2650.17          508.08         3158.25
  2009         103              1685.61          290.04         1975.65
  2009         104              1056.57          177.02         1233.59
  2009         105               600.04           87.01          687.05
  2009         106               398.02           57.00          455.02
  2009         107               204.02           25.00          229.02
  2009         108               113.00           13.01          126.01
  2009         109                55.00            6.00           61.00
  2009         110+               58.99           11.01           70.00
  2010           0             10884.34        13702.95        24587.29
  2010           1               806.02          928.06         1734.08
  2010           2               444.02          660.04         1104.06
  2010           3               338.02          506.04          844.06
  2010           4               268.00          366.02          634.02
  2010           5               208.00          292.02          500.02
  2010           6               211.01          255.02          466.03
  2010           7               193.00          268.02          461.02
  2010           8               208.01          257.02          465.03
  2010           9               186.00          253.02          439.02
  2010          10               196.00          233.79          429.79
  2010          11               223.00          297.25          520.25
  2010          12               244.00          307.02          551.02
  2010          13               243.00          379.02          622.02
  2010          14               313.01          514.04          827.05
  2010          15               362.02          703.05         1065.07
  2010          16               514.02         1100.08         1614.10
  2010          17               578.02         1471.10         2049.12
  2010          18               716.02         2184.15         2900.17
  2010          19               851.02         2409.17         3260.19
  2010          20               875.02         2583.18         3458.20
  2010          21               933.03         2863.20         3796.23
  2010          22               939.03         2762.19         3701.22
  2010          23               938.03         2774.20         3712.23
  2010          24              1052.04         2945.20         3997.24
  2010          25              1066.04         2851.20         3917.24
  2010          26              1085.04         2872.20         3957.24
  2010          27              1105.04         2834.20         3939.24
  2010          28              1261.04         2926.20         4187.24
  2010          29              1320.04         2946.20         4266.24
  2010          30              1412.04         3012.21         4424.25
  2010          31              1353.04         2991.20         4344.24
  2010          32              1470.04         2920.21         4390.25
  2010          33              1447.04         2961.20         4408.24
  2010          34              1550.04         2877.20         4427.24
  2010          35              1699.06         3060.22         4759.28
  2010          36              1869.06         3129.22         4998.28
  2010          37              2001.06         3403.24         5404.30
  2010          38              2254.07         3774.27         6028.34
  2010          39              2577.08         4248.30         6825.38
  2010          40              2711.08         4394.30         7105.38
  2010          41              2911.09         4681.32         7592.41
  2010          42              3107.10         5085.36         8192.46
  2010          43              3493.11         5387.38         8880.49
  2010          44              3979.12         6270.44        10249.56
  2010          45              4458.14         7166.50        11624.64
  2010          46              5344.17         8147.57        13491.74
  2010          47              5738.18         8981.63        14719.81
  2010          48              6197.19         9728.68        15925.87
  2010          49              6886.22        10927.77        17813.99
  2010          50              7527.24        11732.82        19260.06
  2010          51              7887.25        12376.86        20264.11
  2010          52              8719.27        13518.94        22238.21
  2010          53              8892.28        14463.01        23355.29
  2010          54              9540.30        14986.04        24526.34
  2010          55              9634.31        16002.12        25636.43
  2010          56             10334.33        16699.16        27033.49
  2010          57             10528.33        17427.22        27955.55
  2010          58             11174.36        18026.25        29200.61
  2010          59             11512.37        18623.29        30135.66
  2010          60             12037.38        19101.33        31138.71
  2010          61             12934.41        19632.37        32566.78
  2010          62             14148.45        21422.50        35570.95
  2010          63             15634.49        22715.58        38350.07
  2010          64             13571.43        19658.37        33229.80
  2010          65             14216.45        20156.41        34372.86
  2010          66             15557.99        21502.50        37060.49
  2010          67             17027.03        23119.61        40146.64
  2010          68             16771.53        22423.56        39195.09
  2010          69             16876.53        22319.56        39196.09
  2010          70             17565.55        22615.58        40181.13
  2010          71             18438.58        23149.61        41588.19
  2010          72             19479.61        24270.70        43750.31
  2010          73             20058.64        24451.71        44510.35
  2010          74             21458.67        25710.79        47169.46
  2010          75             23128.73        26833.87        49962.60
  2010          76             23642.74        26976.88        50619.62
  2010          77             25702.81        28313.98        54016.79
  2010          78             27977.88        29780.07        57757.95
  2010          79             29896.94        31101.17        60998.11
  2010          80             32358.02        32599.27        64957.29
  2010          81             34048.08        33139.31        67187.39
  2010          82             37008.17        34412.40        71420.57
  2010          83             38903.23        34203.39        73106.62
  2010          84             41162.30        34485.41        75647.71
  2010          85             43845.38        34481.41        78326.79
  2010          86             44507.40        33167.31        77674.71
  2010          87             44082.39        31751.22        75833.61
  2010          88             45042.42        30565.13        75607.55
  2010          89             44267.40        27751.94        72019.34
  2010          90             41645.31        24778.73        66424.04
  2010          91             36877.16        20030.39        56907.55
  2010          92             34874.10        17851.25        52725.35
  2010          93             30600.97        14434.00        45034.97
  2010          94             26947.85        11494.81        38442.66
  2010          95             23682.75         9010.63        32693.38
  2010          96             19362.61         6744.47        26107.08
  2010          97             15197.48         4731.33        19928.81
  2010          98             11655.37         3287.23        14942.60
  2010          99              8817.78         2201.15        11018.93
  2010         100              6352.70         1465.11         7817.81
  2010         101              4375.13          877.06         5252.19
  2010         102              2877.09          570.04         3447.13
  2010         103              1857.06          349.02         2206.08
  2010         104              1201.04          166.02         1367.06
  2010         105               707.02           91.00          798.02
  2010         106               413.02           37.00          450.02
  2010         107               195.00           26.00          221.00
  2010         108               119.00           12.00          131.00
  2010         109                67.00            7.01           74.01
  2010         110+               58.00            6.00           64.00
  2011           0             10658.28        13328.04        23986.32
  2011           1               754.02          917.07         1671.09
  2011           2               444.02          619.05         1063.07
  2011           3               345.01          492.04          837.05
  2011           4               298.00          376.03          674.03
  2011           5               245.00          326.02          571.02
  2011           6               219.00          283.02          502.02
  2011           7               202.00          256.02          458.02
  2011           8               210.01          273.02          483.03
  2011           9               195.00          242.02          437.02
  2011          10               202.00          255.02          457.02
  2011          11               177.01          301.39          478.40
  2011          12               205.99          326.65          532.64
  2011          13               237.00          397.04          634.04
  2011          14               330.00          521.04          851.04
  2011          15               361.00          654.05         1015.05
  2011          16               497.02         1038.08         1535.10
  2011          17               618.02         1392.11         2010.13
  2011          18               694.02         2050.16         2744.18
  2011          19               806.02         2484.20         3290.22
  2011          20               838.02         2567.20         3405.22
  2011          21               987.02         2876.22         3863.24
  2011          22               960.02         3021.23         3981.25
  2011          23              1011.02         2964.23         3975.25
  2011          24               973.02         2878.22         3851.24
  2011          25              1108.03         2906.23         4014.26
  2011          26              1155.04         2943.23         4098.27
  2011          27              1113.03         2874.22         3987.25
  2011          28              1172.03         2943.23         4115.26
  2011          29              1332.04         3024.24         4356.28
  2011          30              1416.04         3038.24         4454.28
  2011          31              1542.04         3106.24         4648.28
  2011          32              1554.04         3111.24         4665.28
  2011          33              1566.04         3064.24         4630.28
  2011          34              1706.04         3079.24         4785.28
  2011          35              1695.04         3060.24         4755.28
  2011          36              1903.05         3178.25         5081.30
  2011          37              1935.06         3346.26         5281.32
  2011          38              2195.06         3654.28         5849.34
  2011          39              2397.06         4112.32         6509.38
  2011          40              2820.08         4633.36         7453.44
  2011          41              2959.08         4853.38         7812.46
  2011          42              3327.09         5114.40         8441.49
  2011          43              3532.10         5464.43         8996.53
  2011          44              3913.11         5799.45         9712.56
  2011          45              4325.12         6736.52        11061.64
  2011          46              5123.14         7611.59        12734.73
  2011          47              5596.15         8890.69        14486.84
  2011          48              6209.17         9662.75        15871.92
  2011          49              6910.19        10615.83        17526.02
  2011          50              7588.20        11751.92        19340.12
  2011          51              8136.22        12601.98        20738.20
  2011          52              8726.23        13677.07        22403.30
  2011          53              9102.75        14605.15        23707.90
  2011          54              9830.77        15564.21        25394.98
  2011          55             10209.27        16376.28        26585.55
  2011          56             10408.28        17532.37        27940.65
  2011          57             11302.30        17791.39        29093.69
  2011          58             11381.31        18355.43        29736.74
  2011          59             11836.32        19083.49        30919.81
  2011          60             12231.33        19763.55        31994.88
  2011          61             12873.35        20047.56        32920.91
  2011          62             14071.37        20897.63        34969.00
  2011          63             15365.42        22479.75        37845.17
  2011          64             16990.45        24324.40        41314.85
  2011          65             14480.39        20067.06        34547.45
  2011          66             14989.41        20763.63        35753.04
  2011          67             16533.45        22421.25        38954.70
  2011          68             18091.49        24762.43        42853.92
  2011          69             18009.48        23372.83        41382.31
  2011          70             18207.49        23571.84        41779.33
  2011          71             18555.50        23660.84        42216.34
  2011          72             19654.53        24587.92        44242.45
  2011          73             20690.56        25554.00        46244.56
  2011          74             21567.58        25534.99        47102.57
  2011          75             22957.62        26696.08        49653.70
  2011          76             24642.67        28117.19        52759.86
  2011          77             25391.69        27738.17        53129.86
  2011          78             27306.74        29264.29        56571.03
  2011          79             29598.80        30568.89        60167.69
  2011          80             32176.87        32443.03        64619.90
  2011          81             34924.94        33729.63        68654.57
  2011          82             36426.98        34075.66        70502.64
  2011          83             39120.06        35084.74        74204.80
  2011          84             40990.60        35004.73        75995.33
  2011          85             42808.65        34409.69        77218.34
  2011          86             44795.21        33634.62        78429.83
  2011          87             45621.24        32651.55        78272.79
  2011          88             45053.21        30360.37        75413.58
  2011          89             45779.24        28825.25        74604.49
  2011          90             43932.19        26063.04        69995.23
  2011          91             40264.09        22505.75        62769.84
  2011          92             35453.95        18351.44        53805.39
  2011          93             32444.87        15295.19        47740.06
  2011          94             27743.75        12151.95        39895.70
  2011          95             24116.65         9306.73        33423.38
  2011          96             20191.55         7136.56        27328.11
  2011          97             16267.43         5148.40        21415.83
  2011          98             12400.34         3461.27        15861.61
  2011          99              9191.25         2402.19        11593.44
  2011         100              6593.18         1514.12         8107.30
  2011         101              4586.12          956.08         5542.20
  2011         102              3069.08          565.04         3634.12
  2011         103              2031.06          319.02         2350.08
  2011         104              1182.03          188.02         1370.05
  2011         105               714.02           88.00          802.02
  2011         106               431.02           49.00          480.02
  2011         107               197.00           25.00          222.00
  2011         108               125.00           19.00          144.00
  2011         109                69.00            7.00           76.00
  2011         110+               75.99            9.00           84.99
  2012           0             10490.39        13140.03        23630.42
  2012           1               727.02          900.07         1627.09
  2012           2               459.02          620.04         1079.06
  2012           3               359.02          461.04          820.06
  2012           4               278.01          414.03          692.04
  2012           5               248.00          299.02          547.02
  2012           6               203.00          243.02          446.02
  2012           7               173.00          288.02          461.02
  2012           8               188.00          239.02          427.02
  2012           9               201.00          251.02          452.02
  2012          10               192.00          249.02          441.02
  2012          11               200.00          271.02          471.02
  2012          12               209.00          301.02          510.02
  2012          13               243.00          379.03          622.03
  2012          14               307.02          516.04          823.06
  2012          15               392.02          696.05         1088.07
  2012          16               497.02          962.08         1459.10
  2012          17               520.02         1319.11         1839.13
  2012          18               701.03         1971.16         2672.19
  2012          19               740.02         2277.17         3017.19
  2012          20               856.04         2550.20         3406.24
  2012          21               938.04         2857.22         3795.26
  2012          22              1009.04         3087.25         4096.29
  2012          23              1009.04         2832.22         3841.26
  2012          24              1064.04         2904.22         3968.26
  2012          25              1066.04         2891.22         3957.26
  2012          26              1144.04         2982.23         4126.27
  2012          27              1167.04         2948.23         4115.27
  2012          28              1293.04         2992.24         4285.28
  2012          29              1371.05         3138.24         4509.29
  2012          30              1497.06         3088.24         4585.30
  2012          31              1485.06         3210.25         4695.31
  2012          32              1510.06         3157.25         4667.31
  2012          33              1637.06         3189.25         4826.31
  2012          34              1640.06         3191.25         4831.31
  2012          35              1783.06         3226.25         5009.31
  2012          36              1831.06         3338.26         5169.32
  2012          37              1924.08         3484.28         5408.36
  2012          38              2098.08         3522.27         5620.35
  2012          39              2367.08         3794.30         6161.38
  2012          40              2654.10         4355.35         7009.45
  2012          41              3037.11         4890.39         7927.50
  2012          42              3296.13         5139.41         8435.54
  2012          43              3510.13         5395.42         8905.55
  2012          44              3736.14         5779.46         9515.60
  2012          45              4173.15         6256.49        10429.64
  2012          46              4667.18         7170.57        11837.75
  2012          47              5402.20         8320.66        13722.86
  2012          48              6164.23         9407.74        15571.97
  2012          49              6682.25        10242.81        16925.06
  2012          50              7388.27        11506.91        18895.18
  2012          51              8177.31        12724.00        20901.31
  2012          52              8648.32        13674.07        22322.39
  2012          53              9115.34        14419.13        23534.47
  2012          54              9836.37        15506.21        25342.58
  2012          55             10463.39        16979.33        27442.72
  2012          56             11105.42        17496.38        28601.80
  2012          57             11452.42        18295.44        29747.86
  2012          58             11880.44        19223.51        31103.95
  2012          59             12338.45        19752.55        32091.00
  2012          60             12858.48        20377.60        33236.08
  2012          61             13439.49        20855.64        34295.13
  2012          62             13855.52        21696.70        35552.22
  2012          63             15100.55        22443.76        37544.31
  2012          64             16160.60        23840.87        40001.47
  2012          65             17891.66        25437.00        43328.66
  2012          66             15385.57        21567.19        36952.76
  2012          67             15986.59        22231.24        38217.83
  2012          68             17905.16        23803.86        41709.02
  2012          69             19409.22        25892.03        45301.25
  2012          70             19146.71        24727.94        43874.65
  2012          71             19424.22        24474.92        43899.14
  2012          72             19728.23        24874.95        44603.18
  2012          73             20484.76        25539.01        46023.77
  2012          74             22051.81        26409.08        48460.89
  2012          75             22849.85        26623.09        49472.94
  2012          76             24560.91        27671.18        52232.09
  2012          77             26269.97        29076.28        55346.25
  2012          78             26620.99        28663.25        55284.24
  2012          79             29214.08        30396.89        59610.97
  2012          80             31485.16        31592.98        63078.14
  2012          81             33712.25        33032.15        66744.40
  2012          82             36575.36        34143.12        70718.48
  2012          83             37848.40        34486.71        72335.11
  2012          84             40615.51        35023.75        75639.26
  2012          85             42511.57        34612.72        77124.29
  2012          86             43892.63        33602.64        77495.27
  2012          87             45483.69        32912.59        78396.28
  2012          88             45971.70        31447.47        77419.17
  2012          89             45087.67        28761.25        73848.92
  2012          90             44867.66        27032.12        71899.78
  2012          91             41551.54        23790.87        65342.41
  2012          92             37423.38        19594.54        57017.92
  2012          93             31893.18        15719.24        47612.42
  2012          94             29293.09        13114.03        42407.12
  2012          95             24428.90         9970.78        34399.68
  2012          96             20101.74         7548.59        27650.33
  2012          97             16571.61         5457.43        22029.04
  2012          98             12824.47         3910.80        16735.27
  2012          99              9453.35         2555.20        12008.55
  2012         100              6767.25         1689.63         8456.88
  2012         101              4815.18         1023.08         5838.26
  2012         102              3215.12          629.05         3844.17
  2012         103              2033.07          346.02         2379.09
  2012         104              1307.05          198.02         1505.07
  2012         105               789.03          107.01          896.04
  2012         106               458.02           52.00          510.02
  2012         107               227.01           29.00          256.01
  2012         108               114.00            8.00          122.00
  2012         109                75.00            6.35           81.35
  2012         110+               73.01            4.64           77.65
  2013           0             10321.29        13119.96        23441.25
  2013           1               728.02          929.06         1657.08
  2013           2               427.02          589.04         1016.06
  2013           3               319.00          431.04          750.04
  2013           4               271.00          374.02          645.02
  2013           5               250.00          315.02          565.02
  2013           6               226.00          275.02          501.02
  2013           7               190.00          252.02          442.02
  2013           8               195.00          260.02          455.02
  2013           9               183.00          281.02          464.02
  2013          10               194.00          232.02          426.02
  2013          11               198.00          259.02          457.02
  2013          12               232.00          323.02          555.02
  2013          13               293.00          382.02          675.02
  2013          14               302.00          498.04          800.04
  2013          15               348.01          698.05         1046.06
  2013          16               422.02          931.07         1353.09
  2013          17               539.02         1301.09         1840.11
  2013          18               655.02         1730.13         2385.15
  2013          19               758.02         2099.16         2857.18
  2013          20               860.02         2410.17         3270.19
  2013          21               894.02         2788.21         3682.23
  2013          22               976.02         2932.22         3908.24
  2013          23              1067.04         3026.22         4093.26
  2013          24              1103.04         2949.21         4052.25
  2013          25              1050.03         2913.21         3963.24
  2013          26              1170.04         2984.22         4154.26
  2013          27              1234.04         3057.22         4291.26
  2013          28              1278.04         3015.22         4293.26
  2013          29              1301.04         3053.22         4354.26
  2013          30              1404.04         3204.23         4608.27
  2013          31              1502.04         3222.24         4724.28
  2013          32              1614.04         3207.24         4821.28
  2013          33              1664.05         3400.24         5064.29
  2013          34              1784.05         3407.25         5191.30
  2013          35              1898.06         3363.24         5261.30
  2013          36              1892.06         3386.25         5278.31
  2013          37              2006.06         3435.25         5441.31
  2013          38              2164.06         3576.26         5740.32
  2013          39              2317.06         3784.28         6101.34
  2013          40              2595.08         4146.30         6741.38
  2013          41              2890.08         4563.33         7453.41
  2013          42              3336.10         5327.39         8663.49
  2013          43              3620.10         5599.41         9219.51
  2013          44              3780.11         5890.43         9670.54
  2013          45              4126.12         6221.45        10347.57
  2013          46              4487.13         7102.51        11589.64
  2013          47              5149.15         7958.58        13107.73
  2013          48              5757.17         9049.66        14806.83
  2013          49              6785.19        10202.75        16987.94
  2013          50              7281.21        11307.82        18589.03
  2013          51              8083.23        12452.90        20536.13
  2013          52              8750.25        13475.98        22226.23
  2013          53              9352.27        14622.07        23974.34
  2013          54              9961.29        15609.14        25570.43
  2013          55             10693.31        16884.23        27577.54
  2013          56             11406.33        18076.31        29482.64
  2013          57             11902.34        18651.36        30553.70
  2013          58             12323.35        19913.44        32236.79
  2013          59             12661.36        20477.49        33138.85
  2013          60             13305.38        21151.54        34456.92
  2013          61             13758.39        21791.59        35549.98
  2013          62             14269.40        22423.63        36693.03
  2013          63             15106.43        23063.18        38169.61
  2013          64             16383.47        23906.24        40289.71
  2013          65             17796.51        25036.82        42833.33
  2013          66             19252.55        27469.99        46722.54
  2013          67             16419.48        22851.66        39271.14
  2013          68             17386.50        23604.72        40991.22
  2013          69             19327.55        25374.84        44702.39
  2013          70             21122.60        27601.51        48724.11
  2013          71             20611.59        26555.43        47167.02
  2013          72             20712.60        25966.89        46679.49
  2013          73             21321.61        26305.91        47627.52
  2013          74             22571.65        27144.98        49716.63
  2013          75             23568.67        27950.03        51518.70
  2013          76             24641.71        28159.05        52800.76
  2013          77             26269.75        29590.15        55859.90
  2013          78             28026.80        30533.22        58560.02
  2013          79             28647.83        29947.18        58595.01
  2013          80             31096.89        31640.30        62737.19
  2013          81             33266.95        33035.41        66302.36
  2013          82             35789.03        34662.52        70451.55
  2013          83             38497.11        34778.53        73275.64
  2013          84             39868.14        35072.56        74940.70
  2013          85             42958.23        35038.55        77996.78
  2013          86             43699.25        34796.54        78495.79
  2013          87             45234.80        33492.43        78727.23
  2013          88             46321.82        31926.32        78248.14
  2013          89             45779.32        30042.19        75821.51
  2013          90             44042.26        27343.99        71386.25
  2013          91             42638.23        24468.78        67107.01
  2013          92             39384.13        21533.56        60917.69
  2013          93             34832.00        17525.28        52357.28
  2013          94             29241.83        13189.96        42431.79
  2013          95             25325.73        10726.79        36052.52
  2013          96             20707.60         7783.56        28491.16
  2013          97             16708.48         5663.41        22371.89
  2013          98             13495.39         3944.29        17439.68
  2013          99              9755.28         2665.19        12420.47
  2013         100              7143.20         1780.13         8923.33
  2013         101              4889.14         1128.08         6017.22
  2013         102              3323.10          628.04         3951.14
  2013         103              2166.06          375.03         2541.09
  2013         104              1311.04          197.02         1508.06
  2013         105               818.02          117.01          935.03
  2013         106               446.02           54.00          500.02
  2013         107               244.00           28.00          272.00
  2013         108               167.00           21.00          188.00
  2013         109                66.00            5.00           71.00
  2013         110+               71.00           14.00           85.00
  2014           0             10329.42        12887.07        23216.49
  2014           1               664.03          796.06         1460.09
  2014           2               424.02          563.04          987.06
  2014           3               311.02          429.04          740.06
  2014           4               259.02          385.03          644.05
  2014           5               241.00          291.02          532.02
  2014           6               202.00          271.02          473.02
  2014           7               188.00          273.02          461.02
  2014           8               188.00          254.02          442.02
  2014           9               181.00          268.02          449.02
  2014          10               165.00          254.02          419.02
  2014          11               189.00          279.02          468.02
  2014          12               222.00          312.02          534.02
  2014          13               259.02          420.04          679.06
  2014          14               287.02          505.04          792.06
  2014          15               367.02          655.06         1022.08
  2014          16               439.02          996.08         1435.10
  2014          17               545.02         1257.10         1802.12
  2014          18               644.02         1799.15         2443.17
  2014          19               761.04         2122.18         2883.22
  2014          20               821.04         2368.20         3189.24
  2014          21               976.04         2724.22         3700.26
  2014          22              1038.04         2989.25         4027.29
  2014          23              1015.04         3059.25         4074.29
  2014          24              1068.04         3149.26         4217.30
  2014          25              1142.04         3112.26         4254.30
  2014          26              1240.05         3100.26         4340.31
  2014          27              1198.05         3034.25         4232.30
  2014          28              1316.06         3163.26         4479.32
  2014          29              1412.06         3208.26         4620.32
  2014          30              1365.06         3158.26         4523.32
  2014          31              1520.06         3420.28         4940.34
  2014          32              1653.07         3374.28         5027.35
  2014          33              1778.07         3438.28         5216.35
  2014          34              1854.08         3693.31         5547.39
  2014          35              2030.08         3593.30         5623.38
  2014          36              1978.08         3660.30         5638.38
  2014          37              2190.09         3649.30         5839.39
  2014          38              2242.09         3640.30         5882.39
  2014          39              2387.10         3961.33         6348.43
  2014          40              2530.10         4093.34         6623.44
  2014          41              2933.12         4618.38         7551.50
  2014          42              3303.13         4941.41         8244.54
  2014          43              3665.15         5575.46         9240.61
  2014          44              4046.17         5959.50        10005.67
  2014          45              4180.17         6377.53        10557.70
  2014          46              4506.19         6861.56        11367.75
  2014          47              4925.20         7634.64        12559.84
  2014          48              5642.23         8591.71        14233.94
  2014          49              6486.26         9826.82        16313.08
  2014          50              7213.29        11063.92        18277.21
  2014          51              8156.33        12271.01        20427.34
  2014          52              8699.35        13243.10        21942.45
  2014          53              9588.39        14764.22        24352.61
  2014          54             10155.41        15766.30        25921.71
  2014          55             11028.45        17015.41        28043.86
  2014          56             11703.48        18235.51        29938.99
  2014          57             12421.51        19499.62        31921.13
  2014          58             12711.52        20203.67        32915.19
  2014          59             13314.54        21036.74        34351.28
  2014          60             13945.57        21918.82        35864.39
  2014          61             14497.59        22943.90        37441.49
  2014          62             15102.62        23314.93        38417.55
  2014          63             15636.64        23943.98        39580.62
  2014          64             16250.67        24097.00        40347.67
  2014          65             17252.70        25247.09        42499.79
  2014          66             18772.77        26740.22        45512.99
  2014          67             20821.85        28741.38        49563.23
  2014          68             17647.72        24310.01        41957.73
  2014          69             18550.76        24781.06        43331.82
  2014          70             20456.84        26684.21        47141.05
  2014          71             22737.92        29111.41        51849.33
  2014          72             21996.89        27956.32        49953.21
  2014          73             22031.90        27465.31        49497.21
  2014          74             22630.93        27645.25        50276.18
  2014          75             24007.98        28655.37        52663.35
  2014          76             25277.03        29308.43        54585.46
  2014          77             26047.06        29662.46        55709.52
  2014          78             27745.13        30445.52        58190.65
  2014          79             29747.22        31219.59        60966.81
  2014          80             30448.25        31128.58        61576.83
  2014          81             32763.33        32504.69        65268.02
  2014          82             34976.43        33619.78        68596.21
  2014          83             37069.51        34548.87        71618.38
  2014          84             40007.63        35371.93        75379.56
  2014          85             40842.67        34322.84        75165.51
  2014          86             42888.76        34599.87        77488.63
  2014          87             44473.81        33574.78        78048.59
  2014          88             44111.30        31964.65        76075.95
  2014          89             44626.32        30137.50        74763.82
  2014          90             44344.81        27641.29        71986.10
  2014          91             41920.71        24628.04        66548.75
  2014          92             39891.62        21969.82        61861.44
  2014          93             35787.46        18715.55        54503.01
  2014          94             31045.77        14441.19        45486.96
  2014          95             24832.51        10652.88        35485.39
  2014          96             21542.88         8459.70        30002.58
  2014          97             16788.68         6071.50        22860.18
  2014          98             13133.54         4254.36        17387.90
  2014          99              9872.40         2783.23        12655.63
  2014         100              7291.30         1859.15         9150.45
  2014         101              5154.21         1135.09         6289.30
  2014         102              3473.14          713.06         4186.20
  2014         103              2185.09          388.04         2573.13
  2014         104              1373.06          227.02         1600.08
  2014         105               863.04          134.02          997.06
  2014         106               436.02           52.00          488.02
  2014         107               270.01           33.00          303.01
  2014         108               165.00            5.00          170.00
  2014         109                76.00            8.00           84.00
  2014         110+               64.00            8.00           72.00
  2015           0             10447.33        13008.90        23456.23
  2015           1               678.02          916.06         1594.08
  2015           2               442.02          562.04         1004.06
  2015           3               316.02          462.04          778.06
  2015           4               248.00          341.02          589.02
  2015           5               222.00          321.02          543.02
  2015           6               233.00          283.02          516.02
  2015           7               207.00          241.02          448.02
  2015           8               195.00          269.02          464.02
  2015           9               168.00          263.02          431.02
  2015          10               167.00          274.02          441.02
  2015          11               198.00          266.02          464.02
  2015          12               225.00          293.02          518.02
  2015          13               292.01          394.03          686.04
  2015          14               352.02          549.04          901.06
  2015          15               368.02          724.05         1092.07
  2015          16               485.02          988.06         1473.08
  2015          17               569.02         1408.10         1977.12
  2015          18               743.02         1841.13         2584.15
  2015          19               833.02         2226.15         3059.17
  2015          20               866.03         2499.18         3365.21
  2015          21               993.04         2853.20         3846.24
  2015          22              1022.04         3133.22         4155.26
  2015          23              1086.04         3250.23         4336.27
  2015          24              1183.04         3424.24         4607.28
  2015          25              1285.04         3470.24         4755.28
  2015          26              1258.04         3295.23         4553.27
  2015          27              1328.04         3415.24         4743.28
  2015          28              1387.04         3364.23         4751.27
  2015          29              1466.04         3629.25         5095.29
  2015          30              1602.05         3506.24         5108.29
  2015          31              1639.06         3575.25         5214.31
  2015          32              1847.06         3739.26         5586.32
  2015          33              1928.06         3833.26         5761.32
  2015          34              1995.06         3955.27         5950.33
  2015          35              2063.06         4028.28         6091.34
  2015          36              2245.07         3944.27         6189.34
  2015          37              2206.08         4018.28         6224.36
  2015          38              2387.08         4059.29         6446.37
  2015          39              2325.08         4140.29         6465.37
  2015          40              2603.08         4286.29         6889.37
  2015          41              2837.09         4546.32         7383.41
  2015          42              3181.10         4935.34         8116.44
  2015          43              3487.11         5398.37         8885.48
  2015          44              4084.13         6316.44        10400.57
  2015          45              4389.14         6638.46        11027.60
  2015          46              4659.15         7139.50        11798.65
  2015          47              4889.16         7404.52        12293.68
  2015          48              5534.17         8201.56        13735.73
  2015          49              6102.19         9428.65        15530.84
  2015          50              7052.22        10767.75        17819.97
  2015          51              7850.25        12171.84        20022.09
  2015          52              8738.28        13212.91        21951.19
  2015          53              9477.31        14520.00        23997.31
  2015          54             10261.33        16076.12        26337.45
  2015          55             10919.35        17132.18        28051.53
  2015          56             11839.38        18221.26        30060.64
  2015          57             12588.40        19681.36        32269.76
  2015          58             13354.43        20622.43        33976.86
  2015          59             13713.44        21519.49        35232.93
  2015          60             14199.46        22516.56        36716.02
  2015          61             14916.48        23335.61        38252.09
  2015          62             15651.50        24050.66        39702.16
  2015          63             16205.52        25318.75        41524.27
  2015          64             16775.54        25243.74        42019.28
  2015          65             17506.56        25978.80        43485.36
  2015          66             18686.60        26989.87        45676.47
  2015          67             20235.65        28286.95        48522.60
  2015          68             22190.71        30540.12        52730.83
  2015          69             19239.62        25846.78        45086.40
  2015          70             20339.65        26496.84        46836.49
  2015          71             22046.70        28758.99        50805.69
  2015          72             24825.79        30918.14        55743.93
  2015          73             23848.77        29567.05        53415.82
  2015          74             23746.77        28978.00        52724.77
  2015          75             24913.80        29519.04        54432.84
  2015          76             25862.83        30203.09        56065.92
  2015          77             27542.88        31082.15        58625.03
  2015          78             28172.90        31044.15        59217.05
  2015          79             30211.97        31883.21        62095.18
  2015          80             32182.03        33131.29        65313.32
  2015          81             32260.03        33000.78        65260.81
  2015          82             35308.13        33751.84        69059.97
  2015          83             37483.21        34642.40        72125.61
  2015          84             39803.28        35606.46        75409.74
  2015          85             42056.35        35507.46        77563.81
  2015          86             43035.38        34678.40        77713.78
  2015          87             45250.45        34905.41        80155.86
  2015          88             45913.48        33148.30        79061.78
  2015          89             45560.46        30705.12        76265.58
  2015          90             45983.48        28697.98        74681.46
  2015          91             43777.41        25870.79        69648.20
  2015          92             40507.30        22538.56        63045.86
  2015          93             37832.22        19605.36        57437.58
  2015          94             33036.06        15975.11        49011.17
  2015          95             28013.90        12317.85        40331.75
  2015          96             21972.71         8718.61        30691.32
  2015          97             18138.58         6572.46        24711.04
  2015          98             14027.45         4476.31        18503.76
  2015          99             10312.33         3070.22        13382.55
  2015         100              7671.24         2057.15         9728.39
  2015         101              5533.18         1279.09         6812.27
  2015         102              3711.12          708.05         4419.17
  2015         103              2275.07          430.03         2705.10
  2015         104              1424.04          233.02         1657.06
  2015         105               890.03          110.01         1000.04
  2015         106               510.02           61.01          571.03
  2015         107               280.00           33.01          313.01
  2015         108               142.00           13.00          155.00
  2015         109                70.00            9.00           79.00
  2015         110+               84.00            6.00           90.00
  2016           0             10294.31        12867.89        23162.20
  2016           1               694.02          873.06         1567.08
  2016           2               474.02          573.04         1047.06
  2016           3               323.01          468.04          791.05
  2016           4               298.00          342.02          640.02
  2016           5               256.00          290.02          546.02
  2016           6               206.00          282.02          488.02
  2016           7               240.00          272.02          512.02
  2016           8               194.00          288.02          482.02
  2016           9               217.00          245.02          462.02
  2016          10               189.00          276.02          465.02
  2016          11               227.00          279.02          506.02
  2016          12               221.00          313.02          534.02
  2016          13               258.00          386.02          644.02
  2016          14               354.02          510.04          864.06
  2016          15               399.02          771.05         1170.07
  2016          16               507.02         1073.07         1580.09
  2016          17               613.02         1443.10         2056.12
  2016          18               776.02         2040.14         2816.16
  2016          19               804.02         2386.16         3190.18
  2016          20               901.02         2602.18         3503.20
  2016          21              1032.03         3148.22         4180.25
  2016          22              1108.04         3279.23         4387.27
  2016          23              1196.04         3526.24         4722.28
  2016          24              1225.04         3746.26         4971.30
  2016          25              1380.04         3925.27         5305.31
  2016          26              1477.04         3794.27         5271.31
  2016          27              1535.04         3932.27         5467.31
  2016          28              1564.04         4027.28         5591.32
  2016          29              1587.04         3834.27         5421.31
  2016          30              1725.06         3958.27         5683.33
  2016          31              1906.06         4012.27         5918.33
  2016          32              1977.06         4149.28         6126.34
  2016          33              2026.06         4219.29         6245.35
  2016          34              2183.06         4408.30         6591.36
  2016          35              2317.07         4465.31         6782.38
  2016          36              2462.08         4568.32         7030.40
  2016          37              2442.08         4558.31         7000.39
  2016          38              2606.08         4566.32         7172.40
  2016          39              2641.08         4651.32         7292.40
  2016          40              2739.08         4598.32         7337.40
  2016          41              2863.08         4926.34         7789.42
  2016          42              3140.09         4956.34         8096.43
  2016          43              3490.10         5705.40         9195.50
  2016          44              3877.11         6220.43        10097.54
  2016          45              4550.13         6938.48        11488.61
  2016          46              4861.14         7500.52        12361.66
  2016          47              4933.14         7802.54        12735.68
  2016          48              5382.16         8379.58        13761.74
  2016          49              6091.18         9153.64        15244.82
  2016          50              6718.20        10275.72        16993.92
  2016          51              7663.23        11564.81        19228.04
  2016          52              8542.25        13263.92        21806.17
  2016          53              9482.29        14412.00        23894.29
  2016          54             10213.30        15810.09        26023.39
  2016          55             11208.33        17337.20        28545.53
  2016          56             11938.36        18279.26        30217.62
  2016          57             12659.37        19811.37        32470.74
  2016          58             13400.40        20868.45        34268.85
  2016          59             14291.43        22355.55        36646.98
  2016          60             14892.44        22871.59        37764.03
  2016          61             15276.46        24348.69        39625.15
  2016          62             16289.49        24891.23        41180.72
  2016          63             16703.49        25335.26        42038.75
  2016          64             17397.51        26303.83        43701.34
  2016          65             17937.60        26758.86        44696.46
  2016          66             18638.49        27049.87        45688.36
  2016          67             20165.60        28137.95        48303.55
  2016          68             21603.14        29867.07        51470.21
  2016          69             23931.22        32582.26        56513.48
  2016          70             20392.61        26856.86        47249.47
  2016          71             21481.64        28162.95        49644.59
  2016          72             23538.70        29918.07        53456.77
  2016          73             26239.78        32440.25        58680.03
  2016          74             25424.76        30984.15        56408.91
  2016          75             25700.76        30757.13        56457.89
  2016          76             25903.78        30681.13        56584.91
  2016          77             27591.82        31454.18        59046.00
  2016          78             28949.87        31787.20        60737.07
  2016          79             29888.89        32178.23        62067.12
  2016          80             31964.95        33041.29        65006.24
  2016          81             33569.00        33669.33        67238.33
  2016          82             34230.02        32911.28        67141.30
  2016          83             36060.07        33692.33        69752.40
  2016          84             38242.14        34673.40        72915.54
  2016          85             41064.22        34868.41        75932.63
  2016          86             42448.27        35052.43        77500.70
  2016          87             43273.28        33759.34        77032.62
  2016          88             44817.33        32915.28        77732.61
  2016          89             44820.33        31475.18        76295.51
  2016          90             44061.31        28737.99        72799.30
  2016          91             43376.29        26094.30        69470.59
  2016          92             40360.20        22898.08        63258.28
  2016          93             36548.09        19431.35        55979.44
  2016          94             33098.98        16174.12        49273.10
  2016          95             28420.85        12799.89        41220.74
  2016          96             23360.70         9613.66        32974.36
  2016          97             17889.53         6489.45        24378.98
  2016          98             14340.43         4869.34        19209.77
  2016          99             10452.31         3140.22        13592.53
  2016         100              7604.23         2023.14         9627.37
  2016         101              5426.16         1256.09         6682.25
  2016         102              3830.11          802.06         4632.17
  2016         103              2418.07          454.04         2872.11
  2016         104              1537.04          249.02         1786.06
  2016         105               871.02          124.01          995.03
  2016         106               474.01           79.00          553.01
  2016         107               299.01           29.00          328.01
  2016         108               151.01           16.00          167.01
  2016         109                94.00            6.00          100.00
  2016         110+               85.00            9.00           94.00
  2017           0              9867.27        12468.79        22336.06
  2017           1               658.02          863.06         1521.08
  2017           2               405.02          583.04          988.06
  2017           3               312.00          461.03          773.03
  2017           4               273.00          325.02          598.02
  2017           5               211.00          300.02          511.02
  2017           6               213.00          242.02          455.02
  2017           7               219.00          267.02          486.02
  2017           8               206.00          248.02          454.02
  2017           9               206.00          242.02          448.02
  2017          10               200.00          294.02          494.02
  2017          11               218.00          304.02          522.02
  2017          12               218.00          383.02          601.02
  2017          13               274.00          428.02          702.02
  2017          14               337.01          561.04          898.05
  2017          15               423.02          796.05         1219.07
  2017          16               511.02         1170.07         1681.09
  2017          17               552.02         1409.09         1961.11
  2017          18               744.02         2019.13         2763.15
  2017          19               806.02         2455.16         3261.18
  2017          20               905.02         2633.16         3538.18
  2017          21              1028.02         2865.18         3893.20
  2017          22              1087.03         3113.20         4200.23
  2017          23              1205.04         3388.21         4593.25
  2017          24              1261.03         3654.23         4915.26
  2017          25              1414.04         3853.24         5267.28
  2017          26              1412.04         4098.26         5510.30
  2017          27              1666.04         4151.26         5817.30
  2017          28              1744.04         4166.27         5910.31
  2017          29              1655.04         4118.26         5773.30
  2017          30              1788.05         4033.25         5821.30
  2017          31              1914.06         4246.27         6160.33
  2017          32              2027.06         4431.28         6458.34
  2017          33              2167.06         4452.28         6619.34
  2017          34              2281.06         4599.29         6880.35
  2017          35              2383.06         4665.30         7048.36
  2017          36              2462.06         4805.30         7267.36
  2017          37              2659.08         4924.32         7583.40
  2017          38              2520.06         4828.30         7348.36
  2017          39              2770.08         4888.31         7658.39
  2017          40              2900.08         5073.32         7973.40
  2017          41              2955.08         5042.32         7997.40
  2017          42              3276.09         5239.33         8515.42
  2017          43              3438.10         5464.34         8902.44
  2017          44              3638.10         5867.37         9505.47
  2017          45              4146.12         6869.43        11015.55
  2017          46              4860.14         7683.49        12543.63
  2017          47              5252.14         8287.52        13539.66
  2017          48              5437.15         8443.53        13880.68
  2017          49              5782.16         8942.56        14724.72
  2017          50              6486.17         9940.63        16426.80
  2017          51              7208.20        11296.71        18504.91
  2017          52              8161.23        12567.80        20729.03
  2017          53              9042.25        14244.90        23287.15
  2017          54              9967.27        15535.99        25503.26
  2017          55             10964.31        17000.07        27964.38
  2017          56             11881.33        18379.16        30260.49
  2017          57             12921.35        19774.25        32695.60
  2017          58             13559.37        20853.32        34412.69
  2017          59             14385.39        22392.42        36777.81
  2017          60             15365.43        23682.50        39047.93
  2017          61             15908.44        24314.54        40222.98
  2017          62             16465.45        25382.61        41848.06
  2017          63             17303.48        26507.68        43811.16
  2017          64             17924.49        27062.22        44986.71
  2017          65             18616.51        27530.24        46146.75
  2017          66             19061.53        27811.76        46873.29
  2017          67             19937.55        28717.82        48655.37
  2017          68             21706.60        29682.87        51389.47
  2017          69             23507.65        31526.99        55034.64
  2017          70             25870.72        34190.16        60060.88
  2017          71             21865.60        28794.82        50660.42
  2017          72             23532.65        29454.86        52987.51
  2017          73             25387.70        31660.00        57047.70
  2017          74             28196.78        34585.19        62781.97
  2017          75             27381.76        32360.05        59741.81
  2017          76             27431.76        31889.02        59320.78
  2017          77             28190.78        32286.04        60476.82
  2017          78             29753.83        32943.09        62696.92
  2017          79             31238.86        34037.15        65276.01
  2017          80             32266.89        33754.13        66021.02
  2017          81             33790.94        34438.17        68229.11
  2017          82             35962.00        35333.24        71295.24
  2017          83             36342.00        34509.18        70851.18
  2017          84             38745.07        35140.22        73885.29
  2017          85             40257.12        35387.24        75644.36
  2017          86             42508.17        35686.25        78194.42
  2017          87             44282.22        35164.22        79446.44
  2017          88             44239.23        33513.12        77752.35
  2017          89             44887.24        32206.04        77093.28
  2017          90             45147.25        29858.88        75006.13
  2017          91             43450.20        26415.67        69865.87
  2017          92             41767.15        24085.52        65852.67
  2017          93             37910.05        20246.28        58156.33
  2017          94             33897.94        16675.05        50572.99
  2017          95             30096.83        13693.87        43790.70
  2017          96             24921.69        10481.67        35403.36
  2017          97             19851.55         7532.48        27384.03
  2017          98             14712.40         4973.32        19685.72
  2017          99             11316.32         3525.22        14841.54
  2017         100              8139.23         2172.14        10311.37
  2017         101              5655.15         1381.09         7036.24
  2017         102              3847.11          886.05         4733.16
  2017         103              2545.07          491.03         3036.10
  2017         104              1617.04          239.02         1856.06
  2017         105               992.03          131.01         1123.04
  2017         106               506.01           66.00          572.01
  2017         107               296.01           38.00          334.01
  2017         108               170.01           17.01          187.02
  2017         109                74.00            7.00           81.00
  2017         110+               86.00           10.00           96.00
  2018           0              9399.24        12069.90        21469.14
  2018           1               617.02          833.06         1450.08
  2018           2               435.02          610.04         1045.06
  2018           3               291.00          454.04          745.04
  2018           4               244.00          346.02          590.02
  2018           5               230.00          294.02          524.02
  2018           6               212.00          248.02          460.02
  2018           7               176.00          243.02          419.02
  2018           8               221.00          236.02          457.02
  2018           9               205.00          265.02          470.02
  2018          10               222.00          249.02          471.02
  2018          11               247.00          247.02          494.02
  2018          12               252.00          337.02          589.02
  2018          13               283.00          393.03          676.03
  2018          14               321.00          569.04          890.04
  2018          15               397.01          789.06         1186.07
  2018          16               472.02         1021.08         1493.10
  2018          17               594.02         1433.11         2027.13
  2018          18               730.02         1971.15         2701.17
  2018          19               807.02         2167.16         2974.18
  2018          20               890.02         2382.18         3272.20
  2018          21               946.02         2776.21         3722.23
  2018          22              1011.02         2950.22         3961.24
  2018          23              1109.02         3140.24         4249.26
  2018          24              1190.03         3380.25         4570.28
  2018          25              1298.04         3546.27         4844.31
  2018          26              1459.04         3771.28         5230.32
  2018          27              1581.04         4116.31         5697.35
  2018          28              1688.04         4145.31         5833.35
  2018          29              1806.04         4050.30         5856.34
  2018          30              1902.04         4196.31         6098.35
  2018          31              1869.05         4097.30         5966.35
  2018          32              2065.06         4228.32         6293.38
  2018          33              2139.06         4340.32         6479.38
  2018          34              2173.06         4373.33         6546.39
  2018          35              2394.06         4701.35         7095.41
  2018          36              2508.06         4692.35         7200.41
  2018          37              2584.06         4880.37         7464.43
  2018          38              2712.06         5125.38         7837.44
  2018          39              2897.08         5125.38         8022.46
  2018          40              2867.07         5040.38         7907.45
  2018          41              2988.08         5201.39         8189.47
  2018          42              3097.08         5194.38         8291.46
  2018          43              3412.08         5490.41         8902.49
  2018          44              3544.09         5931.45         9475.54
  2018          45              4035.10         6475.49        10510.59
  2018          46              4614.12         7311.54        11925.66
  2018          47              5075.13         8168.61        13243.74
  2018          48              5463.14         8725.65        14188.79
  2018          49              5719.14         9288.70        15007.84
  2018          50              6123.65         9709.72        15833.37
  2018          51              6939.67        10598.79        17538.46
  2018          52              7566.19        11940.89        19507.08
  2018          53              8558.21        13553.01        22111.22
  2018          54              9717.25        15266.15        24983.40
  2018          55             10580.27        16736.25        27316.52
  2018          56             11694.30        18164.36        29858.66
  2018          57             12654.32        19890.49        32544.81
  2018          58             13482.34        21130.58        34612.92
  2018          59             14292.36        22340.67        36633.03
  2018          60             15161.38        23538.76        38700.14
  2018          61             16213.41        25094.88        41308.29
  2018          62             16731.43        26096.95        42828.38
  2018          63             17662.45        27441.05        45103.50
  2018          64             18096.46        27854.09        45950.55
  2018          65             18885.48        28379.12        47264.60
  2018          66             19493.49        29145.18        48638.67
  2018          67             20398.51        29462.21        49860.72
  2018          68             21243.54        29878.23        51121.77
  2018          69             22673.58        31690.37        54363.95
  2018          70             24853.63        33307.49        58161.12
  2018          71             27578.70        36247.70        63826.40
  2018          72             23638.60        30315.26        53953.86
  2018          73             24847.63        31170.33        56017.96
  2018          74             27255.69        33335.49        60591.18
  2018          75             30234.76        36304.72        66539.48
  2018          76             29113.74        34256.56        63370.30
  2018          77             29177.74        33838.53        63016.27
  2018          78             29932.76        33260.48        63193.24
  2018          79             31317.79        34329.56        65647.35
  2018          80             32970.84        35021.62        67992.46
  2018          81             33968.86        34624.59        68593.45
  2018          82             35915.91        35374.65        71290.56
  2018          83             37678.95        35488.65        73167.60
  2018          84             37714.95        34717.59        72432.54
  2018          85             39905.01        35114.63        75019.64
  2018          86             41509.06        35141.62        76650.68
  2018          87             43318.10        34672.59        77990.69
  2018          88             44840.14        34260.56        79100.70
  2018          89             44550.13        31822.38        76372.51
  2018          90             44797.13        30003.24        74800.37
  2018          91             43592.10        27234.03        70826.13
  2018          92             40565.02        23643.76        64208.78
  2018          93             38042.96        20768.55        58811.51
  2018          94             34274.86        17157.28        51432.14
  2018          95             29842.75        13739.03        43581.78
  2018          96             25380.65        10953.82        36334.47
  2018          97             20823.53         8086.60        28910.13
  2018          98             15740.40         5565.42        21305.82
  2018          99             11238.29         3481.26        14719.55
  2018         100              8458.21         2366.17        10824.38
  2018         101              5758.15         1431.11         7189.26
  2018         102              3985.10          820.06         4805.16
  2018         103              2577.06          510.04         3087.10
  2018         104              1654.04          278.02         1932.06
  2018         105               954.02          134.01         1088.03
  2018         106               566.02           79.00          645.02
  2018         107               291.00           40.01          331.01
  2018         108               166.01           19.00          185.01
  2018         109                78.00           11.00           89.00
  2018         110+               67.00            8.00           75.00


==> CodeDataToMS/Code/Exposures_1x1.txt <==
The United States of America, Exposure to risk (period 1x1), 	Last modified: 29 Oct 2020;  Methods Protocol: v6 (2017)

  Year          Age             Female            Male           Total
  1933           0            971181.32      1003854.39      1975035.71
  1933           1           1005773.86      1028926.84      2034700.70
  1933           2           1077549.59      1100519.76      2178069.35
  1933           3           1101794.00      1128155.35      2229949.34
  1933           4           1118327.09      1156106.87      2274433.95
  1933           5           1155442.55      1212990.41      2368432.96
  1933           6           1179393.29      1231712.01      2411105.29
  1933           7           1196259.90      1240434.06      2436693.95
  1933           8           1213611.31      1249385.84      2462997.15
  1933           9           1227038.15      1253920.38      2480958.53
  1933          10           1236716.17      1257681.73      2494397.90
  1933          11           1246816.41      1264925.74      2511742.15
  1933          12           1237992.00      1254860.42      2492852.42
  1933          13           1216487.07      1229827.98      2446315.05
  1933          14           1197058.10      1205775.31      2402833.41
  1933          15           1182135.76      1186650.36      2368786.12
  1933          16           1173010.92      1173003.22      2346014.14
  1933          17           1168279.78      1163471.57      2331751.36
  1933          18           1164102.04      1154721.70      2318823.74
  1933          19           1158501.89      1144875.83      2303377.72
  1933          20           1150966.11      1133198.75      2284164.85
  1933          21           1140890.65      1118996.36      2259887.01
  1933          22           1128567.59      1102706.25      2231273.83
  1933          23           1115220.55      1085725.66      2200946.21
  1933          24           1101246.21      1068816.74      2170062.95
  1933          25           1085512.98      1051754.16      2137267.15
  1933          26           1067247.70      1034397.74      2101645.45
  1933          27           1047143.96      1017017.29      2064161.25
  1933          28           1026540.44      1000033.40      2026573.84
  1933          29           1006095.68       983643.30      1989738.98
  1933          30            986088.03       967829.98      1953918.01
  1933          31            966775.97       952589.93      1919365.89
  1933          32            948038.58       937916.60      1885955.19
  1933          33            929037.77       923266.39      1852304.15
  1933          34            910424.36       909373.75      1819798.11
  1933          35            896154.55       900193.62      1796348.17
  1933          36            889404.66       898887.79      1788292.45
  1933          37            888491.11       903635.27      1792126.39
  1933          38            889694.74       910484.28      1800179.02
  1933          39            889792.60       916094.24      1805886.85
  1933          40            883394.69       915256.14      1798650.83
  1933          41            866011.89       903620.98      1769632.87
  1933          42            839715.74       883127.57      1722843.31
  1933          43            810068.61       859114.78      1669183.39
  1933          44            780283.30       834457.49      1614740.78
  1933          45            752576.72       810527.85      1563104.57
  1933          46            728735.59       788392.28      1517127.87
  1933          47            707847.45       767372.31      1475219.76
  1933          48            687336.78       745728.32      1433065.10
  1933          49            666255.53       723032.77      1389288.31
  1933          50            645113.02       700087.53      1345200.55
  1933          51            624381.29       677626.68      1302007.98
  1933          52            604183.77       655697.29      1259881.06
  1933          53            584526.65       634061.28      1218587.93
  1933          54            565069.05       612263.81      1177332.86
  1933          55            544855.80       589307.72      1134163.52
  1933          56            523168.37       564497.76      1087666.13
  1933          57            500366.98       538326.96      1038693.94
  1933          58            477261.85       511742.14       989003.99
  1933          59            454450.15       485451.43       939901.57
  1933          60            432831.11       460615.93       893447.04
  1933          61            412996.80       438057.35       851054.15
  1933          62            394464.79       417238.00       811702.79
  1933          63            376448.08       397095.60       773543.68
  1933          64            358587.68       377048.91       735636.59
  1933          65            340237.65       356337.61       696575.27
  1933          66            320835.56       334322.51       655158.07
  1933          67            300755.95       311414.09       612170.03
  1933          68            280642.25       288467.37       569109.61
  1933          69            260882.48       266065.82       526948.30
  1933          70            242066.04       245023.27       487089.31
  1933          71            224706.77       226033.03       450739.80
  1933          72            208625.34       208808.06       417433.40
  1933          73            193272.84       192528.41       385801.25
  1933          74            179029.55       177345.12       356374.67
  1933          75            166314.08       163448.53       329762.62
  1933          76            148739.93       144666.34       293406.27
  1933          77            131592.93       126433.83       258026.76
  1933          78            115249.20       109191.89       224441.09
  1933          79            100166.26        93367.48       193533.74
  1933          80             89031.55        79326.12       168357.67
  1933          81             76606.46        66857.09       143463.54
  1933          82             65580.30        56007.77       121588.06
  1933          83             55684.79        46497.71       102182.49
  1933          84             46694.77        38118.91        84813.69
  1933          85             38597.44        30790.67        69388.11
  1933          86             31456.08        24510.66        55966.74
  1933          87             25254.41        19204.72        44459.13
  1933          88             20010.91        14801.58        34812.49
  1933          89             15654.42        11224.86        26879.28
  1933          90             12078.91         8380.15        20459.06
  1933          91              9242.38         6189.27        15431.65
  1933          92              6998.32         4526.49        11524.81
  1933          93              5224.45         3287.57         8512.02
  1933          94              3855.17         2368.99         6224.16
  1933          95              2825.06         1681.01         4506.07
  1933          96              2063.55         1180.05         3243.60
  1933          97              1512.04          837.31         2349.35
  1933          98              1135.39          633.34         1768.73
  1933          99               884.87          498.01         1382.88
  1933         100               660.96          361.19         1022.15
  1933         101               455.51          244.48          699.99
  1933         102               309.40          163.95          473.35
  1933         103               207.16          107.53          314.69
  1933         104               137.22           69.44          206.66
  1933         105                89.36           44.42          133.78
  1933         106                56.92           28.14           85.06
  1933         107                35.89           17.81           53.69
  1933         108                22.82           10.64           33.45
  1933         109                14.09            6.05           20.14
  1933         110+               15.77            6.26           22.03
  1934           0            934954.71       968210.98      1903165.69
  1934           1            958064.89       980796.67      1938861.56
  1934           2           1042978.68      1063612.70      2106591.38
  1934           3           1083175.73      1108235.03      2191410.77
  1934           4           1100191.41      1126153.13      2226344.54
  1934           5           1135816.86      1184016.57      2319833.43
  1934           6           1154647.91      1209149.07      2363796.98
  1934           7           1178053.53      1227687.19      2405740.72
  1934           8           1195374.59      1237333.71      2432708.30
  1934           9           1212889.07      1246694.09      2459583.16
  1934          10           1226133.87      1251674.33      2477808.20
  1934          11           1237105.68      1256777.92      2493883.60
  1934          12           1245486.97      1261891.00      2507377.98
  1934          13           1235983.20      1249877.10      2485860.30
  1934          14           1215400.11      1224757.85      2440157.95
  1934          15           1196378.17      1200329.34      2396707.52
  1934          16           1181440.33      1180466.86      2361907.19
  1934          17           1172126.47      1166456.56      2338583.03
  1934          18           1167072.14      1157051.13      2324123.28
  1934          19           1162536.83      1148643.51      2311180.34
  1934          20           1156605.63      1139189.27      2295794.90
  1934          21           1148605.39      1127817.17      2276422.56
  1934          22           1137802.13      1113742.68      2251544.81
  1934          23           1124537.35      1097411.18      2221948.53
  1934          24           1110204.24      1080389.27      2190593.51
  1934          25           1095198.11      1063469.48      2158667.58
  1934          26           1078705.68      1046489.55      2125195.23
  1934          27           1060377.16      1029461.76      2089838.92
  1934          28           1040937.98      1012661.35      2053599.33
  1934          29           1021282.41       996324.61      2017607.02
  1934          30           1001804.38       980537.39      1982341.77
  1934          31            982651.36       965236.71      1947888.07
  1934          32            963862.57       950334.49      1914197.06
  1934          33            945233.38       935760.41      1880993.79
  1934          34            926143.92       921071.09      1847215.01
  1934          35            907503.84       907158.80      1814662.63
  1934          36            893026.41       897750.18      1790776.59
  1934          37            885604.31       895697.11      1781301.42
  1934          38            883560.99       899205.78      1782766.77
  1934          39            883483.44       904615.04      1788098.49
  1934          40            882202.54       908666.88      1790869.42
  1934          41            874699.90       906546.01      1781245.91
  1934          42            857032.14       894472.24      1751504.38
  1934          43            831313.20       874407.99      1705721.19
  1934          44            802536.26       851140.18      1653676.44
  1934          45            773705.99       827267.83      1600973.82
  1934          46            746691.47       803875.29      1550566.76
  1934          47            722850.65       781512.85      1504363.51
  1934          48            701213.44       759464.44      1460677.88
  1934          49            679702.72       736524.12      1416226.83
  1934          50            657639.61       712557.11      1370196.71
  1934          51            635655.23       688477.10      1324132.33
  1934          52            614478.64       665203.67      1279682.30
  1934          53            594265.29       642853.58      1237118.87
  1934          54            574774.35       620973.25      1195747.59
  1934          55            555459.02       598911.28      1154370.29
  1934          56            535480.75       575851.78      1111332.53
  1934          57            514254.34       551302.95      1065557.29
  1934          58            492086.45       525710.61      1017797.06
  1934          59            469648.96       499797.21       969446.16
  1934          60            447525.07       474230.93       921756.00
  1934          61            426388.14       449946.15       876334.29
  1934          62            406478.91       427412.51       833891.42
  1934          63            387291.85       406078.92       793370.77
  1934          64            368409.38       385254.73       753664.11
  1934          65            349685.21       364536.74       714221.95
  1934          66            330539.89       343217.25       673757.14
  1934          67            310575.46       320799.17       631374.62
  1934          68            290199.79       297718.07       587917.86
  1934          69            269862.08       274673.96       544536.04
  1934          70            249862.52       252151.54       502014.06
  1934          71            230818.69       230996.81       461815.50
  1934          72            213275.37       211930.61       425205.98
  1934          73            197074.82       194694.15       391768.97
  1934          74            181672.36       178475.48       360147.84
  1934          75            171883.75       167588.04       339471.79
  1934          76            154317.91       149173.21       303491.12
  1934          77            137070.71       131035.15       268105.86
  1934          78            120322.75       113527.98       233850.73
  1934          79            104448.64        97090.84       201539.48
  1934          80             92756.95        82666.95       175423.90
  1934          81             79345.54        69311.43       148656.97
  1934          82             67549.94        57722.65       125272.59
  1934          83             57210.43        47767.05       104977.49
  1934          84             48058.72        39164.19        87222.91
  1934          85             39842.92        31677.71        71520.63
  1934          86             32567.73        25264.95        57832.67
  1934          87             26192.87        19817.77        46010.64
  1934          88             20715.05        15281.35        35996.40
  1934          89             16152.76        11584.43        27737.18
  1934          90             12418.44         8637.23        21055.66
  1934          91              9442.40         6373.29        15815.70
  1934          92              7122.94         4663.85        11786.79
  1934          93              5329.25         3396.19         8725.44
  1934          94              3939.06         2466.05         6405.11
  1934          95              2882.53         1770.22         4652.76
  1934          96              2117.10         1253.64         3370.74
  1934          97              1557.99          879.24         2437.23
  1934          98              1154.99          628.17         1783.17
  1934          99               873.02          480.99         1354.01
  1934         100               649.72          355.73         1005.45
  1934         101               460.87          238.02          698.89
  1934         102               313.13          157.67          470.81
  1934         103               209.59          103.51          313.10
  1934         104               138.24           65.98          204.22
  1934         105                90.35           41.22          131.57
  1934         106                57.98           25.50           83.48
  1934         107                36.23           15.62           51.84
  1934         108                22.46            9.62           32.07
  1934         109                14.24            5.35           19.59
  1934         110+               16.96            4.57           21.53
  1935           0            959215.64       995809.40      1955025.04
  1935           1            928251.97       950919.63      1879171.61
  1935           2           1014781.51      1035048.95      2049830.45
  1935           3           1051571.18      1074967.06      2126538.23
  1935           4           1081696.69      1106259.64      2187956.34
  1935           5           1123038.88      1162467.95      2285506.82
  1935           6           1133824.64      1179708.90      2313533.54
  1935           7           1154018.63      1204942.18      2358960.81
  1935           8           1177338.02      1223648.37      2400986.40
  1935           9           1194819.60      1234106.37      2428925.97
  1935          10           1212435.20      1244050.29      2456485.49
  1935          11           1226105.06      1249967.61      2476072.67
  1935          12           1237111.73      1255031.94      2492143.67
  1935          13           1243972.71      1257628.70      2501601.42
  1935          14           1234056.17      1243732.66      2477788.83
  1935          15           1214443.01      1218301.10      2432744.11
  1935          16           1195884.35      1193308.04      2389192.38
  1935          17           1180925.93      1172749.95      2353675.88
  1935          18           1171398.47      1158576.68      2329975.15
  1935          19           1166019.21      1149534.21      2315553.42
  1935          20           1161119.45      1141701.76      2302821.21
  1935          21           1154735.03      1132750.96      2287485.99
  1935          22           1146089.11      1121784.78      2267873.89
  1935          23           1134333.71      1107890.11      2242223.82
  1935          24           1119889.48      1091591.77      2211481.26
  1935          25           1104256.87      1074566.48      2178823.35
  1935          26           1088047.36      1057663.85      2145711.20
  1935          27           1070877.31      1040893.46      2111770.76
  1935          28           1052781.93      1024396.45      2077178.38
  1935          29           1034334.54      1008379.70      2042714.24
  1935          30           1015932.01       992875.32      2008807.33
  1935          31            997676.75       977864.28      1975541.03
  1935          32            979495.99       963177.94      1942673.93
  1935          33            961193.16       948615.02      1909808.18
  1935          34            942605.11       934126.47      1876731.58
  1935          35            923473.53       919453.88      1842927.41
  1935          36            904747.85       905492.94      1810240.79
  1935          37            889848.54       895628.51      1785477.05
  1935          38            881404.68       892477.75      1773882.43
  1935          39            877883.64       894358.99      1772242.63
  1935          40            876099.19       897878.25      1773977.44
  1935          41            873152.71       900095.47      1773248.18
  1935          42            864574.99       896737.77      1761312.76
  1935          43            846919.33       884516.34      1731435.68
  1935          44            822069.33       865205.02      1687274.35
  1935          45            794530.30       843000.89      1637531.18
  1935          46            766851.74       820149.58      1587001.32
  1935          47            740488.87       797190.27      1537679.14
  1935          48            716375.51       774271.68      1490647.19
  1935          49            693724.29       750877.39      1444601.69
  1935          50            670980.73       726357.56      1397338.29
  1935          51            647757.71       700894.67      1348652.38
  1935          52            624943.91       675585.16      1300529.06
  1935          53            603447.93       651537.44      1254985.37
  1935          54            583354.00       628805.51      1212159.51
  1935          55            564104.98       606654.21      1170759.19
  1935          56            545058.43       584389.69      1129448.12
  1935          57            525514.40       561411.12      1086925.52
  1935          58            504974.26       537374.76      1042349.02
  1935          59            483678.68       512626.12       996304.79
  1935          60            462193.86       487723.56       949917.42
  1935          61            440987.17       463160.91       904148.08
  1935          62            420336.18       439477.54       859813.72
  1935          63            400179.63       416856.28       817035.91
  1935          64            380158.77       394879.05       775037.82
  1935          65            360206.99       373209.00       733415.99
  1935          66            340439.64       351649.21       692088.85
  1935          67            320410.63       329643.62       650054.25
  1935          68            299888.52       306849.77       606738.29
  1935          69            279230.66       283665.34       562896.00
  1935          70            258712.92       260604.23       519317.15
  1935          71            238564.43       238100.78       476665.21
  1935          72            219378.62       216960.58       436339.21
  1935          73            201734.05       197921.88       399655.93
  1935          74            185461.15       180709.33       366170.48
  1935          75            176601.81       170537.95       347139.76
  1935          76            159360.01       152705.45       312065.46
  1935          77            142074.21       134836.03       276910.24
  1935          78            125227.40       117400.38       242627.78
  1935          79            108999.42       100751.13       209750.55
  1935          80             97203.12        86376.07       183579.18
  1935          81             82774.23        72245.97       155020.20
  1935          82             70068.36        59896.07       129964.42
  1935          83             59005.28        49286.56       108291.84
  1935          84             49425.26        40283.91        89709.16
  1935          85             41036.25        32582.63        73618.88
  1935          86             33624.10        26005.71        59629.81
  1935          87             27107.39        20423.10        47530.49
  1935          88             21462.85        15750.46        37213.32
  1935          89             16687.18        11932.96        28620.14
  1935          90             12780.06         8884.48        21664.55
  1935          91              9682.90         6540.42        16223.32
  1935          92              7254.67         4777.50        12032.18
  1935          93              5408.41         3479.75         8888.15
  1935          94              4013.31         2534.41         6547.72
  1935          95              2943.25         1837.44         4780.69
  1935          96              2154.85         1321.90         3476.75
  1935          97              1594.06          939.28         2533.34
  1935          98              1185.16          662.75         1847.92
  1935          99               877.96          473.46         1351.42
  1935         100               626.58          341.23          967.82
  1935         101               441.09          235.26          676.35
  1935         102               307.15          154.50          461.65
  1935         103               204.77          100.41          305.18
  1935         104               134.33           64.78          199.11
  1935         105                86.74           40.13          126.88
  1935         106                55.63           24.21           79.84
  1935         107                34.93           14.47           49.40
  1935         108                21.16            8.55           29.71
  1935         109                12.76            5.16           17.92
  1935         110+               16.26            3.84           20.10
  1936           0            957679.06       996098.44      1953777.50
  1936           1            956321.70       981979.59      1938301.28
  1936           2            990376.70      1011681.47      2002058.17
  1936           3           1023386.08      1045945.40      2069331.47
  1936           4           1049663.18      1072376.48      2122039.66
  1936           5           1103389.41      1140397.95      2243787.36
  1936           6           1118968.51      1157155.39      2276123.90
  1936           7           1131897.59      1175495.21      2307392.80
  1936           8           1153429.86      1200757.40      2354187.26
  1936           9           1176576.80      1219582.30      2396159.10
  1936          10           1194204.09      1230826.49      2425030.58
  1936          11           1211910.03      1241305.21      2453215.24
  1936          12           1225910.36      1248117.13      2474027.49
  1936          13           1236864.12      1252991.44      2489855.56
  1936          14           1242056.99      1252972.09      2495029.09
  1936          15           1231680.17      1237141.28      2468821.46
  1936          16           1213049.32      1211376.93      2424426.25
  1936          17           1194936.08      1185841.95      2380778.03
  1936          18           1179972.95      1164629.59      2344602.55
  1936          19           1170276.51      1150343.22      2320619.73
  1936          20           1164588.77      1141697.33      2306286.10
  1936          21           1159289.63      1134382.25      2293671.88
  1936          22           1152493.33      1125995.57      2278488.89
  1936          23           1143275.13      1115488.76      2258763.89
  1936          24           1130632.52      1101851.57      2232484.09
  1936          25           1115023.45      1085623.95      2200647.40
  1936          26           1098121.85      1068574.62      2166696.47
  1936          27           1080721.55      1051682.38      2132403.92
  1936          28           1062880.88      1035102.63      2097983.50
  1936          29           1045030.88      1019118.21      2064149.08
  1936          30           1027559.45      1003856.42      2031415.87
  1936          31           1010400.47       989176.51      1999576.98
  1936          32            993346.61       974909.37      1968255.98
  1936          33            976070.37       960766.01      1936836.38
  1936          34            958166.71       946472.87      1904639.57
  1936          35            939623.50       932053.41      1871676.90
  1936          36            920442.99       917399.96      1837842.94
  1936          37            901653.47       903380.49      1805033.96
  1936          38            886365.44       893091.17      1779456.60
  1936          39            876955.00       888856.93      1765811.92
  1936          40            871969.52       889101.96      1761071.47
  1936          41            868473.91       890742.37      1759216.28
  1936          42            863838.58       891097.43      1754936.01
  1936          43            854167.74       886461.28      1740629.02
  1936          44            836462.14       874058.85      1710520.99
  1936          45            812474.32       855431.88      1667906.20
  1936          46            786107.75       834280.32      1620388.07
  1936          47            759566.15       812382.23      1571948.38
  1936          48            733824.31       789816.47      1523640.78
  1936          49            709427.01       766329.92      1475756.93
  1936          50            685776.52       741613.00      1427389.52
  1936          51            661799.79       715544.12      1377343.91
  1936          52            637466.30       688629.53      1326095.83
  1936          53            613862.43       662166.07      1276028.51
  1936          54            592087.50       637409.81      1229497.32
  1936          55            572106.31       614311.37      1186417.68
  1936          56            553088.28       591910.20      1144998.48
  1936          57            534268.03       569431.95      1103699.98
  1936          58            515061.94       546458.43      1061520.37
  1936          59            495102.90       522834.47      1017937.38
  1936          60            474586.39       498853.84       973440.24
  1936          61            454009.25       474909.00       928918.26
  1936          62            433653.95       451272.81       884926.76
  1936          63            413455.24       428161.27       841616.50
  1936          64            393065.16       405460.03       798525.19
  1936          65            372218.33       382865.43       755083.75
  1936          66            351232.00       360380.33       711612.33
  1936          67            330430.90       338019.29       668450.20
  1936          68            309540.30       315395.14       624935.45
  1936          69            288472.16       292298.30       580770.46
  1936          70            267556.15       269054.01       536610.16
  1936          71            246903.63       246050.68       492954.32
  1936          72            226630.87       223622.38       450253.25
  1936          73            207367.75       202591.33       409959.08
  1936          74            189672.03       183646.51       373318.54
  1936          75            179789.08       172295.03       352084.11
  1936          76            163550.70       155324.80       318875.49
  1936          77            146486.48       137884.47       284370.94
  1936          78            129560.51       120633.60       250194.11
  1936          79            113255.79       104042.90       217298.69
  1936          80            101690.58        89811.99       191502.57
  1936          81             86547.47        75229.39       161776.86
  1936          82             72933.01        62216.43       135149.44
  1936          83             61030.48        50933.72       111964.19
  1936          84             50759.67        41341.45        92101.12
  1936          85             41941.26        33282.49        75223.75
  1936          86             34349.76        26526.81        60876.57
  1936          87             27706.57        20817.30        48523.87
  1936          88             21954.49        16052.42        38006.91
  1936          89             17070.28        12147.81        29218.09
  1936          90             13027.43         9031.75        22059.18
  1936          91              9840.68         6638.95        16479.63
  1936          92              7357.49         4837.48        12194.97
  1936          93              5449.96         3516.86         8966.82
  1936          94              4031.12         2561.08         6592.21
  1936          95              2967.89         1858.43         4826.32
  1936          96              2169.85         1347.22         3517.07
  1936          97              1589.61          970.97         2560.58
  1936          98              1184.45          693.04         1877.49
  1936          99               878.64          486.59         1365.22
  1936         100               611.56          328.16          939.72
  1936         101               413.69          224.69          638.37
  1936         102               285.96          152.62          438.57
  1936         103               195.00           98.77          293.77
  1936         104               127.29           63.28          190.57
  1936         105                81.61           40.41          122.02
  1936         106                51.42           24.38           75.79
  1936         107                32.33           14.19           46.51
  1936         108                19.80            8.18           27.97
  1936         109                11.49            4.66           16.15
  1936         110+               14.54            4.11           18.64
  1937           0            960951.06       998070.14      1959021.20
  1937           1            959360.15       986435.70      1945795.85
  1937           2           1026428.61      1052217.46      2078646.07
  1937           3            999216.83      1022534.52      2021751.35
  1937           4           1021967.24      1043551.33      2065518.57
  1937           5           1071294.85      1105324.05      2176618.89
  1937           6           1098681.60      1134479.58      2233161.17
  1937           7           1115330.61      1152310.19      2267640.79
  1937           8           1130375.16      1171674.21      2302049.38
  1937           9           1153164.37      1196928.48      2350092.85
  1937          10           1176135.20      1215857.03      2391992.24
  1937          11           1193903.32      1227846.69      2421750.01
  1937          12           1211612.73      1238822.99      2450435.72
  1937          13           1225859.89      1246379.56      2472239.45
  1937          14           1236619.36      1250962.62      2487581.98
  1937          15           1240099.84      1248271.42      2488371.26
  1937          16           1229279.43      1230489.91      2459769.34
  1937          17           1211604.84      1204408.11      2416012.95
  1937          18           1193947.39      1178364.62      2372312.01
  1937          19           1179018.40      1156541.68      2335560.08
  1937          20           1169162.93      1142173.98      2311336.92
  1937          21           1163130.53      1133862.81      2296993.34
  1937          22           1157469.90      1127121.94      2284591.85
  1937          23           1150330.51      1119350.17      2269680.67
  1937          24           1140598.82      1109375.81      2249974.63
  1937          25           1127079.77      1096025.58      2223105.34
  1937          26           1110328.55      1079842.03      2190170.58
  1937          27           1092166.05      1062757.58      2154923.63
  1937          28           1073582.94      1045854.62      2119437.55
  1937          29           1055083.16      1029446.11      2084529.26
  1937          30           1037466.16      1013943.07      2051409.23
  1937          31           1020957.45       999423.93      2020381.38
  1937          32           1005015.91       985532.99      1990548.90
  1937          33            989087.72       971931.06      1961018.79
  1937          34            972617.97       958253.73      1930871.70
  1937          35            955105.92       944207.32      1899313.24
  1937          36            936595.08       929853.83      1866448.91
  1937          37            917380.02       915207.08      1832587.10
  1937          38            898551.43       901150.08      1799701.52
  1937          39            882916.95       890438.12      1773355.07
  1937          40            872542.99       885100.25      1757643.23
  1937          41            866081.86       883718.21      1749800.07
  1937          42            860850.69       883451.33      1744302.02
  1937          43            854515.30       881910.83      1736426.13
  1937          44            843697.61       875979.31      1719676.92
  1937          45            825944.94       863339.64      1689284.58
  1937          46            802752.48       845388.37      1648140.85
  1937          47            777535.47       825215.55      1602751.02
  1937          48            752083.86       804211.90      1556295.76
  1937          49            726927.31       781996.69      1508924.01
  1937          50            702236.50       757937.35      1460173.85
  1937          51            677572.13       731909.61      1409481.74
  1937          52            652405.19       704326.06      1356731.25
  1937          53            626999.53       676032.39      1303031.92
  1937          54            602653.42       648486.58      1251139.99
  1937          55            580597.93       623040.29      1203638.22
  1937          56            560717.72       599592.55      1160310.27
  1937          57            541882.16       576924.59      1118806.75
  1937          58            523191.26       554160.91      1077352.17
  1937          59            504219.71       531105.77      1035325.47
  1937          60            484751.40       507832.67       992584.07
  1937          61            464973.51       484575.16       949548.67
  1937          62            445232.94       461507.34       906740.27
  1937          63            425674.48       438744.42       864418.90
  1937          64            405901.48       416166.22       822067.70
  1937          65            385246.69       393366.02       778612.71
  1937          66            363585.75       370159.81       733745.56
  1937          67            341563.42       346888.75       688452.17
  1937          68            319830.22       323794.71       643624.94
  1937          69            298020.69       300632.20       598652.90
  1937          70            276444.63       277285.75       553730.38
  1937          71            255315.95       254052.73       509368.68
  1937          72            234546.32       231151.82       465698.14
  1937          73            214211.35       208888.36       423099.71
  1937          74            194924.65       188033.12       382957.77
  1937          75            181602.89       173231.97       354834.86
  1937          76            166482.31       157009.65       323491.96
  1937          77            150343.31       140337.89       290681.20
  1937          78            133596.27       123448.70       257044.97
  1937          79            117205.28       107003.17       224208.45
  1937          80            105857.45        92772.30       198629.75
  1937          81             90503.12        78060.52       168563.64
  1937          82             76227.58        64642.99       140870.57
  1937          83             63464.87        52757.12       116221.99
  1937          84             52398.27        42563.52        94961.79
  1937          85             42926.95        33994.80        76921.75
  1937          86             34945.18        26962.67        61907.85
  1937          87             28163.89        21142.44        49306.34
  1937          88             22329.73        16304.01        38633.74
  1937          89             17385.48        12345.84        29731.32
  1937          90             13282.40         9166.78        22449.18
  1937          91             10005.61         6722.49        16728.10
  1937          92              7468.43         4884.48        12352.91
  1937          93              5530.22         3534.43         9064.65
  1937          94              4063.10         2561.86         6624.96
  1937          95              2978.56         1851.65         4830.22
  1937          96              2185.30         1337.36         3522.66
  1937          97              1594.63          968.94         2563.57
  1937          98              1171.29          702.13         1873.42
  1937          99               872.54          500.28         1372.82
  1937         100               610.45          333.65          944.10
  1937         101               401.97          215.28          617.25
  1937         102               267.47          144.94          412.41
  1937         103               181.66           97.27          278.93
  1937         104               121.50           62.18          183.68
  1937         105                77.72           39.40          117.12
  1937         106                48.71           25.06           73.78
  1937         107                29.93           14.67           44.60
  1937         108                18.52            8.14           26.66
  1937         109                11.06            4.47           15.53
  1937         110+               13.34            4.31           17.65
  1938           0            990579.45      1028338.93      2018918.38
  1938           1            964881.06       991810.35      1956691.41
  1938           2           1037225.71      1065754.42      2102980.13
  1938           3           1036660.22      1064708.06      2101368.28
  1938           4            998924.66      1021236.14      2020160.80
  1938           5           1044735.19      1076540.07      2121275.26
  1938           6           1067227.83      1099980.93      2167208.75
  1938           7           1094961.72      1129602.81      2224564.53
  1938           8           1112663.81      1148441.13      2261104.94
  1938           9           1129751.53      1168802.03      2298553.56
  1938          10           1153804.76      1194047.36      2347852.12
  1938          11           1176607.89      1213051.14      2389659.03
  1938          12           1194438.65      1225754.87      2420193.52
  1938          13           1212078.33      1237084.77      2449163.10
  1938          14           1226441.38      1245287.00      2471728.37
  1938          15           1236958.95      1249517.69      2486476.65
  1938          16           1238747.43      1244134.64      2482882.07
  1938          17           1227450.35      1224407.73      2451858.09
  1938          18           1210733.36      1198028.16      2408761.52
  1938          19           1193562.30      1171506.78      2365069.08
  1938          20           1178668.03      1149095.74      2327763.77
  1938          21           1168613.19      1134583.69      2303196.88
  1938          22           1162269.45      1126663.42      2288932.87
  1938          23           1156311.09      1120545.12      2276856.21
  1938          24           1148881.85      1113454.36      2262336.22
  1938          25           1138640.97      1104031.64      2242672.61
  1938          26           1124255.21      1090935.59      2215190.79
  1938          27           1106360.22      1074774.81      2181135.03
  1938          28           1086936.05      1057625.90      2144561.95
  1938          29           1067172.37      1040685.29      2107857.66
  1938          30           1048004.00      1024413.43      2072417.43
  1938          31           1030602.82      1009374.91      2039977.73
  1938          32           1015026.95       995559.12      2010586.07
  1938          33           1000219.12       982371.03      1982590.15
  1938          34            985308.59       969348.31      1954656.90
  1938          35            969624.51       956107.24      1925731.75
  1938          36            952478.98       942292.45      1894771.43
  1938          37            934002.21       927987.16      1861989.38
  1938          38            914769.08       913359.39      1828128.47
  1938          39            895932.19       899087.68      1795019.87
  1938          40            879939.80       888088.97      1768028.76
  1938          41            868578.17       881645.89      1750224.07
  1938          42            860609.52       878600.89      1739210.41
  1938          43            853627.31       876391.26      1730018.56
  1938          44            845538.63       872942.75      1718481.38
  1938          45            833584.97       865673.02      1699257.99
  1938          46            815720.14       852794.86      1668515.00
  1938          47            793293.88       835443.02      1628736.90
  1938          48            769168.47       816179.49      1585347.97
  1938          49            744749.11       796004.54      1540753.65
  1938          50            720138.47       774097.62      1494236.09
  1938          51            695110.95       749440.12      1444551.07
  1938          52            669454.72       722111.08      1391565.80
  1938          53            643122.55       693069.63      1336192.19
  1938          54            616688.71       663461.67      1280150.38
  1938          55            591599.75       634850.25      1226450.00
  1938          56            569255.63       608733.23      1177988.86
  1938          57            549421.53       584910.21      1134331.75
  1938          58            530662.97       561892.55      1092555.52
  1938          59            511993.48       538756.46      1050749.94
  1938          60            493167.21       515571.41      1008738.62
  1938          61            474150.72       492614.62       966765.34
  1938          62            455035.85       470000.41       925036.25
  1938          63            436071.61       447751.53       883823.14
  1938          64            417257.47       425796.06       843053.53
  1938          65            397830.58       403677.98       801508.55
  1938          66            376873.14       380731.07       757604.20
  1938          67            354365.98       356911.57       711277.55
  1938          68            331472.04       332907.07       664379.11
  1938          69            308591.83       309153.96       617745.79
  1938          70            285984.66       285513.68       571498.34
  1938          71            263954.22       261992.79       525947.01
  1938          72            242626.54       238806.47       481433.01
  1938          73            221790.49       216084.11       437874.60
  1938          74            201441.75       194042.21       395483.97
  1938          75            183268.85       174285.33       357554.17
  1938          76            168157.02       157948.58       326105.59
  1938          77            153136.66       142045.25       295181.91
  1938          78            137303.80       125919.88       263223.68
  1938          79            121069.83       109806.26       230876.08
  1938          80            110090.92        95877.77       205968.68
  1938          81             94754.78        81202.71       175957.49
  1938          82             80241.79        67604.68       147846.46
  1938          83             66811.86        55283.83       122095.69
  1938          84             54899.04        44477.60        99376.64
  1938          85             44663.68        35316.98        79980.65
  1938          86             36063.94        27790.92        63854.85
  1938          87             28917.38        21705.83        50623.21
  1938          88             22957.23        16761.16        39718.39
  1938          89             17930.11        12726.80        30656.91
  1938          90             13755.17         9485.55        23240.72
  1938          91             10398.52         6964.40        17362.92
  1938          92              7751.91         5060.36        12812.27
  1938          93              5740.85         3658.46         9399.31
  1938          94              4224.70         2640.38         6865.08
  1938          95              3074.73         1897.14         4971.88
  1938          96              2244.12         1359.79         3603.90
  1938          97              1645.67          976.51         2622.17
  1938          98              1202.68          709.32         1912.00
  1938          99               879.90          513.99         1393.88
  1938         100               621.49          349.99          971.48
  1938         101               412.59          223.77          636.37
  1938         102               266.67          141.56          408.23
  1938         103               174.78           93.47          268.25
  1938         104               116.79           61.85          178.64
  1938         105                76.55           38.98          115.53
  1938         106                47.95           24.39           72.34
  1938         107                29.30           15.50           44.80
  1938         108                17.48            8.66           26.14
  1938         109                10.65            4.42           15.07
  1938         110+               13.01            4.15           17.16
  1939           0           1000841.99      1039252.35      2040094.35
  1939           1            993782.04      1025092.36      2018874.40
  1939           2           1050761.96      1079931.23      2130693.19
  1939           3           1048659.93      1079247.04      2127906.97
  1939           4           1037098.57      1064330.28      2101428.85
  1939           5           1016700.87      1047236.65      2063937.53
  1939           6           1046814.32      1077450.32      2124264.64
  1939           7           1067782.97      1099844.95      2167627.92
  1939           8           1090721.42      1124564.55      2215285.96
  1939           9           1105825.83      1140141.28      2245967.11
  1939          10           1129112.21      1165958.48      2295070.68
  1939          11           1155566.26      1192475.83      2348042.09
  1939          12           1178044.59      1211415.77      2389460.36
  1939          13           1196159.28      1224769.56      2420928.84
  1939          14           1213615.03      1236730.86      2450345.88
  1939          15           1227415.82      1244781.89      2472197.70
  1939          16           1237565.49      1248497.91      2486063.40
  1939          17           1237383.62      1240666.07      2478049.69
  1939          18           1225856.28      1217757.75      2443614.04
  1939          19           1210023.10      1190605.15      2400628.25
  1939          20           1193194.69      1163959.46      2357154.15
  1939          21           1178448.49      1141629.51      2320077.99
  1939          22           1168338.47      1127550.20      2295888.67
  1939          23           1161802.06      1120231.35      2282033.40
  1939          24           1155635.56      1114755.51      2270391.07
  1939          25           1148312.24      1108482.06      2256794.31
  1939          26           1137473.08      1099449.77      2236922.84
  1939          27           1122172.99      1086423.46      2208596.44
  1939          28           1103151.56      1070276.00      2173427.56
  1939          29           1082497.57      1053123.99      2135621.55
  1939          30           1061335.28      1035793.16      2097128.43
  1939          31           1041640.50      1019614.37      2061254.86
  1939          32           1024560.63      1005048.17      2029608.80
  1939          33           1009886.29       991867.35      2001753.63
  1939          34            996097.16       979276.07      1975373.23
  1939          35            982526.27       967226.85      1949753.12
  1939          36            967466.75       954404.38      1921871.13
  1939          37            950553.52       940789.38      1891342.89
  1939          38            932049.12       926509.95      1858559.07
  1939          39            912793.83       911538.39      1824332.22
  1939          40            893711.81       897816.67      1791528.48
  1939          41            877365.51       886156.58      1763522.09
  1939          42            865023.69       878563.50      1743587.18
  1939          43            855597.21       873865.90      1729463.11
  1939          44            846896.47       869771.96      1716668.42
  1939          45            836911.18       864222.76      1701133.94
  1939          46            823845.91       855714.43      1679560.34
  1939          47            805897.91       842596.30      1648494.21
  1939          48            784177.38       825789.43      1609966.81
  1939          49            761037.97       807336.66      1568374.64
  1939          50            737222.43       787373.73      1524596.16
  1939          51            713014.42       765606.68      1478621.10
  1939          52            687609.60       740250.36      1427859.96
  1939          53            661027.63       711637.65      1372665.27
  1939          54            633680.02       681201.20      1314881.22
  1939          55            606555.07       650427.35      1256982.42
  1939          56            580845.67       620814.36      1201660.04
  1939          57            558249.88       594052.61      1152302.49
  1939          58            538348.42       569817.18      1108165.60
  1939          59            519463.88       546397.43      1065861.31
  1939          60            501032.43       523427.82      1024460.25
  1939          61            482258.40       500153.86       982412.26
  1939          62            463567.29       477476.55       941043.84
  1939          63            445061.97       455448.22       900510.19
  1939          64            426884.08       433925.08       860809.16
  1939          65            408706.94       412603.14       821310.08
  1939          66            389578.11       390829.50       780407.61
  1939          67            368273.50       367701.51       735975.02
  1939          68            345004.37       343371.88       688376.25
  1939          69            321029.51       318803.16       639832.66
  1939          70            296788.00       294148.94       590936.93
  1939          71            273482.10       270222.39       543704.49
  1939          72            251067.50       246661.19       497728.69
  1939          73            229607.61       223597.19       453204.81
  1939          74            208755.54       201048.87       409804.41
  1939          75            187458.18       177934.62       365392.80
  1939          76            170506.84       159869.74       330376.58
  1939          77            154825.51       143156.64       297982.15
  1939          78            139168.26       126902.10       266070.36
  1939          79            123121.18       110842.98       233964.16
  1939          80            114311.61        98854.20       213165.81
  1939          81             98632.83        84140.90       182773.73
  1939          82             84056.71        70486.33       154543.04
  1939          83             70365.51        57937.21       128302.72
  1939          84             57819.15        46693.72       104512.88
  1939          85             46821.72        36959.08        83780.80
  1939          86             37560.70        28900.20        66460.90
  1939          87             29878.97        22374.02        52252.99
  1939          88             23611.12        17208.58        40819.70
  1939          89             18490.36        13103.32        31593.68
  1939          90             14242.19         9813.00        24055.19
  1939          91             10812.42         7250.75        18063.18
  1939          92              8084.33         5285.62        13369.95
  1939          93              5965.07         3829.27         9794.33
  1939          94              4380.15         2766.73         7146.87
  1939          95              3187.79         1981.75         5169.53
  1939          96              2300.33         1412.61         3712.94
  1939          97              1672.59         1006.46         2679.06
  1939          98              1229.78          724.09         1953.86
  1939          99               895.16          527.52         1422.68
  1939         100               625.44          367.12          992.57
  1939         101               423.70          239.68          663.38
  1939         102               275.95          150.89          426.84
  1939         103               175.15           93.57          268.72
  1939         104               113.38           60.54          173.93
  1939         105                74.74           39.66          114.41
  1939         106                48.04           24.73           72.76
  1939         107                29.48           15.34           44.81
  1939         108                17.52            9.84           27.36
  1939         109                10.09            5.18           15.27
  1939         110+               13.19            4.39           17.58
  1940           0           1013426.01      1054496.39      2067922.39
  1940           1           1010255.20      1044710.47      2054965.67
  1940           2           1085271.74      1117914.93      2203186.67
  1940           3           1061411.98      1090106.09      2151518.07
  1940           4           1049732.29      1078780.01      2128512.29
  1940           5           1047249.61      1080598.14      2127847.74
  1940           6           1021908.77      1050833.13      2072741.89
  1940           7           1048632.30      1078504.40      2127136.71
  1940           8           1059443.20      1091333.26      2150776.46
  1940           9           1075733.69      1108380.19      2184113.88
  1940          10           1105107.91      1139510.23      2244618.13
  1940          11           1132989.10      1168934.15      2301923.25
  1940          12           1159800.00      1194513.79      2354313.79
  1940          13           1182272.35      1213019.54      2395291.89
  1940          14           1201485.52      1227569.82      2429055.35
  1940          15           1214961.08      1235235.27      2450196.35
  1940          16           1227754.26      1242560.29      2470314.55
  1940          17           1236549.22      1245372.80      2481922.02
  1940          18           1234087.71      1228504.53      2462592.24
  1940          19           1222798.80      1204556.13      2427354.92
  1940          20           1206642.01      1179219.57      2385861.58
  1940          21           1191036.17      1154555.91      2345592.08
  1940          22           1177071.19      1133634.05      2310705.24
  1940          23           1167348.21      1120249.18      2287597.39
  1940          24           1160877.69      1113842.15      2274719.84
  1940          25           1156981.24      1110437.23      2267418.47
  1940          26           1148672.71      1104148.98      2252821.70
  1940          27           1136876.27      1095057.91      2231934.18
  1940          28           1120592.28      1082065.74      2202658.02
  1940          29           1100588.38      1065937.42      2166525.80
  1940          30           1077444.32      1046548.30      2123992.62
  1940          31           1055941.78      1029327.89      2085269.67
  1940          32           1036459.48      1013525.28      2049984.75
  1940          33           1020149.06       999751.21      2019900.27
  1940          34           1006403.59       987309.54      1993713.13
  1940          35            995583.02       977471.91      1973054.92
  1940          36            982071.31       965514.00      1947585.32
  1940          37            966917.14       952884.77      1919801.91
  1940          38            949667.49       939209.98      1888877.48
  1940          39            930847.24       924617.78      1855465.02
  1940          40            910568.56       910766.16      1821334.72
  1940          41            891916.57       896815.41      1788731.98
  1940          42            875413.79       884612.78      1760026.58
  1940          43            862367.67       875982.74      1738350.41
  1940          44            851821.17       869922.43      1721743.60
  1940          45            841248.57       863777.36      1705025.93
  1940          46            829845.22       856864.85      1686710.07
  1940          47            815919.56       847468.60      1663388.17
  1940          48            797920.09       834237.88      1632157.97
  1940          49            776690.30       817807.98      1594498.28
  1940          50            751827.48       796716.13      1548543.61
  1940          51            728474.90       776692.70      1505167.60
  1940          52            704297.40       754484.31      1458781.71
  1940          53            678435.19       728176.38      1406611.57
  1940          54            651193.95       698418.89      1349612.84
  1940          55            624063.55       666940.64      1291004.19
  1940          56            596455.49       635383.24      1231838.73
  1940          57            570452.41       605259.98      1175712.39
  1940          58            547688.45       578243.25      1125931.70
  1940          59            527535.67       553773.34      1081309.01
  1940          60            510623.96       533021.76      1043645.72
  1940          61            492071.49       509853.25      1001924.74
  1940          62            473245.96       486496.27       959742.24
  1940          63            454747.39       463907.99       918655.37
  1940          64            436668.96       442107.61       878776.58
  1940          65            418621.58       420761.98       839383.56
  1940          66            400760.32       399834.06       800594.38
  1940          67            381450.29       378078.76       759529.05
  1940          68            359493.37       354711.08       714204.45
  1940          69            335356.36       330048.68       665405.03
  1940          70            308390.68       303193.63       611584.31
  1940          71            283461.00       278198.46       561659.46
  1940          72            259778.70       254207.10       513985.80
  1940          73            237343.73       230805.96       468149.69
  1940          74            216088.95       208038.65       424127.60
  1940          75            195056.79       184699.69       379756.48
  1940          76            175119.07       163705.14       338824.21
  1940          77            156884.56       144598.15       301482.71
  1940          78            139749.98       126821.59       266571.57
  1940          79            123207.71       110058.70       233266.41
  1940          80            118366.23       101276.02       219642.25
  1940          81            102193.16        86421.40       188614.56
  1940          82             87156.30        72625.83       159782.13
  1940          83             73360.81        59997.79       133358.60
  1940          84             60588.95        48584.01       109172.95
  1940          85             49060.44        38538.74        87599.18
  1940          86             39170.00        30060.36        69230.36
  1940          87             30940.36        23128.09        54068.45
  1940          88             24224.83        17613.34        41838.17
  1940          89             18858.00        13344.15        32202.15
  1940          90             14553.00        10007.24        24560.24
  1940          91             11077.25         7407.46        18484.70
  1940          92              8301.75         5414.28        13716.02
  1940          93              6128.77         3915.59        10044.36
  1940          94              4465.48         2823.08         7288.55
  1940          95              3234.90         2022.31         5257.20
  1940          96              2335.18         1440.81         3775.99
  1940          97              1675.02         1025.39         2700.41
  1940          98              1221.68          735.76         1957.44
  1940          99               900.33          532.70         1433.03
  1940         100               626.56          371.02          997.58
  1940         101               420.24          245.52          665.75
  1940         102               279.65          158.10          437.75
  1940         103               178.76           97.87          276.63
  1940         104               111.66           59.39          171.04
  1940         105                71.89           37.64          109.53
  1940         106                47.10           24.46           71.56
  1940         107                29.79           15.15           44.95
  1940         108                17.99            9.39           27.37
  1940         109                10.42            6.19           16.61
  1940         110+               13.67            5.28           18.94
  1941           0           1064191.42      1114146.71      2178338.13
  1941           1           1032294.92      1066327.03      2098621.95
  1941           2           1100910.89      1134509.63      2235420.52
  1941           3           1097069.99      1127148.06      2224218.04
  1941           4           1063814.26      1091317.91      2155132.17
  1941           5           1058005.76      1092125.72      2150131.49
  1941           6           1042542.15      1072883.95      2115426.09
  1941           7           1013984.33      1039974.81      2053959.14
  1941           8           1035129.75      1063712.30      2098842.05
  1941           9           1042929.91      1074208.31      2117138.22
  1941          10           1081227.09      1118367.23      2199594.32
  1941          11           1112678.55      1149320.28      2261998.83
  1941          12           1141281.69      1178274.53      2319556.22
  1941          13           1168305.74      1202124.62      2370430.35
  1941          14           1192535.74      1220295.54      2412831.28
  1941          15           1205065.57      1222504.90      2427570.47
  1941          16           1214489.83      1228508.34      2442998.16
  1941          17           1225370.36      1233836.94      2459207.30
  1941          18           1231494.25      1218394.96      2449889.21
  1941          19           1227977.42      1200353.45      2428330.87
  1941          20           1213357.63      1179895.82      2393253.45
  1941          21           1200602.11      1155368.78      2355970.89
  1941          22           1186933.46      1132123.62      2319057.08
  1941          23           1174407.83      1112591.73      2286999.55
  1941          24           1165436.80      1101991.84      2267428.64
  1941          25           1165362.88      1100444.18      2265807.07
  1941          26           1158840.14      1097893.41      2256733.55
  1941          27           1149134.68      1092811.66      2241946.34
  1941          28           1136219.02      1084689.06      2220908.07
  1941          29           1119180.92      1072191.65      2191372.57
  1941          30           1094185.02      1051932.21      2146117.22
  1941          31           1072024.44      1033774.20      2105798.64
  1941          32           1051229.57      1017527.15      2068756.72
  1941          33           1032835.72      1003247.27      2036082.99
  1941          34           1017524.63       991106.10      2008630.72
  1941          35           1009717.01       984291.56      1994008.57
  1941          36            997600.57       974130.89      1971731.46
  1941          37            983208.62       962240.71      1945449.33
  1941          38            967064.33       949630.31      1916694.64
  1941          39            948983.16       935787.28      1884770.43
  1941          40            927303.59       922094.93      1849398.52
  1941          41            908621.82       909078.95      1817700.77
  1941          42            890639.86       895233.25      1785873.11
  1941          43            874353.69       882684.96      1757038.65
  1941          44            861087.57       873459.24      1734546.81
  1941          45            850555.76       867034.48      1717590.25
  1941          46            838479.85       860040.80      1698520.65
  1941          47            826078.04       852379.23      1678457.27
  1941          48            811430.53       842394.47      1653825.00
  1941          49            793156.52       828888.43      1622044.94
  1941          50            766106.96       805589.02      1571695.98
  1941          51            741217.42       783324.55      1524541.98
  1941          52            717766.51       762498.11      1480264.62
  1941          53            693305.17       739395.57      1432700.73
  1941          54            667147.01       712354.61      1379501.62
  1941          55            640750.14       680960.85      1321710.99
  1941          56            613560.37       649598.38      1263158.75
  1941          57            585912.17       618101.24      1204013.41
  1941          58            559940.79       588242.58      1148183.36
  1941          59            537073.32       561371.32      1098444.64
  1941          60            521963.42       543372.81      1065336.23
  1941          61            505204.23       522542.47      1027746.70
  1941          62            486500.86       499118.16       985619.01
  1941          63            467407.16       475371.57       942778.72
  1941          64            448601.78       452315.69       900917.47
  1941          65            429769.03       430101.81       859870.84
  1941          66            411275.62       408805.99       820081.61
  1941          67            392828.20       387646.81       780475.01
  1941          68            372692.90       365549.99       738242.89
  1941          69            349977.70       341901.56       691879.26
  1941          70            320644.09       313164.70       633808.78
  1941          71            293195.47       285655.78       578851.24
  1941          72            268078.79       260510.92       528589.70
  1941          73            244649.62       236786.24       481435.86
  1941          74            222805.70       214010.26       436815.96
  1941          75            203042.66       191308.30       394350.97
  1941          76            181901.86       168778.44       350680.30
  1941          77            161005.70       147364.33       308370.03
  1941          78            142329.79       128326.56       270656.34
  1941          79            125109.76       110970.11       236079.87
  1941          80            121559.86       102953.37       224513.23
  1941          81            106076.28        88625.28       194701.56
  1941          82             90446.77        74581.12       165027.90
  1941          83             76145.40        61762.73       137908.12
  1941          84             63277.31        50278.57       113555.87
  1941          85             51577.60        40121.84        91699.44
  1941          86             41230.12        31414.18        72644.30
  1941          87             32432.96        24130.86        56563.81
  1941          88             25213.56        18259.90        43473.46
  1941          89             19425.26        13672.70        33097.96
  1941          90             14883.58        10185.67        25069.25
  1941          91             11353.02         7544.93        18897.94
  1941          92              8534.59         5519.22        14053.81
  1941          93              6319.73         3998.71        10318.44
  1941          94              4610.73         2871.30         7482.02
  1941          95              3311.53         2048.45         5359.98
  1941          96              2383.08         1459.30         3842.38
  1941          97              1717.42         1038.14         2755.56
  1941          98              1235.00          743.91         1978.91
  1941          99               903.09          536.33         1439.42
  1941         100               635.29          368.94         1004.23
  1941         101               421.30          242.87          664.17
  1941         102               277.76          157.63          435.39
  1941         103               181.52           99.76          281.27
  1941         104               113.85           60.37          174.21
  1941         105                70.03           35.37          105.39
  1941         106                45.19           21.63           66.82
  1941         107                29.64           13.97           43.61
  1941         108                18.50            8.61           27.11
  1941         109                11.02            5.36           16.37
  1941         110+               14.71            6.40           21.10
  1942           0           1146455.46      1204720.58      2351176.04
  1942           1           1086473.48      1123394.67      2209868.15
  1942           2           1122949.79      1155635.49      2278585.28
  1942           3           1117226.69      1149617.45      2266844.14
  1942           4           1099052.48      1130595.39      2229647.87
  1942           5           1065490.47      1095825.79      2161316.26
  1942           6           1045454.49      1075351.09      2120805.58
  1942           7           1027525.88      1052509.62      2080035.50
  1942           8            998844.10      1020046.19      2018890.29
  1942           9           1019588.87      1045340.30      2064929.17
  1942          10           1056084.62      1098551.15      2154635.77
  1942          11           1091540.79      1134182.45      2225723.25
  1942          12           1123842.97      1165114.53      2288957.50
  1942          13           1152974.47      1193216.58      2346191.05
  1942          14           1181133.09      1215242.30      2396375.38
  1942          15           1198366.49      1210986.63      2409353.12
  1942          16           1204226.47      1211726.93      2415953.41
  1942          17           1211014.08      1216153.32      2427167.40
  1942          18           1219286.26      1169181.40      2388467.66
  1942          19           1223440.10      1142885.51      2366325.60
  1942          20           1212876.22      1129128.47      2342004.69
  1942          21           1204714.22      1109867.55      2314581.77
  1942          22           1194456.84      1088447.37      2282904.21
  1942          23           1183066.41      1072190.93      2255257.34
  1942          24           1172193.02      1062441.61      2234634.63
  1942          25           1173765.71      1063652.75      2237418.46
  1942          26           1168161.55      1066729.50      2234891.06
  1942          27           1159837.40      1068804.52      2228641.92
  1942          28           1148741.44      1066924.02      2215665.46
  1942          29           1134923.52      1060480.94      2195404.47
  1942          30           1109258.94      1043320.32      2152579.25
  1942          31           1087284.01      1026170.93      2113454.93
  1942          32           1066111.32      1010348.90      2076460.23
  1942          33           1046519.14       996695.63      2043214.77
  1942          34           1029381.25       985451.55      2014832.80
  1942          35           1023028.26       981328.45      2004356.71
  1942          36           1012694.93       974880.38      1987575.31
  1942          37            999385.18       965376.47      1964761.65
  1942          38            983753.72       954210.03      1937963.75
  1942          39            966423.32       942225.64      1908648.96
  1942          40            942800.21       928509.57      1871309.78
  1942          41            923932.13       917353.74      1841285.87
  1942          42            906448.60       905491.93      1811940.53
  1942          43            889286.52       892201.23      1781487.75
  1942          44            873415.92       879738.60      1753154.52
  1942          45            863518.30       872649.55      1736167.85
  1942          46            850745.71       865432.29      1716178.00
  1942          47            837693.70       857991.06      1695684.76
  1942          48            824358.53       849762.44      1674120.96
  1942          49            808904.75       839162.95      1648067.70
  1942          50            781999.06       816809.44      1598808.50
  1942          51            754452.26       791064.27      1545516.54
  1942          52            729536.13       767972.28      1497508.41
  1942          53            705817.47       746151.46      1451968.93
  1942          54            681098.03       722299.09      1403397.12
  1942          55            655259.28       692087.14      1347346.42
  1942          56            629023.53       661691.18      1290714.71
  1942          57            601884.47       630648.28      1232532.75
  1942          58            574384.22       599626.52      1174010.73
  1942          59            548568.16       570257.49      1118825.64
  1942          60            532836.88       552136.88      1084973.76
  1942          61            518652.45       534532.76      1053185.21
  1942          62            501634.65       513256.27      1014890.91
  1942          63            482641.47       489420.06       972061.52
  1942          64            462982.49       465019.83       928002.31
  1942          65            443236.43       441368.95       884605.37
  1942          66            422932.27       418792.39       841724.67
  1942          67            403684.17       397111.17       800795.33
  1942          68            384293.68       375482.68       759776.36
  1942          69            363248.61       352947.96       716196.57
  1942          70            333884.94       324447.41       658332.35
  1942          71            303912.96       294361.00       598273.96
  1942          72            276476.32       266741.97       543218.30
  1942          73            251562.22       241732.91       493295.14
  1942          74            228745.23       218613.38       447358.61
  1942          75            209187.49       196102.35       405289.84
  1942          76            189502.90       174414.17       363917.07
  1942          77            167956.71       152255.34       320212.05
  1942          78            147102.43       131524.02       278626.45
  1942          79            129035.25       113641.26       242676.51
  1942          80            123582.48       104022.85       227605.33
  1942          81            109426.37        90477.25       199903.63
  1942          82             94438.18        76901.07       171339.25
  1942          83             79505.65        63786.44       143292.09
  1942          84             66102.82        52075.19       118178.01
  1942          85             54287.64        41821.88        96109.52
  1942          86             43757.65        32986.20        76743.84
  1942          87             34498.72        25465.82        59964.53
  1942          88             26713.45        19244.43        45957.88
  1942          89             20429.29        14310.06        34739.35
  1942          90             15479.92        10521.33        26001.25
  1942          91             11726.21         7747.46        19473.66
  1942          92              8861.17         5691.95        14553.12
  1942          93              6605.43         4143.02        10748.45
  1942          94              4850.42         2990.82         7841.24
  1942          95              3496.27         2124.20         5620.48
  1942          96              2487.65         1501.85         3989.50
  1942          97              1783.70         1064.64         2848.34
  1942          98              1288.74          759.74         2048.47
  1942          99               923.22          546.09         1469.31
  1942         100               644.00          378.49         1022.49
  1942         101               432.40          249.47          681.87
  1942         102               281.81          161.66          443.47
  1942         103               182.48          103.17          285.65
  1942         104               116.90           64.44          181.34
  1942         105                71.72           38.19          109.91
  1942         106                43.44           21.51           64.95
  1942         107                28.41           12.62           41.03
  1942         108                18.84            8.21           27.06
  1942         109                11.61            5.11           16.72
  1942         110+               16.41            7.59           24.00
  1943           0           1282521.46      1347532.21      2630053.67
  1943           1           1168354.92      1211692.34      2380047.26
  1943           2           1182109.06      1217540.21      2399649.27
  1943           3           1140459.24      1172811.15      2313270.39
  1943           4           1115414.82      1151088.27      2266503.09
  1943           5           1087200.15      1118216.70      2205416.85
  1943           6           1053070.04      1080401.46      2133471.50
  1943           7           1032457.04      1058599.51      2091056.55
  1943           8           1014493.82      1034463.05      2048956.88
  1943           9            986432.60      1006372.27      1992804.87
  1943          10           1040126.31      1080443.99      2120570.30
  1943          11           1066160.34      1112056.25      2178216.59
  1943          12           1102702.31      1147165.26      2249867.58
  1943          13           1135844.91      1177907.23      2313752.14
  1943          14           1165502.87      1204976.44      2370479.31
  1943          15           1187171.88      1205782.80      2392954.67
  1943          16           1195826.46      1200702.76      2396529.22
  1943          17           1199991.59      1202747.09      2402738.67
  1943          18           1204258.92      1061010.59      2265269.51
  1943          19           1209989.45       990232.21      2200221.66
  1943          20           1205048.22       977689.07      2182737.29
  1943          21           1204506.79       980710.32      2185217.11
  1943          22           1198941.19       975732.21      2174673.41
  1943          23           1191264.66       971819.69      2163084.35
  1943          24           1182260.97       975041.89      2157302.87
  1943          25           1184249.81       987149.30      2171399.11
  1943          26           1176453.06       993785.39      2170238.45
  1943          27           1168603.64      1002349.19      2170952.83
  1943          28           1158651.40      1008659.57      2167310.97
  1943          29           1146371.24      1010027.16      2156398.40
  1943          30           1121061.93      1000156.48      2121218.41
  1943          31           1100932.47       990416.43      2091348.90
  1943          32           1080394.71       979384.47      2059779.19
  1943          33           1060288.08       969161.44      2029449.52
  1943          34           1041934.01       960871.54      2002805.55
  1943          35           1035621.63       959568.71      1995190.34
  1943          36           1026043.44       958074.03      1984117.47
  1943          37           1014630.79       954837.83      1969468.62
  1943          38           1000208.47       948456.67      1948665.14
  1943          39            983407.49       940712.02      1924119.51
  1943          40            958225.78       929990.49      1888216.28
  1943          41            937899.10       921513.84      1859412.94
  1943          42            920350.17       913266.99      1833617.16
  1943          43            904025.78       903208.21      1807233.99
  1943          44            887644.48       890315.56      1777960.05
  1943          45            877630.47       880720.13      1758350.60
  1943          46            864637.74       871973.27      1736611.01
  1943          47            850660.03       863811.50      1714471.53
  1943          48            836626.92       855743.93      1692370.85
  1943          49            822366.12       847001.79      1669367.91
  1943          50            797379.05       827726.50      1625105.56
  1943          51            769503.78       801679.24      1571183.03
  1943          52            742239.31       775535.91      1517775.22
  1943          53            717309.99       751664.53      1468974.51
  1943          54            693328.51       728890.11      1422218.62
  1943          55            668474.05       700915.64      1369389.69
  1943          56            642669.94       672207.72      1314877.66
  1943          57            616423.14       642147.11      1258570.25
  1943          58            589331.94       611404.96      1200736.90
  1943          59            562012.55       580831.55      1142844.10
  1943          60            543623.47       560464.07      1104087.54
  1943          61            530411.56       543945.69      1074357.25
  1943          62            515730.15       525619.96      1041350.11
  1943          63            498396.42       503882.78      1002279.20
  1943          64            479077.03       479618.42       958695.45
  1943          65            458636.14       454449.77       913085.90
  1943          66            436081.91       429738.32       865820.23
  1943          67            414941.26       406640.78       821582.05
  1943          68            394920.09       384570.95       779491.04
  1943          69            374575.77       362481.05       737056.82
  1943          70            346385.08       335104.82       681489.89
  1943          71            315533.32       304166.31       619699.63
  1943          72            285913.95       274316.06       560230.01
  1943          73            258678.50       246852.66       505531.16
  1943          74            234139.36       222209.19       456348.55
  1943          75            213811.57       199448.55       413260.12
  1943          76            195365.91       178944.26       374310.17
  1943          77            175928.62       158260.71       334189.33
  1943          78            154184.08       136640.96       290825.04
  1943          79            133543.77       116726.09       250269.86
  1943          80            125054.63       104656.64       229711.27
  1943          81            110921.17        91120.30       202041.47
  1943          82             97284.46        78363.94       175648.41
  1943          83             83008.28        65738.08       148746.36
  1943          84             68980.34        53734.87       122715.21
  1943          85             56628.54        43244.40        99872.94
  1943          86             45986.53        34305.07        80291.60
  1943          87             36559.13        26661.98        63221.11
  1943          88             28340.73        20226.26        48566.99
  1943          89             21533.93        14981.61        36515.54
  1943          90             16143.81        10900.46        27044.27
  1943          91             12044.69         7886.13        19930.82
  1943          92              9011.04         5749.38        14760.42
  1943          93              6756.15         4213.13        10969.28
  1943          94              5000.62         3065.59         8066.21
  1943          95              3633.70         2198.14         5831.83
  1943          96              2598.56         1549.93         4148.49
  1943          97              1836.66         1092.38         2929.04
  1943          98              1320.81          780.32         2101.13
  1943          99               955.36          560.92         1516.27
  1943         100               652.11          387.08         1039.19
  1943         101               434.28          256.41          690.69
  1943         102               286.54          167.11          453.64
  1943         103               184.24          107.28          291.52
  1943         104               117.71           67.76          185.47
  1943         105                74.25           42.17          116.41
  1943         106                44.76           24.65           69.41
  1943         107                26.95           13.33           40.28
  1943         108                18.31            7.49           25.80
  1943         109                12.54            5.04           17.58
  1943         110+               19.64            9.21           28.85
  1944           0           1232963.90      1294504.81      2527468.72
  1944           1           1306224.71      1357516.19      2663740.90
  1944           2           1267178.05      1307719.56      2574897.61
  1944           3           1196305.05      1230953.08      2427258.12
  1944           4           1136875.00      1173916.10      2310791.10
  1944           5           1094933.89      1129595.24      2224529.13
  1944           6           1077335.07      1108562.88      2185897.95
  1944           7           1044105.65      1071520.26      2115625.91
  1944           8           1023219.99      1048599.63      2071819.63
  1944           9           1007366.02      1032055.04      2039421.06
  1944          10           1015610.65      1048871.50      2064482.15
  1944          11           1047815.36      1086370.98      2134186.34
  1944          12           1074108.68      1116475.08      2190583.76
  1944          13           1111643.58      1150759.58      2262403.15
  1944          14           1145530.99      1180971.63      2326502.62
  1944          15           1169118.83      1194266.55      2363385.38
  1944          16           1181643.63      1191892.72      2373536.35
  1944          17           1189383.04      1188292.43      2377675.47
  1944          18           1191934.50       925333.97      2117268.47
  1944          19           1193745.27       800959.88      1994705.15
  1944          20           1190262.87       777153.04      1967415.91
  1944          21           1199241.88       796379.37      1995621.25
  1944          22           1201393.55       816165.95      2017559.50
  1944          23           1198533.63       828175.50      2026709.13
  1944          24           1193570.95       842294.40      2035865.35
  1944          25           1197435.99       869122.52      2066558.51
  1944          26           1186024.65       880563.07      2066587.71
  1944          27           1175537.98       890465.33      2066003.32
  1944          28           1165606.50       903768.13      2069374.63
  1944          29           1154221.65       916315.51      2070537.16
  1944          30           1129444.63       918277.03      2047721.66
  1944          31           1112418.74       922461.63      2034880.37
  1944          32           1094482.52       923678.12      2018160.65
  1944          33           1075406.11       921609.35      1997015.46
  1944          34           1056358.42       918336.97      1974695.39
  1944          35           1049312.36       921399.57      1970711.92
  1944          36           1039384.51       925304.78      1964689.29
  1944          37           1028846.49       929618.25      1958464.74
  1944          38           1016406.70       932607.51      1949014.21
  1944          39           1000915.70       933168.18      1934083.88
  1944          40            975058.55       928875.08      1903933.63
  1944          41            952694.16       925379.10      1878073.25
  1944          42            933465.23       920830.33      1854295.56
  1944          43            917140.38       914478.01      1831618.39
  1944          44            901898.31       903988.73      1805887.04
  1944          45            892025.15       892718.15      1784743.30
  1944          46            878428.04       880313.46      1758741.50
  1944          47            864079.60       869833.47      1733913.07
  1944          48            848918.05       860635.64      1709553.69
  1944          49            833933.38       852262.85      1686196.24
  1944          50            810537.94       835954.76      1646492.70
  1944          51            784296.12       811977.86      1596273.98
  1944          52            756778.29       785654.73      1542433.02
  1944          53            729787.35       758976.05      1488763.40
  1944          54            704831.78       734193.73      1439025.51
  1944          55            681343.08       707920.33      1389263.41
  1944          56            656311.05       681951.00      1338262.05
  1944          57            630376.20       653559.72      1283935.92
  1944          58            604068.79       623782.59      1227851.38
  1944          59            577012.64       593306.38      1170319.02
  1944          60            556172.61       570821.31      1126993.92
  1944          61            542305.32       553556.94      1095862.27
  1944          62            528677.38       536293.62      1064971.00
  1944          63            513439.50       517176.25      1030615.75
  1944          64            495751.16       494884.01       990635.16
  1944          65            475587.78       469325.45       944913.23
  1944          66            450771.62       442029.40       892801.01
  1944          67            427071.40       416547.86       843619.26
  1944          68            405109.99       392978.94       798088.92
  1944          69            384331.68       370581.48       754913.16
  1944          70            357373.26       344200.45       701573.72
  1944          71            326663.52       313371.28       640034.80
  1944          72            296319.52       282874.19       579193.71
  1944          73            267195.18       253489.18       520684.36
  1944          74            240332.34       226432.06       466764.40
  1944          75            218341.68       202432.27       420773.94
  1944          76            199988.37       182456.60       382444.97
  1944          77            182110.92       163202.74       345313.66
  1944          78            162951.69       143495.98       306447.67
  1944          79            141162.17       122507.24       263669.41
  1944          80            127978.50       106323.14       234301.64
  1944          81            112060.63        91568.20       203628.83
  1944          82             98499.94        78900.79       177400.73
  1944          83             85599.91        67128.59       152728.50
  1944          84             72224.29        55602.13       127826.42
  1944          85             59217.09        44766.13       103983.22
  1944          86             48006.44        35528.38        83534.82
  1944          87             38452.98        27743.73        66196.71
  1944          88             30074.21        21176.08        51250.29
  1944          89             22864.54        15736.56        38601.09
  1944          90             16999.71        11388.42        28388.13
  1944          91             12516.90         8135.69        20652.59
  1944          92              9187.83         5804.24        14992.07
  1944          93              6805.18         4221.07        11026.25
  1944          94              5082.20         3109.10         8191.30
  1944          95              3737.06         2258.31         5995.36
  1944          96              2705.72         1615.16         4320.88
  1944          97              1929.95         1135.51         3065.46
  1944          98              1365.02          805.36         2170.38
  1944          99               983.75          579.54         1563.29
  1944         100               677.41          396.79         1074.21
  1944         101               439.03          260.26          699.29
  1944         102               286.75          170.37          457.12
  1944         103               186.57          110.15          296.72
  1944         104               119.14           70.39          189.53
  1944         105                75.69           44.21          119.89
  1944         106                47.37           27.65           75.02
  1944         107                28.27           16.00           44.27
  1944         108                17.17            8.22           25.39
  1944         109                12.52            4.35           16.88
  1944         110+               24.78           10.80           35.58
  1945           0           1211869.43      1271266.07      2483135.50
  1945           1           1263145.76      1314013.50      2577159.26
  1945           2           1406623.24      1452778.35      2859401.59
  1945           3           1279645.18      1319523.20      2599168.38
  1945           4           1194012.70      1235352.88      2429365.58
  1945           5           1112641.28      1148624.83      2261266.10
  1945           6           1089807.54      1125199.95      2215007.49
  1945           7           1073054.67      1104990.10      2178044.77
  1945           8           1038981.69      1066865.29      2105846.98
  1945           9           1020215.22      1049151.99      2069367.21
  1945          10           1042537.48      1079931.85      2122469.34
  1945          11           1022354.93      1057761.36      2080116.29
  1945          12           1053095.92      1092762.83      2145858.75
  1945          13           1079552.60      1121333.58      2200886.17
  1945          14           1117982.56      1154775.01      2272757.56
  1945          15           1146566.56      1165986.64      2312553.20
  1945          16           1160466.40      1166397.31      2326863.70
  1945          17           1172171.21      1163718.54      2335889.75
  1945          18           1178889.23       846865.18      2025754.40
  1945          19           1179877.99       755944.17      1935822.16
  1945          20           1175727.80       749554.33      1925282.13
  1945          21           1190693.50       773444.93      1964138.44
  1945          22           1202168.09       805253.44      2007421.53
  1945          23           1207136.81       834961.89      2042098.70
  1945          24           1207042.64       854637.34      2061679.98
  1945          25           1213174.92       877693.42      2090868.33
  1945          26           1199956.84       888636.43      2088593.27
  1945          27           1185697.55       893523.99      2079221.54
  1945          28           1172506.35       899206.07      2071712.42
  1945          29           1160517.88       910151.75      2070669.63
  1945          30           1136531.27       915363.24      2051894.51
  1945          31           1122770.56       925009.88      2047780.44
  1945          32           1108306.01       930735.88      2039041.90
  1945          33           1092487.81       932212.87      2024700.67
  1945          34           1074775.11       929047.42      2003822.53
  1945          35           1066722.21       931339.81      1998062.02
  1945          36           1054751.43       934267.79      1989019.21
  1945          37           1043841.89       938606.61      1982448.50
  1945          38           1032299.37       943580.38      1975879.76
  1945          39           1018766.44       947328.15      1966094.58
  1945          40            993616.51       943640.59      1937257.10
  1945          41            969366.75       938591.67      1907958.42
  1945          42            947738.13       932585.79      1880323.92
  1945          43            929439.38       925103.36      1854542.74
  1945          44            914210.82       915451.77      1829662.59
  1945          45            904862.46       905313.05      1810175.50
  1945          46            891376.25       891436.54      1782812.79
  1945          47            876499.43       878056.05      1754555.49
  1945          48            860825.55       866786.31      1727611.86
  1945          49            844531.18       857185.22      1701716.40
  1945          50            821681.46       842342.72      1664024.18
  1945          51            797314.17       820696.82      1618010.99
  1945          52            771415.16       795837.08      1567252.25
  1945          53            744222.76       768588.12      1512810.88
  1945          54            717468.84       741046.13      1458514.97
  1945          55            694271.85       714541.83      1408813.68
  1945          56            670664.59       691289.10      1361953.69
  1945          57            645284.53       665536.39      1310820.92
  1945          58            619137.70       637478.34      1256616.03
  1945          59            592720.43       607933.03      1200653.45
  1945          60            570483.69       583896.29      1154379.98
  1945          61            555542.76       565117.16      1120659.92
  1945          62            541495.95       547132.14      1088628.09
  1945          63            527401.25       528957.22      1056358.47
  1945          64            511586.40       508883.41      1020469.82
  1945          65            492753.77       484468.05       977221.82
  1945          66            466738.87       455647.45       922386.32
  1945          67            440703.04       427587.37       868290.40
  1945          68            415907.41       401455.14       817362.55
  1945          69            393173.72       377538.99       770712.71
  1945          70            367128.69       351908.94       719037.63
  1945          71            337513.65       322034.43       659548.08
  1945          72            307170.36       291611.05       598781.40
  1945          73            277365.00       261665.75       539030.75
  1945          74            248796.07       232886.50       481682.57
  1945          75            224589.07       206958.04       431547.11
  1945          76            205797.49       186793.35       392590.85
  1945          77            187710.96       167716.95       355427.90
  1945          78            170272.75       149534.00       319806.75
  1945          79            151346.96       130703.35       282050.30
  1945          80            134001.73       110778.06       244779.79
  1945          81            115272.61        93558.71       208831.32
  1945          82            100009.07        79774.99       179784.05
  1945          83             87197.36        68116.82       155314.17
  1945          84             75140.94        57391.90       132532.84
  1945          85             62669.69        46914.45       109584.14
  1945          86             50673.01        37193.44        87866.45
  1945          87             40455.80        29006.62        69462.41
  1945          88             31900.27        22236.84        54137.10
  1945          89             24523.92        16647.99        41171.90
  1945          90             18289.47        12126.34        30415.81
  1945          91             13379.54         8642.55        22022.09
  1945          92              9701.91         6098.44        15800.35
  1945          93              7042.04         4332.02        11374.06
  1945          94              5192.60         3170.31         8362.91
  1945          95              3866.75         2339.94         6206.69
  1945          96              2837.80         1693.48         4531.28
  1945          97              2050.63         1203.40         3254.02
  1945          98              1462.56          841.45         2304.02
  1945          99              1028.89          593.63         1622.52
  1945         100               710.83          407.97         1118.80
  1945         101               471.98          267.51          739.49
  1945         102               301.66          173.52          475.18
  1945         103               193.88          112.03          305.91
  1945         104               125.23           71.85          197.09
  1945         105                80.19           45.79          125.97
  1945         106                51.16           28.62           79.77
  1945         107                32.08           18.11           50.19
  1945         108                19.14           10.35           29.49
  1945         109                11.89            4.91           16.80
  1945         110+               31.03           11.20           42.23
  1946           0           1241994.77      1301895.11      2543889.87
  1946           1           1251058.33      1302158.19      2553216.52
  1946           2           1351554.51      1394963.02      2746517.53
  1946           3           1424308.38      1470190.43      2894498.80
  1946           4           1278010.53      1326018.51      2604029.04
  1946           5           1166633.21      1205319.02      2371952.23
  1946           6           1111602.61      1147359.20      2258961.81
  1946           7           1089656.07      1124834.39      2214490.46
  1946           8           1071690.09      1103153.72      2174843.81
  1946           9           1039195.56      1067464.58      2106660.15
  1946          10           1052834.28      1093348.72      2146183.00
  1946          11           1048381.44      1092098.83      2140480.28
  1946          12           1028382.81      1068146.01      2096528.82
  1946          13           1057618.41      1100809.40      2158427.81
  1946          14           1084211.66      1127910.85      2212122.52
  1946          15           1118350.37      1140626.21      2258976.58
  1946          16           1136809.68      1142283.95      2279093.63
  1946          17           1149858.96      1141187.16      2291046.13
  1946          18           1160318.86       873709.55      2034028.41
  1946          19           1166363.07       885477.80      2051840.87
  1946          20           1166950.95       920553.69      2087504.64
  1946          21           1183627.52       959743.81      2143371.33
  1946          22           1200444.59       997289.85      2197734.44
  1946          23           1214492.41      1035435.42      2249927.83
  1946          24           1222253.41      1063388.21      2285641.62
  1946          25           1231035.16      1073504.41      2304539.57
  1946          26           1217355.27      1068736.73      2286092.01
  1946          27           1201386.76      1060800.11      2262186.86
  1946          28           1184161.36      1047755.95      2231917.31
  1946          29           1168187.45      1036661.40      2204848.84
  1946          30           1143827.65      1027987.68      2171815.32
  1946          31           1133743.36      1030304.50      2164047.87
  1946          32           1122625.57      1028151.43      2150776.99
  1946          33           1110621.00      1022868.14      2133489.15
  1946          34           1096809.71      1014324.03      2111133.75
  1946          35           1089725.21      1009033.62      2098758.83
  1946          36           1073989.45      1002448.22      2076437.68
  1946          37           1060509.73       997632.02      2058141.75
  1946          38           1048535.56       993983.64      2042519.20
  1946          39           1035890.16       989925.35      2025815.50
  1946          40           1012619.69       979117.82      1991737.51
  1946          41            987170.70       963917.04      1951087.74
  1946          42            963477.75       949436.59      1912914.34
  1946          43            942420.35       936309.95      1878730.30
  1946          44            924906.62       924123.50      1849030.12
  1946          45            914207.00       914377.75      1828584.75
  1946          46            901699.43       902202.83      1803902.26
  1946          47            887207.35       888493.96      1775701.30
  1946          48            871089.08       874762.91      1745851.99
  1946          49            854163.57       862685.82      1716849.38
  1946          50            831478.72       847316.39      1678795.11
  1946          51            808349.24       827420.03      1635769.26
  1946          52            784475.12       804569.76      1589044.88
  1946          53            758874.46       778424.29      1537298.75
  1946          54            731961.98       750282.74      1482244.72
  1946          55            707876.47       722727.18      1430603.65
  1946          56            685217.25       700863.03      1386080.29
  1946          57            661079.64       677619.47      1338699.11
  1946          58            635279.87       652001.86      1287281.73
  1946          59            608871.62       624084.32      1232955.93
  1946          60            585445.21       599145.93      1184591.14
  1946          61            569661.94       578392.52      1148054.46
  1946          62            554528.56       558657.66      1113186.22
  1946          63            540273.02       539870.84      1080143.86
  1946          64            525725.95       520737.70      1046463.66
  1946          65            508615.35       497981.79      1006597.15
  1946          66            482126.41       468823.21       950949.61
  1946          67            455129.17       439494.23       894623.40
  1946          68            427964.25       410815.32       838779.57
  1946          69            402182.65       384187.59       786370.23
  1946          70            375309.62       357872.00       733181.62
  1946          71            347654.48       329751.10       677405.58
  1946          72            318394.97       300329.39       618724.36
  1946          73            288404.30       270362.72       558767.02
  1946          74            259143.33       241046.47       500189.79
  1946          75            233202.05       213764.38       446966.43
  1946          76            213294.49       192638.64       405933.13
  1946          77            194454.37       173013.53       367467.90
  1946          78            176542.91       154717.18       331260.09
  1946          79            159453.13       137470.72       296923.84
  1946          80            142218.05       117028.16       259246.21
  1946          81            121352.27        98066.90       219419.17
  1946          82            103338.01        81901.93       185239.94
  1946          83             88817.55        69148.30       157965.85
  1946          84             76777.12        58495.95       135273.07
  1946          85             65496.22        48724.43       114220.64
  1946          86             53901.80        39253.98        93155.78
  1946          87             42811.09        30506.36        73317.45
  1946          88             33561.34        23295.57        56856.91
  1946          89             26034.76        17504.47        43539.24
  1946          90             19709.44        12867.22        32576.66
  1946          91             14523.24         9259.05        23782.29
  1946          92             10490.25         6524.55        17014.79
  1946          93              7526.67         4574.43        12101.10
  1946          94              5417.95         3246.72         8664.66
  1946          95              3959.41         2373.22         6332.62
  1946          96              2934.53         1749.19         4683.71
  1946          97              2139.94         1257.92         3397.86
  1946          98              1539.03          889.33         2428.36
  1946          99              1089.13          615.18         1704.31
  1946         100               744.19          418.01         1162.19
  1946         101               507.72          280.04          787.76
  1946         102               335.97          183.05          519.02
  1946         103               213.39          118.42          331.81
  1946         104               136.05           76.03          212.08
  1946         105                88.18           48.94          137.12
  1946         106                57.42           31.51           88.93
  1946         107                37.32           19.87           57.19
  1946         108                23.75           12.93           36.68
  1946         109                14.34            7.39           21.73
  1946         110+               37.74           13.04           50.77
  1947           0           1613092.47      1691945.62      3305038.09
  1947           1           1280268.59      1333735.97      2614004.56
  1947           2           1338345.31      1380264.96      2718610.27
  1947           3           1376356.43      1420023.50      2796379.93
  1947           4           1420861.66      1476542.18      2897403.84
  1947           5           1247383.82      1291520.85      2538904.67
  1947           6           1168241.90      1206885.82      2375127.73
  1947           7           1114146.89      1149861.13      2264008.02
  1947           8           1090636.86      1125438.50      2216075.36
  1947           9           1074535.64      1106657.20      2181192.84
  1947          10           1067903.86      1107040.75      2174944.62
  1947          11           1053579.27      1097739.21      2151318.49
  1947          12           1053778.13      1096579.23      2150357.36
  1947          13           1032594.73      1071206.67      2103801.40
  1947          14           1060263.20      1101234.11      2161497.31
  1947          15           1083657.67      1116394.38      2200052.05
  1947          16           1110444.67      1133134.76      2243579.44
  1947          17           1129042.54      1136190.47      2265233.00
  1947          18           1140722.97       965725.41      2106448.38
  1947          19           1150964.51      1012487.30      2163451.80
  1947          20           1159285.19      1047169.66      2206454.85
  1947          21           1178246.72      1087330.19      2265576.91
  1947          22           1196075.96      1123296.81      2319372.77
  1947          23           1214752.56      1155475.96      2370228.52
  1947          24           1231374.47      1184916.67      2416291.14
  1947          25           1246160.63      1200687.69      2446848.32
  1947          26           1234773.65      1187029.08      2421802.72
  1947          27           1218646.64      1169709.27      2388355.91
  1947          28           1199955.46      1149085.58      2349041.04
  1947          29           1179839.00      1124206.19      2304045.19
  1947          30           1153035.87      1100844.76      2253880.62
  1947          31           1144590.80      1097478.69      2242069.49
  1947          32           1137329.89      1093379.28      2230709.17
  1947          33           1128870.48      1085512.36      2214382.84
  1947          34           1119303.05      1074961.17      2194264.21
  1947          35           1115371.88      1066955.81      2182327.68
  1947          36           1098572.30      1054718.14      2153290.44
  1947          37           1080491.02      1042116.77      2122607.80
  1947          38           1065448.62      1031647.53      2097096.15
  1947          39           1052379.67      1022238.81      2074618.47
  1947          40           1030944.93      1007821.22      2038766.14
  1947          41           1004874.84       987236.18      1992111.02
  1947          42            980037.84       966741.86      1946779.70
  1947          43            956803.54       948661.17      1905464.72
  1947          44            936221.20       933404.47      1869625.67
  1947          45            921607.21       921059.18      1842666.39
  1947          46            908117.28       908309.61      1816426.89
  1947          47            894979.78       895915.30      1790895.08
  1947          48            879521.84       881502.08      1761023.92
  1947          49            862238.63       866719.52      1728958.15
  1947          50            840710.37       850413.31      1691123.68
  1947          51            818707.66       831757.94      1650465.60
  1947          52            796203.52       811337.31      1607540.83
  1947          53            772742.26       787699.88      1560442.14
  1947          54            747367.88       760805.90      1508173.77
  1947          55            723090.21       733252.94      1456343.15
  1947          56            700635.80       711874.90      1412510.70
  1947          57            677412.75       689765.81      1367178.56
  1947          58            652675.05       666312.61      1318987.66
  1947          59            626401.81       640606.20      1267008.00
  1947          60            601302.27       615573.36      1216875.63
  1947          61            584298.42       593337.29      1177635.72
  1947          62            568177.54       571410.33      1139587.87
  1947          63            552822.96       550818.73      1103641.69
  1947          64            538383.20       531305.18      1069688.37
  1947          65            523078.60       509777.09      1032855.69
  1947          66            496687.29       480556.42       977243.71
  1947          67            469234.28       450940.91       920175.18
  1947          68            441309.87       421181.27       862491.15
  1947          69            413115.38       392023.40       805138.78
  1947          70            383850.29       363496.60       747346.89
  1947          71            356192.39       335548.67       691741.06
  1947          72            329040.69       308005.56       637046.25
  1947          73            300092.74       279061.91       579154.65
  1947          74            270461.26       249639.58       520100.84
  1947          75            243367.82       221810.54       465178.36
  1947          76            222096.87       199719.28       421816.15
  1947          77            201988.99       178957.09       380946.07
  1947          78            183116.54       159892.52       343009.06
  1947          79            165395.08       142358.53       307753.61
  1947          80            149917.81       122496.94       272414.75
  1947          81            129119.01       103888.58       233007.59
  1947          82            108973.84        86030.35       195004.20
  1947          83             91698.38        70924.01       162622.40
  1947          84             77934.90        59184.63       137119.53
  1947          85             66647.03        49476.33       116123.36
  1947          86             56228.73        40703.58        96932.31
  1947          87             45544.00        32210.70        77754.70
  1947          88             35446.88        24460.86        59907.74
  1947          89             27274.63        18268.06        45542.69
  1947          90             20865.88        13482.04        34347.92
  1947          91             15664.88         9817.28        25482.16
  1947          92             11421.16         7007.01        18428.17
  1947          93              8156.38         4903.97        13060.35
  1947          94              5786.75         3418.88         9205.63
  1947          95              4100.60         2395.01         6495.61
  1947          96              2967.48         1738.70         4706.18
  1947          97              2195.02         1279.11         3474.13
  1947          98              1599.88          918.25         2518.13
  1947          99              1145.45          646.03         1791.48
  1947         100               785.57          434.22         1219.79
  1947         101               527.79          292.17          819.97
  1947         102               359.55          196.49          556.04
  1947         103               238.82          129.66          368.49
  1947         104               151.70           84.79          236.49
  1947         105                96.51           54.85          151.37
  1947         106                63.40           35.96           99.36
  1947         107                42.54           23.74           66.28
  1947         108                28.48           15.30           43.78
  1947         109                18.56           10.33           28.89
  1947         110+               46.40           18.06           64.46
  1948           0           1564761.27      1640589.98      3205351.26
  1948           1           1652753.39      1724911.28      3377664.67
  1948           2           1369688.72      1413271.40      2782960.12
  1948           3           1364492.02      1406840.09      2771332.11
  1948           4           1369399.32      1423750.40      2793149.72
  1948           5           1386845.48      1437748.22      2824593.70
  1948           6           1250288.36      1294362.70      2544651.06
  1948           7           1172177.97      1210780.15      2382958.13
  1948           8           1116105.81      1151385.42      2267491.23
  1948           9           1094751.62      1130332.87      2225084.48
  1948          10           1100748.98      1143914.22      2244663.20
  1948          11           1065672.15      1105073.42      2170745.58
  1948          12           1054697.41      1095304.99      2150002.40
  1948          13           1056591.59      1095361.33      2151952.92
  1948          14           1032834.00      1065980.71      2098814.71
  1948          15           1057702.94      1088281.70      2145984.64
  1948          16           1077877.25      1108131.69      2186008.94
  1948          17           1106431.98      1129038.79      2235470.77
  1948          18           1124752.79      1035669.64      2160422.42
  1948          19           1136396.68      1060293.96      2196690.64
  1948          20           1148416.75      1075386.44      2223803.20
  1948          21           1171661.53      1101356.04      2273017.57
  1948          22           1191341.90      1127699.98      2319041.87
  1948          23           1210351.45      1152093.07      2362444.52
  1948          24           1230945.15      1177261.65      2408206.80
  1948          25           1252596.20      1202565.94      2455162.14
  1948          26           1250025.27      1199598.62      2449623.88
  1948          27           1236728.72      1185053.36      2421782.07
  1948          28           1218181.51      1166540.04      2384721.55
  1948          29           1196839.83      1143638.62      2340478.44
  1948          30           1168680.91      1115294.46      2283975.38
  1948          31           1155926.33      1105540.33      2261466.66
  1948          32           1150103.96      1102807.64      2252911.60
  1948          33           1145670.29      1099983.35      2245653.63
  1948          34           1139829.44      1093283.17      2233112.61
  1948          35           1138266.01      1087346.69      2225612.70
  1948          36           1125647.25      1078541.10      2204188.35
  1948          37           1106233.57      1064646.39      2170879.95
  1948          38           1085724.42      1050391.07      2136115.49
  1948          39           1069071.99      1039015.86      2108087.85
  1948          40           1049138.95      1025941.40      2075080.35
  1948          41           1022073.78      1004888.52      2026962.30
  1948          42            996742.45       983609.80      1980352.25
  1948          43            972397.03       962631.93      1935028.96
  1948          44            949523.49       944305.10      1893828.59
  1948          45            930541.17       928726.21      1859267.38
  1948          46            913212.85       912091.65      1825304.50
  1948          47            899274.73       898690.64      1797965.36
  1948          48            885517.21       885371.67      1770888.88
  1948          49            869138.56       869880.77      1739019.33
  1948          50            849078.36       852621.78      1701700.14
  1948          51            829940.56       835682.19      1665622.75
  1948          52            808398.50       816878.15      1625276.65
  1948          53            786392.15       796191.84      1582583.98
  1948          54            763225.70       772150.83      1535376.53
  1948          55            739750.84       745647.58      1485398.42
  1948          56            717817.91       725018.05      1442835.96
  1948          57            694805.30       703239.16      1398044.46
  1948          58            670943.44       680750.91      1351694.34
  1948          59            645545.15       656926.86      1302472.00
  1948          60            619285.11       632464.96      1251750.06
  1948          61            599520.29       609306.92      1208827.21
  1948          62            582124.78       585910.34      1168035.12
  1948          63            565638.82       562902.14      1128540.97
  1948          64            550099.37       541496.42      1091595.79
  1948          65            535537.54       520267.23      1055804.77
  1948          66            511405.89       491620.14      1003026.03
  1948          67            483795.61       461775.36       945570.97
  1948          68            455349.00       431724.20       887073.21
  1948          69            426516.71       401652.50       828169.21
  1948          70            395580.94       371166.64       766747.57
  1948          71            364758.23       340876.46       705634.69
  1948          72            337633.27       313514.38       651147.65
  1948          73            310927.51       286547.77       597475.28
  1948          74            282311.31       258169.78       540481.09
  1948          75            254175.39       229990.39       484165.78
  1948          76            231755.69       207275.81       439031.50
  1948          77            210296.62       185539.11       395835.74
  1948          78            190070.40       165256.76       355327.15
  1948          79            171257.69       146830.88       318088.56
  1948          80            156369.01       126714.37       283083.39
  1948          81            136219.07       108701.34       244920.40
  1948          82            116155.47        91229.23       207384.70
  1948          83             96780.82        74470.96       171251.78
  1948          84             80311.16        60428.30       140739.47
  1948          85             67361.89        49687.43       117049.32
  1948          86             57001.14        41038.12        98039.26
  1948          87             47541.90        33298.86        80840.76
  1948          88             37883.19        25855.90        63739.09
  1948          89             28879.06        19172.40        48051.46
  1948          90             21824.10        14028.04        35852.14
  1948          91             16540.83        10256.25        26797.09
  1948          92             12294.63         7426.05        19720.67
  1948          93              8846.32         5279.69        14126.01
  1948          94              6217.60         3669.91         9887.51
  1948          95              4324.31         2512.34         6836.65
  1948          96              3019.35         1725.63         4744.98
  1948          97              2181.05         1248.35         3429.40
  1948          98              1635.69          928.99         2564.68
  1948          99              1199.91          669.55         1869.46
  1948         100               822.59          456.48         1279.06
  1948         101               545.76          300.64          846.40
  1948         102               367.63          203.78          571.41
  1948         103               252.26          138.95          391.20
  1948         104               170.02           93.62          263.64
  1948         105               109.00           62.54          171.54
  1948         106                69.80           41.12          110.92
  1948         107                47.04           27.71           74.75
  1948         108                32.95           18.91           51.86
  1948         109                22.92           12.50           35.42
  1948         110+               58.78           25.73           84.51
  1949           0           1552822.49      1622181.94      3175004.44
  1949           1           1607580.70      1680112.97      3287693.67
  1949           2           1756212.66      1815223.87      3571436.53
  1949           3           1389832.13      1434277.66      2824109.79
  1949           4           1355218.18      1410868.39      2766086.57
  1949           5           1339547.13      1388867.33      2728414.46
  1949           6           1390951.24      1441704.09      2832655.33
  1949           7           1255352.87      1302512.46      2557865.33
  1949           8           1174849.45      1212948.04      2387797.50
  1949           9           1120962.64      1156919.90      2277882.53
  1949          10           1118141.49      1163740.12      2281881.61
  1949          11           1099878.74      1141291.95      2241170.69
  1949          12           1065851.65      1102729.90      2168581.55
  1949          13           1056216.79      1093848.80      2150065.59
  1949          14           1057061.53      1089879.59      2146941.12
  1949          15           1029684.14      1052920.26      2082604.40
  1949          16           1050059.71      1073870.06      2123929.77
  1949          17           1073730.29      1097503.93      2171234.22
  1949          18           1103611.80      1052274.52      2155886.32
  1949          19           1121546.74      1073250.10      2194796.84
  1949          20           1136014.17      1080194.11      2216208.28
  1949          21           1161252.18      1101174.45      2262426.63
  1949          22           1183271.78      1120467.83      2303739.61
  1949          23           1206276.13      1145626.70      2351902.83
  1949          24           1224880.99      1165563.74      2390444.74
  1949          25           1247159.97      1189653.16      2436813.13
  1949          26           1259636.38      1202338.19      2461974.57
  1949          27           1256021.42      1199661.94      2455683.36
  1949          28           1235424.54      1178715.55      2414140.09
  1949          29           1219345.09      1164512.40      2383857.49
  1949          30           1193479.17      1138455.09      2331934.26
  1949          31           1171041.89      1117917.60      2288959.49
  1949          32           1159051.67      1106643.07      2265694.74
  1949          33           1158668.36      1108694.33      2267362.70
  1949          34           1156296.77      1107454.32      2263751.09
  1949          35           1154459.20      1102932.56      2257391.76
  1949          36           1149105.89      1100754.54      2249860.43
  1949          37           1133891.07      1090196.17      2224087.24
  1949          38           1112076.33      1074717.20      2186793.53
  1949          39           1088127.75      1057839.99      2145967.74
  1949          40           1066068.39      1042504.64      2108573.03
  1949          41           1039415.70      1022742.69      2062158.39
  1949          42           1013654.44      1001471.86      2015126.29
  1949          43            988661.23       979146.74      1967807.97
  1949          44            964688.71       957514.24      1922202.95
  1949          45            943356.05       939473.52      1882829.57
  1949          46            920332.83       917571.47      1837904.30
  1949          47            903406.34       901322.95      1804729.30
  1949          48            889498.59       888000.13      1777498.72
  1949          49            872607.77       870898.30      1743506.07
  1949          50            856710.24       855812.78      1712523.02
  1949          51            841447.10       840923.75      1682370.85
  1949          52            821587.73       822941.32      1644529.06
  1949          53            799371.50       802849.30      1602220.80
  1949          54            778143.27       782497.20      1560640.47
  1949          55            755964.16       758750.93      1514715.09
  1949          56            734134.00       738293.87      1472427.87
  1949          57            711483.48       717015.31      1428498.79
  1949          58            688934.32       695743.59      1384677.91
  1949          59            664506.18       672635.30      1337141.48
  1949          60            636662.72       646853.96      1283516.69
  1949          61            613933.14       623381.81      1237314.94
  1949          62            594750.91       599847.48      1194598.39
  1949          63            577516.95       575564.49      1153081.44
  1949          64            561278.58       551879.59      1113158.16
  1949          65            546933.81       530249.48      1077183.29
  1949          66            527794.97       503852.13      1031647.10
  1949          67            503165.11       475364.51       978529.62
  1949          68            473069.77       443907.97       916977.74
  1949          69            443076.83       413373.82       856450.65
  1949          70            410578.98       381195.25       791774.23
  1949          71            375978.66       348119.36       724098.02
  1949          72            345287.48       318105.85       663393.33
  1949          73            319408.17       291902.32       611310.49
  1949          74            292977.02       265365.74       558342.76
  1949          75            265652.95       238354.59       504007.54
  1949          76            241893.34       214759.92       456653.26
  1949          77            219187.84       192285.92       411473.76
  1949          78            197850.63       171201.56       369052.19
  1949          79            177548.37       151416.38       328964.75
  1949          80            164385.17       132059.46       296444.63
  1949          81            142329.03       112424.66       254753.69
  1949          82            122908.73        95567.75       218476.48
  1949          83            103636.22        79251.08       182887.30
  1949          84             85114.08        63647.56       148761.63
  1949          85             69526.44        50722.90       120249.34
  1949          86             57572.33        41158.21        98730.54
  1949          87             48214.09        33621.89        81835.97
  1949          88             39795.85        26968.69        66764.54
  1949          89             31216.63        20584.88        51801.51
  1949          90             23291.23        14904.38        38195.61
  1949          91             17321.85        10719.35        28041.20
  1949          92             12971.90         7745.72        20717.61
  1949          93              9522.82         5566.76        15089.58
  1949          94              6735.48         3924.73        10660.21
  1949          95              4627.45         2673.86         7301.31
  1949          96              3166.19         1792.53         4958.72
  1949          97              2195.50         1214.80         3410.30
  1949          98              1610.37          896.65         2507.01
  1949          99              1237.07          686.59         1923.66
  1949         100               871.84          477.20         1349.04
  1949         101               567.77          311.98          879.75
  1949         102               378.88          207.12          586.00
  1949         103               258.98          143.10          402.08
  1949         104               181.44          100.22          281.66
  1949         105               125.91           69.83          195.75
  1949         106                82.37           48.15          130.52
  1949         107                53.59           32.41           86.00
  1949         108                37.42           22.58           60.00
  1949         109                27.47           15.96           43.43
  1949         110+               75.83           35.37          111.20
  1950           0           1564477.30      1625417.35      3189894.65
  1950           1           1604567.42      1677533.75      3282101.17
  1950           2           1698492.58      1756438.15      3454930.72
  1950           3           1778100.87      1839059.33      3617160.20
  1950           4           1379759.55      1439622.97      2819382.52
  1950           5           1330687.46      1379659.28      2710346.73
  1950           6           1344641.10      1393764.46      2738405.56
  1950           7           1397829.45      1458037.30      2855866.75
  1950           8           1258452.57      1301981.43      2560434.00
  1950           9           1180131.16      1219024.13      2399155.29
  1950          10           1142338.28      1187165.73      2329504.01
  1950          11           1118934.15      1162606.70      2281540.85
  1950          12           1101864.38      1141612.38      2243476.76
  1950          13           1067352.82      1102321.55      2169674.36
  1950          14           1058635.49      1092525.07      2151160.56
  1950          15           1051532.09      1070943.70      2122475.79
  1950          16           1023961.64      1042392.88      2066354.52
  1950          17           1045796.30      1064676.93      2110473.23
  1950          18           1069922.75      1033603.99      2103526.74
  1950          19           1097622.75      1059519.08      2157141.82
  1950          20           1121934.24      1066505.35      2188439.59
  1950          21           1148136.91      1082279.99      2230416.90
  1950          22           1163991.77      1086588.24      2250580.00
  1950          23           1201452.75      1127732.33      2329185.08
  1950          24           1215647.86      1144955.96      2360603.82
  1950          25           1228647.23      1163862.87      2392510.10
  1950          26           1260746.41      1198342.13      2459088.53
  1950          27           1273091.14      1214312.64      2487403.78
  1950          28           1236621.68      1172475.67      2409097.35
  1950          29           1242898.57      1183040.44      2425939.00
  1950          30           1227381.93      1167924.07      2395306.00
  1950          31           1191680.05      1136835.98      2328516.03
  1950          32           1164414.73      1105557.04      2269971.77
  1950          33           1171472.81      1117021.57      2288494.37
  1950          34           1169782.80      1119081.67      2288864.47
  1950          35           1162732.32      1111417.90      2274150.22
  1950          36           1164856.93      1116267.42      2281124.35
  1950          37           1155395.05      1110329.28      2265724.33
  1950          38           1139298.98      1099076.71      2238375.69
  1950          39           1109420.35      1077802.57      2187222.91
  1950          40           1078226.19      1051949.99      2130176.18
  1950          41           1056751.91      1039098.08      2095849.99
  1950          42           1033204.88      1020279.37      2053484.25
  1950          43           1006853.83       996836.48      2003690.31
  1950          44            982257.13       972956.65      1955213.78
  1950          45            962808.70       954801.17      1917609.87
  1950          46            932259.64       926234.64      1858494.28
  1950          47            913891.79       909410.45      1823302.24
  1950          48            899424.70       897389.44      1796814.13
  1950          49            870097.74       866723.01      1736820.75
  1950          50            863774.79       859932.94      1723707.72
  1950          51            854032.82       849180.97      1703213.79
  1950          52            833459.79       829577.90      1663037.69
  1950          53            807839.53       805323.70      1613163.23
  1950          54            788350.59       787758.10      1576108.70
  1950          55            769725.31       769629.00      1539354.31
  1950          56            746497.86       747986.37      1494484.23
  1950          57            724731.80       727420.18      1452151.98
  1950          58            708403.76       712014.00      1420417.77
  1950          59            685951.13       690255.55      1376206.67
  1950          60            650320.90       655808.81      1306129.71
  1950          61            626687.55       632946.10      1259633.66
  1950          62            608846.44       612555.29      1221401.73
  1950          63            590096.73       587740.90      1177837.63
  1950          64            571962.38       561825.55      1133787.93
  1950          65            558853.54       540202.27      1099055.81
  1950          66            545766.85       517499.03      1063265.88
  1950          67            526950.43       492884.36      1019834.78
  1950          68            494368.91       458073.38       952442.28
  1950          69            462713.11       427173.51       889886.62
  1950          70            426997.67       392333.52       819331.19
  1950          71            390316.80       357837.03       748153.83
  1950          72            353907.58       323554.20       677461.78
  1950          73            327900.31       297384.23       625284.53
  1950          74            301516.61       270640.00       572156.62
  1950          75            277834.99       247219.14       525054.13
  1950          76            252523.78       222418.61       474942.39
  1950          77            228183.25       198727.56       426910.80
  1950          78            206612.03       177557.63       384169.66
  1950          79            184889.88       156508.75       341398.63
  1950          80            174014.72       138338.88       312353.61
  1950          81            149804.85       117162.17       266967.02
  1950          82            128438.22        98647.09       227085.31
  1950          83            109831.12        82976.60       192807.72
  1950          84             91495.51        67913.05       159408.56
  1950          85             73991.91        53582.52       127574.43
  1950          86             59542.49        41997.91       101540.40
  1950          87             48688.30        33662.69        82350.99
  1950          88             40414.55        27273.30        67687.85
  1950          89             33065.37        21684.51        54749.88
  1950          90             25506.99        16260.02        41767.01
  1950          91             18600.07        11481.38        30081.45
  1950          92             13522.55         8056.76        21579.31
  1950          93              9961.67         5723.70        15685.37
  1950          94              7198.89         4065.47        11264.36
  1950          95              4986.06         2821.76         7807.82
  1950          96              3374.13         1894.90         5269.02
  1950          97              2297.10         1259.03         3556.13
  1950          98              1612.65          863.47         2476.12
  1950          99              1215.78          664.21         1879.98
  1950         100               908.38          495.22         1403.60
  1950         101               606.77          323.45          930.22
  1950         102               391.16          211.25          602.41
  1950         103               266.52          143.41          409.93
  1950         104               188.12          102.71          290.83
  1950         105               136.67           75.04          211.71
  1950         106                98.88           54.73          153.61
  1950         107                66.60           39.23          105.83
  1950         108                44.32           27.14           71.46
  1950         109                32.09           19.55           51.64
  1950         110+               97.73           48.38          146.11
  1951           0           1623527.82      1682301.25      3305829.07
  1951           1           1620534.99      1692702.22      3313237.21
  1951           2           1690208.19      1747103.31      3437311.50
  1951           3           1719750.33      1779278.70      3499029.02
  1951           4           1764916.75      1843678.74      3608595.50
  1951           5           1359008.88      1409486.29      2768495.17
  1951           6           1335226.34      1383609.60      2718835.95
  1951           7           1351519.02      1411530.56      2763049.58
  1951           8           1399296.81      1449457.02      2848753.83
  1951           9           1262552.75      1307331.35      2569884.10
  1951          10           1199958.12      1247257.73      2447215.84
  1951          11           1143440.47      1186635.96      2330076.43
  1951          12           1121081.85      1163452.06      2284533.92
  1951          13           1102483.06      1140331.21      2242814.27
  1951          14           1070923.18      1103887.87      2174811.06
  1951          15           1047444.76      1061457.56      2108902.31
  1951          16           1055755.78      1073213.37      2128969.15
  1951          17           1023903.08      1041676.40      2065579.48
  1951          18           1043364.58      1005302.33      2048666.92
  1951          19           1062920.02      1011899.97      2074819.99
  1951          20           1099346.15      1017749.43      2117095.58
  1951          21           1133733.88      1031215.81      2164949.70
  1951          22           1140077.48      1015048.32      2155125.80
  1951          23           1187399.40      1069705.91      2257105.31
  1951          24           1205320.52      1103351.94      2308672.46
  1951          25           1205773.72      1125537.07      2331310.79
  1951          26           1249901.72      1183138.06      2433039.78
  1951          27           1281988.18      1223677.49      2505665.67
  1951          28           1227043.06      1157355.26      2384398.32
  1951          29           1248985.80      1181767.87      2430753.67
  1951          30           1261144.81      1194910.48      2456055.29
  1951          31           1221753.19      1163357.79      2385110.98
  1951          32           1173963.57      1107900.16      2281863.73
  1951          33           1184677.72      1123633.47      2308311.19
  1951          34           1185638.71      1132890.24      2318528.96
  1951          35           1169091.05      1117363.86      2286454.92
  1951          36           1172633.22      1123260.45      2295893.67
  1951          37           1168597.56      1122332.44      2290930.01
  1951          38           1158139.25      1114648.88      2272788.13
  1951          39           1129636.05      1095254.12      2224890.17
  1951          40           1089580.79      1059000.82      2148581.61
  1951          41           1070749.56      1049358.93      2120108.49
  1951          42           1053792.59      1037390.74      2091183.33
  1951          43           1029061.73      1015606.51      2044668.24
  1951          44           1003223.18       990009.73      1993232.91
  1951          45            987058.26       973209.21      1960267.47
  1951          46            952492.32       941088.53      1893580.85
  1951          47            932243.98       923677.14      1855921.11
  1951          48            919690.18       916492.37      1836182.55
  1951          49            873145.70       868893.31      1742039.01
  1951          50            866424.83       860643.04      1727067.87
  1951          51            865909.10       858328.91      1724238.02
  1951          52            845224.02       838373.29      1683597.32
  1951          53            812534.10       806179.55      1618713.65
  1951          54            792351.26       787239.46      1579590.72
  1951          55            779828.62       775422.05      1555250.67
  1951          56            757289.17       754419.62      1511708.80
  1951          57            736103.14       734158.86      1470262.00
  1951          58            728847.70       727194.88      1456042.58
  1951          59            712509.03       710730.28      1423239.31
  1951          60            667849.52       666650.08      1334499.60
  1951          61            639897.49       639715.04      1279612.52
  1951          62            626423.20       624379.56      1250802.76
  1951          63            607703.58       600963.08      1208666.67
  1951          64            584458.78       571878.04      1156336.83
  1951          65            569996.63       549240.81      1119237.44
  1951          66            560747.07       529396.36      1090143.43
  1951          67            547053.94       508994.52      1056048.45
  1951          68            513628.48       472218.98       985847.46
  1951          69            481595.75       440856.17       922451.93
  1951          70            444144.11       404467.56       848611.68
  1951          71            406325.80       369154.40       775480.19
  1951          72            365299.94       331600.33       696900.26
  1951          73            338094.16       304689.59       642783.74
  1951          74            310295.08       276481.35       586776.43
  1951          75            288943.40       255265.76       544209.16
  1951          76            263775.22       230714.72       494489.94
  1951          77            237738.03       205573.90       443311.93
  1951          78            215733.18       183823.93       399557.12
  1951          79            193386.18       162078.71       355464.89
  1951          80            179697.10       141978.29       321675.39
  1951          81            158761.74       122940.90       281702.64
  1951          82            135196.16       102855.47       238051.62
  1951          83            114620.55        85499.98       200120.53
  1951          84             96951.23        71057.39       168008.62
  1951          85             79699.05        57281.18       136980.23
  1951          86             63584.84        44470.78       108055.61
  1951          87             50474.38        34316.66        84791.04
  1951          88             40821.50        27232.59        68054.09
  1951          89             33588.64        21829.77        55418.41
  1951          90             26983.08        17022.97        44006.04
  1951          91             20421.84        12540.53        32962.37
  1951          92             14589.66         8649.42        23239.08
  1951          93             10372.31         5924.80        16297.11
  1951          94              7491.12         4147.53        11638.65
  1951          95              5291.86         2902.01         8193.87
  1951          96              3624.06         1984.72         5608.78
  1951          97              2420.13         1329.81         3749.94
  1951          98              1647.96          890.16         2538.11
  1951          99              1179.04          625.62         1804.66
  1951         100               873.46          474.31         1347.77
  1951         101               636.07          336.91          972.98
  1951         102               423.06          219.03          642.09
  1951         103               271.92          144.72          416.64
  1951         104               192.64          102.48          295.12
  1951         105               142.70           77.49          220.19
  1951         106               108.74           59.77          168.51
  1951         107                82.48           45.85          128.33
  1951         108                57.28           34.13           91.41
  1951         109                38.98           24.22           63.20
  1951         110+              124.27           65.13          189.39
  1952           0           1675707.19      1737288.88      3412996.06
  1952           1           1677960.86      1749985.47      3427946.32
  1952           2           1698369.52      1754971.83      3453341.35
  1952           3           1709053.62      1766671.43      3475725.05
  1952           4           1708135.80      1782746.30      3490882.10
  1952           5           1742072.42      1808214.76      3550287.18
  1952           6           1361914.79      1411393.72      2773308.51
  1952           7           1341901.82      1399811.13      2741712.95
  1952           8           1350373.74      1399003.15      2749376.88
  1952           9           1401975.29      1453800.88      2855776.17
  1952          10           1281729.93      1334247.90      2615977.83
  1952          11           1201035.27      1246453.30      2447488.57
  1952          12           1145337.19      1187106.55      2332443.73
  1952          13           1120061.75      1160063.61      2280125.35
  1952          14           1107379.55      1143251.40      2250630.95
  1952          15           1056886.88      1068546.66      2125433.54
  1952          16           1055781.22      1070055.24      2125836.46
  1952          17           1058647.63      1077826.36      2136473.99
  1952          18           1023314.35       985201.32      2008515.67
  1952          19           1036456.75       973062.03      2009518.78
  1952          20           1065740.58       950983.95      2016724.52
  1952          21           1111099.63       967347.57      2078447.21
  1952          22           1122556.72       954804.30      2077361.02
  1952          23           1164771.64      1004411.49      2169183.13
  1952          24           1189167.89      1055921.45      2245089.34
  1952          25           1191203.83      1098937.14      2290140.97
  1952          26           1230517.12      1163972.79      2394489.91
  1952          27           1273410.25      1219002.56      2492412.82
  1952          28           1227846.58      1160618.75      2388465.33
  1952          29           1239221.56      1168502.77      2407724.33
  1952          30           1269553.64      1198438.70      2467992.34
  1952          31           1255927.69      1193583.41      2449511.10
  1952          32           1200444.93      1130141.66      2330586.59
  1952          33           1197763.55      1130145.27      2327908.82
  1952          34           1200199.14      1142099.50      2342298.64
  1952          35           1181791.33      1128645.69      2310437.03
  1952          36           1178754.50      1128199.40      2306953.90
  1952          37           1176524.24      1128905.04      2305429.28
  1952          38           1166792.97      1120613.31      2287406.28
  1952          39           1145476.31      1107232.11      2252708.42
  1952          40           1108043.61      1073264.92      2181308.53
  1952          41           1083343.25      1057201.14      2140544.40
  1952          42           1067642.19      1046033.98      2113676.17
  1952          43           1051138.00      1032972.22      2084110.22
  1952          44           1027238.98      1009642.57      2036881.55
  1952          45           1009929.42       990923.04      2000852.46
  1952          46            977638.87       960288.85      1937927.72
  1952          47            954915.39       940844.71      1895760.09
  1952          48            941840.19       934839.49      1876679.68
  1952          49            891831.19       886472.85      1778304.04
  1952          50            870182.19       863535.00      1733717.18
  1952          51            868807.74       859711.91      1728519.65
  1952          52            856524.06       847772.04      1704296.10
  1952          53            822147.77       813644.02      1635791.79
  1952          54            795925.22       787619.54      1583544.75
  1952          55            785148.79       776152.94      1561301.73
  1952          56            767612.68       759272.64      1526885.32
  1952          57            748282.10       740457.09      1488739.19
  1952          58            744266.36       736420.86      1480687.22
  1952          59            734474.45       725478.35      1459952.79
  1952          60            693597.82       684623.38      1378221.20
  1952          61            658855.42       650628.22      1309483.64
  1952          62            642166.61       632212.17      1274378.77
  1952          63            626526.02       612589.34      1239115.35
  1952          64            601973.28       584129.05      1186102.34
  1952          65            582281.96       558579.66      1140861.61
  1952          66            571268.07       537999.97      1109268.03
  1952          67            560273.43       519875.21      1080148.64
  1952          68            530564.61       486205.17      1016769.78
  1952          69            499243.81       454589.26       953833.07
  1952          70            461241.34       416920.31       878161.65
  1952          71            423086.17       381170.58       804256.74
  1952          72            380700.80       342863.49       723564.29
  1952          73            350221.94       313669.53       663891.47
  1952          74            320321.15       283777.08       604098.23
  1952          75            298238.19       261684.25       559922.45
  1952          76            274237.80       238170.38       512408.17
  1952          77            248649.53       213567.58       462217.11
  1952          78            225021.10       190098.46       415119.56
  1952          79            202216.37       167694.95       369911.32
  1952          80            185660.59       146271.59       331932.18
  1952          81            164129.91       126219.42       290349.33
  1952          82            143821.99       108298.36       252120.35
  1952          83            120983.34        89396.35       210379.69
  1952          84            101234.14        73291.38       174525.52
  1952          85             84532.94        60143.78       144676.72
  1952          86             68727.47        47866.32       116593.79
  1952          87             54149.77        36564.17        90713.93
  1952          88             42458.06        27872.25        70330.31
  1952          89             33899.85        21803.45        55703.29
  1952          90             27239.65        17058.53        44298.18
  1952          91             21583.11        13175.99        34759.10
  1952          92             16145.94         9576.73        25722.68
  1952          93             11283.55         6447.64        17731.19
  1952          94              7871.75         4360.42        12232.17
  1952          95              5546.72         2975.54         8522.25
  1952          96              3863.75         2037.98         5901.73
  1952          97              2608.03         1383.70         3991.73
  1952          98              1716.47          920.96         2637.43
  1952          99              1184.14          619.92         1804.06
  1952         100               826.61          426.09         1252.70
  1952         101               593.80          322.69          916.48
  1952         102               448.87          237.37          686.24
  1952         103               299.89          155.04          454.93
  1952         104               193.92          105.02          298.93
  1952         105               145.52           78.70          224.21
  1952         106               114.50           63.22          177.73
  1952         107                91.85           51.37          143.22
  1952         108                72.80           41.10          113.90
  1952         109                51.93           31.47           83.40
  1952         110+              157.60           86.95          244.55
  1953           0           1736352.09      1800162.73      3536514.82
  1953           1           1724177.39      1796975.70      3521153.09
  1953           2           1747061.14      1804631.42      3551692.56
  1953           3           1713726.23      1770450.51      3484176.74
  1953           4           1699589.40      1771167.12      3470756.53
  1953           5           1689771.06      1753260.66      3443031.72
  1953           6           1744261.26      1808752.53      3553013.79
  1953           7           1368847.75      1426806.86      2795654.61
  1953           8           1338709.97      1386945.56      2725655.53
  1953           9           1351990.27      1402251.30      2754241.56
  1953          10           1421926.45      1480782.92      2902709.38
  1953          11           1283067.52      1333424.68      2616492.20
  1953          12           1203027.82      1246918.19      2449946.01
  1953          13           1142927.41      1181818.77      2324746.17
  1953          14           1126886.12      1164882.54      2291768.66
  1953          15           1093445.33      1109768.63      2203213.96
  1953          16           1062085.58      1073888.98      2135974.56
  1953          17           1059014.20      1074338.35      2133352.55
  1953          18           1058616.89      1023835.47      2082452.36
  1953          19           1015494.93       955153.67      1970648.60
  1953          20           1039586.58       913677.01      1953263.59
  1953          21           1077023.23       915129.36      1992152.58
  1953          22           1101643.68       923602.23      2025245.92
  1953          23           1145237.96       979965.33      2125203.30
  1953          24           1166053.02      1026748.33      2192801.35
  1953          25           1176357.30      1083094.99      2259452.29
  1953          26           1216086.76      1154945.39      2371032.15
  1953          27           1252085.48      1203728.78      2455814.26
  1953          28           1224892.76      1163791.48      2388684.24
  1953          29           1236760.42      1168724.54      2405484.96
  1953          30           1257095.46      1185360.00      2442455.46
  1953          31           1266933.62      1202479.30      2469412.92
  1953          32           1235646.62      1164264.66      2399911.28
  1953          33           1223917.76      1154380.72      2378298.48
  1953          34           1212516.82      1149428.09      2361944.91
  1953          35           1195044.31      1138024.09      2333068.40
  1953          36           1191360.13      1139875.45      2331235.58
  1953          37           1184631.20      1136439.82      2321071.02
  1953          38           1169653.56      1121667.95      2291321.52
  1953          39           1154392.07      1113086.44      2267478.51
  1953          40           1128318.84      1089645.71      2217964.55
  1953          41           1102447.47      1072312.94      2174760.41
  1953          42           1077873.04      1051025.38      2128898.42
  1953          43           1065540.72      1042249.67      2107790.40
  1953          44           1050217.95      1028876.83      2079094.78
  1953          45           1032251.40      1009665.14      2041916.54
  1953          46           1000910.41       979106.91      1980017.32
  1953          47            978980.06       959459.32      1938439.38
  1953          48            963333.09       950589.00      1913922.09
  1953          49            915756.07       907051.21      1822807.28
  1953          50            886381.10       878673.03      1765054.14
  1953          51            870180.51       860527.80      1730708.31
  1953          52            859596.71       849424.97      1709021.68
  1953          53            835353.22       825107.99      1660461.22
  1953          54            807026.17       796581.47      1603607.64
  1953          55            790450.71       778204.45      1568655.16
  1953          56            774435.86       761415.60      1535851.46
  1953          57            760255.43       746869.15      1507124.58
  1953          58            756595.85       743071.33      1499667.18
  1953          59            746064.55       730637.61      1476702.16
  1953          60            715675.42       699219.82      1414895.24
  1953          61            685279.90       668687.53      1353967.42
  1953          62            660159.06       641775.38      1301934.43
  1953          63            640600.14       618575.05      1259175.19
  1953          64            620365.10       595216.63      1215581.73
  1953          65            599655.68       570666.77      1170322.46
  1953          66            582546.40       546658.31      1129204.71
  1953          67            569283.35       527118.19      1096401.53
  1953          68            544600.42       497961.05      1042561.47
  1953          69            517313.94       469614.86       986928.80
  1953          70            478462.05       430119.13       908581.18
  1953          71            439877.67       393090.86       832968.52
  1953          72            398665.50       355714.39       754379.89
  1953          73            365869.16       324934.09       690803.25
  1953          74            332068.32       292287.76       624356.07
  1953          75            307297.91       267872.00       575169.91
  1953          76            283129.75       244006.98       527136.73
  1953          77            259248.03       221108.80       480356.84
  1953          78            235367.28       197369.82       432737.10
  1953          79            211247.12       173589.25       384836.37
  1953          80            193078.80       150295.48       343374.28
  1953          81            169679.77       130020.79       299700.56
  1953          82            148736.85       111089.05       259825.90
  1953          83            129131.13        94410.63       223541.76
  1953          84            107109.09        76873.49       183982.58
  1953          85             88301.70        62137.28       150438.98
  1953          86             72935.51        50258.54       123194.05
  1953          87             58641.61        39374.48        98016.09
  1953          88             45650.27        29740.14        75390.41
  1953          89             35350.12        22354.24        57704.36
  1953          90             27570.95        17128.09        44699.04
  1953          91             21810.31        13226.05        35036.36
  1953          92             17104.20        10082.70        27186.89
  1953          93             12507.70         7157.32        19665.02
  1953          94              8580.44         4739.72        13320.16
  1953          95              5848.90         3140.56         8989.46
  1953          96              4046.24         2104.63         6150.86
  1953          97              2785.23         1431.69         4216.92
  1953          98              1841.30          953.57         2794.87
  1953          99              1223.54          634.16         1857.70
  1953         100               828.71          418.87         1247.58
  1953         101               555.98          293.33          849.32
  1953         102               421.13          233.03          654.16
  1953         103               326.65          169.89          496.55
  1953         104               217.90          113.63          331.53
  1953         105               142.67           80.35          223.03
  1953         106               113.53           63.00          176.53
  1953         107                95.69           51.25          146.94
  1953         108                73.96           42.28          116.24
  1953         109                57.43           36.24           93.68
  1953         110+              179.05          103.24          282.29
  1954           0           1795771.11      1861304.32      3657075.43
  1954           1           1779361.71      1852451.75      3631813.46
  1954           2           1783858.29      1843891.70      3627749.99
  1954           3           1759671.11      1817001.77      3576672.87
  1954           4           1706775.22      1776453.74      3483228.96
  1954           5           1685771.45      1747368.53      3433139.98
  1954           6           1691032.02      1752423.38      3443455.40
  1954           7           1753372.55      1827140.13      3580512.67
  1954           8           1363378.86      1413063.96      2776442.81
  1954           9           1339499.36      1389440.39      2728939.75
  1954          10           1370220.43      1426063.47      2796283.91
  1954          11           1423756.06      1480472.79      2904228.84
  1954          12           1285242.89      1334318.41      2619561.30
  1954          13           1199137.15      1239692.57      2438829.73
  1954          14           1151944.79      1188610.65      2340555.44
  1954          15           1113430.64      1133474.85      2246905.49
  1954          16           1095671.26      1111217.22      2206888.48
  1954          17           1065864.12      1077277.44      2143141.56
  1954          18           1059783.08      1016605.57      2076388.64
  1954          19           1049870.03       988490.55      2038360.58
  1954          20           1019180.93       905587.83      1924768.77
  1954          21           1050780.17       900419.44      1951199.61
  1954          22           1069606.51       908643.98      1978250.49
  1954          23           1122535.79       983771.18      2106306.97
  1954          24           1146212.54      1031167.73      2177380.26
  1954          25           1154761.83      1072394.70      2227156.53
  1954          26           1201442.63      1145983.79      2347426.42
  1954          27           1235969.48      1193227.06      2429196.54
  1954          28           1209906.60      1154244.39      2364150.99
  1954          29           1230819.06      1166913.37      2397732.42
  1954          30           1252339.92      1185313.40      2437653.32
  1954          31           1257477.55      1195299.14      2452776.69
  1954          32           1248461.84      1179160.60      2427622.43
  1954          33           1259239.12      1192527.43      2451766.56
  1954          34           1238334.85      1176636.44      2414971.29
  1954          35           1206386.82      1147327.80      2353714.61
  1954          36           1204851.46      1151363.02      2356214.48
  1954          37           1199653.92      1152561.82      2352215.74
  1954          38           1172970.50      1125321.12      2298291.62
  1954          39           1157973.82      1115792.18      2273766.01
  1954          40           1142327.69      1101789.24      2244116.93
  1954          41           1123854.48      1091091.73      2214946.21
  1954          42           1095000.76      1064566.70      2159567.46
  1954          43           1076759.24      1049080.13      2125839.37
  1954          44           1065937.19      1041085.13      2107022.32
  1954          45           1053833.54      1028837.98      2082671.52
  1954          46           1024019.33       999791.51      2023810.84
  1954          47           1001453.03       978355.40      1979808.43
  1954          48            986544.99       968370.33      1954915.32
  1954          49            939567.53       925778.12      1865345.65
  1954          50            908162.41       897203.85      1805366.25
  1954          51            884439.20       874031.77      1758470.97
  1954          52            861577.68       850900.94      1712478.62
  1954          53            840923.07       829340.59      1670263.66
  1954          54            822075.20       809851.12      1631926.31
  1954          55            803659.08       789146.32      1592805.39
  1954          56            781592.45       765186.97      1546779.41
  1954          57            769070.67       750980.08      1520050.74
  1954          58            769033.76       750300.88      1519334.64
  1954          59            754717.17       733526.41      1488243.58
  1954          60            727796.63       704698.65      1432495.28
  1954          61            708248.74       683709.26      1391958.01
  1954          62            685787.16       658906.78      1344693.94
  1954          63            656921.39       626651.70      1283573.08
  1954          64            634063.86       601131.68      1235195.54
  1954          65            618002.69       582088.89      1200091.59
  1954          66            599091.91       558603.00      1157694.91
  1954          67            579209.43       534900.90      1114110.32
  1954          68            554764.80       506615.78      1061380.58
  1954          69            532861.73       482822.74      1015684.47
  1954          70            496440.82       444870.53       941311.36
  1954          71            457120.00       405930.09       863050.09
  1954          72            417081.96       368667.98       785749.94
  1954          73            384341.27       337908.00       722249.26
  1954          74            347442.66       303176.34       650619.00
  1954          75            318092.03       275398.60       593490.64
  1954          76            291756.33       249747.42       541503.75
  1954          77            268248.30       227183.83       495432.13
  1954          78            245314.27       204312.35       449626.62
  1954          79            221320.78       180657.52       401978.30
  1954          80            200702.19       153965.89       354668.08
  1954          81            176808.35       133937.02       310745.36
  1954          82            153963.35       114755.74       268719.10
  1954          83            133752.59        97045.54       230798.13
  1954          84            115057.16        81716.77       196773.94
  1954          85             94057.21        65543.92       159601.13
  1954          86             76429.33        52080.98       128510.32
  1954          87             62440.34        41500.95       103941.29
  1954          88             49703.13        32148.61        81851.74
  1954          89             38175.08        23959.74        62134.82
  1954          90             28925.43        17674.82        46600.25
  1954          91             22222.39        13344.34        35566.73
  1954          92             17401.45        10133.50        27534.95
  1954          93             13335.87         7541.75        20877.62
  1954          94              9537.27         5258.37        14795.64
  1954          95              6385.29         3418.19         9803.47
  1954          96              4292.38         2226.45         6518.83
  1954          97              2929.65         1474.65         4404.30
  1954          98              1976.58          993.23         2969.81
  1954          99              1311.89          668.15         1980.04
  1954         100               866.36          442.83         1309.19
  1954         101               583.46          294.93          878.40
  1954         102               407.06          214.36          621.42
  1954         103               310.31          169.66          479.97
  1954         104               245.34          128.36          373.70
  1954         105               161.37           84.13          245.50
  1954         106               107.23           60.58          167.81
  1954         107                90.61           49.42          140.03
  1954         108                70.57           39.79          110.36
  1954         109                54.66           35.67           90.34
  1954         110+              179.97          110.60          290.57
  1955           0           1846769.13      1914728.05      3761497.18
  1955           1           1833163.52      1906113.61      3739277.13
  1955           2           1829863.85      1892025.02      3721888.88
  1955           3           1794038.02      1853455.14      3647493.16
  1955           4           1755615.37      1825064.87      3580680.24
  1955           5           1697683.90      1758561.86      3456245.75
  1955           6           1686556.80      1745565.96      3432122.76
  1955           7           1700732.03      1769643.54      3470375.57
  1955           8           1744003.40      1809168.04      3553171.44
  1955           9           1363386.31      1415003.78      2778390.09
  1955          10           1356921.06      1411220.39      2768141.45
  1955          11           1372800.75      1426737.01      2799537.76
  1955          12           1426618.54      1482070.19      2908688.73
  1955          13           1279937.09      1324858.01      2604795.10
  1955          14           1211019.31      1248837.81      2459857.12
  1955          15           1139206.54      1159455.15      2298661.68
  1955          16           1112779.12      1131011.26      2243790.38
  1955          17           1100279.47      1114111.24      2214390.71
  1955          18           1067730.48      1011283.17      2079013.64
  1955          19           1050775.60       982804.68      2033580.29
  1955          20           1054633.89       957175.88      2011809.76
  1955          21           1030632.30       915253.68      1945885.98
  1955          22           1045617.57       920725.41      1966342.98
  1955          23           1088906.24       985873.61      2074779.85
  1955          24           1123588.66      1042912.40      2166501.06
  1955          25           1136776.22      1075210.24      2211986.46
  1955          26           1180338.77      1130730.90      2311069.68
  1955          27           1220255.66      1179447.10      2399702.76
  1955          28           1200407.73      1149213.16      2349620.88
  1955          29           1213380.11      1152668.92      2366049.02
  1955          30           1244637.06      1183131.36      2427768.42
  1955          31           1256135.63      1199935.18      2456070.81
  1955          32           1241556.33      1176171.88      2417728.20
  1955          33           1272050.65      1208024.02      2480074.67
  1955          34           1273654.15      1214592.52      2488246.67
  1955          35           1231327.10      1173201.80      2404528.90
  1955          36           1216577.88      1160158.93      2376736.81
  1955          37           1215730.54      1166503.85      2382234.39
  1955          38           1183136.45      1135839.63      2318976.08
  1955          39           1162105.44      1119945.15      2282050.60
  1955          40           1151224.44      1110028.90      2261253.35
  1955          41           1139097.74      1104891.96      2243989.71
  1955          42           1114433.10      1081052.46      2195485.56
  1955          43           1094994.42      1063949.47      2158943.89
  1955          44           1078618.66      1050438.09      2129056.75
  1955          45           1068202.35      1040558.26      2108760.61
  1955          46           1046632.33      1020699.89      2067332.22
  1955          47           1023931.31       998930.57      2022861.87
  1955          48           1008282.27       986290.89      1994573.17
  1955          49            965332.31       946638.91      1911971.22
  1955          50            929727.16       913826.19      1843553.34
  1955          51            904141.87       890945.23      1795087.10
  1955          52            876243.56       865067.35      1741310.90
  1955          53            845301.51       833334.22      1678635.73
  1955          54            829429.10       815667.41      1645096.51
  1955          55            820755.61       804043.96      1624799.58
  1955          56            796610.94       777426.52      1574037.47
  1955          57            778236.29       756270.19      1534506.48
  1955          58            778256.61       754678.75      1532935.36
  1955          59            763439.69       736569.38      1500009.07
  1955          60            737000.88       707679.43      1444680.31
  1955          61            721186.74       689486.76      1410673.50
  1955          62            707731.48       672871.19      1380602.67
  1955          63            680679.35       642215.85      1322895.20
  1955          64            649846.45       609084.51      1258930.96
  1955          65            631491.46       588228.23      1219719.69
  1955          66            616476.36       569703.61      1186179.97
  1955          67            594309.70       545759.30      1140069.00
  1955          68            565807.05       515622.75      1081429.80
  1955          69            544444.92       492634.06      1037078.98
  1955          70            511753.84       457486.90       969240.74
  1955          71            474908.01       419991.25       894899.26
  1955          72            435827.17       382315.39       818142.56
  1955          73            402974.73       350682.35       753657.08
  1955          74            365234.57       315430.90       680665.46
  1955          75            332067.34       284931.92       616999.26
  1955          76            301701.52       256430.03       558131.55
  1955          77            276600.56       232751.92       509352.48
  1955          78            253191.25       209298.23       462489.48
  1955          79            230531.21       186940.38       417471.59
  1955          80            212326.28       161029.72       373356.00
  1955          81            184195.86       137420.24       321616.10
  1955          82            160818.96       118455.43       279274.39
  1955          83            138585.70       100398.13       238983.83
  1955          84            119081.44        83871.82       202953.26
  1955          85            101220.21        69785.43       171005.64
  1955          86             81550.50        55137.78       136688.28
  1955          87             65471.96        43129.77       108601.74
  1955          88             52935.91        33928.65        86864.56
  1955          89             41566.89        25944.38        67511.27
  1955          90             31232.77        18986.61        50219.38
  1955          91             23356.32        13819.75        37176.07
  1955          92             17815.85        10263.42        28079.28
  1955          93             13634.64         7618.10        21252.75
  1955          94             10188.81         5562.56        15751.37
  1955          95              7151.21         3807.54        10958.74
  1955          96              4716.42         2425.94         7142.36
  1955          97              3115.96         1528.92         4644.89
  1955          98              2088.82          999.29         3088.12
  1955          99              1406.69          694.08         2100.77
  1955         100               919.77          463.83         1383.61
  1955         101               607.74          309.17          916.91
  1955         102               424.69          214.13          638.82
  1955         103               295.73          159.72          455.45
  1955         104               230.96          130.07          361.03
  1955         105               178.13           95.58          273.71
  1955         106               118.76           60.72          179.48
  1955         107                83.72           47.45          131.17
  1955         108                69.80           39.61          109.41
  1955         109                56.55           33.07           89.61
  1955         110+              172.90          120.26          293.16
  1956           0           1897899.74      1967466.90      3865366.64
  1956           1           1878035.83      1951200.15      3829235.98
  1956           2           1874057.49      1937711.25      3811768.74
  1956           3           1837580.44      1898440.95      3736021.40
  1956           4           1793150.17      1863515.37      3656665.54
  1956           5           1751220.70      1812944.95      3564165.64
  1956           6           1698033.86      1755941.78      3453975.64
  1956           7           1697402.19      1762523.96      3459926.15
  1956           8           1689685.54      1752445.17      3442130.71
  1956           9           1743043.75      1811021.33      3554065.08
  1956          10           1380193.84      1434835.47      2815029.32
  1956          11           1360400.00      1412786.91      2773186.91
  1956          12           1376134.69      1428805.55      2804940.24
  1956          13           1419498.10      1469662.48      2889160.58
  1956          14           1295097.08      1336974.04      2632071.12
  1956          15           1198644.57      1221855.88      2420500.46
  1956          16           1135487.37      1153782.58      2289269.96
  1956          17           1118051.56      1134376.86      2252428.43
  1956          18           1102930.27      1045454.37      2148384.64
  1956          19           1057818.37       987543.20      2045361.57
  1956          20           1056180.76       968210.54      2024391.30
  1956          21           1066667.57       971115.89      2037783.46
  1956          22           1027372.91       931184.85      1958557.76
  1956          23           1063519.97       981784.96      2045304.94
  1956          24           1090110.71      1023666.52      2113777.23
  1956          25           1116081.63      1066879.98      2182961.61
  1956          26           1163042.16      1122482.63      2285524.79
  1956          27           1198215.74      1159405.75      2357621.50
  1956          28           1191374.36      1142749.17      2334123.53
  1956          29           1201688.16      1144225.94      2345914.10
  1956          30           1225510.47      1168303.56      2393814.03
  1956          31           1251891.44      1200845.94      2452737.38
  1956          32           1242612.34      1182100.22      2424712.56
  1956          33           1264777.97      1202157.60      2466935.57
  1956          34           1286176.34      1226378.80      2512555.15
  1956          35           1265642.48      1206858.16      2472500.63
  1956          36           1242004.07      1183331.27      2425335.34
  1956          37           1230053.97      1175913.52      2405967.49
  1956          38           1194259.56      1142564.25      2336823.81
  1956          39           1173039.05      1129502.69      2302541.74
  1956          40           1160761.24      1118403.79      2279165.03
  1956          41           1149260.64      1113385.18      2262645.82
  1956          42           1127686.49      1091151.99      2218838.48
  1956          43           1115547.15      1080547.03      2196094.18
  1956          44           1098303.01      1066869.44      2165172.45
  1956          45           1079346.73      1048571.85      2127918.58
  1956          46           1061916.44      1033615.00      2095531.44
  1956          47           1045644.85      1019247.85      2064892.71
  1956          48           1029704.10      1005461.40      2035165.50
  1956          49            989576.11       967460.21      1957036.32
  1956          50            952921.42       932116.14      1885037.55
  1956          51            923369.77       905478.45      1828848.22
  1956          52            896264.57       882316.98      1778581.56
  1956          53            862193.90       849653.92      1711847.82
  1956          54            835597.24       821053.22      1656650.45
  1956          55            830064.81       811285.33      1641350.13
  1956          56            815423.47       793472.21      1608895.68
  1956          57            795161.44       769846.85      1565008.29
  1956          58            787656.33       759977.26      1547633.58
  1956          59            768746.92       736491.82      1505238.74
  1956          60            746127.58       710519.91      1456647.49
  1956          61            731091.61       692428.63      1423520.24
  1956          62            719371.18       677100.55      1396471.73
  1956          63            700553.90       654181.40      1354735.30
  1956          64            672918.51       624087.04      1297005.55
  1956          65            646924.33       595996.50      1242920.83
  1956          66            628703.81       575007.78      1203711.59
  1956          67            609949.39       555248.25      1165197.63
  1956          68            581830.10       527319.07      1109149.17
  1956          69            556679.13       502387.04      1059066.17
  1956          70            522791.04       466245.20       989036.24
  1956          71            489703.22       431473.27       921176.50
  1956          72            454899.69       396873.05       851772.74
  1956          73            421624.02       363814.02       785438.03
  1956          74            382848.49       327153.55       710002.04
  1956          75            348112.49       295500.42       643612.90
  1956          76            314576.84       264854.88       579431.72
  1956          77            286107.64       239053.33       525160.97
  1956          78            260229.85       213525.70       473755.55
  1956          79            237519.75       191023.97       428543.72
  1956          80            221325.04       166144.21       387469.24
  1956          81            194983.76       143633.32       338617.08
  1956          82            167326.53       121091.10       288417.64
  1956          83            144522.86       103296.58       247819.44
  1956          84            122962.83        86512.58       209475.41
  1956          85            104254.33        71272.34       175526.67
  1956          86             87709.94        58528.70       146238.64
  1956          87             69730.31        45432.97       115163.27
  1956          88             55299.04        35121.87        90420.91
  1956          89             44156.56        27250.79        71407.36
  1956          90             33918.44        20437.25        54355.68
  1956          91             25099.49        14762.27        39861.76
  1956          92             18666.74        10608.75        29275.49
  1956          93             13922.49         7709.18        21631.67
  1956          94             10394.19         5587.50        15981.68
  1956          95              7631.31         4027.78        11659.10
  1956          96              5282.79         2705.99         7988.78
  1956          97              3410.16         1662.51         5072.67
  1956          98              2198.61         1043.48         3242.09
  1956          99              1463.61          695.52         2159.13
  1956         100               971.44          476.19         1447.63
  1956         101               638.66          320.50          959.16
  1956         102               437.53          222.83          660.36
  1956         103               310.43          156.35          466.78
  1956         104               218.52          119.27          337.79
  1956         105               164.48           98.75          263.22
  1956         106               131.73           69.94          201.67
  1956         107                93.62           44.69          138.30
  1956         108                68.11           37.37          105.48
  1956         109                55.94           32.31           88.25
  1956         110+              173.27          120.75          294.02
  1957           0           1963415.77      2035466.11      3998881.88
  1957           1           1922364.78      1994622.77      3916987.56
  1957           2           1908278.04      1973917.36      3882195.39
  1957           3           1878764.21      1940404.03      3819168.24
  1957           4           1839620.16      1910240.93      3749861.09
  1957           5           1793243.85      1857025.44      3650269.29
  1957           6           1750624.25      1808778.23      3559402.47
  1957           7           1709577.31      1772131.84      3481709.15
  1957           8           1683892.89      1745036.21      3428929.10
  1957           9           1687711.64      1753310.16      3441021.80
  1957          10           1762851.48      1832797.45      3595648.93
  1957          11           1384170.37      1436724.02      2820894.39
  1957          12           1363933.62      1415016.81      2778950.43
  1957          13           1367729.28      1414756.79      2782486.08
  1957          14           1438463.42      1485383.80      2923847.22
  1957          15           1282333.08      1311852.34      2594185.42
  1957          16           1190907.76      1212350.38      2403258.14
  1957          17           1140833.66      1157303.03      2298136.69
  1957          18           1120809.42      1073062.36      2193871.77
  1957          19           1091157.79      1031588.64      2122746.43
  1957          20           1063290.26       981221.54      2044511.80
  1957          21           1067843.37       977169.33      2045012.70
  1957          22           1064377.64       976243.47      2040621.11
  1957          23           1043342.95       972472.88      2015815.83
  1957          24           1064300.78       999188.97      2063489.75
  1957          25           1084027.46      1032891.80      2116919.26
  1957          26           1142359.50      1107326.01      2249685.50
  1957          27           1179515.22      1148679.79      2328195.01
  1957          28           1175631.78      1130820.48      2306452.27
  1957          29           1190074.94      1134466.54      2324541.48
  1957          30           1211717.70      1158689.57      2370407.27
  1957          31           1235661.09      1188200.65      2423861.74
  1957          32           1240244.26      1183654.69      2423898.95
  1957          33           1265136.96      1205070.52      2470207.49
  1957          34           1277960.93      1216671.31      2494632.24
  1957          35           1276988.99      1215189.58      2492178.57
  1957          36           1276624.36      1215223.73      2491848.09
  1957          37           1258140.58      1200947.65      2459088.23
  1957          38           1203388.56      1145481.98      2348870.54
  1957          39           1184763.47      1135786.64      2320550.12
  1957          40           1177003.78      1132423.00      2309426.78
  1957          41           1159818.73      1121865.79      2281684.52
  1957          42           1135560.28      1095567.78      2231128.07
  1957          43           1129621.17      1090321.42      2219942.59
  1957          44           1120051.96      1084668.55      2204720.51
  1957          45           1097167.34      1063306.35      2160473.68
  1957          46           1073699.02      1042549.61      2116248.63
  1957          47           1059706.52      1031216.41      2090922.93
  1957          48           1050041.55      1023963.02      2074004.57
  1957          49           1013457.79       989318.65      2002776.44
  1957          50            974303.31       949861.92      1924165.24
  1957          51            943924.37       921180.91      1865105.28
  1957          52            915658.67       896816.49      1812475.16
  1957          53            884296.45       868754.38      1753050.83
  1957          54            854111.01       838511.18      1692622.19
  1957          55            838078.76       817963.33      1656042.09
  1957          56            826322.35       801774.08      1628096.43
  1957          57            815784.30       787248.46      1603032.76
  1957          58            804825.51       773783.79      1578609.30
  1957          59            774019.25       737318.84      1511338.09
  1957          60            751705.51       710199.83      1461905.34
  1957          61            740751.42       695078.47      1435829.89
  1957          62            727747.07       678274.49      1406021.56
  1957          63            709889.27       656208.25      1366097.52
  1957          64            691969.05       635293.04      1327262.08
  1957          65            669602.89       610643.24      1280246.14
  1957          66            642760.54       581685.14      1224445.68
  1957          67            620263.48       558581.16      1178844.65
  1957          68            598430.64       537454.65      1135885.29
  1957          69            574017.45       514783.60      1088801.04
  1957          70            534429.06       474829.85      1009258.92
  1957          71            500223.21       439073.27       939296.48
  1957          72            471085.14       408960.39       880045.53
  1957          73            440618.85       377962.35       818581.20
  1957          74            400464.18       339305.33       739769.51
  1957          75            363931.12       305537.43       669468.54
  1957          76            329551.06       274338.61       603889.67
  1957          77            298658.51       247161.07       545819.58
  1957          78            268493.99       218468.99       486962.98
  1957          79            243787.59       194332.97       438120.56
  1957          80            224289.97       167730.32       392020.29
  1957          81            203086.43       148117.82       351204.25
  1957          82            177201.10       126661.22       303862.33
  1957          83            150202.29       105304.04       255506.33
  1957          84            128259.51        88825.26       217084.77
  1957          85            107684.18        73405.20       181089.38
  1957          86             90123.15        59564.58       149687.73
  1957          87             74975.99        48191.46       123167.45
  1957          88             58795.38        36851.60        95646.98
  1957          89             45979.09        28098.98        74078.06
  1957          90             35965.06        21344.77        57309.83
  1957          91             27235.70        15830.92        43066.62
  1957          92             19919.25        11292.52        31211.77
  1957          93             14497.75         7933.36        22431.11
  1957          94             10601.64         5619.72        16221.37
  1957          95              7719.85         3993.40        11713.25
  1957          96              5579.18         2840.01         8419.19
  1957          97              3806.54         1870.96         5677.49
  1957          98              2390.12         1146.38         3536.50
  1957          99              1528.20          713.91         2242.11
  1957         100              1005.07          460.26         1465.33
  1957         101               671.35          323.01          994.35
  1957         102               451.39          224.36          675.75
  1957         103               315.97          155.25          471.22
  1957         104               228.38          115.61          343.99
  1957         105               158.23           88.41          246.64
  1957         106               121.15           69.50          190.65
  1957         107               100.52           51.20          151.72
  1957         108                76.23           35.34          111.57
  1957         109                53.47           30.11           83.58
  1957         110+              174.02          118.76          292.78
  1958           0           1992537.68      2064077.38      4056615.07
  1958           1           1980906.23      2053225.32      4034131.55
  1958           2           1941142.44      2007926.16      3949068.60
  1958           3           1909581.08      1972685.27      3882266.35
  1958           4           1883458.61      1953754.55      3837213.16
  1958           5           1843982.09      1909251.69      3753233.78
  1958           6           1791132.48      1850706.60      3641839.08
  1958           7           1762570.18      1823795.02      3586365.20
  1958           8           1693057.31      1753431.65      3446488.96
  1958           9           1680676.33      1744488.86      3425165.19
  1958          10           1705467.15      1770964.74      3476431.89
  1958          11           1768067.93      1834891.31      3602959.24
  1958          12           1387489.26      1438508.96      2825998.22
  1958          13           1354235.81      1399155.67      2753391.48
  1958          14           1387907.28      1432053.54      2819960.82
  1958          15           1424394.62      1461265.05      2885659.67
  1958          16           1269655.29      1297596.24      2567251.54
  1958          17           1196632.15      1216034.51      2412666.66
  1958          18           1144257.48      1107904.02      2252161.49
  1958          19           1107740.60      1062885.38      2170625.98
  1958          20           1096757.94      1028956.27      2125714.22
  1958          21           1074386.58       990151.86      2064538.44
  1958          22           1066354.98       984164.94      2050519.91
  1958          23           1078765.14      1016071.92      2094837.06
  1958          24           1043143.08       985253.98      2028397.06
  1958          25           1059030.67      1006349.16      2065379.83
  1958          26           1109387.09      1071066.04      2180453.13
  1958          27           1156716.73      1130683.82      2287400.55
  1958          28           1162201.73      1125507.00      2287708.74
  1958          29           1171087.19      1116967.30      2288054.49
  1958          30           1197386.71      1145715.75      2343102.46
  1958          31           1224074.65      1179467.17      2403541.82
  1958          32           1225478.27      1171428.84      2396907.11
  1958          33           1261504.63      1203760.88      2465265.51
  1958          34           1276963.31      1216544.01      2493507.32
  1958          35           1267387.17      1203325.09      2470712.27
  1958          36           1287720.79      1222660.11      2510380.90
  1958          37           1295267.75      1235723.97      2530991.72
  1958          38           1225442.88      1164016.12      2389459.00
  1958          39           1194150.97      1138683.57      2332834.54
  1958          40           1193883.60      1143530.51      2337414.11
  1958          41           1176734.00      1136262.63      2312996.63
  1958          42           1143359.78      1100140.63      2243500.40
  1958          43           1137861.68      1094648.43      2232510.11
  1958          44           1134872.10      1095864.05      2230736.16
  1958          45           1116872.55      1079690.98      2196563.53
  1958          46           1092083.19      1058432.01      2150515.20
  1958          47           1070195.96      1039283.87      2109479.83
  1958          48           1062572.63      1033973.41      2096546.04
  1958          49           1036304.17      1010548.69      2046852.86
  1958          50            995220.87       968497.17      1963718.04
  1958          51            962483.63       936178.44      1898662.07
  1958          52            936249.03       912380.81      1848629.84
  1958          53            905737.48       885092.56      1790830.05
  1958          54            877718.26       858684.74      1736403.01
  1958          55            858530.87       836851.41      1695382.28
  1958          56            835905.80       809492.58      1645398.38
  1958          57            828428.86       796828.67      1625257.53
  1958          58            825746.87       791480.79      1617227.66
  1958          59            786917.68       746548.42      1533466.11
  1958          60            757295.25       710997.08      1468292.33
  1958          61            746890.74       694833.03      1441723.78
  1958          62            735905.87       679463.92      1415369.79
  1958          63            715966.37       655492.66      1371459.03
  1958          64            700546.92       636899.93      1337446.85
  1958          65            688363.74       621862.85      1310226.59
  1958          66            664208.21       595599.71      1259807.92
  1958          67            632476.41       563532.49      1196008.91
  1958          68            609896.03       541699.39      1151595.42
  1958          69            592147.06       525942.35      1118089.41
  1958          70            551250.39       486319.72      1037570.11
  1958          71            511452.31       446809.90       958262.21
  1958          72            483203.75       417529.18       900732.93
  1958          73            456806.13       389900.58       846706.70
  1958          74            418455.30       352668.97       771124.27
  1958          75            379704.68       316069.26       695773.94
  1958          76            344296.77       283312.98       627609.75
  1958          77            313341.78       256344.22       569686.00
  1958          78            279726.75       225131.63       504858.37
  1958          79            251206.78       198282.13       449488.91
  1958          80            227680.23       168078.99       395759.21
  1958          81            205371.96       149257.99       354629.95
  1958          82            184615.07       130726.93       315342.00
  1958          83            159383.25       110424.54       269807.80
  1958          84            133244.84        90294.32       223539.16
  1958          85            112339.97        75135.47       187475.44
  1958          86             93111.07        61408.54       154519.61
  1958          87             76853.79        49030.56       125884.35
  1958          88             63184.26        39132.47       102316.74
  1958          89             48717.01        29413.75        78130.76
  1958          90             37331.63        21921.86        59253.49
  1958          91             28847.10        16463.77        45310.87
  1958          92             21554.45        12062.84        33617.28
  1958          93             15386.40         8397.00        23783.39
  1958          94             10974.01         5762.70        16736.72
  1958          95              7824.69         3998.58        11823.27
  1958          96              5598.82         2807.35         8406.17
  1958          97              3997.31         1961.00         5958.30
  1958          98              2684.72         1272.94         3957.66
  1958          99              1668.92          768.30         2437.21
  1958         100              1040.69          462.54         1503.23
  1958         101               681.33          306.57          987.90
  1958         102               463.59          226.37          689.96
  1958         103               321.59          156.78          478.37
  1958         104               231.47          115.68          347.15
  1958         105               162.51           84.39          246.90
  1958         106               110.65           61.45          172.10
  1958         107                88.25           50.45          138.70
  1958         108                78.71           37.92          116.63
  1958         109                58.03           25.80           83.83
  1958         110+              168.72          118.50          287.22
  1959           0           2020724.04      2090635.51      4111359.55
  1959           1           2013748.08      2083899.01      4097647.09
  1959           2           1998016.54      2067329.61      4065346.15
  1959           3           1950290.36      2014237.54      3964527.90
  1959           4           1928920.43      2000696.01      3929616.44
  1959           5           1902948.13      1969596.73      3872544.87
  1959           6           1849341.20      1909952.30      3759293.50
  1959           7           1814006.06      1875830.03      3689836.09
  1959           8           1749620.65      1811284.23      3560904.88
  1959           9           1697910.62      1761428.06      3459338.68
  1959          10           1707304.37      1769513.12      3476817.49
  1959          11           1719879.63      1782562.94      3502442.57
  1959          12           1780746.11      1846412.33      3627158.44
  1959          13           1381397.54      1425748.59      2807146.13
  1959          14           1386118.95      1428673.28      2814792.22
  1959          15           1380574.68      1418821.40      2799396.08
  1959          16           1412203.58      1447349.65      2859553.23
  1959          17           1283118.47      1306900.32      2590018.79
  1959          18           1207324.66      1186096.88      2393421.54
  1959          19           1133309.31      1097419.72      2230729.02
  1959          20           1121186.06      1067916.37      2189102.43
  1959          21           1114179.48      1047094.49      2161273.97
  1959          22           1079827.74      1012420.91      2092248.65
  1959          23           1084777.81      1033004.10      2117781.91
  1959          24           1083914.30      1032199.07      2116113.37
  1959          25           1045194.62       998315.64      2043510.26
  1959          26           1090270.85      1049097.84      2139368.69
  1959          27           1128378.62      1097894.75      2226273.37
  1959          28           1151156.20      1119174.73      2270330.93
  1959          29           1161240.36      1112354.79      2273595.15
  1959          30           1182935.22      1131831.50      2314766.72
  1959          31           1218576.63      1174427.82      2393004.45
  1959          32           1222067.67      1171003.25      2393070.91
  1959          33           1252146.28      1197128.05      2449274.32
  1959          34           1279075.67      1221232.26      2500307.93
  1959          35           1271803.18      1209280.81      2481083.99
  1959          36           1284441.69      1217570.70      2502012.39
  1959          37           1315125.65      1253023.33      2568148.98
  1959          38           1262930.87      1199060.09      2461990.96
  1959          39           1222969.79      1164016.87      2386986.66
  1959          40           1213909.55      1157418.88      2371328.43
  1959          41           1199270.85      1153999.72      2353270.56
  1959          42           1162401.35      1117179.23      2279580.58
  1959          43           1151021.86      1105962.14      2256984.00
  1959          44           1148625.96      1108319.05      2256945.01
  1959          45           1133802.23      1095975.10      2229777.33
  1959          46           1116222.54      1081869.49      2198092.03
  1959          47           1090829.64      1059591.10      2150420.74
  1959          48           1074709.12      1044839.57      2119548.68
  1959          49           1054420.04      1027885.77      2082305.81
  1959          50           1017743.71       990729.00      2008472.71
  1959          51            983038.58       956167.98      1939206.56
  1959          52            957951.98       931956.26      1889908.24
  1959          53            932134.36       907770.83      1839905.19
  1959          54            904548.55       881383.05      1785931.60
  1959          55            887448.66       863044.87      1750493.53
  1959          56            860966.92       833605.66      1694572.58
  1959          57            842011.83       809150.41      1651162.24
  1959          58            839829.96       803489.57      1643319.53
  1959          59            804775.70       761952.36      1566728.06
  1959          60            771582.29       721992.12      1493574.41
  1959          61            754150.07       697586.92      1451737.00
  1959          62            741965.29       679988.38      1421953.67
  1959          63            723864.93       657644.27      1381509.20
  1959          64            708220.99       638865.26      1347086.26
  1959          65            698786.18       626151.41      1324937.60
  1959          66            683771.17       608508.21      1292279.38
  1959          67            654232.86       578306.63      1232539.49
  1959          68            625331.07       549932.49      1175263.56
  1959          69            606934.45       533163.98      1140098.43
  1959          70            570377.69       498601.15      1068978.84
  1959          71            529314.89       459458.36       988773.25
  1959          72            497211.89       427780.49       924992.38
  1959          73            469790.69       399514.03       869304.71
  1959          74            434355.21       364829.13       799184.34
  1959          75            396519.31       328641.45       725160.76
  1959          76            359625.34       293540.76       653166.10
  1959          77            328411.33       265762.80       594174.13
  1959          78            293560.11       233426.57       526986.68
  1959          79            262168.39       204624.04       466792.44
  1959          80            236997.52       171989.41       408986.93
  1959          81            208978.83       149925.01       358903.84
  1959          82            187177.06       132128.71       319305.78
  1959          83            166475.92       114394.68       280870.60
  1959          84            141971.02        95316.30       237287.32
  1959          85            117015.85        76716.54       193732.39
  1959          86             97628.77        63153.94       160782.71
  1959          87             79662.15        50763.90       130426.05
  1959          88             64894.22        39996.28       104890.51
  1959          89             52542.08        31387.33        83929.41
  1959          90             39680.18        23115.03        62795.21
  1959          91             29967.12        16958.98        46926.09
  1959          92             22906.46        12586.03        35492.49
  1959          93             16681.81         8996.44        25678.25
  1959          94             11623.17         6140.39        17763.56
  1959          95              8129.27         4152.98        12282.26
  1959          96              5738.90         2848.31         8587.21
  1959          97              4021.92         1934.93         5956.85
  1959          98              2832.42         1324.31         4156.73
  1959          99              1881.93          864.06         2745.99
  1959         100              1139.65          512.63         1652.28
  1959         101               707.36          302.77         1010.14
  1959         102               469.05          220.62          689.67
  1959         103               323.53          166.39          489.92
  1959         104               230.56          115.35          345.91
  1959         105               160.01           87.07          247.08
  1959         106               111.12           64.11          175.23
  1959         107                74.91           43.61          118.53
  1959         108                63.75           34.01           97.76
  1959         109                59.90           27.85           87.75
  1959         110+              168.20          112.92          281.12
  1960           0           2021401.04      2089834.40      4111235.44
  1960           1           2019866.84      2086551.80      4106418.64
  1960           2           2004637.23      2073218.30      4077855.53
  1960           3           1995581.05      2060721.06      4056302.11
  1960           4           1964168.72      2037072.53      4001241.25
  1960           5           1940223.55      2008634.14      3948857.68
  1960           6           1893926.43      1954679.13      3848605.56
  1960           7           1864849.79      1927248.34      3792098.14
  1960           8           1783471.72      1847642.53      3631114.25
  1960           9           1748778.33      1813494.75      3562273.08
  1960          10           1718671.87      1779943.29      3498615.16
  1960          11           1713071.97      1772218.88      3485290.85
  1960          12           1723539.17      1785884.09      3509423.26
  1960          13           1759206.43      1815445.25      3574651.67
  1960          14           1416229.39      1459243.99      2875473.38
  1960          15           1368616.23      1409682.77      2778299.00
  1960          16           1359379.51      1394348.68      2753728.19
  1960          17           1424657.20      1449829.78      2874486.98
  1960          18           1292554.25      1283592.48      2576146.73
  1960          19           1185221.22      1142953.85      2328175.07
  1960          20           1151673.16      1098067.89      2249741.06
  1960          21           1134342.36      1078216.97      2212559.33
  1960          22           1117069.45      1065567.12      2182636.57
  1960          23           1090731.24      1042913.52      2133644.76
  1960          24           1087664.53      1033324.60      2120989.13
  1960          25           1085136.48      1040914.07      2126050.55
  1960          26           1065400.74      1025568.77      2090969.51
  1960          27           1101018.13      1064308.37      2165326.50
  1960          28           1123599.00      1088282.27      2211881.27
  1960          29           1145182.97      1102609.50      2247792.47
  1960          30           1167704.95      1120713.22      2288418.17
  1960          31           1195165.16      1149264.21      2344429.37
  1960          32           1213749.40      1164793.41      2378542.81
  1960          33           1236499.02      1185085.80      2421584.82
  1960          34           1260737.81      1205554.17      2466291.98
  1960          35           1270656.48      1210781.46      2481437.94
  1960          36           1280314.93      1214878.40      2495193.33
  1960          37           1301342.43      1235875.92      2537218.35
  1960          38           1283508.75      1217109.22      2500617.97
  1960          39           1256916.02      1193621.24      2450537.26
  1960          40           1235673.18      1174950.12      2410623.30
  1960          41           1213822.29      1159810.73      2373633.02
  1960          42           1182885.96      1132931.38      2315817.34
  1960          43           1164374.70      1117123.27      2281497.97
  1960          44           1155058.81      1112231.96      2267290.76
  1960          45           1142648.06      1103397.56      2246045.62
  1960          46           1129958.48      1093281.69      2223240.18
  1960          47           1109685.63      1075906.41      2185592.04
  1960          48           1086910.45      1054820.55      2141731.00
  1960          49           1062722.82      1033086.94      2095809.76
  1960          50           1033068.94      1003898.41      2036967.34
  1960          51           1001534.15       972884.94      1974419.09
  1960          52            977226.87       948550.18      1925777.06
  1960          53            957404.39       928453.37      1885857.75
  1960          54            935053.22       905646.92      1840700.14
  1960          55            914538.14       883949.82      1798487.96
  1960          56            891274.99       859319.74      1750594.73
  1960          57            864472.29       828858.75      1693331.04
  1960          58            844431.67       804857.24      1649288.91
  1960          59            813847.54       767929.38      1581776.91
  1960          60            786090.44       733583.67      1519674.11
  1960          61            762293.72       702545.89      1464839.61
  1960          62            744094.22       678075.86      1422170.08
  1960          63            728708.50       657431.44      1386139.94
  1960          64            716125.14       640920.20      1357045.34
  1960          65            705091.03       626511.63      1331602.67
  1960          66            693051.89       611091.25      1304143.14
  1960          67            673788.31       589978.92      1263767.23
  1960          68            647551.84       563704.54      1211256.38
  1960          69            621035.24       538444.61      1159479.85
  1960          70            587092.45       506404.66      1093497.11
  1960          71            550184.37       471845.12      1022029.49
  1960          72            515071.61       438906.25       953977.86
  1960          73            481708.18       406552.99       888261.17
  1960          74            446473.76       372424.10       818897.86
  1960          75            410861.56       338152.29       749013.85
  1960          76            374893.06       303969.08       678862.14
  1960          77            341548.33       273124.33       614672.66
  1960          78            307019.57       241162.35       548181.92
  1960          79            274266.05       211198.03       485464.08
  1960          80            252237.74       181235.76       433473.50
  1960          81            217537.71       152965.29       370503.00
  1960          82            190480.77       132327.52       322808.29
  1960          83            168402.89       115121.58       283524.47
  1960          84            148070.23        98452.56       246522.79
  1960          85            124708.31        80885.67       205593.99
  1960          86            101576.52        64217.45       165793.97
  1960          87             83540.05        52027.63       135567.68
  1960          88             67156.02        41195.13       108351.15
  1960          89             53911.16        31950.33        85861.49
  1960          90             42820.07        24665.42        67485.49
  1960          91             31746.74        17920.32        49667.06
  1960          92             23688.56        12959.00        36647.55
  1960          93             17619.25         9349.74        26969.00
  1960          94             12564.41         6540.60        19105.00
  1960          95              8620.79         4400.68        13021.47
  1960          96              5955.65         2933.54         8889.19
  1960          97              4115.29         1964.35         6079.64
  1960          98              2822.52         1294.49         4117.01
  1960          99              1969.49          898.28         2867.77
  1960         100              1288.39          584.60         1872.98
  1960         101               783.70          339.10         1122.80
  1960         102               486.80          206.78          693.59
  1960         103               315.19          157.98          473.17
  1960         104               227.36          123.68          351.04
  1960         105               161.33           86.28          247.61
  1960         106               112.05           62.40          174.46
  1960         107                77.68           48.41          126.09
  1960         108                52.30           33.17           85.47
  1960         109                47.07           26.59           73.66
  1960         110+              171.71          109.98          281.69
  1961           0           2048017.13      2118661.42      4166678.55
  1961           1           2012539.36      2079369.71      4091909.07
  1961           2           1999191.24      2065577.21      4064768.45
  1961           3           2005161.90      2069422.19      4074584.09
  1961           4           2013810.52      2088841.55      4102652.06
  1961           5           1973267.56      2043406.57      4016674.13
  1961           6           1928352.68      1990821.04      3919173.72
  1961           7           1910738.19      1974252.80      3884990.99
  1961           8           1828612.38      1894798.39      3723410.76
  1961           9           1789394.35      1856589.92      3645984.27
  1961          10           1774101.31      1837947.66      3612048.98
  1961          11           1721265.22      1779856.76      3501121.98
  1961          12           1716116.43      1776440.80      3492557.24
  1961          13           1700596.13      1754473.11      3455069.24
  1961          14           1811525.69      1868111.46      3679637.16
  1961          15           1396261.30      1442362.19      2838623.49
  1961          16           1350324.43      1387115.35      2737439.77
  1961          17           1375735.58      1398477.75      2774213.33
  1961          18           1438890.06      1435074.03      2873964.09
  1961          19           1266315.86      1220973.98      2487289.84
  1961          20           1217290.39      1161873.76      2379164.14
  1961          21           1163713.77      1110653.31      2274367.08
  1961          22           1140210.45      1093230.63      2233441.09
  1961          23           1124749.87      1073842.26      2198592.13
  1961          24           1099530.05      1041531.17      2141061.23
  1961          25           1094512.34      1049254.84      2143767.18
  1961          26           1094950.77      1054924.94      2149875.72
  1961          27           1072888.66      1034251.69      2107140.35
  1961          28           1102820.52      1065862.28      2168682.81
  1961          29           1122719.23      1086480.42      2209199.65
  1961          30           1155474.46      1116244.76      2271719.21
  1961          31           1169719.02      1126485.70      2296204.71
  1961          32           1195220.35      1148724.96      2343945.31
  1961          33           1217718.65      1169473.12      2387191.77
  1961          34           1242471.82      1190225.18      2432697.00
  1961          35           1259474.36      1202983.40      2462457.75
  1961          36           1274235.14      1212487.92      2486723.07
  1961          37           1286737.26      1220506.17      2507243.43
  1961          38           1290504.48      1223005.88      2513510.35
  1961          39           1281020.93      1213762.84      2494783.77
  1961          40           1260272.94      1196281.39      2456554.34
  1961          41           1234296.94      1173289.39      2407586.33
  1961          42           1206517.77      1150537.14      2357054.91
  1961          43           1182036.41      1130775.52      2312811.93
  1961          44           1163506.57      1116513.07      2280019.64
  1961          45           1150388.21      1107976.03      2258364.24
  1961          46           1138873.42      1098649.05      2237522.47
  1961          47           1122344.35      1084703.49      2207047.83
  1961          48           1099437.80      1064434.30      2163872.10
  1961          49           1073298.90      1040289.92      2113588.82
  1961          50           1047501.12      1015293.29      2062794.41
  1961          51           1019182.13       987397.57      2006579.70
  1961          52            997480.73       965075.62      1962556.34
  1961          53            982986.15       948895.54      1931881.69
  1961          54            967468.49       931453.19      1898921.68
  1961          55            944816.25       907108.61      1851924.87
  1961          56            921035.58       882293.71      1803329.29
  1961          57            891389.57       850610.27      1741999.84
  1961          58            855406.02       811529.40      1666935.43
  1961          59            821234.70       772583.03      1593817.74
  1961          60            794734.21       740116.55      1534850.76
  1961          61            769929.60       708814.97      1478744.58
  1961          62            748700.38       680742.51      1429442.89
  1961          63            734311.08       659607.27      1393918.35
  1961          64            723836.98       643135.48      1366972.46
  1961          65            712274.10       627120.34      1339394.43
  1961          66            699737.46       610082.89      1309820.35
  1961          67            685745.96       593006.22      1278752.17
  1961          68            666439.07       572675.91      1239114.97
  1961          69            639359.18       546434.92      1185794.10
  1961          70            606345.13       515180.83      1121525.96
  1961          71            571477.94       482797.14      1054275.08
  1961          72            534724.61       449033.67       983758.28
  1961          73            496899.05       414256.88       911155.93
  1961          74            459491.70       379097.92       838589.61
  1961          75            423899.55       345086.46       768986.01
  1961          76            388855.83       312271.88       701127.71
  1961          77            354030.80       279937.78       633968.58
  1961          78            319604.89       248206.98       567811.87
  1961          79            286154.86       217853.36       504008.22
  1961          80            261499.82       187045.37       448545.18
  1961          81            231775.19       161430.05       393205.24
  1961          82            198464.84       135037.70       333502.55
  1961          83            171660.33       115320.25       286980.57
  1961          84            149958.05        99097.61       249055.66
  1961          85            130422.36        83635.55       214057.91
  1961          86            108478.55        67775.57       176254.12
  1961          87             87028.00        53021.93       140049.93
  1961          88             70572.12        42312.57       112884.69
  1961          89             56014.58        33007.88        89022.47
  1961          90             44044.81        25210.79        69255.59
  1961          91             34389.67        19224.32        53613.99
  1961          92             25175.23        13712.98        38888.21
  1961          93             18338.79         9651.21        27990.00
  1961          94             13409.48         6823.25        20232.73
  1961          95              9413.31         4679.30        14092.61
  1961          96              6325.95         3072.28         9398.23
  1961          97              4257.79         2025.13         6282.92
  1961          98              2892.66         1334.39         4227.05
  1961          99              1959.61          887.05         2846.65
  1961         100              1329.46          612.19         1941.65
  1961         101               879.95          401.26         1281.21
  1961         102               542.45          235.53          777.98
  1961         103               325.64          147.18          472.82
  1961         104               219.21          112.42          331.64
  1961         105               164.60           88.48          253.08
  1961         106               116.59           60.66          177.25
  1961         107                83.10           49.30          132.40
  1961         108                55.46           37.97           93.43
  1961         109                37.32           24.22           61.54
  1961         110+              164.03          105.70          269.73
  1962           0           2012822.62      2084730.81      4097553.42
  1962           1           2035933.61      2105694.27      4141627.88
  1962           2           1987022.56      2054377.93      4041400.50
  1962           3           2002597.83      2065103.24      4067701.07
  1962           4           2025378.56      2098938.87      4124317.44
  1962           5           2020064.24      2092981.39      4113045.62
  1962           6           1962679.43      2026591.15      3989270.57
  1962           7           1944614.64      2010595.58      3955210.22
  1962           8           1873629.25      1941070.85      3814700.10
  1962           9           1839059.04      1908166.51      3747225.55
  1962          10           1820080.92      1887617.99      3707698.91
  1962          11           1770913.31      1832231.02      3603144.34
  1962          12           1724637.95      1785066.19      3509704.14
  1962          13           1695445.05      1748167.19      3443612.24
  1962          14           1751577.80      1806948.92      3558526.71
  1962          15           1786810.82      1849919.54      3636730.36
  1962          16           1380390.86      1422455.71      2802846.57
  1962          17           1367899.39      1391771.85      2759671.24
  1962          18           1391061.21      1387617.22      2778678.43
  1962          19           1413259.48      1367932.37      2781191.84
  1962          20           1304497.20      1250277.49      2554774.69
  1962          21           1225279.86      1174117.31      2399397.17
  1962          22           1170184.51      1119866.16      2290050.67
  1962          23           1145449.33      1084955.56      2230404.89
  1962          24           1138548.75      1072585.20      2211133.94
  1962          25           1107238.24      1056697.04      2163935.28
  1962          26           1097498.97      1056493.56      2153992.53
  1962          27           1101500.02      1060715.43      2162215.45
  1962          28           1076604.65      1040190.68      2116795.33
  1962          29           1103821.38      1071393.43      2175214.81
  1962          30           1137973.50      1105739.86      2243713.36
  1962          31           1147969.87      1111727.27      2259697.14
  1962          32           1171967.91      1129732.09      2301700.00
  1962          33           1193463.77      1147469.97      2340933.73
  1962          34           1224222.84      1174229.19      2398452.03
  1962          35           1243977.34      1190731.29      2434708.63
  1962          36           1260475.92      1202242.13      2462718.05
  1962          37           1275236.41      1211245.05      2486481.46
  1962          38           1286741.65      1219248.50      2505990.15
  1962          39           1289508.21      1221006.87      2510515.08
  1962          40           1279276.78      1212017.97      2491294.75
  1962          41           1258283.06      1193272.58      2451555.63
  1962          42           1231538.25      1170290.21      2401828.46
  1962          43           1203765.81      1147032.89      2350798.69
  1962          44           1178281.35      1126030.18      2304311.53
  1962          45           1159221.64      1112168.11      2271389.76
  1962          46           1146277.22      1101458.87      2247736.09
  1962          47           1131133.87      1088874.82      2220008.69
  1962          48           1110169.78      1070838.12      2181007.90
  1962          49           1086140.28      1049202.77      2135343.06
  1962          50           1062630.06      1026632.05      2089262.10
  1962          51           1036425.91      1000435.50      2036861.41
  1962          52           1016259.69       979139.93      1995399.62
  1962          53           1004959.53       965437.05      1970396.59
  1962          54            994609.33       952173.14      1946782.47
  1962          55            975439.05       930510.72      1905949.77
  1962          56            951172.74       904811.51      1855984.26
  1962          57            918627.31       870594.46      1789221.77
  1962          58            876994.65       827115.55      1704110.20
  1962          59            835042.45       782305.96      1617348.41
  1962          60            802771.00       745805.32      1548576.32
  1962          61            775925.93       713348.54      1489274.47
  1962          62            755547.66       686346.57      1441894.23
  1962          63            741444.58       664357.84      1405802.41
  1962          64            731291.26       646085.54      1377376.80
  1962          65            719844.74       628064.35      1347909.09
  1962          66            707460.45       609561.60      1317022.06
  1962          67            693670.14       591565.04      1285235.18
  1962          68            677032.54       572993.59      1250026.13
  1962          69            655020.12       551132.03      1206152.15
  1962          70            626150.74       523729.21      1149879.95
  1962          71            591995.83       492057.57      1084053.40
  1962          72            554187.34       457700.62      1011887.95
  1962          73            514195.39       421651.64       935847.03
  1962          74            474369.72       385591.22       859960.93
  1962          75            436703.11       350565.16       787268.27
  1962          76            400913.91       317578.44       718492.35
  1962          77            365747.09       285419.05       651166.14
  1962          78            331130.63       253989.57       585120.19
  1962          79            297201.42       223401.40       520602.82
  1962          80            268318.08       191331.81       459649.89
  1962          81            240501.69       166661.49       407163.17
  1962          82            211345.46       142424.79       353770.25
  1962          83            178747.87       117517.29       296265.16
  1962          84            152815.67        99039.13       251854.81
  1962          85            131957.12        84013.95       215971.06
  1962          86            113213.58        69943.64       183157.22
  1962          87             92889.39        55879.86       148769.25
  1962          88             73493.79        43003.74       116497.52
  1962          89             58771.80        33769.07        92540.87
  1962          90             45672.48        25871.66        71544.14
  1962          91             35411.90        19534.29        54946.18
  1962          92             27292.76        14630.29        41923.05
  1962          93             19505.32        10152.39        29657.71
  1962          94             13947.29         6988.59        20935.88
  1962          95              9989.35         4842.24        14831.59
  1962          96              6880.36         3239.47        10119.83
  1962          97              4493.84         2102.07         6595.91
  1962          98              2979.83         1370.07         4349.90
  1962          99              1997.71          896.76         2894.47
  1962         100              1331.50          590.38         1921.87
  1962         101               901.41          412.83         1314.23
  1962         102               599.84          284.44          884.28
  1962         103               370.27          167.95          538.22
  1962         104               224.00          102.89          326.89
  1962         105               154.73           77.84          232.57
  1962         106               118.55           61.21          179.76
  1962         107                87.27           44.26          131.52
  1962         108                59.75           35.78           95.54
  1962         109                41.00           28.48           69.48
  1962         110+              148.30           95.13          243.43
  1963           0           1977857.68      2052325.05      4030182.73
  1963           1           2000612.15      2070972.38      4071584.53
  1963           2           2007903.20      2078843.41      4086746.61
  1963           3           1991860.97      2055864.31      4047725.28
  1963           4           2023700.96      2094377.47      4118078.43
  1963           5           2029453.06      2101883.78      4131336.84
  1963           6           2012208.73      2078263.86      4090472.59
  1963           7           1977329.16      2045264.89      4022594.05
  1963           8           1908012.76      1977719.90      3885732.65
  1963           9           1885489.61      1956091.11      3841580.72
  1963          10           1875722.04      1945830.24      3821552.28
  1963          11           1809952.20      1875082.78      3685034.98
  1963          12           1775303.80      1838685.77      3613989.57
  1963          13           1707251.28      1760520.67      3467771.95
  1963          14           1743921.95      1798716.37      3542638.32
  1963          15           1729955.58      1791773.46      3521729.04
  1963          16           1767373.20      1826027.16      3593400.36
  1963          17           1397242.30      1426883.80      2824126.10
  1963          18           1383982.80      1382986.80      2766969.60
  1963          19           1372545.42      1334029.66      2706575.08
  1963          20           1453725.58      1400449.85      2854175.43
  1963          21           1307253.28      1257247.41      2564500.69
  1963          22           1230523.54      1176853.52      2407377.06
  1963          23           1173927.26      1108899.79      2282827.05
  1963          24           1162960.58      1091502.11      2254462.69
  1963          25           1143547.95      1086639.84      2230187.79
  1963          26           1108226.83      1064668.09      2172894.93
  1963          27           1105258.48      1063759.79      2169018.28
  1963          28           1105285.01      1066755.78      2172040.79
  1963          29           1077350.10      1044397.78      2121747.87
  1963          30           1125235.91      1095303.35      2220539.26
  1963          31           1124965.77      1094477.93      2219443.70
  1963          32           1150969.51      1114739.16      2265708.67
  1963          33           1169976.09      1127242.27      2297218.37
  1963          34           1202715.04      1154716.72      2357431.76
  1963          35           1224972.25      1173733.79      2398706.04
  1963          36           1244972.52      1189239.01      2434211.53
  1963          37           1261478.25      1200220.94      2461699.19
  1963          38           1274977.43      1209984.13      2484961.55
  1963          39           1285731.52      1218239.38      2503970.90
  1963          40           1287995.98      1219759.20      2507755.17
  1963          41           1277264.71      1209768.42      2487033.13
  1963          42           1255528.65      1190257.57      2445786.22
  1963          43           1228536.64      1166789.96      2395326.60
  1963          44           1199772.12      1142010.81      2341782.92
  1963          45           1173614.61      1121323.80      2294938.41
  1963          46           1154798.35      1104968.43      2259766.78
  1963          47           1138960.98      1091548.04      2230509.01
  1963          48           1120389.90      1075780.28      2196170.18
  1963          49           1098765.30      1056861.19      2155626.49
  1963          50           1077053.12      1036655.87      2113708.99
  1963          51           1053283.62      1013069.94      2066353.56
  1963          52           1034024.07       992379.87      2026403.94
  1963          53           1022475.52       978152.95      2000628.47
  1963          54           1014343.56       966467.11      1980810.67
  1963          55           1000630.43       949254.13      1949884.56
  1963          56            979861.01       926159.59      1906020.60
  1963          57            947366.00       891768.66      1839134.66
  1963          58            903836.30       846814.84      1750651.14
  1963          59            856964.00       798246.37      1655210.37
  1963          60            817004.88       755802.31      1572807.18
  1963          61            784291.35       719248.36      1503539.71
  1963          62            762100.87       690946.68      1453047.55
  1963          63            749053.09       669802.63      1418855.72
  1963          64            739220.52       650509.17      1389729.69
  1963          65            728044.71       630799.86      1358844.57
  1963          66            715843.21       610355.90      1326199.11
  1963          67            701578.74       590752.98      1292331.72
  1963          68            684268.05       570860.21      1255128.25
  1963          69            664366.74       550461.20      1214827.94
  1963          70            640564.80       527241.32      1167806.13
  1963          71            610691.68       499468.58      1110160.26
  1963          72            573447.83       465668.70      1039116.53
  1963          73            532361.59       428973.90       961335.49
  1963          74            490350.35       391641.34       881991.68
  1963          75            450429.10       355915.64       806344.74
  1963          76            412488.20       321969.79       734457.99
  1963          77            376672.07       289793.52       666465.59
  1963          78            341858.42       258587.15       600445.56
  1963          79            307852.00       228407.24       536259.23
  1963          80            279868.16       196997.48       476865.64
  1963          81            246637.30       170207.94       416845.23
  1963          82            219105.78       146665.55       365771.33
  1963          83            190101.76       123592.09       313693.85
  1963          84            158831.82       100608.42       259440.24
  1963          85            134111.81        83653.79       217765.60
  1963          86            114360.10        70038.01       184398.11
  1963          87             96822.47        57404.59       154227.06
  1963          88             78277.17        45064.31       123341.47
  1963          89             60899.45        34063.60        94963.05
  1963          90             47851.55        26201.12        74052.66
  1963          91             36632.58        19845.52        56478.10
  1963          92             27931.00        14765.53        42696.54
  1963          93             21005.99        10788.86        31794.85
  1963          94             14726.98         7318.18        22045.16
  1963          95             10246.12         4927.13        15173.26
  1963          96              7196.53         3327.93        10524.45
  1963          97              4844.58         2185.94         7030.52
  1963          98              3097.25         1413.22         4510.47
  1963          99              2038.53          913.46         2951.99
  1963         100              1354.05          596.30         1950.35
  1963         101               897.30          388.63         1285.92
  1963         102               599.68          287.97          887.64
  1963         103               404.77          194.64          599.41
  1963         104               254.16          119.69          373.85
  1963         105               150.80           68.04          218.84
  1963         106               110.34           51.81          162.15
  1963         107                86.31           42.65          128.95
  1963         108                65.86           31.66           97.51
  1963         109                45.94           26.84           72.79
  1963         110+              138.44           87.53          225.97
  1964           0           1929973.02      2004116.77      3934089.79
  1964           1           1965260.69      2037128.35      4002389.04
  1964           2           1970587.05      2042698.29      4013285.34
  1964           3           2013874.86      2082027.20      4095902.06
  1964           4           2013380.95      2084533.44      4097914.39
  1964           5           2025185.81      2095898.81      4121084.62
  1964           6           2024160.86      2089429.65      4113590.51
  1964           7           2024825.12      2095667.52      4120492.65
  1964           8           1940913.94      2012514.68      3953428.62
  1964           9           1920868.93      1994036.44      3914905.37
  1964          10           1927951.21      2000252.80      3928204.01
  1964          11           1857787.06      1925532.99      3783320.06
  1964          12           1814903.76      1882166.23      3697069.99
  1964          13           1760506.20      1816853.49      3577359.69
  1964          14           1753318.94      1809194.95      3562513.89
  1964          15           1724662.66      1785921.32      3510583.98
  1964          16           1712031.67      1770062.91      3482094.58
  1964          17           1786873.19      1831936.69      3618809.88
  1964          18           1414732.01      1418621.32      2833353.33
  1964          19           1371668.00      1339013.91      2710681.91
  1964          20           1410353.38      1364417.49      2774770.87
  1964          21           1450682.02      1395125.83      2845807.85
  1964          22           1310724.47      1250896.70      2561621.16
  1964          23           1232524.35      1167877.04      2400401.39
  1964          24           1195362.48      1129106.11      2324468.59
  1964          25           1164695.85      1108003.13      2272698.98
  1964          26           1142291.66      1095661.27      2237952.94
  1964          27           1117191.42      1073879.81      2191071.23
  1964          28           1109260.40      1069255.87      2178516.28
  1964          29           1105781.78      1069529.69      2175311.47
  1964          30           1104372.12      1073405.79      2177777.91
  1964          31           1106338.18      1077167.89      2183506.07
  1964          32           1128470.47      1096977.24      2225447.71
  1964          33           1148222.40      1110471.98      2258694.39
  1964          34           1181478.16      1135739.55      2317217.72
  1964          35           1203223.55      1152975.55      2356199.10
  1964          36           1226219.47      1170718.56      2396938.03
  1964          37           1245980.67      1186484.75      2432465.42
  1964          38           1260986.67      1198731.76      2459718.42
  1964          39           1274232.52      1208987.82      2483220.33
  1964          40           1284238.47      1216745.75      2500984.23
  1964          41           1286244.96      1217506.52      2503751.48
  1964          42           1275021.92      1206508.32      2481530.24
  1964          43           1252277.51      1186284.03      2438561.54
  1964          44           1224294.17      1161304.90      2385599.07
  1964          45           1194766.51      1136666.65      2331433.16
  1964          46           1168793.56      1113354.89      2282148.46
  1964          47           1147781.14      1094874.74      2242655.89
  1964          48           1129559.48      1079274.05      2208833.53
  1964          49           1110811.31      1063140.45      2173951.76
  1964          50           1091215.71      1045545.59      2136761.29
  1964          51           1069446.20      1024536.20      2093982.39
  1964          52           1051425.32      1005449.52      2056874.83
  1964          53           1038931.59       990232.12      2029163.71
  1964          54           1029478.04       977063.87      2006541.92
  1964          55           1018198.42       961609.87      1979808.29
  1964          56           1002959.34       942885.38      1945844.71
  1964          57            974615.23       911877.19      1886492.42
  1964          58            932153.00       867835.10      1799988.10
  1964          59            884011.16       818417.29      1702428.45
  1964          60            839174.17       772154.70      1611328.87
  1964          61            798727.44       729580.82      1528308.26
  1964          62            770987.16       697119.03      1468106.19
  1964          63            756244.60       674445.09      1430689.69
  1964          64            747646.39       655989.93      1403636.32
  1964          65            736791.41       635474.45      1372265.86
  1964          66            725053.85       613646.56      1338700.41
  1964          67            710496.41       592034.76      1302531.17
  1964          68            691885.96       570132.53      1262018.49
  1964          69            670810.05       548071.40      1218881.45
  1964          70            649122.57       526164.47      1175287.04
  1964          71            624413.38       502569.45      1126982.83
  1964          72            591400.81       472508.85      1063909.66
  1964          73            550769.39       436341.59       987110.98
  1964          74            507594.31       398355.66       905949.97
  1964          75            465708.48       361620.32       827328.80
  1964          76            425589.69       326978.07       752567.77
  1964          77            387724.17       293862.66       681586.83
  1964          78            352332.85       262747.90       615080.74
  1964          79            318223.99       232956.83       551180.82
  1964          80            293174.18       203508.44       496682.63
  1964          81            257762.95       175566.50       433329.44
  1964          82            225403.77       150246.88       375650.65
  1964          83            197710.61       127575.23       325285.83
  1964          84            169390.19       106089.61       275479.80
  1964          85            139726.66        85205.40       224932.05
  1964          86            116675.09        69983.71       186658.80
  1964          87             98090.84        57666.87       155757.71
  1964          88             81867.77        46539.72       128407.50
  1964          89             65167.86        35950.96       101118.81
  1964          90             49807.14        26581.83        76388.97
  1964          91             38496.84        20179.09        58675.93
  1964          92             29036.97        15168.15        44205.12
  1964          93             21630.28        10997.83        32628.11
  1964          94             15962.02         7869.27        23831.29
  1964          95             10907.80         5228.20        16136.01
  1964          96              7429.18         3426.71        10855.89
  1964          97              5124.98         2259.67         7384.65
  1964          98              3374.87         1474.16         4849.03
  1964          99              2153.26          942.22         3095.48
  1964         100              1388.05          609.46         1997.50
  1964         101               916.32          401.17         1317.49
  1964         102               611.67          267.67          879.35
  1964         103               410.02          194.62          604.64
  1964         104               279.43          139.42          418.85
  1964         105               170.24           83.20          253.44
  1964         106               101.18           46.98          148.15
  1964         107                78.25           39.77          118.02
  1964         108                64.47           32.25           96.72
  1964         109                49.56           23.86           73.42
  1964         110+              139.26           88.91          228.17
  1965           0           1853514.85      1923564.06      3777078.91
  1965           1           1917160.99      1987400.05      3904561.04
  1965           2           1933573.94      2007498.62      3941072.57
  1965           3           1977859.82      2047682.02      4025541.84
  1965           4           2036541.93      2110851.73      4147393.66
  1965           5           2012717.08      2085024.44      4097741.52
  1965           6           2023075.31      2086286.55      4109361.86
  1965           7           2035027.20      2105636.06      4140663.26
  1965           8           1988968.80      2063293.51      4052262.32
  1965           9           1955303.50      2030525.86      3985829.36
  1965          10           1969672.52      2045073.26      4014745.78
  1965          11           1902308.74      1972029.94      3874338.68
  1965          12           1863812.30      1933497.51      3797309.82
  1965          13           1803315.51      1863472.59      3666788.10
  1965          14           1805421.26      1864901.80      3670323.06
  1965          15           1736275.63      1798815.66      3535091.29
  1965          16           1707902.53      1766127.76      3474030.29
  1965          17           1729477.09      1776089.45      3505566.53
  1965          18           1810350.39      1818799.15      3629149.54
  1965          19           1407517.07      1375177.80      2782694.87
  1965          20           1407854.54      1358348.38      2766202.92
  1965          21           1401441.49      1341624.35      2743065.84
  1965          22           1451963.74      1379267.22      2831230.96
  1965          23           1310255.36      1241820.54      2552075.90
  1965          24           1258232.71      1197820.80      2456053.51
  1965          25           1193862.33      1141304.77      2335167.10
  1965          26           1161193.66      1112213.77      2273407.43
  1965          27           1153082.02      1104439.72      2257521.75
  1965          28           1121428.43      1077348.43      2198776.86
  1965          29           1109006.58      1070240.38      2179246.96
  1965          30           1139542.64      1104778.61      2244321.26
  1965          31           1079575.31      1047624.45      2127199.76
  1965          32           1110624.82      1078407.02      2189031.83
  1965          33           1124962.82      1089475.96      2214438.78
  1965          34           1162473.62      1118979.64      2281453.26
  1965          35           1182240.92      1131730.23      2313971.15
  1965          36           1204980.02      1148471.08      2353451.10
  1965          37           1227222.70      1167733.20      2394955.90
  1965          38           1245976.69      1183986.65      2429963.33
  1965          39           1260981.85      1197228.66      2458210.51
  1965          40           1273231.90      1206237.32      2479469.22
  1965          41           1283237.16      1214001.40      2497238.56
  1965          42           1284506.40      1213751.68      2498258.09
  1965          43           1271517.63      1201267.20      2472784.83
  1965          44           1247783.00      1179509.23      2427292.24
  1965          45           1219100.02      1154811.75      2373911.77
  1965          46           1189548.71      1127724.33      2317273.05
  1965          47           1162043.65      1102937.94      2264981.59
  1965          48           1139654.63      1083273.17      2222927.80
  1965          49           1121760.44      1067837.35      2189597.80
  1965          50           1104805.14      1052958.47      2157763.61
  1965          51           1085363.97      1034842.26      2120206.23
  1965          52           1068097.89      1017354.46      2085452.35
  1965          53           1054996.58      1002102.78      2057099.36
  1965          54           1043523.53       987034.85      2030558.38
  1965          55           1031209.14       970242.67      2001451.81
  1965          56           1018432.52       953233.56      1971666.08
  1965          57            996313.33       927290.61      1923603.94
  1965          58            959116.24       887798.66      1846914.90
  1965          59            912750.77       839986.07      1752736.84
  1965          60            866607.74       792743.87      1659351.61
  1965          61            821134.72       746299.39      1567434.11
  1965          62            785861.13       707648.37      1493509.50
  1965          63            765779.41       680593.75      1446373.16
  1965          64            755613.21       660495.16      1416108.38
  1965          65            745928.61       640927.98      1386856.59
  1965          66            734673.02       618479.21      1353152.23
  1965          67            720055.19       595285.90      1315341.09
  1965          68            700324.08       571039.09      1271363.17
  1965          69            677375.78       546679.28      1224055.06
  1965          70            654558.26       523007.30      1177565.55
  1965          71            632087.70       500758.80      1132846.50
  1965          72            604179.27       474831.97      1079011.23
  1965          73            567654.76       442383.54      1010038.30
  1965          74            524931.22       404870.52       929801.74
  1965          75            482044.76       367585.68       849630.45
  1965          76            439858.25       331880.74       771738.99
  1965          77            399895.72       298091.15       697986.87
  1965          78            362571.75       266170.98       628742.73
  1965          79            327985.91       236465.56       564451.47
  1965          80            304817.28       209375.00       514192.29
  1965          81            270421.47       181450.03       451871.50
  1965          82            236043.55       155190.96       391234.51
  1965          83            203802.64       130894.73       334697.37
  1965          84            176611.87       109706.39       286318.25
  1965          85            149414.35        89996.77       239411.12
  1965          86            121723.60        71252.76       192976.36
  1965          87            100284.69        57757.78       158042.47
  1965          88             83213.57        46903.96       130117.53
  1965          89             68442.55        37299.01       105741.56
  1965          90             53412.70        28170.00        81582.70
  1965          91             40170.06        20512.11        60682.17
  1965          92             30694.68        15446.12        46140.80
  1965          93             22650.81        11327.53        33978.33
  1965          94             16489.74         8033.50        24523.23
  1965          95             11908.43         5658.16        17566.59
  1965          96              7962.63         3670.85        11633.48
  1965          97              5316.41         2359.66         7676.07
  1965          98              3601.97         1543.25         5145.22
  1965          99              2355.96          979.06         3335.02
  1965         100              1471.61          617.61         2089.22
  1965         101               938.10          412.97         1351.06
  1965         102               630.46          275.38          905.84
  1965         103               419.16          183.49          602.66
  1965         104               277.71          140.82          418.53
  1965         105               185.26          101.40          286.66
  1965         106               115.92           60.63          176.55
  1965         107                74.11           37.73          111.84
  1965         108                57.06           30.92           87.98
  1965         109                48.72           24.24           72.95
  1965         110+              148.34           89.28          237.62
  1966           0           1758137.00      1825972.06      3584109.06
  1966           1           1841366.93      1906636.88      3748003.80
  1966           2           1884509.53      1957075.54      3841585.07
  1966           3           1942572.96      2014563.74      3957136.69
  1966           4           2001586.03      2076217.89      4077803.92
  1966           5           2034306.13      2110757.69      4145063.82
  1966           6           2014410.06      2078699.92      4093109.98
  1966           7           2032770.61      2101678.58      4134449.20
  1966           8           2001095.41      2074822.92      4075918.33
  1966           9           2005656.12      2083695.39      4089351.51
  1966          10           2011272.33      2089257.12      4100529.46
  1966          11           1936716.61      2009372.73      3946089.34
  1966          12           1910002.08      1981560.51      3891562.58
  1966          13           1855982.21      1918531.40      3774513.62
  1966          14           1847031.76      1910806.98      3757838.74
  1966          15           1790448.30      1856755.21      3647203.51
  1966          16           1720560.03      1780467.00      3501027.03
  1966          17           1724297.00      1772565.86      3496862.86
  1966          18           1753143.98      1759815.44      3512959.42
  1966          19           1807340.98      1754322.22      3561663.20
  1966          20           1442130.77      1363371.84      2805502.62
  1966          21           1393021.00      1313376.81      2706397.81
  1966          22           1400686.02      1309662.24      2710348.25
  1966          23           1449154.52      1360628.34      2809782.86
  1966          24           1341002.94      1277753.85      2618756.80
  1966          25           1253741.56      1201575.23      2455316.79
  1966          26           1188125.17      1137304.83      2325430.01
  1966          27           1174186.39      1119962.30      2294148.69
  1966          28           1157585.87      1106691.06      2264276.93
  1966          29           1120924.27      1077861.04      2198785.32
  1966          30           1149545.91      1110020.26      2259566.16
  1966          31           1108051.01      1070529.62      2178580.63
  1966          32           1085280.69      1047610.06      2132890.75
  1966          33           1106851.59      1068604.29      2175455.88
  1966          34           1142216.38      1099474.56      2241690.93
  1966          35           1163476.06      1112971.44      2276447.50
  1966          36           1184228.96      1127484.79      2311713.75
  1966          37           1205965.71      1144717.67      2350683.37
  1966          38           1228214.16      1164722.42      2392936.58
  1966          39           1246986.37      1182974.73      2429961.10
  1966          40           1260978.19      1194229.67      2455207.86
  1966          41           1273230.92      1204250.76      2477481.68
  1966          42           1282238.41      1210731.90      2492970.31
  1966          43           1281496.42      1207995.63      2489492.05
  1966          44           1267265.91      1194264.11      2461530.02
  1966          45           1242875.08      1172757.15      2415632.23
  1966          46           1213717.28      1145610.55      2359327.83
  1966          47           1183209.92      1117611.79      2300821.71
  1966          48           1155371.66      1092646.31      2248017.97
  1966          49           1133870.98      1073729.60      2207600.59
  1966          50           1117528.21      1059398.75      2176926.96
  1966          51           1100994.77      1044219.96      2145214.72
  1966          52           1084814.72      1028505.83      2113320.55
  1966          53           1070599.16      1013127.93      2083727.09
  1966          54           1057403.26       997002.51      2054405.77
  1966          55           1043255.93       978414.48      2021670.41
  1966          56           1029399.00       959898.18      1989297.18
  1966          57           1010525.99       936465.73      1946991.72
  1966          58            980811.60       903395.80      1884207.40
  1966          59            940405.86       860795.65      1801201.51
  1966          60            896024.41       815003.64      1711028.05
  1966          61            849055.84       767417.50      1616473.34
  1966          62            809113.95       724788.80      1533902.75
  1966          63            781796.17       691331.74      1473127.92
  1966          64            766174.29       666619.76      1432794.05
  1966          65            754692.78       645416.78      1400109.57
  1966          66            744686.04       624077.52      1368763.56
  1966          67            729921.43       600023.21      1329944.63
  1966          68            709283.08       573880.22      1283163.30
  1966          69            684711.69       546944.88      1231656.57
  1966          70            660055.57       520921.13      1180976.70
  1966          71            636616.09       496981.48      1133597.57
  1966          72            610998.28       472446.94      1083445.22
  1966          73            579450.45       444164.60      1023615.05
  1966          74            540777.11       410285.50       951062.61
  1966          75            498444.22       373561.42       872005.64
  1966          76            455229.73       337281.13       792510.86
  1966          77            413290.34       302483.92       715774.26
  1966          78            373931.63       269972.96       643904.60
  1966          79            337543.90       239570.16       577114.06
  1966          80            311236.69       210068.19       521304.88
  1966          81            281136.99       186449.12       467586.11
  1966          82            247589.73       160330.23       407919.96
  1966          83            213420.83       135216.20       348637.03
  1966          84            182170.21       112472.92       294643.13
  1966          85            155986.85        93077.65       249064.50
  1966          86            130225.58        75192.60       205418.18
  1966          87            104614.26        58692.11       163306.37
  1966          88             85048.23        46929.68       131977.91
  1966          89             69605.95        37557.42       107163.37
  1966          90             56205.88        29260.85        85466.72
  1966          91             43131.63        21683.44        64815.08
  1966          92             31961.33        15581.47        47542.81
  1966          93             23881.72        11489.27        35370.99
  1966          94             17253.46         8252.99        25506.45
  1966          95             12241.71         5750.42        17992.13
  1966          96              8684.53         3979.48        12664.00
  1966          97              5718.59         2531.69         8250.28
  1966          98              3731.46         1609.03         5340.49
  1966          99              2520.05         1045.14         3565.19
  1966         100              1603.65          658.21         2261.86
  1966         101               982.39          415.82         1398.21
  1966         102               634.74          285.48          920.22
  1966         103               422.39          188.54          610.93
  1966         104               284.24          129.86          414.09
  1966         105               179.12          101.42          280.55
  1966         106               124.19           73.29          197.48
  1966         107                81.42           43.10          124.52
  1966         108                52.20           28.37           80.57
  1966         109                42.09           23.27           65.36
  1966         110+              148.73           87.76          236.49
  1967           0           1701959.19      1770398.21      3472357.40
  1967           1           1746109.42      1808657.59      3554767.01
  1967           2           1807845.07      1875804.75      3683649.82
  1967           3           1894582.71      1965486.97      3860069.67
  1967           4           1966839.27      2042139.51      4008978.79
  1967           5           1997398.75      2074865.59      4072264.34
  1967           6           2039339.00      2106907.79      4146246.79
  1967           7           2022382.78      2092575.09      4114957.87
  1967           8           2000528.87      2072124.12      4072652.99
  1967           9           2019398.08      2096875.12      4116273.20
  1967          10           2068981.30      2150483.23      4219464.53
  1967          11           1970295.20      2045621.51      4015916.72
  1967          12           1945720.46      2020433.69      3966154.15
  1967          13           1905783.12      1970415.18      3876198.30
  1967          14           1898327.18      1964944.28      3863271.46
  1967          15           1834066.38      1904358.59      3738424.97
  1967          16           1775140.04      1838449.36      3613589.40
  1967          17           1735450.91      1786287.40      3521738.31
  1967          18           1748548.71      1755809.96      3504358.67
  1967          19           1756874.11      1696993.05      3453867.16
  1967          20           1848309.79      1702669.86      3550979.65
  1967          21           1420748.35      1305136.21      2725884.56
  1967          22           1391269.97      1279470.90      2670740.88
  1967          23           1396732.92      1295149.92      2691882.84
  1967          24           1487043.18      1410511.55      2897554.73
  1967          25           1332666.29      1276540.23      2609206.52
  1967          26           1245007.46      1192838.41      2437845.87
  1967          27           1202583.14      1147026.47      2349609.61
  1967          28           1178431.19      1123725.21      2302156.40
  1967          29           1156333.28      1107945.75      2264279.03
  1967          30           1167993.84      1123179.98      2291173.82
  1967          31           1111504.36      1070248.65      2181753.01
  1967          32           1115098.40      1070516.22      2185614.62
  1967          33           1080566.50      1038190.22      2118756.72
  1967          34           1126730.22      1081191.50      2207921.72
  1967          35           1143222.04      1093984.78      2237206.82
  1967          36           1165469.71      1109224.81      2274694.52
  1967          37           1185474.78      1122731.26      2308206.04
  1967          38           1207720.41      1142219.95      2349940.35
  1967          39           1229974.90      1164474.29      2394449.18
  1967          40           1247727.13      1181486.00      2429213.14
  1967          41           1261980.14      1193982.05      2455962.19
  1967          42           1273250.53      1201995.42      2475245.95
  1967          43           1279997.50      1205738.47      2485735.97
  1967          44           1277496.26      1201756.88      2479253.14
  1967          45           1262543.02      1187648.03      2450191.05
  1967          46           1237312.17      1163717.42      2401029.59
  1967          47           1207778.21      1136278.52      2344056.73
  1967          48           1178039.36      1109030.39      2287069.75
  1967          49           1151740.42      1085224.84      2236965.26
  1967          50           1131654.69      1067148.70      2198803.39
  1967          51           1116076.48      1052629.39      2168705.86
  1967          52           1101631.58      1038668.49      2140300.07
  1967          53           1086574.36      1023296.45      2109870.81
  1967          54           1071013.63      1006047.77      2077061.41
  1967          55           1055285.06       986634.88      2041919.94
  1967          56           1039466.66       966190.01      2005656.67
  1967          57           1020206.84       942156.99      1962363.83
  1967          58            995039.52       912860.62      1907900.13
  1967          59            962903.98       877461.45      1840365.43
  1967          60            924475.24       836709.13      1761184.37
  1967          61            879062.73       790398.61      1669461.34
  1967          62            838037.81       746601.48      1584639.28
  1967          63            806381.01       708948.52      1515329.53
  1967          64            783496.34       677614.53      1461110.88
  1967          65            766302.41       651778.55      1418080.96
  1967          66            754482.52       628846.47      1383328.99
  1967          67            740329.87       605772.78      1346102.65
  1967          68            718698.42       578423.79      1297122.21
  1967          69            692741.94       549348.38      1242090.32
  1967          70            666505.68       520664.37      1187170.04
  1967          71            641423.73       494488.57      1135912.30
  1967          72            614797.60       468300.54      1083098.14
  1967          73            585440.39       441398.11      1026838.50
  1967          74            551735.22       411621.55       963356.77
  1967          75            513554.37       378612.70       892167.07
  1967          76            470785.79       342826.25       813612.03
  1967          77            427880.28       307540.17       735420.46
  1967          78            386652.46       274109.86       660762.32
  1967          79            348380.10       243118.42       591498.52
  1967          80            316619.93       210413.77       527033.70
  1967          81            287458.23       187327.46       474785.68
  1967          82            257828.72       164972.57       422801.29
  1967          83            224441.94       139987.83       364429.77
  1967          84            191330.08       116454.50       307784.57
  1967          85            161463.34        95650.67       257114.01
  1967          86            136402.50        78130.04       214532.55
  1967          87            112336.46        62116.53       174452.99
  1967          88             89000.07        47840.80       136840.87
  1967          89             71381.34        37734.03       109115.37
  1967          90             57410.03        29662.05        87072.08
  1967          91             45666.25        22633.04        68299.29
  1967          92             34479.97        16494.76        50974.74
  1967          93             24949.57        11592.93        36542.49
  1967          94             18252.92         8404.42        26657.34
  1967          95             12905.63         5944.10        18849.73
  1967          96              9010.77         4084.39        13095.16
  1967          97              6269.08         2781.04         9050.13
  1967          98              4049.03         1728.37         5777.40
  1967          99              2648.87         1100.61         3749.48
  1967         100              1743.32          713.43         2456.76
  1967         101              1087.91          441.03         1528.94
  1967         102               669.29          289.81          959.10
  1967         103               441.05          202.64          643.69
  1967         104               295.91          134.77          430.68
  1967         105               191.85           91.22          283.07
  1967         106               120.80           76.10          196.90
  1967         107                89.95           51.21          141.16
  1967         108                61.40           33.00           94.40
  1967         109                39.69           22.64           62.33
  1967         110+              146.79           85.05          231.85
  1968           0           1657503.22      1727806.16      3385309.39
  1968           1           1689864.79      1752613.25      3442478.04
  1968           2           1712195.12      1777803.44      3489998.56
  1968           3           1818639.72      1885350.36      3703990.07
  1968           4           1918973.10      1991843.08      3910816.18
  1968           5           1960444.04      2039356.79      3999800.83
  1968           6           2005286.39      2073384.06      4078670.45
  1968           7           2045306.79      2119162.70      4164469.49
  1968           8           1991525.70      2064000.03      4055525.74
  1968           9           2019972.63      2095352.86      4115325.50
  1968          10           2088706.23      2170251.41      4258957.64
  1968          11           2018992.49      2097894.28      4116886.77
  1968          12           1980279.68      2057840.07      4038119.75
  1968          13           1945009.68      2013039.94      3958049.62
  1968          14           1946344.41      2015592.06      3961936.47
  1968          15           1887240.99      1960293.10      3847534.10
  1968          16           1819156.45      1886411.80      3705568.25
  1968          17           1788761.72      1842626.17      3631387.89
  1968          18           1760616.71      1769108.54      3529725.25
  1968          19           1759534.07      1705749.83      3465283.90
  1968          20           1794087.73      1640562.72      3434650.45
  1968          21           1813318.44      1642041.30      3455359.74
  1968          22           1417038.80      1306591.67      2723630.47
  1968          23           1385487.75      1281974.44      2667462.18
  1968          24           1437025.34      1354717.10      2791742.43
  1968          25           1473477.47      1408206.03      2881683.50
  1968          26           1320136.03      1267167.54      2587303.56
  1968          27           1260737.97      1206567.52      2467305.49
  1968          28           1206067.99      1152507.04      2358575.03
  1968          29           1175677.95      1124708.83      2300386.77
  1968          30           1210508.30      1161621.92      2372130.22
  1968          31           1122917.97      1078610.16      2201528.13
  1968          32           1119265.95      1071506.41      2190772.36
  1968          33           1108799.99      1061454.79      2170254.78
  1968          34           1102872.16      1053820.24      2156692.41
  1968          35           1127233.58      1077172.75      2204406.33
  1968          36           1144974.72      1089486.86      2234461.57
  1968          37           1166967.15      1105480.49      2272447.64
  1968          38           1187227.38      1121737.00      2308964.38
  1968          39           1209725.34      1142722.03      2352447.37
  1968          40           1230972.64      1164986.55      2395959.19
  1968          41           1249486.95      1181750.41      2431237.36
  1968          42           1262489.03      1191221.19      2453710.22
  1968          43           1270986.49      1196988.92      2467975.40
  1968          44           1276002.77      1199009.12      2475011.89
  1968          45           1272579.43      1194244.00      2466823.43
  1968          46           1256580.05      1177938.49      2434518.55
  1968          47           1231675.83      1154312.71      2385988.54
  1968          48           1204043.94      1128625.02      2332668.96
  1968          49           1176468.37      1103043.74      2279512.11
  1968          50           1151365.92      1079913.89      2231279.80
  1968          51           1132313.92      1061880.60      2194194.51
  1968          52           1117566.07      1047535.40      2165101.47
  1968          53           1102266.61      1032271.56      2134538.17
  1968          54           1084676.78      1014074.36      2098751.14
  1968          55           1066721.14       993782.38      2060503.51
  1968          56           1049214.67       972364.86      2021579.53
  1968          57           1028727.44       947215.64      1975943.09
  1968          58           1004523.38       918805.13      1923328.51
  1968          59            977720.82       887975.93      1865696.75
  1968          60            947469.46       854157.10      1801626.56
  1968          61            907762.83       812699.49      1720462.32
  1968          62            868627.33       770040.39      1638667.72
  1968          63            836337.39       730973.17      1567310.56
  1968          64            809222.47       695215.36      1504437.82
  1968          65            784465.61       662661.99      1447127.61
  1968          66            766861.10       635070.36      1401931.46
  1968          67            750217.43       610127.53      1360344.95
  1968          68            728472.07       583453.10      1311925.17
  1968          69            701059.46       553025.54      1254085.01
  1968          70            673472.13       522191.22      1195663.35
  1968          71            646948.43       493485.20      1140433.63
  1968          72            618698.43       465107.35      1083805.77
  1968          73            588334.32       436626.01      1024960.33
  1968          74            556772.29       408205.85       964978.14
  1968          75            523511.00       379273.87       902784.88
  1968          76            484714.67       347101.12       831815.78
  1968          77            442308.76       312327.05       754635.81
  1968          78            400229.56       278389.10       678618.66
  1968          79            360111.94       246588.83       606700.77
  1968          80            335452.64       220032.06       555484.70
  1968          81            292454.43       187499.94       479954.37
  1968          82            263687.49       165568.71       429256.20
  1968          83            233777.15       143887.89       377665.04
  1968          84            201173.72       120575.45       321749.17
  1968          85            169539.44        98966.23       268505.67
  1968          86            141176.38        80182.99       221359.37
  1968          87            117651.11        64540.24       182191.35
  1968          88             95481.03        50610.05       146091.07
  1968          89             74510.73        38323.13       112833.87
  1968          90             58655.38        29653.02        88308.40
  1968          91             46556.58        22867.30        69423.88
  1968          92             36427.15        17117.89        53545.04
  1968          93             26827.44        12190.10        39017.53
  1968          94             19022.98         8411.81        27434.78
  1968          95             13602.53         6002.15        19604.68
  1968          96              9478.20         4207.71        13685.91
  1968          97              6474.98         2844.29         9319.27
  1968          98              4422.09         1906.49         6328.58
  1968          99              2838.56         1179.90         4018.46
  1968         100              1836.81          736.94         2573.74
  1968         101              1200.74          475.21         1675.95
  1968         102               755.87          300.84         1056.71
  1968         103               473.42          207.58          681.00
  1968         104               305.00          145.91          450.91
  1968         105               201.50           92.69          294.19
  1968         106               132.47           66.10          198.57
  1968         107                91.77           54.04          145.81
  1968         108                69.67           37.00          106.68
  1968         109                48.68           25.93           74.62
  1968         110+              152.08           77.26          229.33
  1969           0           1684294.44      1758033.50      3442327.94
  1969           1           1647387.36      1710475.55      3357862.91
  1969           2           1657504.06      1723414.42      3380918.48
  1969           3           1725669.11      1790822.34      3516491.45
  1969           4           1844487.78      1912425.52      3756913.30
  1969           5           1911868.01      1990034.23      3901902.24
  1969           6           1971641.14      2041506.75      4013147.89
  1969           7           2009149.35      2084514.23      4093663.58
  1969           8           2014357.00      2090612.28      4104969.28
  1969           9           2010424.47      2087699.59      4098124.06
  1969          10           2095371.47      2175825.07      4271196.54
  1969          11           2031839.79      2110888.89      4142728.68
  1969          12           2030384.22      2111727.46      4142111.68
  1969          13           1983542.86      2054703.27      4038246.13
  1969          14           1983890.50      2057251.14      4041141.63
  1969          15           1938068.38      2013428.29      3951496.66
  1969          16           1873837.84      1943818.64      3817656.48
  1969          17           1832797.67      1890357.70      3723155.38
  1969          18           1816559.11      1825826.20      3642385.31
  1969          19           1779272.44      1733161.29      3512433.73
  1969          20           1796028.16      1661189.56      3457217.73
  1969          21           1754628.06      1590736.30      3345364.36
  1969          22           1805950.93      1683418.31      3489369.24
  1969          23           1408800.71      1318081.87      2726882.58
  1969          24           1425439.89      1346043.76      2771483.65
  1969          25           1421201.59      1359461.84      2780663.43
  1969          26           1458370.74      1404329.87      2862700.62
  1969          27           1339307.46      1288018.75      2627326.21
  1969          28           1262732.02      1213796.52      2476528.54
  1969          29           1201074.62      1153511.46      2354586.08
  1969          30           1234908.39      1187212.66      2422121.06
  1969          31           1156831.56      1111214.80      2268046.36
  1969          32           1131126.45      1082348.86      2213475.31
  1969          33           1113017.47      1064277.72      2177295.19
  1969          34           1137020.66      1083887.65      2220908.31
  1969          35           1101373.49      1050848.82      2152222.31
  1969          36           1131773.37      1076196.11      2207969.48
  1969          37           1149725.15      1089234.99      2238960.14
  1969          38           1164959.57      1103216.87      2268176.44
  1969          39           1188222.96      1124236.59      2312459.54
  1969          40           1223002.27      1157500.12      2380502.39
  1969          41           1231955.47      1165215.15      2397170.62
  1969          42           1247967.14      1178469.64      2426436.78
  1969          43           1254699.84      1182212.03      2436911.87
  1969          44           1264460.77      1186980.22      2451440.99
  1969          45           1273853.02      1192677.28      2466530.30
  1969          46           1264112.83      1181344.34      2445457.16
  1969          47           1247723.98      1164743.07      2412467.06
  1969          48           1232015.62      1151732.95      2383748.57
  1969          49           1204086.58      1126256.29      2330342.87
  1969          50           1189519.84      1111353.20      2300873.03
  1969          51           1156994.62      1078453.28      2235447.90
  1969          52           1130440.07      1054503.95      2184944.02
  1969          53           1110352.08      1034693.63      2145045.70
  1969          54           1093727.34      1017709.83      2111437.17
  1969          55           1079136.91      1001215.40      2080352.31
  1969          56           1057911.45       977852.98      2035764.43
  1969          57           1038497.02       952730.48      1991227.50
  1969          58           1011771.38       923085.80      1934857.18
  1969          59            988041.63       894216.75      1882258.37
  1969          60            971729.35       872909.17      1844638.51
  1969          61            931679.56       829885.77      1761565.33
  1969          62            897541.56       791798.47      1689340.02
  1969          63            862404.88       750242.93      1612647.81
  1969          64            837705.52       715864.74      1553570.27
  1969          65            810998.87       681245.04      1492243.90
  1969          66            784961.27       646596.76      1431558.03
  1969          67            762575.52       617126.78      1379702.29
  1969          68            729882.69       581911.11      1311793.80
  1969          69            714893.74       558418.02      1273311.75
  1969          70            689736.15       529424.54      1219160.69
  1969          71            652297.16       492266.54      1144563.70
  1969          72            617788.62       460047.93      1077836.55
  1969          73            588448.62       432454.10      1020902.72
  1969          74            561187.07       405190.46       966377.53
  1969          75            530330.66       378098.55       908429.21
  1969          76            492777.94       347871.47       840649.41
  1969          77            455789.48       316778.70       772568.18
  1969          78            411512.13       281242.25       692754.38
  1969          79            371557.10       248418.16       619975.27
  1969          80            356292.20       229077.83       585370.03
  1969          81            310283.00       196140.69       506423.69
  1969          82            268451.78       165772.76       434224.54
  1969          83            239318.94       144507.34       383826.27
  1969          84            209826.83       124038.29       333865.11
  1969          85            178466.43       102624.84       281091.27
  1969          86            148563.31        83153.32       231716.63
  1969          87            122001.13        66462.50       188463.63
  1969          88            100185.77        52819.05       153004.82
  1969          89             80112.21        40698.47       120810.68
  1969          90             61351.41        30202.30        91553.70
  1969          91             47600.09        22987.31        70587.39
  1969          92             37148.23        17393.00        54541.23
  1969          93             28445.76        12701.44        41147.20
  1969          94             20547.02         8877.65        29424.67
  1969          95             14219.54         6039.28        20258.81
  1969          96              9974.38         4267.54        14241.92
  1969          97              6826.01         2934.85         9760.86
  1969          98              4584.90         1939.68         6524.58
  1969          99              3095.36         1299.85         4395.21
  1969         100              1982.29          789.64         2771.93
  1969         101              1283.42          490.78         1774.19
  1969         102               837.44          316.86         1154.30
  1969         103               523.20          211.42          734.62
  1969         104               331.36          153.00          484.36
  1969         105               210.86          107.75          318.61
  1969         106               137.98           64.08          202.07
  1969         107                94.39           46.28          140.66
  1969         108                69.38           36.20          105.58
  1969         109                50.71           27.36           78.06
  1969         110+              159.68           76.08          235.76
  1970           0           1716950.55      1794062.53      3511013.08
  1970           1           1675995.92      1740824.36      3416820.29
  1970           2           1618839.65      1684981.34      3303820.98
  1970           3           1675764.10      1741584.39      3417348.49
  1970           4           1754413.25      1820409.28      3574822.52
  1970           5           1839605.32      1913880.29      3753485.62
  1970           6           1927209.05      1996651.47      3923860.51
  1970           7           1976459.55      2054708.32      4031167.87
  1970           8           1979785.08      2057510.67      4037295.75
  1970           9           2035242.03      2117139.18      4152381.20
  1970          10           2090177.12      2173613.85      4263790.97
  1970          11           2035058.81      2112995.66      4148054.46
  1970          12           2045489.80      2127014.90      4172504.70
  1970          13           2038080.12      2113262.18      4151342.30
  1970          14           2021457.85      2097961.20      4119419.05
  1970          15           1978917.83      2057725.45      4036643.28
  1970          16           1927023.11      1998409.92      3925433.03
  1970          17           1888090.75      1950263.02      3838353.77
  1970          18           1862210.54      1878867.17      3741077.71
  1970          19           1842319.98      1808164.88      3650484.85
  1970          20           1813930.00      1710847.69      3524777.69
  1970          21           1752044.13      1610920.66      3362964.80
  1970          22           1747980.49      1646013.73      3393994.22
  1970          23           1795604.12      1707745.97      3503350.09
  1970          24           1449409.83      1388673.21      2838083.04
  1970          25           1409350.39      1360867.18      2770217.57
  1970          26           1408360.55      1361675.07      2770035.62
  1970          27           1483703.04      1433502.76      2917205.80
  1970          28           1340289.52      1296396.52      2636686.04
  1970          29           1258981.78      1218286.13      2477267.91
  1970          30           1264626.73      1223277.82      2487904.54
  1970          31           1175174.93      1132229.58      2307404.51
  1970          32           1166858.37      1118731.11      2285589.48
  1970          33           1126906.33      1076873.02      2203779.35
  1970          34           1147289.49      1092288.35      2239577.84
  1970          35           1134252.03      1081874.03      2216126.05
  1970          36           1108811.21      1054321.76      2163132.97
  1970          37           1139820.96      1078708.00      2218528.96
  1970          38           1143720.58      1084975.33      2228695.91
  1970          39           1165711.21      1108968.89      2274680.10
  1970          40           1214715.56      1153981.71      2368697.27
  1970          41           1222243.94      1158755.64      2380999.58
  1970          42           1228214.03      1163714.23      2391928.26
  1970          43           1234472.41      1166741.54      2401213.95
  1970          44           1245705.57      1170446.26      2416151.82
  1970          45           1265373.31      1183055.16      2448428.48
  1970          46           1263122.08      1178143.49      2441265.57
  1970          47           1252446.97      1165895.21      2418342.18
  1970          48           1251425.33      1167227.35      2418652.68
  1970          49           1233944.62      1154111.78      2388056.40
  1970          50           1228227.90      1146861.14      2375089.04
  1970          51           1199188.53      1113362.13      2312550.66
  1970          52           1150398.16      1067707.02      2218105.19
  1970          53           1114689.59      1035018.49      2149708.08
  1970          54           1094995.63      1015033.95      2110029.58
  1970          55           1087199.39      1005179.92      2092379.31
  1970          56           1068787.36       985333.06      2054120.42
  1970          57           1048719.57       959501.25      2008220.82
  1970          58           1022007.78       929242.40      1951250.19
  1970          59            998333.05       900514.57      1898847.62
  1970          60            990764.80       886804.09      1877568.88
  1970          61            958543.62       850303.98      1808847.60
  1970          62            923069.52       809609.86      1732679.38
  1970          63            887702.46       768997.51      1656699.97
  1970          64            862460.70       734290.44      1596751.14
  1970          65            840111.68       703358.15      1543469.83
  1970          66            810997.88       666049.18      1477047.06
  1970          67            779574.49       629683.66      1409258.15
  1970          68            733312.88       583463.32      1316776.20
  1970          69            720158.05       557995.98      1278154.02
  1970          70            709685.46       537753.17      1247438.64
  1970          71            667021.88       497975.53      1164997.42
  1970          72            616937.37       455622.21      1072559.58
  1970          73            585132.55       427746.50      1012879.05
  1970          74            564463.86       404189.97       968653.82
  1970          75            538083.84       378627.50       916711.35
  1970          76            499871.37       348398.91       848270.28
  1970          77            465622.62       318934.72       784557.35
  1970          78            424574.13       285751.81       710325.93
  1970          79            382712.25       250089.42       632801.67
  1970          80            364642.78       228132.54       592775.31
  1970          81            330351.48       204689.41       535040.90
  1970          82            285514.68       173822.69       459337.38
  1970          83            244317.72       145075.62       389393.34
  1970          84            215586.12       124953.00       340539.12
  1970          85            186896.40       106056.64       292953.04
  1970          86            157082.85        86590.89       243673.73
  1970          87            129106.17        69227.92       198334.10
  1970          88            104675.18        54648.51       159323.69
  1970          89             84780.25        42753.91       127534.17
  1970          90             66588.88        32374.05        98962.93
  1970          91             50127.87        23600.47        73728.34
  1970          92             38306.79        17686.63        55993.42
  1970          93             29341.83        13088.49        42430.32
  1970          94             21990.42         9351.49        31341.91
  1970          95             15563.87         6438.87        22002.74
  1970          96             10544.13         4298.83        14842.96
  1970          97              7260.56         2978.75        10239.31
  1970          98              4896.51         2016.95         6913.46
  1970          99              3245.04         1334.70         4579.74
  1970         100              2197.00          878.81         3075.81
  1970         101              1393.57          526.55         1920.11
  1970         102               897.02          329.85         1226.87
  1970         103               588.85          222.10          810.95
  1970         104               373.83          157.09          530.92
  1970         105               236.73          116.29          353.02
  1970         106               153.40           79.19          232.60
  1970         107               101.57           49.27          150.84
  1970         108                69.21           32.48          101.69
  1970         109                50.15           26.05           76.19
  1970         110+              167.27           77.02          244.28
  1971           0           1738444.52      1819625.15      3558069.67
  1971           1           1705678.84      1774508.57      3480187.41
  1971           2           1648937.34      1717084.91      3366022.25
  1971           3           1639765.56      1705307.40      3345072.96
  1971           4           1706331.69      1772464.33      3478796.02
  1971           5           1752431.25      1823242.95      3575674.20
  1971           6           1857701.46      1923036.55      3780738.01
  1971           7           1937368.96      2014919.80      3952288.75
  1971           8           1949873.88      2029675.14      3979549.02
  1971           9           2008559.46      2090235.96      4098795.42
  1971          10           2115852.84      2204314.01      4320166.85
  1971          11           2030450.25      2110845.41      4141295.66
  1971          12           2050396.13      2130044.11      4180440.24
  1971          13           2056454.92      2131968.84      4188423.76
  1971          14           2075344.32      2154791.01      4230135.34
  1971          15           2018476.03      2100579.61      4119055.64
  1971          16           1969444.82      2042942.70      4012387.52
  1971          17           1940428.31      2005185.87      3945614.18
  1971          18           1914857.41      1937589.03      3852446.44
  1971          19           1892356.57      1877823.66      3770180.24
  1971          20           1870432.90      1811313.01      3681745.91
  1971          21           1765354.29      1676100.30      3441454.59
  1971          22           1746784.96      1668696.37      3415481.33
  1971          23           1740842.53      1673358.11      3414200.64
  1971          24           1853056.32      1798168.06      3651224.38
  1971          25           1434000.53      1402831.45      2836831.98
  1971          26           1397792.06      1361120.45      2758912.51
  1971          27           1434310.86      1390083.32      2824394.18
  1971          28           1483708.44      1439412.16      2923120.60
  1971          29           1346328.38      1309360.06      2655688.44
  1971          30           1326887.22      1291197.47      2618084.69
  1971          31           1204080.38      1165463.39      2369543.77
  1971          32           1188180.21      1141972.46      2330152.68
  1971          33           1163604.60      1112213.02      2275817.62
  1971          34           1162249.26      1107001.32      2269250.58
  1971          35           1145290.48      1091288.13      2236578.61
  1971          36           1137760.15      1082870.45      2220630.60
  1971          37           1113496.87      1056534.34      2170031.21
  1971          38           1135568.49      1077480.19      2213048.68
  1971          39           1147989.85      1094230.56      2242220.41
  1971          40           1182170.61      1130196.18      2312366.79
  1971          41           1212465.97      1155484.98      2367950.95
  1971          42           1219752.31      1159997.47      2379749.78
  1971          43           1218214.34      1156234.10      2374448.44
  1971          44           1228225.08      1159481.00      2387706.07
  1971          45           1243460.71      1165206.69      2408667.40
  1971          46           1256475.65      1172733.42      2429209.07
  1971          47           1255500.46      1168513.21      2424013.67
  1971          48           1252483.86      1163730.03      2416213.89
  1971          49           1256758.40      1170987.29      2427745.69
  1971          50           1241241.46      1159237.80      2400479.25
  1971          51           1235024.35      1148015.08      2383039.42
  1971          52           1193561.62      1103534.42      2297096.04
  1971          53           1138303.75      1052524.86      2190828.61
  1971          54           1100759.49      1017497.26      2118256.74
  1971          55           1085721.03      1000972.73      2086693.76
  1971          56           1077738.47       989969.93      2067708.40
  1971          57           1059746.66       969002.58      2028749.24
  1971          58           1036272.09       939490.66      1975762.75
  1971          59           1013542.36       911775.39      1925317.74
  1971          60            989195.46       883166.83      1872362.29
  1971          61            981796.74       870268.10      1852064.84
  1971          62            953524.21       832733.35      1786257.56
  1971          63            920538.01       792508.09      1713046.10
  1971          64            890792.30       754250.67      1645042.96
  1971          65            864708.11       720227.88      1584935.99
  1971          66            839796.44       686268.67      1526065.11
  1971          67            803042.05       646740.63      1449782.67
  1971          68            756249.65       600237.74      1356487.39
  1971          69            716480.88       558015.49      1274496.37
  1971          70            700034.42       529041.28      1229075.70
  1971          71            687891.05       510387.16      1198278.20
  1971          72            635904.53       464891.73      1100796.26
  1971          73            589041.07       425969.99      1015011.06
  1971          74            560673.61       399141.80       959815.41
  1971          75            540938.05       376688.78       917626.83
  1971          76            512744.21       350943.71       863687.92
  1971          77            476480.08       321248.40       797728.48
  1971          78            441947.47       293665.21       735612.68
  1971          79            400536.01       258766.97       659302.98
  1971          80            369491.57       227199.23       596690.79
  1971          81            338738.78       204183.40       542922.17
  1971          82            304644.15       181532.22       486176.37
  1971          83            260596.59       152527.39       413123.97
  1971          84            220630.32       125729.36       346359.68
  1971          85            192481.24       107027.09       299508.33
  1971          86            164921.21        89626.60       254547.81
  1971          87            136966.87        72230.32       209197.18
  1971          88            111201.43        56982.02       168183.45
  1971          89             89012.15        44295.90       133308.05
  1971          90             70847.68        34132.74       104980.42
  1971          91             54699.24        25394.43        80093.66
  1971          92             40518.66        18176.67        58695.33
  1971          93             30245.51        13361.70        43607.21
  1971          94             22696.91         9716.57        32413.47
  1971          95             16734.48         6816.45        23550.94
  1971          96             11642.40         4563.59        16205.99
  1971          97              7716.76         2978.82        10695.58
  1971          98              5213.14         2054.35         7267.49
  1971          99              3478.10         1396.87         4874.96
  1971         100              2308.41          912.82         3221.23
  1971         101              1543.97          600.99         2144.96
  1971         102               970.84          357.89         1328.73
  1971         103               627.33          230.52          857.85
  1971         104               410.75          159.11          569.86
  1971         105               265.69          116.22          381.91
  1971         106               172.46           85.70          258.15
  1971         107               113.39           61.38          174.77
  1971         108                71.86           36.45          108.31
  1971         109                50.60           22.86           73.46
  1971         110+              178.91           76.97          255.88
  1972           0           1624456.26      1699514.66      3323970.92
  1972           1           1721026.37      1794689.82      3515716.19
  1972           2           1679715.60      1751792.42      3431508.02
  1972           3           1670981.76      1738373.02      3409354.79
  1972           4           1669819.52      1735369.94      3405189.46
  1972           5           1705080.27      1774712.22      3479792.48
  1972           6           1769396.35      1832221.83      3601618.17
  1972           7           1872469.43      1945065.62      3817535.04
  1972           8           1909616.92      1988416.40      3898033.32
  1972           9           1985893.40      2067946.86      4053840.26
  1972          10           2083755.24      2172411.03      4256166.27
  1972          11           2059018.95      2143714.22      4202733.17
  1972          12           2044166.77      2125065.62      4169232.40
  1972          13           2062170.91      2136555.12      4198726.03
  1972          14           2091716.52      2170488.27      4262204.79
  1972          15           2073824.34      2159049.98      4232874.32
  1972          16           2010471.37      2085837.42      4096308.79
  1972          17           1981205.10      2047700.06      4028905.16
  1972          18           1961724.43      1985732.80      3947457.24
  1972          19           1950280.55      1946760.71      3897041.26
  1972          20           1913816.12      1892036.11      3805852.23
  1972          21           1819818.11      1784045.81      3603863.92
  1972          22           1760370.81      1712382.37      3472753.18
  1972          23           1742027.98      1686962.61      3428990.59
  1972          24           1797275.04      1751943.27      3549218.31
  1972          25           1835316.40      1808294.46      3643610.85
  1972          26           1421949.20      1398646.52      2820595.72
  1972          27           1422917.38      1386499.36      2809416.74
  1972          28           1430338.18      1388837.86      2819176.04
  1972          29           1503647.15      1464224.96      2967872.11
  1972          30           1413147.15      1380110.23      2793257.38
  1972          31           1267211.64      1232024.02      2499235.66
  1972          32           1218784.50      1174938.36      2393722.87
  1972          33           1184178.61      1133978.64      2318157.24
  1972          34           1198702.26      1144054.73      2342756.99
  1972          35           1159240.90      1106006.00      2265246.90
  1972          36           1143529.01      1088029.81      2231558.82
  1972          37           1139513.68      1084132.71      2223646.39
  1972          38           1110028.81      1056534.63      2166563.44
  1972          39           1144402.31      1090064.28      2234466.59
  1972          40           1154232.86      1105986.65      2260219.51
  1972          41           1177155.69      1128676.23      2305831.92
  1972          42           1211468.54      1157744.02      2369212.56
  1972          43           1213241.86      1155230.96      2368472.81
  1972          44           1215732.28      1153968.70      2369700.99
  1972          45           1222719.26      1151996.33      2374715.59
  1972          46           1236433.41      1158207.75      2394641.17
  1972          47           1252732.89      1167985.19      2420718.07
  1972          48           1251491.85      1160244.03      2411735.88
  1972          49           1262508.82      1168970.66      2431479.48
  1972          50           1245738.02      1158974.42      2404712.44
  1972          51           1247255.52      1160980.37      2408235.89
  1972          52           1231285.66      1139813.46      2371099.12
  1972          53           1187032.39      1094016.39      2281048.78
  1972          54           1127329.25      1038063.76      2165393.01
  1972          55           1089487.99      1001723.37      2091211.36
  1972          56           1077467.76       986195.39      2063663.15
  1972          57           1068476.19       974693.87      2043170.06
  1972          58           1049989.74       950500.50      2000490.25
  1972          59           1031477.74       926219.22      1957696.95
  1972          60            989534.50       881750.51      1871285.01
  1972          61            985944.22       873906.75      1859850.97
  1972          62            979516.90       854276.82      1833793.72
  1972          63            956757.95       820195.03      1776952.98
  1972          64            925507.94       777711.45      1703219.39
  1972          65            892506.74       737691.89      1630198.63
  1972          66            863474.80       700688.21      1564163.01
  1972          67            829514.97       664445.97      1493960.94
  1972          68            786744.22       621454.73      1408198.95
  1972          69            733263.66       573177.35      1306441.00
  1972          70            681725.06       519478.77      1201203.82
  1972          71            681761.56       506959.82      1188721.38
  1972          72            661104.97       479336.07      1140441.04
  1972          73            613129.80       437838.20      1050968.00
  1972          74            563233.12       395707.58       958940.70
  1972          75            535633.52       369327.44       904960.96
  1972          76            519912.36       350163.13       870075.49
  1972          77            491462.00       324643.35       816105.34
  1972          78            458717.46       300159.89       758877.35
  1972          79            419686.11       268889.67       688575.77
  1972          80            383049.25       234671.09       617720.34
  1972          81            343252.25       203125.55       546377.80
  1972          82            312518.74       180975.94       493494.68
  1972          83            278439.66       159323.64       437763.30
  1972          84            235683.14       132223.59       367906.73
  1972          85            197280.90       107619.40       304900.30
  1972          86            169958.48        90481.13       260439.61
  1972          87            143809.80        74775.40       218585.20
  1972          88            117969.25        59528.45       177497.70
  1972          89             94590.93        46141.50       140732.43
  1972          90             74362.26        35362.34       109724.60
  1972          91             58308.00        26831.82        85139.82
  1972          92             44245.44        19594.07        63839.51
  1972          93             32065.32        13680.22        45745.54
  1972          94             23396.09         9831.67        33227.76
  1972          95             17287.96         7024.22        24312.18
  1972          96             12497.66         4811.27        17308.93
  1972          97              8474.64         3172.21        11646.85
  1972          98              5486.59         2056.45         7543.05
  1972          99              3682.24         1408.00         5090.23
  1972         100              2456.89          949.29         3406.18
  1972         101              1624.98          617.83         2242.81
  1972         102              1067.25          410.69         1477.94
  1972         103               671.11          254.89          926.00
  1972         104               428.65          163.39          592.04
  1972         105               284.85          111.13          395.98
  1972         106               182.49           80.88          263.36
  1972         107               120.25           61.93          182.18
  1972         108                83.16           43.25          126.41
  1972         109                56.34           24.49           80.84
  1972         110+              171.77           81.62          253.39
  1973           0           1547920.48      1619372.16      3167292.65
  1973           1           1602297.32      1670644.47      3272941.80
  1973           2           1697470.66      1774184.74      3471655.40
  1973           3           1703170.07      1774495.66      3477665.73
  1973           4           1701060.98      1768454.48      3469515.45
  1973           5           1668076.64      1736855.09      3404931.73
  1973           6           1719365.88      1782485.94      3501851.82
  1973           7           1786343.51      1856155.65      3642499.16
  1973           8           1840685.62      1914785.69      3755471.31
  1973           9           1949630.89      2029931.71      3979562.60
  1973          10           2054965.77      2144770.66      4199736.44
  1973          11           2032539.64      2117203.98      4149743.62
  1973          12           2069092.86      2154038.77      4223131.64
  1973          13           2055622.12      2133267.14      4188889.26
  1973          14           2095491.96      2172379.23      4267871.20
  1973          15           2092451.67      2176473.36      4268925.03
  1973          16           2067796.18      2145255.82      4213052.00
  1973          17           2020959.46      2089844.39      4110803.85
  1973          18           1997487.40      2026444.92      4023932.32
  1973          19           2004426.56      2006137.38      4010563.94
  1973          20           1967795.56      1961721.05      3929516.61
  1973          21           1864453.61      1854685.11      3719138.71
  1973          22           1814806.33      1788448.95      3603255.28
  1973          23           1757367.18      1717438.13      3474805.31
  1973          24           1794051.56      1752781.41      3546832.97
  1973          25           1782992.26      1756849.58      3539841.84
  1973          26           1819487.89      1799112.71      3618600.60
  1973          27           1446352.32      1420535.12      2866887.43
  1973          28           1412874.76      1377200.63      2790075.39
  1973          29           1461013.75      1422467.23      2883480.97
  1973          30           1567440.86      1532622.94      3100063.80
  1973          31           1353515.95      1319759.41      2673275.36
  1973          32           1281950.15      1240263.78      2522213.93
  1973          33           1213544.52      1164962.20      2378506.72
  1973          34           1219664.91      1166197.93      2385862.84
  1973          35           1192673.63      1140806.47      2333480.11
  1973          36           1155002.30      1099257.48      2254259.79
  1973          37           1145528.50      1088277.94      2233806.44
  1973          38           1133215.54      1080590.37      2213805.91
  1973          39           1122405.94      1071896.14      2194302.07
  1973          40           1152446.57      1102897.40      2255343.97
  1973          41           1144979.32      1099216.40      2244195.72
  1973          42           1176429.05      1130172.46      2306601.51
  1973          43           1204223.72      1151728.95      2355952.68
  1973          44           1212996.97      1154990.60      2367987.57
  1973          45           1210465.61      1144970.16      2355435.77
  1973          46           1215730.74      1144984.30      2360715.04
  1973          47           1233453.90      1154215.99      2387669.88
  1973          48           1247728.34      1156978.65      2404706.99
  1973          49           1266243.48      1169247.29      2435490.76
  1973          50           1245220.36      1151722.00      2396942.37
  1973          51           1255991.63      1163981.33      2419972.96
  1973          52           1243255.44      1151990.16      2395245.59
  1973          53           1226034.63      1131279.49      2357314.12
  1973          54           1176046.94      1079512.76      2255559.70
  1973          55           1115555.13      1021797.73      2137352.86
  1973          56           1081745.61       987466.35      2069211.96
  1973          57           1068718.86       971220.09      2039938.95
  1973          58           1059485.70       955188.82      2014674.52
  1973          59           1047986.13       939982.91      1987969.03
  1973          60           1000495.70       890224.73      1890720.43
  1973          61            992508.87       879007.51      1871516.38
  1973          62            984918.76       858158.24      1843077.00
  1973          63            982015.24       841986.45      1824001.69
  1973          64            960749.56       804469.26      1765218.82
  1973          65            926524.84       760701.21      1687226.06
  1973          66            890027.85       717487.71      1607515.56
  1973          67            851478.68       678404.50      1529883.18
  1973          68            813774.53       638937.03      1452711.56
  1973          69            763497.22       594469.54      1357966.75
  1973          70            693223.94       529428.59      1222652.53
  1973          71            668000.53       501736.36      1169736.89
  1973          72            655010.89       474208.92      1129219.81
  1973          73            641151.29       454582.54      1095733.83
  1973          74            588159.23       407118.65       995277.87
  1973          75            538499.44       365963.60       904463.04
  1973          76            516829.64       344093.58       860923.22
  1973          77            498899.12       324147.27       823046.40
  1973          78            475444.53       305133.11       780577.64
  1973          79            433685.55       274152.44       707837.99
  1973          80            396963.63       240459.33       637422.95
  1973          81            356079.23       209745.82       565825.05
  1973          82            316850.05       179914.96       496765.01
  1973          83            285615.53       158546.32       444161.85
  1973          84            251917.50       137973.47       389890.97
  1973          85            210929.86       113120.32       324050.18
  1973          86            174350.53        90907.96       265258.49
  1973          87            148246.20        75464.73       223710.93
  1973          88            123739.75        61671.71       185411.46
  1973          89            100067.75        48243.67       148311.41
  1973          90             78820.67        36758.49       115579.16
  1973          91             61139.05        27713.94        88852.99
  1973          92             47148.12        20736.67        67884.79
  1973          93             35073.53        14740.93        49814.46
  1973          94             24824.12         9985.25        34809.37
  1973          95             17729.01         7080.56        24809.57
  1973          96             12843.70         4967.84        17811.54
  1973          97              9091.58         3330.46        12422.04
  1973          98              6042.49         2169.80         8212.29
  1973          99              3888.50         1377.74         5266.25
  1973         100              2571.87          938.41         3510.28
  1973         101              1687.88          629.26         2317.14
  1973         102              1098.87          427.28         1526.15
  1973         103               733.43          285.94         1019.37
  1973         104               456.63          176.56          633.18
  1973         105               289.97          113.94          403.91
  1973         106               190.64           73.87          264.51
  1973         107               124.13           59.11          183.24
  1973         108                86.09           46.74          132.84
  1973         109                64.31           31.28           95.59
  1973         110+              167.98           87.64          255.62
  1974           0           1507904.60      1580441.17      3088345.77
  1974           1           1521099.13      1586917.07      3108016.19
  1974           2           1583665.12      1654746.80      3238411.92
  1974           3           1723044.62      1798240.89      3521285.52
  1974           4           1733365.63      1805186.70      3538552.32
  1974           5           1699297.50      1769207.54      3468505.04
  1974           6           1680253.63      1743560.09      3423813.71
  1974           7           1738896.94      1809032.52      3547929.45
  1974           8           1751945.89      1822753.62      3574699.50
  1974           9           1884484.41      1959088.88      3843573.29
  1974          10           2012679.72      2101236.29      4113916.01
  1974          11           2009406.81      2095214.18      4104620.99
  1974          12           2039041.67      2124207.66      4163249.33
  1974          13           2081150.28      2164833.08      4245983.35
  1974          14           2087502.82      2166400.51      4253903.34
  1974          15           2098731.96      2180880.56      4279612.52
  1974          16           2088693.66      2164704.78      4253398.44
  1974          17           2077828.09      2150004.74      4227832.83
  1974          18           2032733.39      2069621.87      4102355.27
  1974          19           2047694.78      2057380.27      4105075.05
  1974          20           2017721.76      2023134.23      4040855.99
  1974          21           1919577.11      1918777.56      3838354.67
  1974          22           1859721.26      1841268.94      3700990.20
  1974          23           1813804.25      1785706.16      3599510.41
  1974          24           1805489.33      1772051.76      3577541.09
  1974          25           1783291.81      1754788.63      3538080.44
  1974          26           1768211.00      1745762.07      3513973.07
  1974          27           1849334.57      1823177.78      3672512.35
  1974          28           1429702.35      1403423.07      2833125.42
  1974          29           1455083.28      1420419.24      2875502.52
  1974          30           1513370.74      1479027.21      2992397.95
  1974          31           1505203.66      1468588.21      2973791.88
  1974          32           1368057.73      1326917.18      2694974.90
  1974          33           1275458.16      1227776.68      2503234.84
  1974          34           1249674.26      1197861.46      2447535.71
  1974          35           1210907.87      1160198.01      2371105.88
  1974          36           1185906.83      1130262.87      2316169.70
  1974          37           1157500.36      1098772.37      2256272.73
  1974          38           1137271.32      1081762.58      2219033.91
  1974          39           1150351.66      1099989.16      2250340.82
  1974          40           1132582.17      1085537.03      2218119.20
  1974          41           1138598.27      1091314.97      2229913.24
  1974          42           1144982.56      1100469.25      2245451.80
  1974          43           1168422.44      1122940.48      2291362.92
  1974          44           1206469.60      1152986.18      2359455.78
  1974          45           1208005.06      1144241.41      2352246.47
  1974          46           1203477.00      1138215.84      2341692.84
  1974          47           1213987.48      1141983.63      2355971.11
  1974          48           1227452.44      1140222.89      2367675.32
  1974          49           1266988.67      1169981.27      2436969.94
  1974          50           1242766.63      1146490.10      2389256.73
  1974          51           1260243.61      1160226.36      2420469.97
  1974          52           1251754.97      1154479.38      2406234.35
  1974          53           1239500.34      1145258.30      2384758.64
  1974          54           1215041.78      1117317.59      2332359.37
  1974          55           1164053.46      1062799.49      2226852.94
  1974          56           1108825.01      1008294.99      2117120.00
  1974          57           1073773.74       972988.62      2046762.36
  1974          58           1060723.45       951456.54      2012179.99
  1974          59           1060487.77       947703.81      2008191.58
  1974          60           1009745.91       897969.73      1907715.64
  1974          61           1009763.17       894491.50      1904254.67
  1974          62            993046.96       864024.01      1857070.97
  1974          63            986456.01       846168.20      1832624.21
  1974          64            985019.62       825511.81      1810531.43
  1974          65            961023.09       787255.80      1748278.89
  1974          66            923288.81       739760.33      1663049.13
  1974          67            876296.39       694772.64      1571069.03
  1974          68            836513.82       653463.17      1489976.99
  1974          69            790023.34       612008.31      1402031.65
  1974          70            717517.50       545494.43      1263011.93
  1974          71            684512.86       516760.87      1201273.73
  1974          72            641502.52       467781.10      1109283.62
  1974          73            637770.36       452021.50      1089791.86
  1974          74            617154.23       423883.37      1041037.60
  1974          75            564169.31       377890.62       942059.93
  1974          76            522529.61       342242.52       864772.13
  1974          77            496383.53       318372.83       814756.37
  1974          78            485218.62       307214.05       792432.67
  1974          79            447945.04       278218.15       726163.20
  1974          80            403360.66       240276.89       643637.54
  1974          81            369796.87       215393.09       585189.96
  1974          82            329554.03       186290.79       515844.82
  1974          83            290178.47       158025.81       448204.28
  1974          84            258878.73       137602.47       396481.20
  1974          85            225869.60       118279.68       344149.29
  1974          86            187016.78        95752.51       282769.28
  1974          87            152674.54        75981.48       228656.01
  1974          88            128018.61        62217.44       190236.04
  1974          89            105226.91        50125.05       155351.96
  1974          90             83713.86        38563.36       122277.22
  1974          91             65034.15        28858.35        93892.50
  1974          92             49690.47        21405.96        71096.43
  1974          93             37426.56        15656.99        53083.54
  1974          94             27274.51        10903.51        38178.02
  1974          95             18824.04         7270.25        26094.29
  1974          96             13177.82         5024.44        18202.27
  1974          97              9383.26         3443.81        12827.06
  1974          98              6486.99         2279.72         8766.71
  1974          99              4280.97         1458.44         5739.41
  1974         100              2706.23          911.64         3617.87
  1974         101              1774.30          631.71         2406.02
  1974         102              1145.38          429.35         1574.73
  1974         103               742.36          298.86         1041.22
  1974         104               495.04          197.44          692.48
  1974         105               308.10          122.65          430.75
  1974         106               201.64           79.19          280.83
  1974         107               132.60           55.15          187.75
  1974         108                85.76           47.75          133.51
  1974         109                62.14           37.07           99.22
  1974         110+              174.25           91.06          265.32
  1975           0           1533579.73      1607603.65      3141183.38
  1975           1           1476740.88      1544281.93      3021022.81
  1975           2           1507341.07      1575162.85      3082503.92
  1975           3           1609268.74      1678366.22      3287634.96
  1975           4           1753431.24      1830146.25      3583577.49
  1975           5           1732117.87      1805690.36      3537808.23
  1975           6           1710086.59      1775481.19      3485567.78
  1975           7           1702835.21      1773091.24      3475926.45
  1975           8           1702085.54      1772467.16      3474552.70
  1975           9           1798809.46      1869371.32      3668180.78
  1975          10           1941070.17      2024429.96      3965500.13
  1975          11           1973138.52      2057447.23      4030585.75
  1975          12           2012670.05      2098732.82      4111402.87
  1975          13           2051530.83      2136694.33      4188225.16
  1975          14           2111830.17      2195263.11      4307093.28
  1975          15           2092723.69      2177581.87      4270305.56
  1975          16           2097219.16      2171104.97      4268324.13
  1975          17           2097937.96      2169940.09      4267878.04
  1975          18           2084628.47      2128693.79      4213322.26
  1975          19           2090582.26      2109719.21      4200301.47
  1975          20           2056475.53      2071675.48      4128151.01
  1975          21           1971435.63      1978615.85      3950051.48
  1975          22           1915559.65      1900532.65      3816092.30
  1975          23           1860942.62      1839000.39      3699943.01
  1975          24           1859151.67      1835794.09      3694945.76
  1975          25           1798487.49      1773770.25      3572257.74
  1975          26           1770030.91      1743026.02      3513056.93
  1975          27           1797050.52      1767940.82      3564991.34
  1975          28           1820666.52      1792693.64      3613360.16
  1975          29           1484792.18      1457827.88      2942620.06
  1975          30           1498045.72      1467647.65      2965693.37
  1975          31           1457288.74      1420718.06      2878006.80
  1975          32           1521075.66      1475754.05      2996829.71
  1975          33           1360672.69      1312385.18      2673057.87
  1975          34           1313901.13      1263478.10      2577379.23
  1975          35           1238201.77      1190629.30      2428831.07
  1975          36           1201905.38      1147195.13      2349100.51
  1975          37           1189666.03      1130506.08      2320172.12
  1975          38           1147281.33      1090544.00      2237825.33
  1975          39           1159292.79      1105527.70      2264820.49
  1975          40           1162949.52      1116105.72      2279055.24
  1975          41           1114727.44      1070150.11      2184877.55
  1975          42           1139603.72      1092805.75      2232409.47
  1975          43           1135987.13      1091969.41      2227956.54
  1975          44           1173164.21      1125923.38      2299087.59
  1975          45           1201462.08      1140982.70      2342444.78
  1975          46           1200992.97      1137994.80      2338987.77
  1975          47           1203230.12      1136220.60      2339450.72
  1975          48           1206732.01      1125226.55      2331958.56
  1975          49           1251192.84      1156953.00      2408145.84
  1975          50           1237467.78      1142215.90      2379683.68
  1975          51           1262503.69      1159265.82      2421769.51
  1975          52           1255473.85      1150451.17      2405925.02
  1975          53           1249498.25      1149719.15      2399217.41
  1975          54           1228480.90      1131772.81      2360253.71
  1975          55           1203033.81      1100033.46      2303067.26
  1975          56           1158527.94      1050496.60      2209024.54
  1975          57           1101563.56       994749.89      2096313.45
  1975          58           1066751.39       953475.10      2020226.49
  1975          59           1064710.18       946682.23      2011392.41
  1975          60           1014957.66       900188.15      1915145.81
  1975          61           1025734.50       909731.56      1935466.06
  1975          62           1012241.72       880479.40      1892721.12
  1975          63            993768.59       852256.61      1846025.21
  1975          64            988174.74       828391.81      1816566.55
  1975          65            984481.75       807455.77      1791937.51
  1975          66            957247.45       765454.40      1722701.85
  1975          67            907745.56       716706.59      1624452.15
  1975          68            862256.00       670508.56      1532764.56
  1975          69            812715.11       626667.32      1439382.43
  1975          70            737982.64       557687.96      1295670.60
  1975          71            714495.95       538484.34      1252980.28
  1975          72            657470.31       481430.43      1138900.73
  1975          73            626971.48       447998.20      1074969.68
  1975          74            614971.47       421725.09      1036696.56
  1975          75            594084.68       394786.18       988870.86
  1975          76            551349.19       356098.52       907447.71
  1975          77            503001.11       316947.50       819948.61
  1975          78            484589.63       303824.46       788414.09
  1975          79            455912.71       279101.39       735014.11
  1975          80            415571.77       243819.67       659391.44
  1975          81            376913.52       215911.08       592824.60
  1975          82            343237.03       191934.12       535171.14
  1975          83            303037.21       164230.72       467267.93
  1975          84            264066.75       137710.78       401777.52
  1975          85            233325.92       118628.41       351954.32
  1975          86            201523.63       100858.34       302381.97
  1975          87            164928.93        80597.13       245526.05
  1975          88            132853.29        63032.92       195886.21
  1975          89            109883.48        50930.28       160813.76
  1975          90             88972.60        40413.42       129386.02
  1975          91             69717.75        30566.57       100284.32
  1975          92             53364.76        22483.68        75848.45
  1975          93             39888.77        16365.96        56254.73
  1975          94             29509.13        11719.12        41228.25
  1975          95             21080.88         8029.07        29109.95
  1975          96             14268.65         5216.18        19484.83
  1975          97              9766.60         3535.05        13301.65
  1975          98              6780.13         2371.48         9151.61
  1975          99              4630.84         1555.37         6186.22
  1975         100              3008.45          985.64         3994.09
  1975         101              1880.94          628.25         2509.19
  1975         102              1223.75          423.78         1647.53
  1975         103               778.98          292.84         1071.82
  1975         104               499.13          208.93          708.06
  1975         105               334.39          135.88          470.27
  1975         106               212.56           86.36          298.91
  1975         107               144.45           59.59          204.04
  1975         108                93.32           43.29          136.61
  1975         109                59.43           38.09           97.52
  1975         110+              173.12           99.14          272.26
  1976           0           1538595.16      1612656.97      3151252.13
  1976           1           1496694.44      1565749.21      3062443.66
  1976           2           1466307.78      1535083.30      3001391.08
  1976           3           1532619.86      1598687.30      3131307.15
  1976           4           1637361.21      1708691.67      3346052.89
  1976           5           1752418.96      1830398.67      3582817.63
  1976           6           1740873.15      1810940.67      3551813.83
  1976           7           1736129.90      1808785.69      3544915.59
  1976           8           1662882.69      1732895.37      3395778.06
  1976           9           1751922.31      1821306.33      3573228.64
  1976          10           1847942.07      1927729.75      3775671.82
  1976          11           1907265.75      1986123.96      3893389.71
  1976          12           1972402.64      2056957.94      4029360.58
  1976          13           2024936.05      2111993.12      4136929.17
  1976          14           2079509.70      2162934.60      4242444.30
  1976          15           2118110.58      2208333.25      4326443.83
  1976          16           2092963.83      2168624.62      4261588.46
  1976          17           2104495.21      2174869.84      4279365.05
  1976          18           2098977.77      2145240.39      4244218.16
  1976          19           2150261.28      2177294.26      4327555.54
  1976          20           2094616.13      2116537.02      4211153.15
  1976          21           2012213.12      2026904.44      4039117.56
  1976          22           1968191.14      1957890.01      3926081.15
  1976          23           1919054.70      1898806.55      3817861.25
  1976          24           1903100.06      1885882.15      3788982.21
  1976          25           1855630.16      1838318.54      3693948.69
  1976          26           1786027.67      1761823.10      3547850.77
  1976          27           1798541.13      1764541.44      3563082.56
  1976          28           1761762.98      1730190.09      3491953.06
  1976          29           1904421.96      1874607.02      3779028.98
  1976          30           1517956.75      1496629.25      3014586.00
  1976          31           1446788.25      1413373.60      2860161.84
  1976          32           1472861.47      1427393.79      2900255.26
  1976          33           1512365.81      1458345.96      2970711.78
  1976          34           1402040.70      1352013.17      2754053.87
  1976          35           1298924.40      1254980.48      2553904.89
  1976          36           1226736.04      1175175.81      2401911.85
  1976          37           1206646.98      1148433.78      2355080.76
  1976          38           1176366.98      1119960.34      2296327.33
  1976          39           1173936.30      1118432.37      2292368.67
  1976          40           1173304.32      1124295.09      2297599.42
  1976          41           1140529.76      1095944.64      2236474.40
  1976          42           1116215.06      1071644.64      2187859.70
  1976          43           1129541.04      1083505.93      2213046.98
  1976          44           1142977.59      1096731.63      2239709.22
  1976          45           1167923.20      1113175.09      2281098.29
  1976          46           1194466.82      1135220.19      2329687.00
  1976          47           1201739.83      1137003.94      2338743.76
  1976          48           1194219.86      1117235.03      2311454.89
  1976          49           1234735.16      1145476.18      2380211.34
  1976          50           1215689.29      1124939.52      2340628.81
  1976          51           1261480.54      1158981.85      2420462.38
  1976          52           1257495.35      1148747.86      2406243.20
  1976          53           1254234.70      1147205.70      2401440.40
  1976          54           1238508.20      1136204.52      2374712.71
  1976          55           1216228.14      1113995.75      2330223.89
  1976          56           1198277.51      1088791.67      2287069.19
  1976          57           1151550.71      1037512.48      2189063.19
  1976          58           1095563.93       974781.68      2070345.61
  1976          59           1073768.34       951237.93      2025006.27
  1976          60           1012209.22       893943.60      1906152.83
  1976          61           1037492.93       918931.31      1956424.23
  1976          62           1030006.98       896485.54      1926492.52
  1976          63           1012240.92       868979.20      1881220.12
  1976          64            994011.72       833241.60      1827253.32
  1976          65            986444.28       809659.49      1796103.77
  1976          66            980293.35       785473.64      1765766.99
  1976          67            939471.75       742438.68      1681910.42
  1976          68            895017.17       692960.85      1587978.02
  1976          69            838487.00       644249.64      1482736.65
  1976          70            754450.58       566669.42      1321120.00
  1976          71            741022.16       556749.90      1297772.06
  1976          72            686751.87       501740.64      1188492.51
  1976          73            646483.12       464211.72      1110694.84
  1976          74            606005.30       418005.38      1024010.68
  1976          75            592993.02       392963.85       985956.87
  1976          76            584896.11       375331.01       960227.12
  1976          77            532863.37       331387.05       864250.43
  1976          78            493004.00       304244.91       797248.92
  1976          79            453845.06       275095.38       728940.44
  1976          80            426242.94       246957.22       673200.16
  1976          81            389462.95       219743.44       609206.39
  1976          82            350701.14       193009.84       543710.98
  1976          83            316432.65       169580.06       486012.71
  1976          84            276774.01       143540.09       420314.10
  1976          85            238924.48       119137.96       358062.44
  1976          86            208924.34       101513.71       310438.04
  1976          87            178290.00        85133.31       263423.31
  1976          88            144214.63        67103.16       211317.79
  1976          89            114600.98        51721.33       166322.31
  1976          90             93270.57        41060.05       134330.62
  1976          91             74406.02        32133.35       106539.37
  1976          92             57445.33        23901.93        81347.25
  1976          93             42989.16        17207.47        60196.63
  1976          94             31546.54        12270.46        43817.00
  1976          95             22875.55         8628.13        31503.67
  1976          96             16030.39         5799.95        21830.35
  1976          97             10576.58         3697.84        14274.42
  1976          98              7101.72         2412.82         9514.53
  1976          99              4852.32         1597.84         6450.16
  1976         100              3262.45         1054.76         4317.21
  1976         101              2078.68          661.82         2740.50
  1976         102              1296.99          426.65         1723.64
  1976         103               830.28          283.75         1114.03
  1976         104               523.15          201.54          724.69
  1976         105               338.16          146.21          484.37
  1976         106               222.00           94.97          316.97
  1976         107               143.88           61.75          205.62
  1976         108               106.68           40.45          147.14
  1976         109                66.07           31.93           97.99
  1976         110+              167.20          106.42          273.62
  1977           0           1598768.41      1677591.90      3276360.31
  1977           1           1495817.35      1564855.75      3060673.11
  1977           2           1488406.21      1558468.06      3046874.27
  1977           3           1491881.33      1559174.27      3051055.60
  1977           4           1559149.77      1627969.52      3187119.30
  1977           5           1636865.27      1708949.54      3345814.81
  1977           6           1759004.08      1834707.25      3593711.33
  1977           7           1770295.42      1848102.18      3618397.59
  1977           8           1691304.95      1763212.72      3454517.67
  1977           9           1715499.52      1784267.12      3499766.64
  1977          10           1795013.92      1874420.34      3669434.26
  1977          11           1820251.54      1895546.65      3715798.19
  1977          12           1903014.89      1982371.98      3885386.87
  1977          13           1984907.07      2071216.04      4056123.11
  1977          14           2050709.27      2134515.98      4185225.25
  1977          15           2087251.16      2177909.15      4265160.32
  1977          16           2120855.91      2200286.29      4321142.20
  1977          17           2098930.21      2171112.62      4270042.83
  1977          18           2100265.25      2146585.94      4246851.19
  1977          19           2171926.91      2201189.72      4373116.63
  1977          20           2150035.28      2176347.02      4326382.30
  1977          21           2052408.92      2070629.53      4123038.45
  1977          22           2010200.54      2003675.45      4013875.99
  1977          23           1974169.04      1955145.87      3929314.91
  1977          24           1958285.73      1941555.47      3899841.20
  1977          25           1903327.16      1890115.11      3793442.27
  1977          26           1843597.17      1826778.79      3670375.96
  1977          27           1813939.23      1782757.04      3596696.27
  1977          28           1755801.89      1719056.82      3474858.71
  1977          29           1855988.90      1821697.71      3677686.61
  1977          30           1934425.37      1913576.84      3848002.21
  1977          31           1470741.14      1445404.93      2916146.07
  1977          32           1462621.72      1420163.45      2882785.18
  1977          33           1464711.00      1410094.27      2874805.27
  1977          34           1558723.59      1504182.43      3062906.02
  1977          35           1383348.31      1341687.29      2725035.60
  1977          36           1284695.36      1236517.23      2521212.59
  1977          37           1232224.20      1176681.41      2408905.61
  1977          38           1190402.07      1135196.49      2325598.56
  1977          39           1208232.41      1152566.12      2360798.54
  1977          40           1189881.81      1139600.54      2329482.35
  1977          41           1146789.26      1099523.78      2246313.04
  1977          42           1142548.84      1097722.30      2240271.14
  1977          43           1105809.87      1061745.54      2167555.41
  1977          44           1138850.22      1090061.11      2228911.33
  1977          45           1137732.60      1083484.72      2221217.32
  1977          46           1161427.66      1108177.85      2269605.51
  1977          47           1195973.16      1135233.55      2331206.71
  1977          48           1191503.00      1116011.49      2307514.50
  1977          49           1226728.28      1141230.36      2367958.64
  1977          50           1193738.88      1109219.27      2302958.15
  1977          51           1243699.94      1145214.66      2388914.60
  1977          52           1256727.49      1147970.74      2404698.23
  1977          53           1257005.85      1147506.05      2404511.89
  1977          54           1243748.93      1134222.95      2377971.88
  1977          55           1226002.93      1118468.67      2344471.60
  1977          56           1212515.29      1103517.59      2316032.88
  1977          57           1191769.71      1076297.59      2268067.30
  1977          58           1147059.49      1017026.30      2164085.79
  1977          59           1105833.29       975551.27      2081384.56
  1977          60           1013759.39       892497.49      1906256.88
  1977          61           1040993.90       919444.35      1960438.25
  1977          62           1043487.62       906219.05      1949706.67
  1977          63           1029019.45       885258.62      1914278.06
  1977          64           1011004.05       848992.73      1859996.78
  1977          65            991036.91       814025.91      1805062.83
  1977          66            981191.58       787446.59      1768638.17
  1977          67            960286.62       762521.95      1722808.57
  1977          68            928267.70       719249.44      1647517.15
  1977          69            870801.67       666991.34      1537793.00
  1977          70            773522.65       578052.82      1351575.47
  1977          71            763487.87       571453.89      1334941.75
  1977          72            712788.84       518503.01      1231291.85
  1977          73            679537.17       486986.84      1166524.01
  1977          74            627021.25       434248.88      1061270.14
  1977          75            584538.00       389564.80       974102.80
  1977          76            585761.36       374570.00       960331.36
  1977          77            567431.61       351136.40       918568.01
  1977          78            525690.53       321426.42       847116.95
  1977          79            460805.15       275009.57       735814.72
  1977          80            425222.66       244284.82       669507.48
  1977          81            400171.86       222909.59       623081.45
  1977          82            363214.90       196827.97       560042.87
  1977          83            324189.06       170894.49       495083.55
  1977          84            289706.85       148499.01       438205.87
  1977          85            251195.78       124444.92       375640.70
  1977          86            214567.72       102127.82       316695.55
  1977          87            185433.07        85877.45       271310.52
  1977          88            156516.63        71141.58       227658.21
  1977          89            124924.30        55275.99       180200.28
  1977          90             97579.08        41845.44       139424.52
  1977          91             78300.01        32768.44       111068.44
  1977          92             61501.85        25139.11        86640.96
  1977          93             46606.34        18311.89        64918.24
  1977          94             34205.60        12983.30        47188.90
  1977          95             24558.00         9114.73        33672.73
  1977          96             17459.01         6282.64        23741.65
  1977          97             11968.53         4149.13        16117.66
  1977          98              7734.38         2579.55        10313.93
  1977          99              5119.31         1637.52         6756.83
  1977         100              3457.07         1076.66         4533.74
  1977         101              2272.63          704.51         2977.14
  1977         102              1446.22          450.49         1896.71
  1977         103               880.96          299.32         1180.29
  1977         104               561.07          202.53          763.59
  1977         105               353.10          142.27          495.37
  1977         106               226.97          104.21          331.18
  1977         107               150.69           68.14          218.84
  1977         108               103.75           43.02          146.77
  1977         109                77.38           28.08          105.46
  1977         110+              172.03          101.54          273.57
  1978           0           1625032.47      1704713.36      3329745.83
  1978           1           1548217.53      1621666.21      3169883.74
  1978           2           1490583.87      1560379.94      3050963.82
  1978           3           1515772.02      1584075.01      3099847.03
  1978           4           1517954.95      1588465.77      3106420.72
  1978           5           1559654.63      1628723.72      3188378.36
  1978           6           1641836.77      1712680.13      3354516.91
  1978           7           1792421.15      1876222.48      3668643.63
  1978           8           1721405.32      1797968.56      3519373.88
  1978           9           1749644.89      1820555.13      3570200.03
  1978          10           1754254.40      1833451.42      3587705.82
  1978          11           1773460.17      1848104.70      3621564.87
  1978          12           1814022.81      1889573.51      3703596.32
  1978          13           1916528.91      1998146.83      3914675.74
  1978          14           2009176.57      2090982.82      4100159.40
  1978          15           2061210.36      2152773.08      4213983.44
  1978          16           2093482.59      2172166.63      4265649.22
  1978          17           2126895.06      2203553.62      4330448.68
  1978          18           2090251.37      2142497.60      4232748.97
  1978          19           2181615.88      2212422.48      4394038.36
  1978          20           2168453.05      2193488.02      4361941.07
  1978          21           2110655.32      2128965.04      4239620.36
  1978          22           2052393.17      2047893.24      4100286.41
  1978          23           2019416.06      2002661.56      4022077.62
  1978          24           2011186.30      1994684.48      4005870.78
  1978          25           1963252.45      1948784.78      3912037.24
  1978          26           1892600.27      1880130.54      3772730.81
  1978          27           1871913.32      1848333.64      3720246.97
  1978          28           1764864.47      1729715.62      3494580.09
  1978          29           1864523.22      1823791.77      3688314.99
  1978          30           1875171.85      1850497.41      3725669.26
  1978          31           1880208.67      1853557.86      3733766.53
  1978          32           1486848.16      1452067.03      2938915.19
  1978          33           1455832.14      1403328.86      2859161.01
  1978          34           1510185.76      1455821.16      2966006.92
  1978          35           1535678.79      1492148.39      3027827.18
  1978          36           1366129.74      1320036.56      2686166.30
  1978          37           1291436.78      1238509.81      2529946.58
  1978          38           1213792.53      1161224.44      2375016.97
  1978          39           1227901.99      1172947.84      2400849.84
  1978          40           1227532.69      1176647.23      2404179.93
  1978          41           1159235.28      1110475.35      2269710.63
  1978          42           1150043.40      1101773.61      2251817.01
  1978          43           1131716.80      1086881.08      2218597.88
  1978          44           1117459.29      1070420.16      2187879.45
  1978          45           1134330.28      1075968.35      2210298.63
  1978          46           1131984.46      1079217.39      2211201.85
  1978          47           1164179.98      1108908.73      2273088.70
  1978          48           1185468.39      1112474.50      2297942.89
  1978          49           1229250.29      1144225.44      2373475.73
  1978          50           1180719.13      1100718.41      2281437.54
  1978          51           1225974.79      1133730.40      2359705.19
  1978          52           1239456.11      1134416.93      2373873.04
  1978          53           1257717.79      1148957.13      2406674.92
  1978          54           1247505.87      1135492.83      2382998.70
  1978          55           1231253.63      1116735.63      2347989.26
  1978          56           1223748.05      1108948.73      2332696.78
  1978          57           1207235.63      1091982.52      2299218.15
  1978          58           1189032.37      1055531.79      2244564.16
  1978          59           1161046.02      1021475.02      2182521.04
  1978          60           1037291.80       909489.25      1946781.05
  1978          61           1049722.80       925449.49      1975172.29
  1978          62           1048958.90       907163.00      1956121.89
  1978          63           1041703.53       895400.44      1937103.97
  1978          64           1026487.73       864195.13      1890682.86
  1978          65           1007247.61       829168.00      1836415.61
  1978          66            984254.75       791193.40      1775448.14
  1978          67            959163.78       764392.16      1723555.94
  1978          68            950268.38       739705.09      1689973.47
  1978          69            903470.96       693433.75      1596904.71
  1978          70            798499.60       594157.58      1392657.18
  1978          71            788749.58       588710.82      1377460.40
  1978          72            734433.55       531568.37      1266001.92
  1978          73            708998.28       506158.79      1215157.07
  1978          74            660995.36       456672.83      1117668.19
  1978          75            605683.79       405683.62      1011367.40
  1978          76            578219.40       371481.91       949701.30
  1978          77            568687.71       350480.30       919168.01
  1978          78            563113.05       344831.26       907944.32
  1978          79            490852.32       290087.16       780939.49
  1978          80            432807.34       244189.02       676996.36
  1978          81            399450.21       220413.44       619863.65
  1978          82            373467.16       199536.88       573004.03
  1978          83            336294.62       174431.24       510725.86
  1978          84            297243.11       149940.33       447183.43
  1978          85            263208.48       128883.58       392092.06
  1978          86            226044.00       106867.32       332911.33
  1978          87            190932.28        86430.52       277362.80
  1978          88            163171.13        71794.98       234966.11
  1978          89            135908.20        58698.32       194606.52
  1978          90            106612.57        44817.80       151430.37
  1978          91             81983.03        33452.97       115436.00
  1978          92             64777.73        25718.08        90495.82
  1978          93             49985.49        19330.56        69316.04
  1978          94             37183.64        13850.62        51034.26
  1978          95             26755.13         9635.40        36390.52
  1978          96             18803.27         6602.23        25405.50
  1978          97             13075.77         4444.77        17520.54
  1978          98              8797.04         2910.33        11707.36
  1978          99              5576.57         1779.36         7355.93
  1978         100              3624.07         1105.03         4729.09
  1978         101              2385.37          720.14         3105.51
  1978         102              1565.13          468.24         2033.37
  1978         103               989.52          312.99         1302.50
  1978         104               583.26          208.17          791.43
  1978         105               365.98          139.35          505.33
  1978         106               237.53           96.79          334.32
  1978         107               157.19           73.57          230.76
  1978         108               104.68           48.54          153.22
  1978         109                73.61           29.92          103.53
  1978         110+              184.46           92.48          276.94
  1979           0           1681318.90      1761646.90      3442965.80
  1979           1           1569770.20      1645046.88      3214817.08
  1979           2           1545979.14      1619159.00      3165138.14
  1979           3           1519462.59      1587641.07      3107103.66
  1979           4           1541413.75      1614059.39      3155473.14
  1979           5           1519113.49      1590007.70      3109121.19
  1979           6           1565284.56      1633480.14      3198764.70
  1979           7           1677282.49      1755724.04      3433006.53
  1979           8           1741646.63      1823895.86      3565542.49
  1979           9           1783726.02      1859046.77      3642772.79
  1979          10           1784888.33      1867337.61      3652225.94
  1979          11           1737964.15      1812373.00      3550337.15
  1979          12           1766249.03      1840538.79      3606787.82
  1979          13           1828691.63      1905831.63      3734523.26
  1979          14           1938088.07      2016014.25      3954102.32
  1979          15           2022482.14      2111885.40      4134367.54
  1979          16           2069106.00      2150369.10      4219475.10
  1979          17           2096520.71      2179052.38      4275573.09
  1979          18           2114998.95      2173947.45      4288946.40
  1979          19           2182739.27      2215337.63      4398076.90
  1979          20           2177557.09      2197979.39      4375536.48
  1979          21           2133901.26      2148734.10      4282635.36
  1979          22           2111238.10      2111643.95      4222882.05
  1979          23           2064730.56      2052025.77      4116756.33
  1979          24           2053627.90      2041663.05      4095290.96
  1979          25           2020826.92      2006449.05      4027275.96
  1979          26           1954377.16      1940729.11      3895106.27
  1979          27           1922041.54      1901875.01      3823916.56
  1979          28           1815756.09      1786204.36      3601960.45
  1979          29           1887233.05      1849609.76      3736842.81
  1979          30           1873250.83      1842936.70      3716187.53
  1979          31           1829146.17      1797263.95      3626410.12
  1979          32           1900242.57      1861392.41      3761634.99
  1979          33           1480100.89      1434847.30      2914948.20
  1979          34           1500071.28      1450345.78      2950417.06
  1979          35           1486231.59      1443794.55      2930026.14
  1979          36           1514808.89      1466250.63      2981059.52
  1979          37           1374702.76      1323017.20      2697719.96
  1979          38           1270301.45      1219898.43      2490199.88
  1979          39           1257211.42      1205818.31      2463029.73
  1979          40           1248892.41      1198389.44      2447281.85
  1979          41           1191594.87      1143095.35      2334690.22
  1979          42           1163352.61      1114140.92      2277493.53
  1979          43           1140499.93      1091651.85      2232151.78
  1979          44           1145937.61      1097695.01      2243632.62
  1979          45           1112684.83      1055842.92      2168527.75
  1979          46           1131113.42      1073794.05      2204907.47
  1979          47           1137388.04      1080929.47      2218317.51
  1979          48           1149727.53      1083410.17      2233137.70
  1979          49           1227517.52      1145979.24      2373496.77
  1979          50           1182113.64      1102816.26      2284929.91
  1979          51           1211940.04      1126351.10      2338291.14
  1979          52           1222065.66      1124291.62      2346357.28
  1979          53           1242392.02      1138207.18      2380599.20
  1979          54           1251473.44      1138002.13      2389475.57
  1979          55           1235468.44      1115430.00      2350898.44
  1979          56           1230032.54      1107568.34      2337600.87
  1979          57           1221154.98      1100057.07      2321212.05
  1979          58           1201877.88      1069421.25      2271299.13
  1979          59           1205873.76      1063452.63      2269326.39
  1979          60           1088294.73       951842.41      2040137.13
  1979          61           1076896.47       945546.74      2022443.21
  1979          62           1056532.87       911458.29      1967991.15
  1979          63           1047104.34       897561.66      1944665.99
  1979          64           1039367.96       875575.50      1914943.46
  1979          65           1022253.24       844928.28      1867181.53
  1979          66            997591.13       805393.55      1802984.68
  1979          67            961514.99       768847.03      1730362.02
  1979          68            948882.48       741991.14      1690873.62
  1979          69            926969.07       713709.48      1640678.55
  1979          70            826990.62       617079.00      1444069.61
  1979          71            817217.99       608201.86      1425419.85
  1979          72            759512.80       548985.87      1308498.66
  1979          73            731995.33       519266.35      1251261.68
  1979          74            692815.58       476304.14      1169119.72
  1979          75            640476.96       428714.32      1069191.28
  1979          76            601529.88       388091.09       989620.97
  1979          77            562148.68       347090.96       909239.64
  1979          78            570507.65       347359.49       917867.14
  1979          79            518866.48       307485.41       826351.89
  1979          80            436555.20       244748.17       681303.37
  1979          81            407302.10       220707.18       628009.28
  1979          82            373305.65       197643.68       570949.32
  1979          83            346427.59       177319.18       523746.77
  1979          84            309160.37       153557.42       462717.79
  1979          85            270687.81       130589.06       401276.87
  1979          86            237401.59       111034.05       348435.64
  1979          87            201706.42        90837.33       292543.75
  1979          88            168586.91        72504.79       241091.70
  1979          89            142346.11        59458.57       201804.68
  1979          90            116692.91        47822.97       164515.88
  1979          91             90152.26        35988.72       126140.98
  1979          92             68321.26        26444.05        94765.30
  1979          93             52993.53        19921.38        72914.91
  1979          94             40056.03        14688.67        54744.70
  1979          95             29252.14        10308.38        39560.52
  1979          96             20606.27         7018.45        27624.72
  1979          97             14191.84         4709.64        18901.48
  1979          98              9742.10         3131.93        12874.03
  1979          99              6423.71         2044.35         8468.06
  1979         100              3965.31         1223.78         5189.09
  1979         101              2513.60          752.13         3265.73
  1979         102              1637.08          480.95         2118.03
  1979         103              1072.89          313.75         1386.64
  1979         104               667.67          202.75          870.41
  1979         105               386.37          139.05          525.42
  1979         106               252.50           91.76          344.26
  1979         107               167.01           65.38          232.39
  1979         108               110.17           50.42          160.59
  1979         109                72.06           33.24          105.30
  1979         110+              189.29           89.37          278.66
  1980           0           1732282.52      1814071.24      3546353.76
  1980           1           1622472.54      1700225.87      3322698.42
  1980           2           1569959.15      1642692.13      3212651.29
  1980           3           1575530.25      1648232.74      3223763.00
  1980           4           1541279.82      1614272.55      3155552.37
  1980           5           1542824.99      1615904.26      3158729.25
  1980           6           1525369.22      1596171.83      3121541.05
  1980           7           1599794.72      1674116.07      3273910.79
  1980           8           1628212.68      1705518.51      3333731.20
  1980           9           1803413.73      1884575.56      3687989.29
  1980          10           1815272.41      1902859.70      3718132.11
  1980          11           1770428.43      1848307.87      3618736.30
  1980          12           1731916.16      1805530.14      3537446.30
  1980          13           1781596.97      1855680.52      3637277.49
  1980          14           1845065.67      1922317.96      3767383.63
  1980          15           1953961.83      2036616.02      3990577.86
  1980          16           2028242.93      2112921.13      4141164.06
  1980          17           2066708.69      2161364.74      4228073.44
  1980          18           2085659.05      2143460.98      4229120.03
  1980          19           2219682.16      2249527.83      4469209.99
  1980          20           2178614.67      2196269.13      4374883.80
  1980          21           2145880.18      2156647.79      4302527.97
  1980          22           2130879.83      2137414.71      4268294.54
  1980          23           2124696.63      2119110.03      4243806.66
  1980          24           2095194.37      2091331.11      4186525.48
  1980          25           2067522.66      2057530.06      4125052.71
  1980          26           2013264.32      1999262.02      4012526.34
  1980          27           1984006.48      1962187.29      3946193.77
  1980          28           1857881.75      1832667.30      3690549.05
  1980          29           1949310.80      1923235.60      3872546.41
  1980          30           1886752.90      1855666.13      3742419.02
  1980          31           1833965.44      1794870.90      3628836.34
  1980          32           1847241.58      1806967.94      3654209.52
  1980          33           1888670.41      1838815.35      3727485.76
  1980          34           1521953.45      1484391.79      3006345.24
  1980          35           1478315.67      1435844.26      2914159.93
  1980          36           1467057.98      1418363.69      2885421.67
  1980          37           1525272.92      1470260.13      2995533.05
  1980          38           1347430.85      1297387.35      2644818.19
  1980          39           1321295.15      1274884.04      2596179.19
  1980          40           1274185.03      1224061.44      2498246.47
  1980          41           1207532.00      1160438.98      2367970.98
  1980          42           1196283.63      1148789.76      2345073.39
  1980          43           1161335.04      1108969.31      2270304.35
  1980          44           1154415.25      1103356.08      2257771.32
  1980          45           1135930.25      1081208.05      2217138.30
  1980          46           1118834.90      1060736.43      2179571.33
  1980          47           1140525.10      1079105.60      2219630.70
  1980          48           1104136.21      1044735.24      2148871.44
  1980          49           1194474.68      1122370.91      2316845.59
  1980          50           1197686.63      1114099.15      2311785.78
  1980          51           1190046.19      1112515.08      2302561.26
  1980          52           1208807.18      1119103.73      2327910.90
  1980          53           1226519.38      1131804.10      2358323.48
  1980          54           1245895.46      1130898.47      2376793.92
  1980          55           1235721.90      1110439.92      2346161.83
  1980          56           1231011.76      1105126.75      2336138.50
  1980          57           1235665.07      1106977.36      2342642.43
  1980          58           1200641.10      1067922.13      2268563.23
  1980          59           1218901.56      1077009.94      2295911.50
  1980          60           1152298.36      1011492.06      2163790.42
  1980          61           1109819.79       969833.42      2079653.21
  1980          62           1067477.30       920445.14      1987922.43
  1980          63           1055109.05       905865.90      1960974.94
  1980          64           1050757.04       884821.19      1935578.23
  1980          65           1034971.63       858318.80      1893290.43
  1980          66           1003980.68       815879.09      1819859.77
  1980          67            979213.81       784338.35      1763552.16
  1980          68            945871.35       743327.96      1689199.31
  1980          69            933970.73       715781.53      1649752.26
  1980          70            860687.16       647960.19      1508647.35
  1980          71            836080.83       619504.29      1455585.12
  1980          72            791048.30       572956.32      1364004.62
  1980          73            747627.53       526791.33      1274418.86
  1980          74            720702.35       493090.97      1213793.32
  1980          75            670412.31       448055.61      1118467.92
  1980          76            632441.06       406990.75      1039431.81
  1980          77            584454.21       362003.17       946457.37
  1980          78            562098.43       339317.83       901416.26
  1980          79            520973.87       308483.70       829457.57
  1980          80            465024.25       258803.82       723828.07
  1980          81            410277.08       221160.86       631437.94
  1980          82            380602.33       197980.37       578582.70
  1980          83            346080.27       175598.17       521678.43
  1980          84            318423.89       155920.26       474344.15
  1980          85            281532.27       133614.40       415146.66
  1980          86            243977.56       112327.25       356304.81
  1980          87            211605.67        94193.58       305799.25
  1980          88            178030.26        76106.35       254136.61
  1980          89            146951.68        59976.07       206927.75
  1980          90            122097.33        48478.59       170575.92
  1980          91             98540.98        38317.77       136858.75
  1980          92             74986.13        28371.33       103357.47
  1980          93             55783.96        20427.45        76211.41
  1980          94             42417.14        15067.21        57484.35
  1980          95             31381.49        10907.31        42288.80
  1980          96             22450.13         7454.30        29904.42
  1980          97             15509.51         4976.36        20485.87
  1980          98             10499.65         3299.23        13798.88
  1980          99              7084.91         2166.26         9251.17
  1980         100              4543.60         1367.67         5911.26
  1980         101              2711.16          813.78         3524.94
  1980         102              1705.70          490.81         2196.51
  1980         103              1099.75          312.04         1411.79
  1980         104               713.37          197.43          910.80
  1980         105               447.50          130.09          577.59
  1980         106               265.81           87.91          353.72
  1980         107               178.11           59.17          237.28
  1980         108               116.16           43.66          159.82
  1980         109                74.17           34.73          108.89
  1980         110+              181.62           95.51          277.13
  1981           0           1764473.69      1848148.97      3612622.66
  1981           1           1670687.55      1750969.65      3421657.21
  1981           2           1624468.46      1697406.98      3321875.44
  1981           3           1596036.57      1669500.46      3265537.03
  1981           4           1593598.23      1670033.77      3263632.00
  1981           5           1542436.11      1614945.13      3157381.23
  1981           6           1546669.26      1620856.22      3167525.48
  1981           7           1553569.92      1628420.69      3181990.61
  1981           8           1548331.65      1622115.43      3170447.08
  1981           9           1685539.75      1762572.34      3448112.09
  1981          10           1833373.26      1924901.32      3758274.58
  1981          11           1799047.48      1881900.94      3680948.42
  1981          12           1766382.17      1843580.72      3609962.89
  1981          13           1746054.48      1818777.65      3564832.13
  1981          14           1792615.75      1870582.39      3663198.14
  1981          15           1862160.37      1939784.05      3801944.42
  1981          16           1956241.02      2038774.43      3995015.44
  1981          17           2024527.68      2124434.10      4148961.79
  1981          18           2058904.93      2118635.60      4177540.53
  1981          19           2192089.59      2219869.04      4411958.64
  1981          20           2211247.12      2231412.49      4442659.61
  1981          21           2144470.94      2158061.82      4302532.76
  1981          22           2135979.27      2146360.04      4282339.31
  1981          23           2142152.45      2142491.69      4284644.14
  1981          24           2153029.98      2157815.90      4310845.88
  1981          25           2110863.85      2106815.29      4217679.14
  1981          26           2059140.94      2049317.90      4108458.84
  1981          27           2039411.03      2020318.41      4059729.44
  1981          28           1910165.42      1887138.06      3797303.48
  1981          29           1996214.63      1980125.60      3976340.23
  1981          30           1942157.24      1913600.54      3855757.77
  1981          31           1849534.58      1810362.05      3659896.63
  1981          32           1848317.67      1807066.62      3655384.29
  1981          33           1832144.22      1783955.25      3616099.47
  1981          34           1938980.50      1902713.38      3841693.87
  1981          35           1504782.47      1463908.43      2968690.90
  1981          36           1461376.24      1411425.49      2872801.73
  1981          37           1476582.08      1422627.11      2899209.18
  1981          38           1486746.31      1433062.27      2919808.57
  1981          39           1408510.60      1364743.10      2773253.70
  1981          40           1329736.57      1278674.28      2608410.85
  1981          41           1228909.73      1181761.18      2410670.91
  1981          42           1212575.48      1166614.00      2379189.48
  1981          43           1203780.17      1150064.79      2353844.97
  1981          44           1172598.64      1121825.65      2294424.29
  1981          45           1136775.06      1083832.17      2220607.24
  1981          46           1152401.34      1093432.05      2245833.38
  1981          47           1130532.57      1070671.23      2201203.80
  1981          48           1081336.04      1027041.93      2108377.96
  1981          49           1151815.59      1088154.10      2239969.69
  1981          50           1192643.15      1104883.45      2297526.59
  1981          51           1170244.16      1097125.71      2267369.87
  1981          52           1188000.59      1106550.64      2294551.23
  1981          53           1213891.13      1128955.68      2342846.80
  1981          54           1241144.37      1130647.32      2371791.69
  1981          55           1221080.78      1095542.05      2316622.83
  1981          56           1225097.41      1098781.18      2323878.59
  1981          57           1247260.86      1114528.76      2361789.62
  1981          58           1193739.54      1058912.15      2252651.68
  1981          59           1217468.26      1072867.11      2290335.37
  1981          60           1199994.46      1055652.08      2255646.54
  1981          61           1140575.12       998149.70      2138724.82
  1981          62           1076180.70       929014.87      2005195.56
  1981          63           1066534.53       919934.45      1986468.98
  1981          64           1069086.79       902083.36      1971170.16
  1981          65           1046240.57       868930.58      1915171.15
  1981          66           1006281.11       821794.52      1828075.63
  1981          67            993508.48       796096.11      1789604.59
  1981          68            955083.39       752002.59      1707085.98
  1981          69            942649.09       719221.99      1661871.08
  1981          70            887447.04       670809.68      1558256.72
  1981          71            851660.11       629448.28      1481108.39
  1981          72            814297.25       590223.12      1404520.36
  1981          73            763395.86       536722.53      1300118.40
  1981          74            741615.70       506311.75      1247927.46
  1981          75            693801.68       463503.95      1157305.63
  1981          76            651968.03       419127.98      1071096.00
  1981          77            611194.67       378893.35       990088.02
  1981          78            567084.89       341353.47       908438.36
  1981          79            524507.58       308911.44       833419.02
  1981          80            479169.50       265673.63       744843.13
  1981          81            437007.11       233866.92       670874.03
  1981          82            382972.51       198116.32       581088.82
  1981          83            352994.30       175856.95       528851.25
  1981          84            318248.61       154293.08       472541.68
  1981          85            290184.86       135578.32       425763.18
  1981          86            253815.40       114799.51       368614.91
  1981          87            217410.62        95189.90       312600.52
  1981          88            186607.81        78873.56       265481.37
  1981          89            155041.77        62837.91       217879.68
  1981          90            125931.49        48814.25       174745.74
  1981          91            103068.11        38867.71       141935.82
  1981          92             81856.52        30159.15       112015.68
  1981          93             61053.78        21867.77        82921.55
  1981          94             44610.73        15371.30        59982.03
  1981          95             33247.01        11115.50        44362.51
  1981          96             24075.95         7822.02        31897.97
  1981          97             16879.74         5267.38        22147.11
  1981          98             11438.54         3469.67        14908.21
  1981          99              7671.41         2245.31         9916.72
  1981         100              5034.57         1433.01         6467.58
  1981         101              3111.68          892.23         4003.91
  1981         102              1819.87          530.13         2349.99
  1981         103              1124.76          317.49         1442.24
  1981         104               711.92          197.56          909.48
  1981         105               464.49          130.83          595.32
  1981         106               301.62           80.91          382.53
  1981         107               182.58           57.39          239.97
  1981         108               116.25           39.46          155.71
  1981         109                75.80           30.94          106.74
  1981         110+              169.05          101.42          270.47
  1982           0           1779959.59      1865273.95      3645233.54
  1982           1           1703353.64      1785472.43      3488826.07
  1982           2           1673451.56      1748664.16      3422115.72
  1982           3           1647226.55      1721231.56      3368458.10
  1982           4           1612681.26      1689046.93      3301728.19
  1982           5           1594025.07      1669566.68      3263591.75
  1982           6           1543780.25      1617818.82      3161599.07
  1982           7           1570009.36      1647195.80      3217205.16
  1982           8           1499772.81      1574204.36      3073977.17
  1982           9           1606637.55      1681013.94      3287651.49
  1982          10           1711760.70      1796883.96      3508644.66
  1982          11           1814663.31      1900931.98      3715595.28
  1982          12           1795420.08      1877546.71      3672966.79
  1982          13           1779330.81      1855811.75      3635142.56
  1982          14           1754058.77      1832044.82      3586103.59
  1982          15           1809076.35      1885826.62      3694902.96
  1982          16           1862913.15      1942324.88      3805238.04
  1982          17           1955911.50      2051559.41      4007470.91
  1982          18           2018151.43      2081847.79      4099999.21
  1982          19           2165156.57      2198798.84      4363955.41
  1982          20           2180481.01      2205941.54      4386422.55
  1982          21           2174140.04      2195359.60      4369499.64
  1982          22           2128775.41      2144627.83      4273403.24
  1982          23           2144183.85      2148028.82      4292212.67
  1982          24           2171218.78      2181280.10      4352498.88
  1982          25           2166654.65      2169758.21      4336412.86
  1982          26           2101548.94      2096945.55      4198494.49
  1982          27           2081852.88      2069751.01      4151603.90
  1982          28           1957911.36      1939063.46      3896974.82
  1982          29           2054361.44      2041745.77      4096107.21
  1982          30           1984147.77      1960296.02      3944443.79
  1982          31           1902657.55      1866621.37      3769278.92
  1982          32           1860583.26      1822021.13      3682604.39
  1982          33           1831877.14      1783202.59      3615079.73
  1982          34           1880144.02      1846618.50      3726762.51
  1982          35           1919587.56      1872167.25      3791754.80
  1982          36           1487059.05      1438286.18      2925345.23
  1982          37           1470308.03      1416383.46      2886691.49
  1982          38           1432249.98      1379640.55      2811890.53
  1982          39           1562687.83      1516478.47      3079166.30
  1982          40           1409739.74      1358238.20      2767977.94
  1982          41           1282991.33      1234123.34      2517114.66
  1982          42           1233389.47      1187564.16      2420953.62
  1982          43           1222339.87      1169007.82      2391347.69
  1982          44           1215224.11      1166075.14      2381299.25
  1982          45           1151616.39      1100338.33      2251954.72
  1982          46           1153213.23      1095220.76      2248433.99
  1982          47           1164714.78      1105184.86      2269899.64
  1982          48           1061967.50      1012015.68      2073983.18
  1982          49           1133257.39      1075719.76      2208977.16
  1982          50           1159679.99      1075511.27      2235191.26
  1982          51           1150210.75      1075279.75      2225490.50
  1982          52           1168275.91      1091169.40      2259445.30
  1982          53           1193313.02      1116215.62      2309528.64
  1982          54           1232416.46      1131659.31      2364075.77
  1982          55           1211216.51      1092347.69      2303564.21
  1982          56           1209654.95      1084943.37      2294598.31
  1982          57           1244626.20      1111277.98      2355904.18
  1982          58           1193522.10      1056918.21      2250440.31
  1982          59           1213501.54      1065930.67      2279432.21
  1982          60           1213489.22      1062634.96      2276124.17
  1982          61           1171746.81      1027988.96      2199735.77
  1982          62           1098271.04       951995.81      2050266.85
  1982          63           1075208.63       930491.54      2005700.17
  1982          64           1085695.21       919771.93      2005467.14
  1982          65           1062732.13       884771.71      1947503.84
  1982          66           1014301.12       830497.31      1844798.42
  1982          67           1000341.26       803542.10      1803883.37
  1982          68            964084.47       758960.65      1723045.12
  1982          69            957864.23       730684.99      1688549.23
  1982          70            905227.60       683784.50      1589012.10
  1982          71            869947.39       643132.42      1513079.81
  1982          72            829600.16       600998.22      1430598.39
  1982          73            780681.59       549684.21      1330365.80
  1982          74            759780.45       518856.47      1278636.92
  1982          75            712763.94       476186.69      1188950.64
  1982          76            669101.18       430832.77      1099933.95
  1982          77            628617.72       390233.40      1018851.12
  1982          78            582769.65       350933.76       933703.41
  1982          79            539495.67       316291.27       855786.93
  1982          80            477381.00       267343.74       744724.74
  1982          81            451137.97       240564.03       691702.00
  1982          82            408696.90       210042.12       618739.02
  1982          83            355565.83       176255.39       531821.22
  1982          84            325495.39       155006.59       480501.98
  1982          85            290767.76       134570.69       425338.45
  1982          86            262575.00       116977.08       379552.08
  1982          87            227088.94        97821.22       324910.16
  1982          88            192423.57        80148.20       272571.77
  1982          89            163231.77        65521.70       228753.46
  1982          90            133781.79        51430.17       185211.96
  1982          91            107062.41        39418.29       146480.70
  1982          92             86357.59        30869.61       117227.20
  1982          93             67288.07        23487.48        90775.56
  1982          94             49297.03        16640.77        65937.79
  1982          95             35274.07        11483.22        46757.29
  1982          96             25750.30         8079.23        33829.53
  1982          97             18269.69         5598.11        23867.80
  1982          98             12560.68         3704.60        16265.28
  1982          99              8414.51         2385.42        10799.92
  1982         100              5517.83         1521.52         7039.35
  1982         101              3541.82          950.28         4492.10
  1982         102              2126.69          597.72         2724.41
  1982         103              1221.09          353.66         1574.75
  1982         104               745.27          204.34          949.61
  1982         105               462.37          135.87          598.24
  1982         106               312.82           85.56          398.38
  1982         107               201.07           53.32          254.39
  1982         108               117.08           39.96          157.04
  1982         109                78.66           28.67          107.34
  1982         110+              162.18           97.22          259.39
  1983           0           1778573.15      1864475.49      3643048.64
  1983           1           1721899.78      1805372.42      3527272.20
  1983           2           1706391.54      1784366.71      3490758.24
  1983           3           1693954.35      1769962.82      3463917.17
  1983           4           1664490.32      1741482.95      3405973.26
  1983           5           1612488.50      1688275.73      3300764.23
  1983           6           1594667.56      1671470.50      3266138.06
  1983           7           1564416.91      1641005.54      3205422.45
  1983           8           1514277.16      1590894.14      3105171.30
  1983           9           1561852.34      1637979.50      3199831.84
  1983          10           1629044.36      1711039.37      3340083.73
  1983          11           1693063.77      1772822.64      3465886.41
  1983          12           1810883.47      1895904.77      3706788.24
  1983          13           1808060.67      1889399.29      3697459.96
  1983          14           1786498.56      1868454.39      3654952.95
  1983          15           1769256.82      1846678.93      3615935.75
  1983          16           1809805.15      1889742.44      3699547.58
  1983          17           1866989.92      1959054.29      3826044.21
  1983          18           1949854.33      2013074.59      3962928.92
  1983          19           2125841.18      2166949.57      4292790.75
  1983          20           2153383.00      2188611.41      4341994.41
  1983          21           2143920.00      2173082.66      4317002.65
  1983          22           2153638.94      2177825.41      4331464.35
  1983          23           2133978.82      2143777.16      4277755.98
  1983          24           2175482.55      2188213.33      4363695.88
  1983          25           2181028.86      2189607.57      4370636.43
  1983          26           2157542.92      2158610.63      4316153.55
  1983          27           2122523.83      2116849.17      4239373.00
  1983          28           1995149.08      1982364.79      3977513.86
  1983          29           2110168.11      2101384.43      4211552.54
  1983          30           2037903.90      2016749.28      4054653.18
  1983          31           1942577.26      1911141.23      3853718.49
  1983          32           1912401.38      1876807.33      3789208.71
  1983          33           1845211.89      1798429.82      3643641.71
  1983          34           1880024.55      1847423.41      3727447.97
  1983          35           1861760.32      1817811.55      3679571.87
  1983          36           1894698.33      1837218.74      3731917.07
  1983          37           1496403.96      1444139.82      2940543.78
  1983          38           1420971.20      1368621.62      2789592.83
  1983          39           1514717.43      1469996.69      2984714.12
  1983          40           1558641.31      1503959.02      3062600.33
  1983          41           1362943.50      1312991.31      2675934.81
  1983          42           1286706.20      1240052.93      2526759.14
  1983          43           1240863.73      1187456.14      2428319.87
  1983          44           1236475.19      1189037.02      2425512.21
  1983          45           1193864.09      1143549.77      2337413.87
  1983          46           1162368.99      1106509.70      2268878.69
  1983          47           1165524.30      1106475.78      2272000.09
  1983          48           1095197.66      1044381.42      2139579.08
  1983          49           1118394.55      1066837.22      2185231.77
  1983          50           1136715.22      1060784.67      2197499.89
  1983          51           1118286.73      1044966.58      2163253.30
  1983          52           1147675.15      1069064.34      2216739.49
  1983          53           1173805.02      1099819.30      2273624.31
  1983          54           1211200.34      1120402.78      2331603.12
  1983          55           1202193.77      1093075.93      2295269.70
  1983          56           1203256.20      1084232.99      2287489.18
  1983          57           1227089.34      1095997.20      2323086.55
  1983          58           1187033.17      1050995.40      2238028.57
  1983          59           1218078.35      1069819.47      2287897.82
  1983          60           1207656.40      1051376.17      2259032.57
  1983          61           1183568.22      1034956.94      2218525.16
  1983          62           1132682.32       984520.96      2117203.28
  1983          63           1096909.92       953302.84      2050212.76
  1983          64           1094769.51       930220.16      2024989.67
  1983          65           1076076.24       899161.40      1975237.64
  1983          66           1031762.16       847628.45      1879390.61
  1983          67           1009634.00       813734.97      1823368.97
  1983          68            968283.99       763512.25      1731796.24
  1983          69            968540.42       739345.65      1707886.07
  1983          70            919989.81       694410.27      1614400.08
  1983          71            886949.63       656035.90      1542985.54
  1983          72            843901.99       611379.60      1455281.59
  1983          73            797520.15       562855.74      1360375.89
  1983          74            777514.32       531737.62      1309251.93
  1983          75            730988.37       488780.89      1219769.26
  1983          76            685647.00       442177.57      1127824.58
  1983          77            645883.45       401555.01      1047438.46
  1983          78            598972.97       361318.82       960291.79
  1983          79            555900.68       324950.06       880850.74
  1983          80            501529.29       280556.99       782086.28
  1983          81            450049.30       242216.70       692265.99
  1983          82            422160.35       215975.30       638135.65
  1983          83            379370.98       186847.31       566218.29
  1983          84            327522.27       155069.31       482591.58
  1983          85            297644.17       135189.63       432833.80
  1983          86            263059.35       116013.19       379072.54
  1983          87            235037.15        99614.67       334651.82
  1983          88            201171.60        82274.49       283446.08
  1983          89            168347.28        66547.66       234894.94
  1983          90            140832.37        53524.69       194357.06
  1983          91            113839.77        41420.74       155260.51
  1983          92             89677.94        31267.86       120945.80
  1983          93             70906.48        24014.28        94920.76
  1983          94             54312.73        17880.99        72193.72
  1983          95             39029.35        12447.11        51476.46
  1983          96             27299.86         8405.57        35705.44
  1983          97             19482.11         5748.75        25230.86
  1983          98             13527.53         3887.83        17415.36
  1983          99              9147.35         2519.02        11666.37
  1983         100              6008.14         1610.53         7618.66
  1983         101              3873.11         1016.63         4889.73
  1983         102              2425.39          636.64         3062.03
  1983         103              1422.54          398.47         1821.01
  1983         104               805.35          229.50         1034.85
  1983         105               490.67          131.93          622.60
  1983         106               311.98           90.04          402.02
  1983         107               209.97           58.55          268.52
  1983         108               134.78           34.15          168.93
  1983         109                75.91           28.22          104.13
  1983         110+              155.59           86.83          242.42
  1984           0           1758362.90      1843179.83      3601542.73
  1984           1           1724481.54      1808411.58      3532893.12
  1984           2           1725676.61      1806033.31      3531709.92
  1984           3           1724551.53      1802949.58      3527501.11
  1984           4           1712142.07      1791081.19      3503223.26
  1984           5           1664151.32      1740882.45      3405033.77
  1984           6           1612787.91      1689533.01      3302320.92
  1984           7           1613619.96      1692627.24      3306247.20
  1984           8           1508148.65      1584042.27      3092190.92
  1984           9           1583055.55      1662631.47      3245687.02
  1984          10           1581375.81      1664828.91      3246204.72
  1984          11           1610539.79      1687034.50      3297574.29
  1984          12           1690142.81      1768394.99      3458537.80
  1984          13           1823891.76      1908168.39      3732060.14
  1984          14           1814990.00      1902051.70      3717041.69
  1984          15           1801509.09      1883625.11      3685134.21
  1984          16           1770329.35      1852382.59      3622711.94
  1984          17           1818502.48      1910876.93      3729379.41
  1984          18           1861476.83      1923901.18      3785378.01
  1984          19           2057372.10      2100483.25      4157855.34
  1984          20           2113487.41      2157761.33      4271248.74
  1984          21           2117182.84      2156393.86      4273576.70
  1984          22           2119284.88      2151020.37      4270305.25
  1984          23           2155655.76      2173576.01      4329231.77
  1984          24           2167376.31      2184551.18      4351927.49
  1984          25           2181682.49      2193178.64      4374861.12
  1984          26           2172921.46      2177838.52      4350759.98
  1984          27           2177288.20      2178243.36      4355531.56
  1984          28           2031140.03      2023703.85      4054843.88
  1984          29           2155922.59      2153071.75      4308994.33
  1984          30           2089670.13      2071521.33      4161191.46
  1984          31           1994466.12      1965848.57      3960314.69
  1984          32           1951432.32      1920403.00      3871835.33
  1984          33           1898520.93      1853557.49      3752078.43
  1984          34           1894251.63      1864828.64      3759080.27
  1984          35           1862750.36      1820436.96      3683187.32
  1984          36           1836087.93      1782979.83      3619067.76
  1984          37           1907350.23      1845692.10      3753042.33
  1984          38           1441245.62      1390266.03      2831511.65
  1984          39           1512290.73      1468753.29      2981044.02
  1984          40           1506033.20      1453378.14      2959411.34
  1984          41           1510171.69      1456319.62      2966491.31
  1984          42           1366073.60      1319317.39      2685390.98
  1984          43           1292094.13      1237588.63      2529682.76
  1984          44           1257765.26      1211726.67      2469491.94
  1984          45           1215329.80      1166056.01      2381385.81
  1984          46           1199191.49      1144636.15      2343827.64
  1984          47           1174865.68      1117424.48      2292290.16
  1984          48           1097213.85      1045564.46      2142778.31
  1984          49           1159573.29      1108435.64      2268008.93
  1984          50           1117693.35      1049542.83      2167236.18
  1984          51           1096304.16      1029106.09      2125410.25
  1984          52           1115301.19      1038442.28      2153743.47
  1984          53           1153500.43      1076702.40      2230202.83
  1984          54           1191105.84      1105317.48      2296423.32
  1984          55           1180968.29      1081885.98      2262854.27
  1984          56           1197570.18      1087456.38      2285026.56
  1984          57           1218896.14      1094105.29      2313001.43
  1984          58           1166364.92      1033721.69      2200086.60
  1984          59           1216332.53      1069551.29      2285883.82
  1984          60           1210101.61      1050499.98      2260601.59
  1984          61           1176393.88      1023975.58      2200369.46
  1984          62           1148647.11       995281.33      2143928.45
  1984          63           1131106.80       985695.87      2116802.67
  1984          64           1117208.22       952840.01      2070048.24
  1984          65           1081900.47       906151.09      1988051.57
  1984          66           1046103.07       863093.63      1909196.69
  1984          67           1028471.74       832362.47      1860834.20
  1984          68            975131.11       770940.60      1746071.71
  1984          69            974419.29       745930.41      1720349.70
  1984          70            930430.12       702285.00      1632715.13
  1984          71            900923.88       666445.06      1567368.94
  1984          72            856698.46       620760.72      1477459.17
  1984          73            813454.44       575687.29      1389141.72
  1984          74            794858.61       544972.62      1339831.22
  1984          75            748720.06       501844.95      1250565.00
  1984          76            701292.94       453304.66      1154597.60
  1984          77            662521.02       412408.86      1074929.88
  1984          78            614992.86       371499.07       986491.93
  1984          79            572918.44       334343.57       907262.01
  1984          80            512937.15       287082.93       800020.08
  1984          81            473287.73       254382.97       727670.71
  1984          82            421710.14       217497.18       639207.31
  1984          83            392057.43       192094.14       584151.57
  1984          84            349476.32       164491.13       513967.45
  1984          85            299103.23       135077.02       434180.25
  1984          86            269366.87       116573.71       385940.57
  1984          87            235287.11        98618.56       333905.67
  1984          88            208186.67        83685.31       291871.97
  1984          89            176022.69        68253.64       244276.33
  1984          90            145036.72        54216.32       199253.03
  1984          91            119661.52        42953.17       162614.69
  1984          92             95260.07        32734.65       127994.72
  1984          93             73428.49        24160.50        97588.98
  1984          94             57099.00        18211.94        75310.93
  1984          95             42947.27        13291.20        56238.47
  1984          96             30213.42         9056.40        39269.82
  1984          97             20605.77         5946.64        26552.41
  1984          98             14365.89         3972.04        18337.94
  1984          99              9783.62         2626.70        12410.31
  1984         100              6507.99         1681.58         8189.57
  1984         101              4173.29         1060.64         5233.92
  1984         102              2620.33          660.19         3280.51
  1984         103              1612.82          416.20         2029.02
  1984         104               919.60          267.72         1187.32
  1984         105               517.00          149.11          666.11
  1984         106               319.00           79.17          398.17
  1984         107               202.23           60.99          263.22
  1984         108               140.18           36.70          176.88
  1984         109                87.41           22.00          109.42
  1984         110+              150.11           73.83          223.94
  1985           0           1792558.85      1878979.88      3671538.73
  1985           1           1709044.82      1791701.87      3500746.69
  1985           2           1729389.35      1811291.65      3540681.00
  1985           3           1741558.80      1821929.75      3563488.55
  1985           4           1743801.29      1824997.42      3568798.71
  1985           5           1711838.84      1790981.56      3502820.40
  1985           6           1664334.37      1741734.86      3406069.23
  1985           7           1629831.53      1708378.11      3338209.64
  1985           8           1554930.73      1633200.48      3188131.21
  1985           9           1582998.13      1662931.09      3245929.22
  1985          10           1600454.67      1687221.95      3287676.63
  1985          11           1562788.36      1640380.45      3203168.82
  1985          12           1608538.28      1683197.37      3291735.65
  1985          13           1702923.31      1780558.82      3483482.13
  1985          14           1830977.30      1921322.11      3752299.41
  1985          15           1830072.00      1917962.66      3748034.65
  1985          16           1803133.67      1891352.14      3694485.81
  1985          17           1783525.72      1877720.11      3661245.83
  1985          18           1813505.31      1878000.51      3691505.82
  1985          19           1967069.08      2010305.24      3977374.32
  1985          20           2044426.18      2091722.36      4136148.54
  1985          21           2078037.96      2126285.35      4204323.31
  1985          22           2088868.71      2129676.12      4218544.83
  1985          23           2119013.93      2144965.26      4263979.20
  1985          24           2192086.74      2216467.60      4408554.34
  1985          25           2170308.64      2186314.70      4356623.33
  1985          26           2175428.20      2181789.07      4357217.26
  1985          27           2191721.91      2197632.67      4389354.57
  1985          28           2081001.04      2079017.76      4160018.80
  1985          29           2200833.72      2202932.93      4403766.64
  1985          30           2131314.01      2118065.63      4249379.63
  1985          31           2044595.26      2019065.67      4063660.93
  1985          32           2002868.00      1974486.16      3977354.16
  1985          33           1939502.31      1897647.21      3837149.52
  1985          34           1949679.71      1923474.12      3873153.83
  1985          35           1878170.04      1839272.70      3717442.74
  1985          36           1835746.99      1784895.86      3620642.85
  1985          37           1849735.77      1793367.89      3643103.65
  1985          38           1830558.29      1769750.68      3600308.97
  1985          39           1543664.53      1502464.36      3046128.89
  1985          40           1499591.04      1449094.62      2948685.67
  1985          41           1462347.05      1410054.68      2872401.73
  1985          42           1512763.70      1463446.56      2976210.26
  1985          43           1369141.42      1313921.49      2683062.91
  1985          44           1312223.59      1266967.98      2579191.57
  1985          45           1237126.91      1188573.25      2425700.16
  1985          46           1214793.89      1161682.35      2376476.24
  1985          47           1212177.31      1155355.88      2367533.19
  1985          48           1107535.71      1055863.10      2163398.81
  1985          49           1167796.80      1116936.15      2284732.94
  1985          50           1154230.51      1087328.57      2241559.08
  1985          51           1078125.01      1016649.83      2094774.83
  1985          52           1092686.15      1022003.69      2114689.84
  1985          53           1121424.72      1044908.13      2166332.85
  1985          54           1170255.95      1083183.98      2253439.92
  1985          55           1160872.64      1066859.38      2227732.02
  1985          56           1179606.62      1078617.09      2258223.72
  1985          57           1211713.99      1096234.52      2307948.52
  1985          58           1154830.68      1028984.79      2183815.47
  1985          59           1200153.60      1057650.19      2257803.78
  1985          60           1206264.19      1045425.49      2251689.69
  1985          61           1177461.64      1023138.32      2200599.96
  1985          62           1146410.55       988737.18      2135147.73
  1985          63           1146959.00       996301.63      2143260.63
  1985          64           1152665.93       984982.31      2137648.24
  1985          65           1100939.91       924727.82      2025667.73
  1985          66           1053148.05       871512.32      1924660.36
  1985          67           1044099.12       849251.96      1893351.08
  1985          68            991257.45       786522.81      1777780.26
  1985          69            983425.65       756009.13      1739434.78
  1985          70            936343.10       708502.00      1644845.10
  1985          71            910620.74       674298.79      1584919.54
  1985          72            866354.73       627535.48      1493890.21
  1985          73            827972.85       587558.57      1415531.42
  1985          74            811292.13       557924.82      1369216.94
  1985          75            766343.18       515457.98      1281801.16
  1985          76            716514.65       465141.15      1181655.80
  1985          77            678166.37       423122.70      1101289.07
  1985          78            630215.38       381308.38      1011523.76
  1985          79            589723.17       343656.06       933379.23
  1985          80            529298.27       295780.71       825078.98
  1985          81            483697.98       260031.32       743729.30
  1985          82            443767.56       228607.60       672375.15
  1985          83            392041.95       193432.34       585474.29
  1985          84            361211.55       169041.81       530253.36
  1985          85            318957.85       143266.82       462224.67
  1985          86            270175.48       116195.18       386370.66
  1985          87            241088.44        99150.27       340238.71
  1985          88            208105.33        82588.39       290693.72
  1985          89            182003.65        69168.43       251172.08
  1985          90            151530.08        55589.93       207120.00
  1985          91            123000.62        43399.29       166399.91
  1985          92             99929.00        33777.67       133706.66
  1985          93             77908.35        25165.39       103073.75
  1985          94             58877.73        18210.86        77088.59
  1985          95             44892.94        13458.42        58351.35
  1985          96             33137.41         9595.40        42732.82
  1985          97             22790.78         6385.56        29176.35
  1985          98             15180.96         4114.29        19295.25
  1985          99             10304.07         2677.48        12981.54
  1985         100              6936.45         1752.78         8689.23
  1985         101              4567.36         1119.34         5686.70
  1985         102              2805.59          678.50         3484.10
  1985         103              1738.47          416.56         2155.03
  1985         104              1047.98          273.43         1321.42
  1985         105               581.94          175.69          757.63
  1985         106               321.94           89.31          411.24
  1985         107               192.77           51.05          243.82
  1985         108               124.65           37.84          162.49
  1985         109                96.23           19.45          115.68
  1985         110+              158.56           56.18          214.74
  1986           0           1808859.11      1896163.55      3705022.66
  1986           1           1746151.05      1829998.25      3576149.30
  1986           2           1714964.01      1796661.27      3511625.27
  1986           3           1742867.31      1824499.56      3567366.86
  1986           4           1761800.96      1844791.92      3606592.88
  1986           5           1743478.08      1825376.61      3568854.69
  1986           6           1711880.56      1791276.22      3503156.77
  1986           7           1679654.72      1758424.17      3438078.89
  1986           8           1569719.73      1647480.06      3217199.79
  1986           9           1638678.28      1722068.79      3360747.07
  1986          10           1598052.46      1684871.70      3282924.16
  1986          11           1580993.77      1661230.28      3242224.06
  1986          12           1561296.95      1636632.56      3197929.52
  1986          13           1621221.53      1695278.24      3316499.78
  1986          14           1709872.81      1793309.24      3503182.05
  1986          15           1846210.30      1937975.60      3784185.90
  1986          16           1832028.69      1927546.43      3759575.12
  1986          17           1820982.87      1921544.82      3742527.70
  1986          18           1778740.53      1845994.86      3624735.38
  1986          19           1918918.43      1964872.96      3883791.39
  1986          20           1954313.01      2004774.20      3959087.21
  1986          21           2010855.83      2065162.74      4076018.57
  1986          22           2046363.39      2096123.94      4142487.33
  1986          23           2086728.00      2122098.68      4208826.68
  1986          24           2157554.13      2188831.08      4346385.21
  1986          25           2191646.45      2214387.44      4406033.90
  1986          26           2165716.10      2174720.21      4340436.31
  1986          27           2192915.06      2201386.16      4394301.22
  1986          28           2092040.18      2093720.15      4185760.33
  1986          29           2260153.20      2267133.92      4527287.12
  1986          30           2171732.97      2162054.51      4333787.48
  1986          31           2084707.81      2063970.60      4148678.41
  1986          32           2052494.79      2026501.91      4078996.70
  1986          33           1992592.06      1951847.95      3944440.01
  1986          34           1992615.78      1970749.91      3963365.69
  1986          35           1934466.49      1898446.67      3832913.16
  1986          36           1849323.79      1802266.98      3651590.76
  1986          37           1850820.45      1797649.59      3648470.04
  1986          38           1768709.87      1713037.30      3481747.17
  1986          39           1973792.17      1926421.40      3900213.57
  1986          40           1525924.18      1477822.26      3003746.44
  1986          41           1459039.68      1408535.83      2867575.52
  1986          42           1463989.83      1417259.53      2881249.36
  1986          43           1513218.54      1454165.59      2967384.13
  1986          44           1393320.54      1349456.65      2742777.18
  1986          45           1291472.97      1243043.92      2534516.89
  1986          46           1230280.45      1178281.32      2408561.77
  1986          47           1228009.71      1171855.39      2399865.10
  1986          48           1144006.53      1091402.07      2235408.59
  1986          49           1184440.55      1134872.94      2319313.49
  1986          50           1157777.93      1092600.54      2250378.47
  1986          51           1113198.77      1051308.36      2164507.14
  1986          52           1073821.94      1008978.07      2082800.02
  1986          53           1099112.56      1027383.30      2126495.85
  1986          54           1137376.30      1052163.71      2189540.01
  1986          55           1139977.34      1045004.19      2184981.53
  1986          56           1162579.67      1065780.64      2228360.31
  1986          57           1192055.25      1086155.09      2278210.34
  1986          58           1144281.19      1028194.33      2172475.52
  1986          59           1193390.40      1058862.65      2252253.05
  1986          60           1188282.78      1029368.37      2217651.15
  1986          61           1172313.25      1018229.79      2190543.04
  1986          62           1152020.24       991922.36      2143942.60
  1986          63           1144524.82       989536.07      2134060.89
  1986          64           1169405.69       995628.85      2165034.53
  1986          65           1132682.96       952592.50      2085275.47
  1986          66           1073175.01       891165.68      1964340.69
  1986          67           1052390.18       859070.00      1911460.18
  1986          68           1004186.76       800072.27      1804259.03
  1986          69           1001943.37       774182.85      1776126.21
  1986          70            945741.75       718440.14      1664181.88
  1986          71            916202.51       680817.17      1597019.67
  1986          72            871898.47       631996.16      1503894.63
  1986          73            839423.70       597122.11      1436545.81
  1986          74            826338.97       570004.91      1396343.88
  1986          75            783181.41       529056.89      1312238.31
  1986          76            731758.50       477771.24      1209529.74
  1986          77            693900.73       434811.81      1128712.53
  1986          78            644784.39       391207.45      1035991.84
  1986          79            606165.66       352858.35       959024.01
  1986          80            542837.35       302664.65       845502.00
  1986          81            499225.96       267930.31       767156.27
  1986          82            453292.96       233569.18       686862.14
  1986          83            413013.89       203576.72       616590.60
  1986          84            361725.05       170398.63       532123.68
  1986          85            330029.40       147340.40       477369.79
  1986          86            288462.46       123465.45       411927.91
  1986          87            241614.83        98784.19       340399.02
  1986          88            213680.86        83190.56       296871.41
  1986          89            181899.61        68137.22       250036.82
  1986          90            156740.88        56334.09       213074.97
  1986          91            128562.56        44504.95       173067.51
  1986          92            102585.58        34084.62       136670.20
  1986          93             81760.93        25920.59       107681.52
  1986          94             62489.43        18966.29        81455.72
  1986          95             46196.83        13494.63        59691.46
  1986          96             34588.19         9779.59        44367.77
  1986          97             24956.26         6814.37        31770.63
  1986          98             16761.69         4441.00        21202.68
  1986          99             10871.00         2797.80        13668.80
  1986         100              7327.07         1797.55         9124.62
  1986         101              4879.76         1185.33         6065.09
  1986         102              3065.37          740.85         3806.21
  1986         103              1842.50          428.91         2271.40
  1986         104              1122.23          252.71         1374.94
  1986         105               670.76          163.54          834.31
  1986         106               361.19          108.15          469.34
  1986         107               200.43           58.97          259.40
  1986         108               118.35           30.58          148.92
  1986         109                81.23           19.63          100.85
  1986         110+              157.41           46.36          203.76
  1987           0           1813221.77      1900275.27      3713497.04
  1987           1           1765896.73      1850619.17      3616515.90
  1987           2           1753458.25      1837402.84      3590861.10
  1987           3           1726038.22      1807197.29      3533235.51
  1987           4           1764200.33      1848311.10      3612511.43
  1987           5           1761784.61      1846044.39      3607829.00
  1987           6           1743559.23      1825332.05      3568891.28
  1987           7           1725347.50      1805721.43      3531068.93
  1987           8           1617189.06      1695078.38      3312267.43
  1987           9           1661302.81      1745236.10      3406538.90
  1987          10           1652083.13      1742375.80      3394458.94
  1987          11           1578019.88      1657896.47      3235916.35
  1987          12           1579913.46      1657570.76      3237484.22
  1987          13           1574082.06      1648803.94      3222886.00
  1987          14           1628301.31      1708154.93      3336456.23
  1987          15           1724508.05      1810044.55      3534552.60
  1987          16           1848605.86      1949874.82      3798480.68
  1987          17           1854871.13      1963014.91      3817886.03
  1987          18           1816226.02      1890680.41      3706906.43
  1987          19           1885222.07      1936179.52      3821401.60
  1987          20           1907062.92      1962661.48      3869724.39
  1987          21           1923400.63      1982798.07      3906198.70
  1987          22           1976774.20      2031811.37      4008585.57
  1987          23           2042297.75      2085217.04      4127514.79
  1987          24           2127298.29      2164658.02      4291956.31
  1987          25           2153913.12      2181888.49      4335801.61
  1987          26           2188166.99      2200603.83      4388770.82
  1987          27           2181386.19      2192151.03      4373537.22
  1987          28           2090241.32      2092153.85      4182395.17
  1987          29           2278153.83      2286743.24      4564897.07
  1987          30           2226483.74      2219114.34      4445598.08
  1987          31           2123334.68      2105381.94      4228716.62
  1987          32           2092043.72      2069386.84      4161430.56
  1987          33           2043995.98      2003571.06      4047567.04
  1987          34           2048272.18      2028665.71      4076937.89
  1987          35           1978116.17      1945490.64      3923606.81
  1987          36           1903147.14      1858894.82      3762041.97
  1987          37           1865619.51      1816636.59      3682256.10
  1987          38           1763362.45      1710430.94      3473793.39
  1987          39           1920734.20      1878725.81      3799460.01
  1987          40           1943217.73      1885813.71      3829031.44
  1987          41           1487865.46      1438772.10      2926637.57
  1987          42           1460014.29      1416243.35      2876257.64
  1987          43           1462232.04      1405591.72      2867823.76
  1987          44           1543329.91      1498425.06      3041754.96
  1987          45           1371807.48      1323745.29      2695552.77
  1987          46           1277878.24      1226389.67      2504267.91
  1987          47           1243605.67      1187719.42      2431325.09
  1987          48           1160243.84      1106673.54      2266917.38
  1987          49           1229550.25      1180655.47      2410205.73
  1987          50           1169898.59      1107570.11      2277468.70
  1987          51           1116579.19      1054648.77      2171227.96
  1987          52           1108281.25      1043042.03      2151323.28
  1987          53           1080618.64      1013506.22      2094124.86
  1987          54           1114482.45      1035766.13      2150248.58
  1987          55           1107286.30      1014704.28      2121990.59
  1987          56           1144493.72      1046026.88      2190520.59
  1987          57           1173220.10      1072251.84      2245471.94
  1987          58           1121928.74      1016033.68      2137962.42
  1987          59           1187686.59      1064267.02      2251953.61
  1987          60           1179567.27      1026127.92      2205695.19
  1987          61           1153523.71      1002643.99      2156167.69
  1987          62           1151521.79       991241.69      2142763.48
  1987          63           1149803.42       992578.41      2142381.83
  1987          64           1167506.59       988984.11      2156490.70
  1987          65           1146079.15       959739.96      2105819.12
  1987          66           1105743.19       919749.57      2025492.76
  1987          67           1073707.53       880025.22      1953732.75
  1987          68           1009785.37       806669.27      1816454.64
  1987          69           1017160.99       790102.76      1807263.75
  1987          70            964279.69       736271.36      1700551.05
  1987          71            925245.17       691290.04      1616535.21
  1987          72            873462.40       635252.31      1508714.71
  1987          73            846829.53       604478.85      1451308.38
  1987          74            838274.24       579601.52      1417875.76
  1987          75            798593.91       541524.39      1340118.30
  1987          76            746052.81       490209.40      1236262.21
  1987          77            709696.06       447497.59      1157193.65
  1987          78            659381.02       402124.74      1061505.75
  1987          79            621974.81       362110.62       984085.44
  1987          80            556608.47       312436.62       869045.09
  1987          81            512261.35       274441.28       786702.63
  1987          82            468214.65       240950.66       709165.31
  1987          83            421934.56       208208.68       630143.24
  1987          84            381852.08       179901.57       561753.65
  1987          85            331236.57       148826.33       480062.90
  1987          86            298985.25       127104.33       426089.58
  1987          87            258337.85       105117.66       363455.51
  1987          88            213930.92        82847.08       296778.00
  1987          89            187254.00        68979.33       256233.33
  1987          90            156803.76        55520.02       212323.78
  1987          91            133203.38        45216.88       178420.27
  1987          92            107292.89        35123.80       142416.69
  1987          93             84050.67        26339.01       110389.68
  1987          94             65724.37        19600.28        85324.65
  1987          95             49187.14        14019.85        63206.99
  1987          96             35545.67         9757.39        45303.07
  1987          97             26017.62         6938.33        32955.95
  1987          98             18388.32         4732.88        23121.20
  1987          99             12080.56         3018.15        15098.71
  1987         100              7651.95         1869.20         9521.15
  1987         101              5065.71         1185.17         6250.87
  1987         102              3276.94          764.60         4041.54
  1987         103              1990.20          467.35         2457.54
  1987         104              1161.78          263.40         1425.18
  1987         105               716.26          152.18          868.44
  1987         106               428.12          102.67          530.78
  1987         107               225.64           69.97          295.60
  1987         108               122.50           37.86          160.36
  1987         109                72.97           19.76           92.72
  1987         110+              143.90           38.36          182.26
  1988           0           1841033.07      1928281.21      3769314.28
  1988           1           1773836.50      1858556.06      3632392.56
  1988           2           1774752.68      1860752.25      3635504.93
  1988           3           1762396.59      1845463.31      3607859.90
  1988           4           1748331.51      1831799.46      3580130.97
  1988           5           1764642.23      1850600.03      3615242.27
  1988           6           1761960.00      1845783.29      3607743.30
  1988           7           1754911.63      1837281.45      3592193.08
  1988           8           1660673.87      1740125.45      3400799.33
  1988           9           1718596.53      1803963.17      3522559.70
  1988          10           1672382.53      1763043.84      3435426.37
  1988          11           1630629.21      1713409.26      3344038.47
  1988          12           1577547.63      1654507.03      3232054.66
  1988          13           1593260.16      1670330.64      3263590.79
  1988          14           1581193.24      1662003.00      3243196.24
  1988          15           1642732.20      1725417.97      3368150.17
  1988          16           1727526.84      1823962.87      3551489.71
  1988          17           1877042.82      1991321.29      3868364.11
  1988          18           1850109.26      1933928.37      3784037.63
  1988          19           1928464.45      1989494.58      3917959.03
  1988          20           1874399.37      1936529.34      3810928.71
  1988          21           1877921.64      1943524.03      3821445.66
  1988          22           1887505.78      1947469.28      3834975.06
  1988          23           1971104.72      2018770.87      3989875.59
  1988          24           2084622.92      2126587.39      4211210.31
  1988          25           2120678.47      2152969.68      4273648.15
  1988          26           2151868.48      2166594.52      4318462.99
  1988          27           2202309.22      2216046.80      4418356.03
  1988          28           2076347.57      2077983.31      4154330.89
  1988          29           2283495.76      2289999.82      4573495.57
  1988          30           2240063.95      2231983.37      4472047.31
  1988          31           2175955.52      2159427.40      4335382.92
  1988          32           2130061.60      2108672.19      4238733.79
  1988          33           2085699.08      2046573.74      4132272.81
  1988          34           2102466.74      2084215.83      4186682.57
  1988          35           2034365.16      2003320.69      4037685.86
  1988          36           1944709.58      1903787.47      3848497.04
  1988          37           1921006.90      1875157.33      3796164.23
  1988          38           1771873.96      1722537.97      3494411.94
  1988          39           1929031.38      1890344.96      3819376.34
  1988          40           1883640.79      1831963.51      3715604.30
  1988          41           1899007.93      1839061.82      3738069.75
  1988          42           1488264.20      1446763.08      2935027.27
  1988          43           1456563.64      1402912.95      2859476.59
  1988          44           1494406.79      1453226.57      2947633.37
  1988          45           1519987.81      1469316.04      2989303.85
  1988          46           1350803.24      1300080.03      2650883.27
  1988          47           1291571.39      1235320.96      2526892.35
  1988          48           1176802.50      1121711.68      2298514.18
  1988          49           1253534.22      1205148.78      2458682.99
  1988          50           1209738.76      1149449.24      2359188.00
  1988          51           1128557.05      1067658.88      2196215.93
  1988          52           1111244.63      1046074.91      2157319.54
  1988          53           1115996.84      1047139.60      2163136.44
  1988          54           1095563.20      1023120.52      2118683.73
  1988          55           1084475.04       998508.67      2082983.71
  1988          56           1114503.13      1017670.77      2132173.90
  1988          57           1153583.63      1051498.24      2205081.87
  1988          58           1100518.13      1000247.52      2100765.65
  1988          59           1169688.77      1057995.52      2227684.30
  1988          60           1171966.18      1026841.99      2198808.17
  1988          61           1144194.29       999863.05      2144057.33
  1988          62           1137923.26       980280.42      2118203.68
  1988          63           1149161.60       991720.61      2140882.21
  1988          64           1173686.70       992092.62      2165779.32
  1988          65           1141209.86       950330.48      2091540.34
  1988          66           1120561.11       928395.31      2048956.42
  1988          67           1107998.06       909956.71      2017954.77
  1988          68           1027914.10       823771.38      1851685.48
  1988          69           1025123.13       799296.01      1824419.14
  1988          70            979287.26       751634.10      1730921.36
  1988          71            943509.10       709756.22      1653265.32
  1988          72            878648.22       642689.72      1521337.94
  1988          73            850586.16       610964.91      1461551.07
  1988          74            846142.08       587169.87      1433311.94
  1988          75            810831.05       551622.55      1362453.59
  1988          76            758783.57       501471.18      1260254.75
  1988          77            724562.34       459945.50      1184507.83
  1988          78            674026.56       414061.07      1088087.63
  1988          79            637808.87       372403.22      1010212.09
  1988          80            574515.75       323956.50       898472.24
  1988          81            525045.02       283467.94       808512.96
  1988          82            480247.81       246800.20       727048.02
  1988          83            435839.49       214793.60       650633.08
  1988          84            389563.15       183721.18       573284.32
  1988          85            349708.70       157101.90       506810.60
  1988          86            300067.73       128157.57       428225.30
  1988          87            267545.33       108064.30       375609.63
  1988          88            228368.93        88163.42       316532.35
  1988          89            186477.22        68362.99       254840.21
  1988          90            161219.88        56125.58       217345.46
  1988          91            132700.16        44299.25       176999.41
  1988          92            110941.63        35541.77       146483.40
  1988          93             87641.12        27032.90       114674.02
  1988          94             67164.90        19806.98        86971.88
  1988          95             51514.67        14368.45        65883.12
  1988          96             37696.67        10029.63        47726.30
  1988          97             26564.79         6797.70        33362.49
  1988          98             19064.02         4767.86        23831.88
  1988          99             13178.97         3189.35        16368.31
  1988         100              8383.41         1969.02        10352.42
  1988         101              5156.68         1189.05         6345.73
  1988         102              3347.23          742.08         4089.31
  1988         103              2128.80          464.53         2593.33
  1988         104              1266.55          280.39         1546.94
  1988         105               729.73          165.50          895.23
  1988         106               451.21           97.22          548.43
  1988         107               270.03           63.34          333.37
  1988         108               135.64           45.85          181.49
  1988         109                75.05           25.55          100.60
  1988         110+              134.95           30.33          165.29
  1989           0           1890592.19      1979571.61      3870163.79
  1989           1           1804611.82      1890478.70      3695090.52
  1989           2           1784195.14      1871182.88      3655378.01
  1989           3           1781615.39      1866288.81      3647904.20
  1989           4           1786037.68      1871619.19      3657656.87
  1989           5           1749898.80      1835713.05      3585611.85
  1989           6           1765301.45      1850435.56      3615737.00
  1989           7           1771843.65      1855319.86      3627163.51
  1989           8           1690603.85      1772011.43      3462615.28
  1989           9           1768073.33      1856323.50      3624396.83
  1989          10           1731947.84      1824320.08      3556267.92
  1989          11           1649555.33      1732778.76      3382334.09
  1989          12           1631211.51      1710628.89      3341840.40
  1989          13           1592277.08      1668292.82      3260569.90
  1989          14           1601178.84      1685336.24      3286515.08
  1989          15           1596225.40      1680748.99      3276974.39
  1989          16           1647353.56      1741939.66      3389293.21
  1989          17           1759413.92      1868512.55      3627926.47
  1989          18           1873310.31      1964501.98      3837812.29
  1989          19           1966037.85      2037364.82      4003402.67
  1989          20           1922464.93      1996263.16      3918728.09
  1989          21           1844391.08      1917964.83      3762355.91
  1989          22           1838950.62      1906326.67      3745277.29
  1989          23           1880375.85      1934003.16      3814379.01
  1989          24           2014795.44      2059720.51      4074515.94
  1989          25           2077087.08      2113598.30      4190685.38
  1989          26           2121088.74      2137067.43      4258156.17
  1989          27           2165836.47      2182732.40      4348568.87
  1989          28           2097553.70      2100535.06      4198088.76
  1989          29           2269504.42      2275061.39      4544565.81
  1989          30           2248449.00      2238664.85      4487113.85
  1989          31           2187944.73      2171510.67      4359455.40
  1989          32           2183084.85      2162195.91      4345280.76
  1989          33           2126721.24      2088996.49      4215717.73
  1989          34           2145636.96      2129849.32      4275486.28
  1989          35           2092055.20      2063108.16      4155163.36
  1989          36           1999065.54      1960128.39      3959193.93
  1989          37           1964073.81      1921704.94      3885778.75
  1989          38           1823161.98      1776579.07      3599741.05
  1989          39           1942698.63      1909427.24      3852125.88
  1989          40           1892571.27      1844556.53      3737127.80
  1989          41           1842541.88      1787927.22      3630469.10
  1989          42           1899173.29      1846746.57      3745919.86
  1989          43           1482980.66      1434247.39      2917228.04
  1989          44           1489745.79      1452519.42      2942265.21
  1989          45           1474976.24      1427150.25      2902126.48
  1989          46           1489847.23      1436280.53      2926127.76
  1989          47           1364744.44      1308540.16      2673284.60
  1989          48           1220957.59      1163643.98      2384601.57
  1989          49           1276165.69      1227642.84      2503808.53
  1989          50           1229406.06      1171150.90      2400556.97
  1989          51           1167236.70      1106476.00      2273712.70
  1989          52           1122228.56      1058138.05      2180366.61
  1989          53           1118233.96      1048318.60      2166552.56
  1989          54           1131409.83      1058424.51      2189834.34
  1989          55           1071657.14       991401.88      2063059.02
  1989          56           1092617.64      1001915.34      2094532.98
  1989          57           1123529.33      1023299.14      2146828.47
  1989          58           1076639.17       976357.13      2052996.30
  1989          59           1153983.63      1049157.46      2203141.08
  1989          60           1153927.62      1018123.14      2172050.76
  1989          61           1135322.71      1000509.80      2135832.50
  1989          62           1134743.17       982983.25      2117726.42
  1989          63           1135391.13       980842.42      2116233.55
  1989          64           1173791.48       991367.67      2165159.15
  1989          65           1146368.02       952069.69      2098437.71
  1989          66           1117720.50       921333.64      2039054.13
  1989          67           1123008.27       919080.10      2042088.37
  1989          68           1059828.77       851063.53      1910892.30
  1989          69           1046409.11       819660.40      1866069.50
  1989          70            987950.39       761143.22      1749093.60
  1989          71            958012.42       725392.29      1683404.71
  1989          72            895508.96       660841.56      1556350.51
  1989          73            856520.72       619485.18      1476005.90
  1989          74            849559.15       593961.49      1443520.64
  1989          75            820912.38       560841.38      1381753.76
  1989          76            769267.59       511379.77      1280647.36
  1989          77            738404.04       471736.09      1210140.13
  1989          78            689648.93       427009.98      1116658.91
  1989          79            654070.37       384445.38      1038515.75
  1989          80            582171.89       329700.84       911872.72
  1989          81            542599.58       294730.58       837330.16
  1989          82            492719.26       255553.39       748272.66
  1989          83            447441.52       220573.43       668014.95
  1989          84            402773.02       189930.88       592703.89
  1989          85            357118.80       160778.59       517897.39
  1989          86            318040.83       136061.47       454102.30
  1989          87            269227.75       109294.60       378522.35
  1989          88            237601.34        91317.34       328918.69
  1989          89            199476.87        72999.90       272476.76
  1989          90            161004.90        55876.26       216881.15
  1989          91            136848.33        45019.65       181867.98
  1989          92            110969.32        34976.67       145945.98
  1989          93             91038.78        27484.83       118523.61
  1989          94             70489.41        20429.26        90918.68
  1989          95             52809.08        14678.70        67487.77
  1989          96             39649.54        10386.74        50036.28
  1989          97             28335.78         7027.60        35363.38
  1989          98             19569.44         4659.01        24228.45
  1989          99             13762.67         3236.03        16998.70
  1989         100              9233.08         2083.84        11316.92
  1989         101              5711.85         1257.12         6968.97
  1989         102              3433.36          758.53         4191.88
  1989         103              2220.38          453.71         2674.10
  1989         104              1386.91          281.60         1668.51
  1989         105               805.43          181.90          987.33
  1989         106               452.83          109.36          562.19
  1989         107               280.49           65.14          345.63
  1989         108               162.53           44.43          206.96
  1989         109                89.20           31.36          120.56
  1989         110+              133.83           33.09          166.91
  1990           0           1942480.99      2034410.87      3976891.86
  1990           1           1860111.15      1948836.21      3808947.36
  1990           2           1813926.78      1902616.44      3716543.22
  1990           3           1790197.02      1875331.49      3665528.51
  1990           4           1807469.33      1894803.99      3702273.32
  1990           5           1789197.51      1877429.58      3666627.10
  1990           6           1751941.42      1836522.54      3588463.96
  1990           7           1775326.62      1859335.44      3634662.06
  1990           8           1712592.37      1795100.50      3507692.87
  1990           9           1801898.23      1893409.15      3695307.38
  1990          10           1786703.90      1881445.86      3668149.76
  1990          11           1711104.27      1796615.79      3507720.06
  1990          12           1654036.74      1734301.37      3388338.10
  1990          13           1650400.51      1729198.96      3379599.47
  1990          14           1603267.27      1687668.84      3290936.11
  1990          15           1619464.12      1708685.31      3328149.43
  1990          16           1604349.85      1700915.06      3305264.91
  1990          17           1682096.69      1789024.76      3471121.45
  1990          18           1757021.91      1844159.78      3601181.69
  1990          19           1989699.70      2067432.16      4057131.86
  1990          20           1964000.92      2043748.48      4007749.40
  1990          21           1888025.52      1968763.84      3856789.36
  1990          22           1804144.25      1876166.51      3680310.76
  1990          23           1832939.14      1892250.63      3725189.77
  1990          24           1926966.47      1974246.57      3901213.05
  1990          25           2011871.14      2049825.74      4061696.88
  1990          26           2083326.26      2099974.17      4183300.43
  1990          27           2140744.92      2160236.44      4300981.36
  1990          28           2072636.35      2079144.50      4151780.85
  1990          29           2292508.09      2300688.72      4593196.81
  1990          30           2245993.11      2239454.01      4485447.12
  1990          31           2199835.55      2185480.44      4385315.99
  1990          32           2200734.85      2181446.53      4382181.38
  1990          33           2185387.74      2151982.22      4337369.96
  1990          34           2188859.91      2177353.61      4366213.52
  1990          35           2142113.12      2117802.14      4259915.26
  1990          36           2057409.04      2021088.18      4078497.21
  1990          37           2021049.12      1980953.92      4002003.04
  1990          38           1868041.70      1824180.35      3692222.05
  1990          39           1996059.03      1967009.67      3963068.70
  1990          40           1910823.13      1866605.58      3777428.71
  1990          41           1851217.92      1798966.89      3650184.81
  1990          42           1842475.03      1791441.53      3633916.56
  1990          43           1890518.31      1831484.19      3722002.50
  1990          44           1517969.52      1487511.79      3005481.31
  1990          45           1473901.29      1427473.94      2901375.22
  1990          46           1441383.26      1389353.92      2830737.18
  1990          47           1505919.74      1445485.74      2951405.48
  1990          48           1292249.15      1233769.01      2526018.15
  1990          49           1325916.95      1276041.95      2601958.90
  1990          50           1250488.12      1192971.25      2443459.37
  1990          51           1187194.73      1126892.08      2314086.81
  1990          52           1161843.67      1097505.03      2259348.69
  1990          53           1129212.29      1059713.22      2188925.51
  1990          54           1135000.05      1061830.40      2196830.45
  1990          55           1114104.28      1032571.63      2146675.91
  1990          56           1080922.02       996078.18      2077000.20
  1990          57           1101424.16      1007434.79      2108858.95
  1990          58           1046211.59       948586.51      1994798.10
  1990          59           1134518.48      1030321.56      2164840.05
  1990          60           1139771.49      1009682.92      2149454.41
  1990          61           1117391.14       993709.68      2111100.82
  1990          62           1131566.25       988606.45      2120172.70
  1990          63           1132683.69       984880.94      2117564.63
  1990          64           1159891.92       980642.88      2140534.79
  1990          65           1148698.44       953596.69      2102295.13
  1990          66           1123969.73       924817.16      2048786.89
  1990          67           1115269.25       909467.94      2024737.19
  1990          68           1076288.85       862783.31      1939072.16
  1990          69           1077159.08       847374.79      1924533.87
  1990          70           1012200.66       785181.41      1797382.08
  1990          71            964683.62       734164.40      1698848.02
  1990          72            917793.52       685851.11      1603644.64
  1990          73            868848.33       630297.78      1499146.10
  1990          74            851404.71       601467.70      1452872.41
  1990          75            828199.10       569726.06      1397925.16
  1990          76            781147.23       523536.40      1304683.63
  1990          77            748549.25       481586.66      1230135.91
  1990          78            711369.90       442045.64      1153415.54
  1990          79            666955.74       397055.15      1064010.89
  1990          80            598350.04       339509.30       937859.34
  1990          81            550343.58       300279.70       850623.27
  1990          82            509937.61       266167.01       776104.62
  1990          83            459748.05       228833.89       688581.94
  1990          84            414088.34       195499.47       609587.81
  1990          85            369774.95       166590.89       536365.84
  1990          86            325049.76       139591.01       464640.77
  1990          87            286325.18       116358.19       402683.38
  1990          88            239700.37        92522.40       332222.76
  1990          89            208598.92        75930.05       284528.97
  1990          90            172580.61        59783.35       232363.95
  1990          91            137150.93        45055.47       182206.41
  1990          92            114705.26        35608.40       150313.66
  1990          93             91311.50        27153.70       118465.20
  1990          94             73544.74        20809.89        94354.63
  1990          95             55670.77        15240.14        70910.91
  1990          96             40668.16        10656.71        51324.86
  1990          97             29907.22         7349.68        37256.89
  1990          98             20922.10         4837.93        25760.03
  1990          99             14217.94         3154.82        17372.76
  1990         100              9685.44         2128.58        11814.02
  1990         101              6368.44         1348.90         7717.34
  1990         102              3809.64          805.58         4615.22
  1990         103              2267.72          470.02         2737.74
  1990         104              1445.20          275.40         1720.60
  1990         105               869.88          174.72         1044.60
  1990         106               491.81          114.67          606.48
  1990         107               269.64           66.94          336.58
  1990         108               174.37           39.37          213.74
  1990         109               108.28           27.85          136.12
  1990         110+              138.88           38.63          177.51
  1991           0           1952165.68      2043851.17      3996016.85
  1991           1           1921319.83      2012728.70      3934048.53
  1991           2           1865379.19      1957256.31      3822635.50
  1991           3           1820879.95      1907512.96      3728392.92
  1991           4           1819545.98      1906803.99      3726349.97
  1991           5           1811092.03      1900913.76      3712005.79
  1991           6           1792783.62      1879343.04      3672126.66
  1991           7           1763124.63      1846972.61      3610097.24
  1991           8           1723105.77      1806190.71      3529296.47
  1991           9           1828826.36      1922193.60      3751019.95
  1991          10           1821088.43      1917065.38      3738153.80
  1991          11           1773348.79      1861825.80      3635174.59
  1991          12           1721794.14      1805461.79      3527255.93
  1991          13           1677408.75      1758929.99      3436338.74
  1991          14           1665951.37      1753922.85      3419874.22
  1991          15           1625222.46      1715666.65      3340889.11
  1991          16           1631419.08      1732707.07      3364126.16
  1991          17           1639786.08      1747853.52      3387639.60
  1991          18           1680002.45      1763596.88      3443599.33
  1991          19           1864696.21      1940254.45      3804950.65
  1991          20           1982433.78      2062278.66      4044712.45
  1991          21           1927770.66      2007154.41      3934925.08
  1991          22           1848957.39      1922864.74      3771822.12
  1991          23           1802682.99      1864329.65      3667012.64
  1991          24           1883945.46      1933960.41      3817905.87
  1991          25           1931814.61      1969883.56      3901698.18
  1991          26           2024723.73      2042348.36      4067072.09
  1991          27           2112058.70      2133808.55      4245867.26
  1991          28           2061408.02      2072648.14      4134056.17
  1991          29           2270101.64      2283831.88      4553933.52
  1991          30           2276897.37      2278871.13      4555768.50
  1991          31           2206446.48      2199751.32      4406197.80
  1991          32           2221888.90      2208550.50      4430439.39
  1991          33           2208319.28      2181606.93      4389926.21
  1991          34           2252179.65      2249010.80      4501190.45
  1991          35           2191180.00      2173336.88      4364516.88
  1991          36           2110518.28      2078402.86      4188921.14
  1991          37           2081846.86      2045793.06      4127639.93
  1991          38           1927593.56      1885519.60      3813113.17
  1991          39           2046283.29      2018327.17      4064610.47
  1991          40           1961383.23      1919716.16      3881099.39
  1991          41           1869852.19      1818713.33      3688565.51
  1991          42           1851191.83      1801336.10      3652527.93
  1991          43           1833563.65      1772806.53      3606370.19
  1991          44           1937650.04      1905172.88      3842822.92
  1991          45           1501759.32      1458757.43      2960516.75
  1991          46           1439980.79      1386961.41      2826942.21
  1991          47           1459697.68      1399916.97      2859614.65
  1991          48           1438924.76      1376456.48      2815381.24
  1991          49           1401134.48      1349796.01      2750930.49
  1991          50           1301466.75      1242719.25      2544186.01
  1991          51           1209361.17      1149035.62      2358396.79
  1991          52           1185952.10      1121573.61      2307525.71
  1991          53           1171799.05      1101931.28      2273730.32
  1991          54           1148314.61      1076391.51      2224706.12
  1991          55           1115414.68      1034769.29      2150183.97
  1991          56           1126812.39      1040740.96      2167553.35
  1991          57           1086746.57       998904.68      2085651.25
  1991          58           1032605.71       941396.53      1974002.23
  1991          59           1101774.93      1000472.04      2102246.97
  1991          60           1121776.89       993482.53      2115259.42
  1991          61           1106043.50       989440.70      2095484.20
  1991          62           1116401.23       984192.58      2100593.81
  1991          63           1131427.75       992728.17      2124155.92
  1991          64           1156197.42       984793.31      2140990.73
  1991          65           1137773.36       947342.19      2085115.55
  1991          66           1126797.81       927484.68      2054282.49
  1991          67           1115131.47       910036.46      2025167.93
  1991          68           1072281.40       859549.62      1931831.02
  1991          69           1085964.07       855274.15      1941238.22
  1991          70           1048522.50       819013.98      1867536.47
  1991          71            986177.79       757362.83      1743540.62
  1991          72            937588.16       709240.79      1646828.95
  1991          73            885342.75       645412.98      1530755.72
  1991          74            858126.40       610719.29      1468845.68
  1991          75            832931.28       578493.84      1411425.11
  1991          76            793534.54       537511.86      1331046.40
  1991          77            758487.48       493492.01      1251979.48
  1991          78            733041.63       456941.75      1189983.37
  1991          79            682164.96       411828.37      1093993.32
  1991          80            607962.54       347964.44       955926.99
  1991          81            566245.20       309710.92       875956.11
  1991          82            517962.93       271842.81       789805.74
  1991          83            476757.25       238764.74       715521.99
  1991          84            426598.04       203240.26       629838.30
  1991          85            381037.74       171811.25       552848.99
  1991          86            337175.02       144849.70       482024.72
  1991          87            293435.51       119911.82       413347.33
  1991          88            255644.16        98761.85       354406.01
  1991          89            211422.45        77357.98       288780.43
  1991          90            181108.99        62380.83       243489.82
  1991          91            147723.93        48386.69       196110.62
  1991          92            115497.13        35762.60       151259.73
  1991          93             94670.81        27743.27       122414.08
  1991          94             74081.11        20650.37        94731.48
  1991          95             58381.81        15572.22        73954.02
  1991          96             43153.94        11107.52        54261.46
  1991          97             30988.01         7539.17        38527.18
  1991          98             22247.16         5073.21        27320.38
  1991          99             15192.64         3284.10        18476.74
  1991         100             10046.70         2110.75        12157.44
  1991         101              6712.11         1389.87         8101.98
  1991         102              4291.87          855.36         5147.23
  1991         103              2509.09          503.97         3013.06
  1991         104              1465.77          282.20         1747.97
  1991         105               918.41          161.28         1079.69
  1991         106               543.67          107.03          650.70
  1991         107               301.96           70.82          372.78
  1991         108               163.12           42.10          205.22
  1991         109               106.36           26.04          132.40
  1991         110+              154.13           41.99          196.12
  1992           0           1937970.37      2029713.78      3967684.15
  1992           1           1937920.32      2028155.93      3966076.26
  1992           2           1925105.86      2019799.64      3944905.50
  1992           3           1875040.66      1965190.92      3840231.58
  1992           4           1853636.08      1942185.71      3795821.79
  1992           5           1823929.71      1913568.06      3737497.77
  1992           6           1815962.88      1903942.60      3719905.48
  1992           7           1806461.58      1892886.64      3699348.22
  1992           8           1718438.74      1801732.52      3520171.26
  1992           9           1836938.52      1930648.34      3767586.86
  1992          10           1849122.82      1945938.01      3795060.83
  1992          11           1813652.10      1903802.71      3717454.82
  1992          12           1788611.18      1875979.37      3664590.55
  1992          13           1747047.52      1833061.20      3580108.72
  1992          14           1695554.41      1786174.02      3481728.43
  1992          15           1690586.09      1785402.73      3475988.82
  1992          16           1638755.39      1741072.22      3379827.62
  1992          17           1666190.91      1778895.12      3445086.03
  1992          18           1641290.31      1725510.74      3366801.04
  1992          19           1781183.14      1855775.30      3636958.43
  1992          20           1856396.60      1934441.85      3790838.45
  1992          21           1949005.97      2027712.83      3976718.80
  1992          22           1892198.06      1963979.98      3856178.04
  1992          23           1852232.49      1915729.35      3767961.84
  1992          24           1855103.91      1907309.05      3762412.95
  1992          25           1896329.39      1937273.77      3833603.16
  1992          26           1946259.29      1965442.96      3911702.24
  1992          27           2059055.16      2082232.70      4141287.86
  1992          28           2043868.86      2058832.59      4102701.45
  1992          29           2250110.48      2268319.20      4518429.69
  1992          30           2262701.63      2274702.27      4537403.90
  1992          31           2239798.26      2241096.09      4480894.35
  1992          32           2233846.40      2229496.72      4463343.12
  1992          33           2229853.61      2210723.34      4440576.95
  1992          34           2275649.51      2278765.08      4554414.59
  1992          35           2259846.40      2251450.74      4511297.13
  1992          36           2161148.51      2132554.13      4293702.64
  1992          37           2134012.09      2102775.50      4236787.59
  1992          38           1993335.08      1954732.69      3948067.77
  1992          39           2103628.29      2074522.86      4178151.15
  1992          40           2013505.48      1974086.42      3987591.90
  1992          41           1918283.26      1867052.13      3785335.39
  1992          42           1872210.86      1823749.97      3695960.83
  1992          43           1843191.83      1780430.78      3623622.61
  1992          44           1877117.45      1841941.91      3719059.36
  1992          45           1920337.80      1871434.35      3791772.15
  1992          46           1468356.03      1416774.72      2885130.75
  1992          47           1459886.21      1399107.92      2858994.13
  1992          48           1405318.31      1344221.21      2749539.52
  1992          49           1552516.81      1496565.24      3049082.05
  1992          50           1381012.69      1321306.42      2702319.11
  1992          51           1259844.44      1197684.78      2457529.22
  1992          52           1211310.61      1147064.70      2358375.32
  1992          53           1196776.45      1126891.71      2323668.16
  1992          54           1192945.28      1121215.97      2314161.25
  1992          55           1125919.41      1047323.51      2173242.92
  1992          56           1127666.67      1042352.15      2170018.82
  1992          57           1130666.61      1041312.64      2171979.25
  1992          58           1028397.10       942804.49      1971201.58
  1992          59           1082277.56       987361.61      2069639.17
  1992          60           1091616.30       968792.87      2060409.17
  1992          61           1089657.56       974110.96      2063768.52
  1992          62           1105980.53       981165.21      2087145.75
  1992          63           1117343.19       988628.49      2105971.68
  1992          64           1152695.87       992006.46      2144702.33
  1992          65           1135608.78       954011.85      2089620.62
  1992          66           1117078.30       922476.41      2039554.70
  1992          67           1116435.64       912614.94      2029050.57
  1992          68           1073125.38       862814.08      1935939.46
  1992          69           1075878.20       848260.61      1924138.81
  1992          70           1062116.39       830048.15      1892164.54
  1992          71           1019007.82       789740.10      1808747.93
  1992          72            964673.04       737695.05      1702368.09
  1992          73            904706.15       666694.99      1571401.14
  1992          74            872609.09       624444.33      1497053.43
  1992          75            839880.19       587306.01      1427186.20
  1992          76            800768.16       548239.37      1349007.53
  1992          77            768390.36       506507.46      1274897.82
  1992          78            746189.56       469860.13      1216049.69
  1992          79            699819.80       425563.59      1125383.38
  1992          80            619743.94       359981.35       979725.29
  1992          81            575699.52       317976.04       893675.56
  1992          82            532834.79       280504.42       813339.21
  1992          83            484454.81       244063.80       728518.61
  1992          84            442768.85       212195.32       654964.17
  1992          85            392935.57       178722.97       571658.54
  1992          86            347712.51       149330.31       497042.81
  1992          87            304603.97       124498.55       429102.52
  1992          88            262192.40       101760.01       363952.40
  1992          89            225694.76        82544.22       308238.99
  1992          90            184161.61        63627.72       247789.33
  1992          91            155187.21        50484.58       205671.78
  1992          92            124534.76        38443.05       162977.82
  1992          93             95512.57        27834.32       123346.89
  1992          94             76825.70        21073.29        97898.99
  1992          95             58870.18        15346.41        74216.60
  1992          96             45475.74        11274.87        56750.61
  1992          97             32937.90         7810.94        40748.83
  1992          98             23091.02         5178.70        28269.72
  1992          99             16105.06         3411.40        19516.45
  1992         100             10720.88         2180.86        12901.74
  1992         101              6939.42         1352.29         8291.71
  1992         102              4534.10          864.21         5398.30
  1992         103              2798.64          529.58         3328.21
  1992         104              1589.87          306.57         1896.44
  1992         105               932.64          170.82         1103.46
  1992         106               579.71          107.10          686.80
  1992         107               337.49           68.18          405.66
  1992         108               189.77           46.51          236.28
  1992         109               101.12           30.06          131.17
  1992         110+              161.89           42.15          204.05
  1993           0           1905390.68      1999444.10      3904834.78
  1993           1           1927878.63      2017442.87      3945321.50
  1993           2           1942999.94      2036312.85      3979312.79
  1993           3           1938126.55      2031599.54      3969726.09
  1993           4           1910378.72      2002890.76      3913269.48
  1993           5           1859253.95      1950360.58      3809614.53
  1993           6           1829541.39      1917387.58      3746928.97
  1993           7           1832236.28      1920264.85      3752501.13
  1993           8           1767881.20      1854246.55      3622127.74
  1993           9           1822221.15      1915238.17      3737459.32
  1993          10           1861146.59      1958532.46      3819679.05
  1993          11           1843960.31      1935299.59      3779259.90
  1993          12           1831243.70      1920583.22      3751826.92
  1993          13           1813518.66      1903039.72      3716558.38
  1993          14           1766401.85      1861531.02      3627932.86
  1993          15           1720565.52      1818512.05      3539077.57
  1993          16           1704328.99      1811100.01      3515429.00
  1993          17           1670456.47      1784386.55      3454843.01
  1993          18           1673377.54      1761769.66      3435147.20
  1993          19           1736165.41      1810923.89      3547089.29
  1993          20           1777027.74      1854997.63      3632025.36
  1993          21           1828741.94      1905189.95      3733931.89
  1993          22           1917142.41      1986681.62      3903824.04
  1993          23           1898561.46      1958500.10      3857061.56
  1993          24           1904877.74      1957646.98      3862524.72
  1993          25           1873749.55      1917448.05      3791197.60
  1993          26           1908350.10      1929737.20      3838087.30
  1993          27           1982337.01      2005044.50      3987381.51
  1993          28           2000600.75      2016543.22      4017143.97
  1993          29           2210348.94      2229228.57      4439577.51
  1993          30           2253708.18      2272357.21      4526065.39
  1993          31           2221919.64      2228696.29      4450615.93
  1993          32           2268935.59      2270686.36      4539621.95
  1993          33           2238551.78      2227008.08      4465559.86
  1993          34           2293785.65      2300198.84      4593984.49
  1993          35           2289055.43      2287156.34      4576211.77
  1993          36           2228907.53      2204713.92      4433621.45
  1993          37           2180738.14      2152148.35      4332886.49
  1993          38           2053013.97      2018110.66      4071124.63
  1993          39           2155805.99      2127078.31      4282884.31
  1993          40           2080309.43      2042340.34      4122649.77
  1993          41           1965453.93      1913866.33      3879320.27
  1993          42           1924448.10      1875361.87      3799809.97
  1993          43           1865198.61      1802944.81      3668143.42
  1993          44           1880985.10      1840946.18      3721931.28
  1993          45           1868252.78      1819513.49      3687766.27
  1993          46           1877876.35      1816755.19      3694631.54
  1993          47           1487510.07      1429183.59      2916693.66
  1993          48           1410578.23      1348797.10      2759375.33
  1993          49           1506692.81      1450539.83      2957232.64
  1993          50           1537537.85      1474080.90      3011618.75
  1993          51           1336999.94      1273130.28      2610130.21
  1993          52           1263205.80      1197507.60      2460713.40
  1993          53           1220033.20      1149995.72      2370028.92
  1993          54           1218558.89      1147543.22      2366102.11
  1993          55           1171569.86      1093328.17      2264898.03
  1993          56           1134181.74      1050651.91      2184833.66
  1993          57           1131169.17      1042036.03      2173205.20
  1993          58           1077189.79       989797.95      2066987.74
  1993          59           1071754.80       982505.32      2054260.12
  1993          60           1075442.11       961655.18      2037097.30
  1993          61           1059036.64       947245.43      2006282.07
  1993          62           1090735.32       967296.12      2058031.44
  1993          63           1106985.17       984269.26      2091254.42
  1993          64           1135544.22       986536.28      2122080.49
  1993          65           1133074.20       962636.06      2095710.26
  1993          66           1116541.65       930067.77      2046609.42
  1993          67           1108406.93       909086.42      2017493.35
  1993          68           1073459.48       865893.67      1939353.15
  1993          69           1074020.06       849476.96      1923497.02
  1993          70           1055641.15       823526.78      1879167.93
  1993          71           1029334.68       799497.78      1828832.47
  1993          72            997485.27       768190.45      1765675.72
  1993          73            934274.42       697857.38      1632131.80
  1993          74            892265.98       644655.65      1536921.64
  1993          75            853737.22       599633.83      1453371.05
  1993          76            807728.69       556396.06      1364124.75
  1993          77            774122.74       516217.76      1290340.50
  1993          78            753339.11       481004.26      1234343.37
  1993          79            712576.76       437216.25      1149793.00
  1993          80            637702.53       373156.87      1010859.40
  1993          81            586880.69       329032.72       915913.40
  1993          82            541485.48       287947.16       829432.64
  1993          83            497781.42       251697.04       749478.46
  1993          84            449519.28       216972.00       666491.28
  1993          85            407543.94       186620.24       594164.18
  1993          86            358175.18       155309.18       513484.36
  1993          87            313805.56       128149.22       441954.78
  1993          88            271766.43       105379.67       377146.11
  1993          89            231100.13        84775.94       315876.07
  1993          90            196032.32        67723.19       263755.50
  1993          91            157969.78        51530.41       209500.19
  1993          92            130501.58        39964.82       170466.39
  1993          93            102736.84        29782.31       132519.15
  1993          94             77191.57        21021.48        98213.05
  1993          95             60792.29        15523.66        76315.95
  1993          96             45715.27        11026.12        56741.39
  1993          97             34493.34         7939.78        42433.12
  1993          98             24384.34         5336.53        29720.87
  1993          99             16695.59         3463.74        20159.33
  1993         100             11318.00         2237.48        13555.48
  1993         101              7297.06         1386.29         8683.35
  1993         102              4627.18          833.88         5461.06
  1993         103              2971.47          517.52         3489.00
  1993         104              1776.97          313.35         2090.31
  1993         105               984.13          185.53         1169.67
  1993         106               583.90          107.63          691.53
  1993         107               362.85           64.96          427.81
  1993         108               212.97           44.65          257.62
  1993         109               120.43           31.04          151.47
  1993         110+              155.88           39.22          195.11
  1994           0           1873813.20      1967515.88      3841329.07
  1994           1           1899096.60      1990122.38      3889218.98
  1994           2           1933383.38      2025792.87      3959176.25
  1994           3           1958532.91      2051075.85      4009608.75
  1994           4           1975349.23      2071559.95      4046909.18
  1994           5           1916216.09      2011453.19      3927669.29
  1994           6           1864531.83      1953814.20      3818346.03
  1994           7           1847295.65      1935317.59      3782613.24
  1994           8           1799225.17      1887599.18      3686824.34
  1994           9           1863455.66      1958790.88      3822246.54
  1994          10           1848865.63      1945584.93      3794450.57
  1994          11           1857163.91      1949300.21      3806464.12
  1994          12           1862580.28      1953470.31      3816050.59
  1994          13           1854255.68      1945418.94      3799674.62
  1994          14           1832695.71      1931140.37      3763836.09
  1994          15           1791001.11      1894007.91      3685009.02
  1994          16           1732864.88      1842475.80      3575340.68
  1994          17           1732346.39      1851246.29      3583592.68
  1994          18           1681784.51      1771119.35      3452903.86
  1994          19           1763995.74      1841333.55      3605329.29
  1994          20           1733079.67      1810932.22      3544011.89
  1994          21           1752541.59      1827932.54      3580474.13
  1994          22           1802034.15      1869025.10      3671059.25
  1994          23           1925568.30      1982594.40      3908162.70
  1994          24           1949691.50      1998287.30      3947978.80
  1994          25           1929128.00      1974529.81      3903657.81
  1994          26           1882129.49      1906367.60      3788497.09
  1994          27           1945622.20      1969222.93      3914845.13
  1994          28           1933015.35      1949156.92      3882172.27
  1994          29           2142705.98      2160299.68      4303005.65
  1994          30           2223503.65      2245758.53      4469262.18
  1994          31           2208108.86      2217676.50      4425785.36
  1994          32           2251036.53      2257087.30      4508123.82
  1994          33           2269379.54      2263056.30      4532435.84
  1994          34           2297676.26      2307631.04      4605307.30
  1994          35           2312132.14      2314503.07      4626635.21
  1994          36           2256878.39      2235002.79      4491881.18
  1994          37           2243585.17      2218938.01      4462523.18
  1994          38           2107362.24      2074510.86      4181873.10
  1994          39           2199772.09      2171660.53      4371432.62
  1994          40           2141776.43      2107375.78      4249152.21
  1994          41           2026074.49      1973608.03      3999682.52
  1994          42           1974905.18      1925305.02      3900210.19
  1994          43           1917423.66      1853727.45      3771151.11
  1994          44           1897046.59      1855243.79      3752290.38
  1994          45           1880089.64      1829266.46      3709356.10
  1994          46           1826698.96      1765111.31      3591810.27
  1994          47           1900110.92      1831741.61      3731852.52
  1994          48           1443036.78      1383919.46      2826956.24
  1994          49           1502429.62      1444215.24      2946644.86
  1994          50           1498702.08      1436941.69      2935643.77
  1994          51           1488417.93      1419692.57      2908110.49
  1994          52           1341549.67      1274670.03      2616219.70
  1994          53           1269537.78      1197690.21      2467227.98
  1994          54           1242197.95      1171763.38      2413961.33
  1994          55           1198295.03      1121010.11      2319305.14
  1994          56           1175658.93      1092061.10      2267720.03
  1994          57           1137090.88      1049178.63      2186269.51
  1994          58           1084430.71       997154.93      2081585.65
  1994          59           1116076.86      1024636.57      2140713.43
  1994          60           1068058.23       962501.81      2030560.05
  1994          61           1041717.59       937358.43      1979076.02
  1994          62           1061062.70       941684.74      2002747.44
  1994          63           1091626.74       968854.42      2060481.16
  1994          64           1122048.36       980603.07      2102651.43
  1994          65           1116886.76       958677.30      2075564.06
  1994          66           1115556.39       939415.44      2054971.83
  1994          67           1109397.37       917983.64      2027381.01
  1994          68           1064812.66       863325.14      1928137.81
  1994          69           1071649.58       850611.62      1922261.20
  1994          70           1057021.95       825030.46      1882052.41
  1994          71           1019805.91       792260.83      1812066.74
  1994          72           1007947.38       776758.18      1784705.56
  1994          73            969095.65       731374.68      1700470.34
  1994          74            921877.91       674469.86      1596347.77
  1994          75            872269.44       618096.58      1490366.03
  1994          76            821089.16       567781.78      1388870.94
  1994          77            779419.87       523625.77      1303045.63
  1994          78            756239.45       488746.20      1244985.65
  1994          79            719554.24       447036.83      1166591.07
  1994          80            648392.89       383798.12      1032191.01
  1994          81            603290.34       340842.37       944132.71
  1994          82            551939.24       298224.46       850163.69
  1994          83            505329.92       258315.42       763645.34
  1994          84            461175.06       223479.11       684654.17
  1994          85            413138.30       190477.00       603615.30
  1994          86            370996.37       161803.88       532800.25
  1994          87            322632.84       132982.19       455615.03
  1994          88            279300.37       108104.97       387405.34
  1994          89            238743.90        87601.02       326344.92
  1994          90            199921.83        69230.17       269152.00
  1994          91            167360.48        54601.94       221962.42
  1994          92            132548.92        40614.65       173163.57
  1994          93            107114.02        30831.90       137945.92
  1994          94             82695.61        22479.81       105175.42
  1994          95             60736.25        15423.46        76159.71
  1994          96             46740.52        11106.13        57846.65
  1994          97             34363.45         7716.26        42079.71
  1994          98             25299.32         5379.22        30678.53
  1994          99             17495.30         3552.96        21048.26
  1994         100             11666.26         2256.36        13922.61
  1994         101              7608.55         1411.35         9019.90
  1994         102              4741.20          854.83         5596.03
  1994         103              2950.07          486.70         3436.77
  1994         104              1858.70          299.13         2157.83
  1994         105              1076.76          185.14         1261.90
  1994         106               592.02          106.85          698.87
  1994         107               357.04           62.43          419.47
  1994         108               225.50           40.34          265.84
  1994         109               130.12           27.75          157.87
  1994         110+              153.35           42.06          195.40
  1995           0           1851519.86      1943257.57      3794777.43
  1995           1           1871517.01      1961184.01      3832701.02
  1995           2           1904798.96      1998467.09      3903266.05
  1995           3           1951152.58      2043295.01      3994447.59
  1995           4           1996847.79      2092448.08      4089295.88
  1995           5           1981285.45      2080432.87      4061718.32
  1995           6           1920898.95      2014232.18      3935131.14
  1995           7           1883652.65      1973204.86      3856857.51
  1995           8           1819922.15      1908712.53      3728634.67
  1995           9           1884989.69      1981467.55      3866457.24
  1995          10           1892923.29      1992042.96      3884966.25
  1995          11           1845816.67      1937608.35      3783425.02
  1995          12           1876422.49      1968642.76      3845065.25
  1995          13           1883282.46      1975624.19      3858906.65
  1995          14           1872873.20      1972712.11      3845585.31
  1995          15           1856501.39      1963467.70      3819969.09
  1995          16           1801831.18      1916508.91      3718340.09
  1995          17           1756280.45      1878454.69      3634735.13
  1995          18           1748266.40      1841744.77      3590011.18
  1995          19           1766645.57      1844703.65      3611349.22
  1995          20           1761420.46      1843249.43      3604669.90
  1995          21           1710526.55      1786449.49      3496976.04
  1995          22           1730201.86      1797761.87      3527963.73
  1995          23           1812538.99      1869217.99      3681756.98
  1995          24           1975236.17      2021723.21      3996959.38
  1995          25           1979733.66      2023382.86      4003116.51
  1995          26           1934194.36      1960882.32      3895076.68
  1995          27           1920854.14      1947352.45      3868206.60
  1995          28           1904419.33      1923088.07      3827507.40
  1995          29           2050663.51      2067271.60      4117935.12
  1995          30           2165155.99      2190223.41      4355379.40
  1995          31           2173965.11      2184587.04      4358552.15
  1995          32           2237494.54      2246370.76      4483865.30
  1995          33           2247420.34      2245919.40      4493339.73
  1995          34           2324356.19      2336585.89      4660942.08
  1995          35           2320924.89      2328664.66      4649589.54
  1995          36           2278847.83      2257762.96      4536610.78
  1995          37           2266310.25      2244139.69      4510449.94
  1995          38           2177818.37      2148767.17      4326585.54
  1995          39           2236831.97      2207962.30      4444794.26
  1995          40           2195511.35      2165720.18      4361231.54
  1995          41           2081176.90      2030230.87      4111407.77
  1995          42           2039064.07      1988837.93      4027902.00
  1995          43           1967712.67      1903082.18      3870794.85
  1995          44           1943859.71      1898634.53      3842494.24
  1995          45           1903898.91      1854057.66      3757956.57
  1995          46           1838067.40      1773205.48      3611272.87
  1995          47           1847417.02      1779939.85      3627356.87
  1995          48           1850420.68      1781261.91      3631682.59
  1995          49           1525509.29      1468667.81      2994177.10
  1995          50           1501239.62      1439211.32      2940450.93
  1995          51           1450679.91      1383339.70      2834019.61
  1995          52           1494606.31      1423345.50      2917951.81
  1995          53           1345339.63      1271983.53      2617323.16
  1995          54           1292513.68      1221237.73      2513751.41
  1995          55           1223135.16      1146782.44      2369917.60
  1995          56           1197886.90      1115147.80      2313034.70
  1995          57           1178171.95      1089440.11      2267612.05
  1995          58           1097389.38      1010991.01      2108380.38
  1995          59           1117527.62      1025750.18      2143277.80
  1995          60           1115597.87      1009509.32      2125107.19
  1995          61           1033147.54       935653.64      1968801.18
  1995          62           1044687.04       933224.67      1977911.70
  1995          63           1061789.53       941715.51      2003505.04
  1995          64           1103734.79       963781.92      2067516.71
  1995          65           1104432.63       954289.10      2058721.72
  1995          66           1100999.65       936788.39      2037788.03
  1995          67           1109972.07       929174.00      2039146.07
  1995          68           1065198.90       872962.65      1938161.55
  1995          69           1060404.48       846490.47      1906894.94
  1995          70           1058163.93       826867.09      1885031.02
  1995          71           1018226.06       793128.86      1811354.92
  1995          72            999276.62       769095.64      1768372.25
  1995          73            982765.32       744390.61      1727155.92
  1995          74            956982.92       706599.61      1663582.52
  1995          75            900820.51       646168.95      1546989.46
  1995          76            839310.70       585196.92      1424507.62
  1995          77            791273.62       534374.43      1325648.06
  1995          78            759169.94       494539.02      1253708.96
  1995          79            722853.25       454268.07      1177121.32
  1995          80            655589.75       392460.23      1048049.98
  1995          81            613542.03       351198.87       964740.91
  1995          82            567542.26       309469.85       877012.11
  1995          83            515609.00       268077.72       783686.71
  1995          84            468396.32       229765.64       698161.96
  1995          85            423811.96       196459.90       620271.86
  1995          86            376199.10       165454.12       541653.22
  1995          87            334342.23       138750.22       473092.44
  1995          88            287395.95       112457.02       399852.98
  1995          89            245451.46        90103.03       335554.48
  1995          90            206685.39        71630.23       278315.61
  1995          91            170631.62        55755.43       226387.05
  1995          92            140570.70        43095.40       183666.10
  1995          93            108994.63        31382.62       140377.25
  1995          94             86239.88        23243.83       109483.71
  1995          95             65249.31        16573.24        81822.55
  1995          96             46755.98        11092.98        57848.96
  1995          97             35138.56         7760.02        42898.58
  1995          98             25161.12         5248.13        30409.25
  1995          99             18116.07         3600.38        21716.44
  1995         100             12162.58         2315.05        14477.63
  1995         101              7897.98         1399.04         9297.02
  1995         102              5007.79          866.88         5874.67
  1995         103              3018.19          506.49         3524.67
  1995         104              1838.24          293.49         2131.73
  1995         105              1134.76          182.93         1317.69
  1995         106               653.54          105.46          759.00
  1995         107               356.03           63.67          419.69
  1995         108               212.63           39.42          252.06
  1995         109               134.82           24.77          159.60
  1995         110+              165.41           40.00          205.41
  1996           0           1831364.45      1921791.08      3753155.53
  1996           1           1853650.81      1940302.04      3793952.84
  1996           2           1877864.04      1969980.59      3847844.62
  1996           3           1924976.10      2018916.06      3943892.15
  1996           4           1990571.66      2086028.08      4076599.74
  1996           5           2003429.18      2102059.97      4105489.15
  1996           6           1986078.08      2083143.19      4069221.26
  1996           7           1942219.49      2035879.64      3978099.13
  1996           8           1862405.42      1953271.86      3815677.28
  1996           9           1895820.59      1991764.72      3887585.31
  1996          10           1917683.64      2018076.60      3935760.24
  1996          11           1891357.60      1985813.71      3877171.31
  1996          12           1866242.68      1958658.59      3824901.27
  1996          13           1895504.45      1988819.56      3884324.01
  1996          14           1902131.63      2002851.02      3904982.65
  1996          15           1896397.59      2005319.04      3901716.63
  1996          16           1866610.72      1985211.27      3851822.00
  1996          17           1821655.08      1949825.15      3771480.24
  1996          18           1777476.76      1873842.85      3651319.62
  1996          19           1830816.89      1911657.69      3742474.58
  1996          20           1765922.94      1848720.39      3614643.34
  1996          21           1740809.25      1820310.53      3561119.78
  1996          22           1692758.90      1761340.61      3454099.50
  1996          23           1743941.61      1802346.52      3546288.13
  1996          24           1859227.68      1906163.06      3765390.74
  1996          25           2012713.13      2055819.05      4068532.18
  1996          26           1982290.34      2007206.97      3989497.31
  1996          27           1976889.33      2005338.54      3982227.87
  1996          28           1888375.62      1910752.70      3799128.31
  1996          29           2001952.77      2019675.05      4021627.82
  1996          30           2082890.26      2110466.62      4193356.88
  1996          31           2113755.80      2124648.23      4238404.02
  1996          32           2204456.63      2213971.97      4418428.60
  1996          33           2230842.58      2232443.86      4463286.44
  1996          34           2297860.55      2311621.37      4609481.93
  1996          35           2353690.97      2365498.68      4719189.66
  1996          36           2287435.04      2268148.06      4555583.10
  1996          37           2283570.13      2262216.10      4545786.23
  1996          38           2210260.80      2183643.58      4393904.38
  1996          39           2290428.95      2262334.37      4552763.32
  1996          40           2243281.70      2216942.58      4460224.29
  1996          41           2128802.80      2080501.35      4209304.15
  1996          42           2098154.86      2049864.60      4148019.46
  1996          43           2031998.42      1966383.00      3998381.43
  1996          44           1988796.90      1940534.85      3929331.76
  1996          45           1959045.55      1908704.68      3867750.23
  1996          46           1861301.02      1796160.88      3657461.89
  1996          47           1858571.46      1788935.58      3647507.03
  1996          48           1804849.90      1736980.04      3541829.94
  1996          49           1942243.76      1874505.58      3816749.34
  1996          50           1531991.65      1473268.60      3005260.25
  1996          51           1453339.42      1385013.67      2838353.09
  1996          52           1458084.71      1388873.91      2846958.62
  1996          53           1495786.67      1417195.78      2912982.45
  1996          54           1369523.30      1297789.45      2667312.75
  1996          55           1274426.91      1197433.92      2471860.84
  1996          56           1218146.13      1136020.99      2354167.13
  1996          57           1199993.40      1111279.58      2311272.98
  1996          58           1144663.69      1057077.74      2201741.43
  1996          59           1124698.38      1033299.45      2157997.82
  1996          60           1120432.54      1016286.17      2136718.71
  1996          61           1077786.84       978791.11      2056577.95
  1996          62           1037112.00       932888.66      1970000.66
  1996          63           1045318.63       931795.85      1977114.48
  1996          64           1070826.80       935099.28      2005926.08
  1996          65           1087112.34       939179.84      2026292.18
  1996          66           1090235.38       933492.19      2023727.57
  1996          67           1097180.99       928433.21      2025614.20
  1996          68           1065095.39       884530.48      1949625.87
  1996          69           1058586.30       854344.74      1912931.04
  1996          70           1050886.48       823370.24      1874256.72
  1996          71           1016225.39       793960.47      1810185.85
  1996          72            998165.84       769036.71      1767202.55
  1996          73            977581.75       741917.17      1719498.91
  1996          74            970949.42       718827.26      1689776.67
  1996          75            934424.94       676083.99      1610508.93
  1996          76            867053.06       611440.50      1478493.56
  1996          77            807454.23       550621.07      1358075.30
  1996          78            768143.58       503379.56      1271523.14
  1996          79            725972.79       459473.93      1185446.71
  1996          80            652711.21       394734.84      1047446.05
  1996          81            620415.05       359534.52       979949.58
  1996          82            577069.07       318980.58       896049.65
  1996          83            530099.31       278294.50       808393.81
  1996          84            478092.11       238487.90       716580.01
  1996          85            430336.20       201977.10       632313.30
  1996          86            385549.36       170572.36       556121.72
  1996          87            338679.33       141732.73       480412.06
  1996          88            297588.54       117250.97       414839.51
  1996          89            252559.35        93732.70       346292.05
  1996          90            212338.73        73681.91       286020.64
  1996          91            175986.58        57557.00       233543.58
  1996          92            142976.15        43829.13       186805.28
  1996          93            115451.60        33239.47       148691.07
  1996          94             87687.99        23600.24       111288.23
  1996          95             67763.17        17142.44        84905.61
  1996          96             50109.00        11935.88        62044.88
  1996          97             35023.38         7723.72        42747.10
  1996          98             25658.98         5263.52        30922.50
  1996          99             17948.43         3491.58        21440.01
  1996         100             12518.80         2331.24        14850.04
  1996         101              8135.80         1447.80         9583.59
  1996         102              5143.10          856.13         5999.23
  1996         103              3174.14          515.19         3689.34
  1996         104              1859.95          299.60         2159.54
  1996         105              1083.17          175.96         1259.13
  1996         106               665.92          102.41          768.33
  1996         107               388.42           60.61          449.02
  1996         108               194.50           37.95          232.45
  1996         109               114.95           22.80          137.74
  1996         110+              175.52           31.55          207.07
  1997           0           1834092.21      1925174.83      3759267.04
  1997           1           1837787.79      1922194.27      3759982.06
  1997           2           1860955.48      1949636.92      3810592.40
  1997           3           1900488.56      1993419.78      3893908.34
  1997           4           1965211.38      2062740.80      4027952.18
  1997           5           1997927.23      2096527.82      4094455.06
  1997           6           2008627.98      2105076.51      4113704.48
  1997           7           2010027.39      2107602.43      4117629.82
  1997           8           1927563.56      2023091.60      3950655.16
  1997           9           1929336.39      2026532.76      3955869.15
  1997          10           1932031.20      2032048.48      3964079.69
  1997          11           1918043.80      2014155.05      3932198.85
  1997          12           1913864.96      2009503.43      3923368.38
  1997          13           1883817.90      1976962.39      3860780.30
  1997          14           1914882.62      2016199.11      3931081.72
  1997          15           1925613.19      2035983.21      3961596.40
  1997          16           1906046.01      2026382.35      3932428.36
  1997          17           1882732.21      2015415.54      3898147.75
  1997          18           1848972.95      1950132.69      3799105.65
  1997          19           1855896.76      1937841.65      3793738.41
  1997          20           1831961.83      1917343.73      3749305.55
  1997          21           1747857.83      1828189.67      3576047.50
  1997          22           1727022.31      1800108.20      3527130.50
  1997          23           1709849.93      1770671.37      3480521.31
  1997          24           1789496.18      1839098.70      3628594.88
  1997          25           1902354.76      1947946.52      3850301.28
  1997          26           2013484.10      2037985.72      4051469.83
  1997          27           2029088.28      2055181.58      4084269.86
  1997          28           1952016.45      1977031.85      3929048.30
  1997          29           1967145.71      1987159.73      3954305.44
  1997          30           2044505.02      2076623.75      4121128.77
  1997          31           2030964.41      2042057.31      4073021.72
  1997          32           2145545.45      2154826.15      4300371.60
  1997          33           2195449.72      2197820.14      4393269.86
  1997          34           2277612.64      2291070.30      4568682.94
  1997          35           2333186.67      2348383.25      4681569.92
  1997          36           2320185.93      2301143.75      4621329.67
  1997          37           2287703.58      2268379.39      4556082.97
  1997          38           2237999.43      2212661.08      4450660.51
  1997          39           2303757.02      2275121.70      4578878.73
  1997          40           2308387.81      2287600.09      4595987.89
  1997          41           2170737.23      2124135.19      4294872.41
  1997          42           2150040.75      2105148.38      4255189.13
  1997          43           2091581.26      2027783.58      4119364.84
  1997          44           2047651.26      1996580.64      4044231.90
  1997          45           2012829.87      1962845.39      3975675.26
  1997          46           1915399.63      1848494.80      3763894.43
  1997          47           1881322.17      1812811.90      3694134.07
  1997          48           1821843.47      1752349.66      3574193.12
  1997          49           1883031.22      1814847.78      3697879.00
  1997          50           1959667.46      1892010.78      3851678.24
  1997          51           1483286.04      1417578.27      2900864.31
  1997          52           1462265.76      1392695.42      2854961.19
  1997          53           1456488.25      1379957.50      2836445.75
  1997          54           1522665.76      1447137.55      2969803.31
  1997          55           1352309.05      1274965.25      2627274.30
  1997          56           1264706.28      1181412.33      2446118.61
  1997          57           1219903.78      1130992.20      2350895.98
  1997          58           1173619.40      1085822.80      2259442.20
  1997          59           1166734.99      1073598.77      2240333.76
  1997          60           1131190.12      1029925.19      2161115.30
  1997          61           1081251.04       982821.68      2064072.73
  1997          62           1083090.49       977383.17      2060473.65
  1997          63           1038018.94       930337.13      1968356.08
  1997          64           1051451.36       923838.70      1975290.06
  1997          65           1055386.46       912361.25      1967747.71
  1997          66           1074529.44       919464.34      1993993.78
  1997          67           1088030.73       926898.41      2014929.14
  1997          68           1052209.27       884715.20      1936924.47
  1997          69           1056438.69       864377.86      1920816.55
  1997          70           1052725.60       831815.85      1884541.45
  1997          71           1006060.13       789752.75      1795812.88
  1997          72            996667.24       768864.38      1765531.62
  1997          73            979898.48       746800.59      1726699.07
  1997          74            966461.07       716110.15      1682571.22
  1997          75            947475.01       686965.52      1634440.53
  1997          76            899696.49       639726.08      1539422.57
  1997          77            832836.76       575339.17      1408175.93
  1997          78            781206.20       517167.92      1298374.12
  1997          79            734801.57       467484.92      1202286.49
  1997          80            659904.34       403856.74      1063761.07
  1997          81            617760.53       362042.11       979802.63
  1997          82            583637.03       326852.46       910489.50
  1997          83            538947.75       287128.47       826076.22
  1997          84            491492.46       247778.71       739271.17
  1997          85            439393.77       209856.92       649250.69
  1997          86            391624.14       175472.42       567096.56
  1997          87            346927.07       146249.80       493176.88
  1997          88            301291.69       119699.50       420991.19
  1997          89            261619.06        97733.93       359352.98
  1997          90            218486.16        76645.50       295131.66
  1997          91            180456.33        59054.49       239510.82
  1997          92            147026.66        45191.28       192217.93
  1997          93            117195.58        33811.85       151007.43
  1997          94             92687.27        24963.47       117650.74
  1997          95             68905.12        17306.86        86211.98
  1997          96             51917.20        12265.18        64182.38
  1997          97             37493.77         8308.43        45802.20
  1997          98             25576.47         5222.35        30798.82
  1997          99             18213.04         3486.34        21699.39
  1997         100             12388.91         2216.91        14605.82
  1997         101              8326.39         1452.24         9778.63
  1997         102              5229.47          867.18         6096.66
  1997         103              3231.29          499.30         3730.59
  1997         104              1951.94          296.37         2248.31
  1997         105              1087.29          172.98         1260.27
  1997         106               635.96           99.44          735.40
  1997         107               382.32           61.90          444.22
  1997         108               212.71           33.86          246.57
  1997         109               107.62           21.70          129.32
  1997         110+              171.45           25.48          196.93
  1998           0           1839278.63      1931759.29      3771037.92
  1998           1           1844018.17      1928309.09      3772327.26
  1998           2           1845487.83      1931414.69      3776902.51
  1998           3           1885414.76      1975485.46      3860900.21
  1998           4           1940827.30      2037632.29      3978459.59
  1998           5           1972709.23      2073433.48      4046142.70
  1998           6           2002875.97      2099217.75      4102093.72
  1998           7           2034230.24      2131386.85      4165617.09
  1998           8           2001790.69      2101700.90      4103491.59
  1998           9           1985002.90      2086043.35      4071046.26
  1998          10           1969018.86      2070463.53      4039482.39
  1998          11           1933767.72      2029922.06      3963689.78
  1998          12           1941941.13      2039902.05      3981843.18
  1998          13           1929755.91      2025781.31      3955537.22
  1998          14           1903093.64      2003753.21      3906846.85
  1998          15           1937827.65      2049299.01      3987126.66
  1998          16           1934307.47      2055730.68      3990038.14
  1998          17           1917624.57      2052301.93      3969926.50
  1998          18           1915465.72      2019924.93      3935390.65
  1998          19           1923746.87      2008440.15      3932187.02
  1998          20           1857620.64      1944687.47      3802308.10
  1998          21           1814147.31      1897683.89      3711831.19
  1998          22           1736664.62      1812641.30      3549305.92
  1998          23           1746377.77      1813659.26      3560037.03
  1998          24           1752957.55      1806530.91      3559488.46
  1998          25           1837142.97      1888356.46      3725499.43
  1998          26           1900721.97      1930369.27      3831091.24
  1998          27           2063131.38      2089716.21      4152847.59
  1998          28           2010758.40      2035980.93      4046739.33
  1998          29           2013571.31      2036599.30      4050170.62
  1998          30           2018695.36      2058367.70      4077063.06
  1998          31           1990082.95      2004565.49      3994648.44
  1998          32           2062787.33      2073251.49      4136038.82
  1998          33           2133680.04      2137323.24      4271003.28
  1998          34           2237617.71      2249102.56      4486720.26
  1998          35           2318245.43      2335619.36      4653864.79
  1998          36           2299858.22      2281734.20      4581592.43
  1998          37           2315462.57      2297017.36      4612479.93
  1998          38           2252605.44      2229971.94      4482577.39
  1998          39           2311334.47      2281225.00      4592559.47
  1998          40           2333087.70      2316861.16      4649948.86
  1998          41           2229159.37      2186159.65      4415319.02
  1998          42           2196232.20      2154019.49      4350251.69
  1998          43           2143991.93      2083707.13      4227699.06
  1998          44           2101144.17      2050158.82      4151302.99
  1998          45           2080975.10      2031988.42      4112963.52
  1998          46           1968137.78      1900422.04      3868559.82
  1998          47           1934847.79      1866178.33      3801026.12
  1998          48           1850633.50      1782874.02      3633507.52
  1998          49           1888916.07      1817478.76      3706394.83
  1998          50           1908042.49      1842220.31      3750262.79
  1998          51           1897241.70      1820128.09      3717369.80
  1998          52           1493806.32      1427756.14      2921562.46
  1998          53           1457814.78      1380858.18      2838672.96
  1998          54           1483024.86      1410445.40      2893470.27
  1998          55           1505429.77      1424278.44      2929708.21
  1998          56           1337087.43      1253049.30      2590136.74
  1998          57           1265866.57      1174900.21      2440766.78
  1998          58           1201013.79      1112746.31      2313760.10
  1998          59           1189599.88      1095725.95      2285325.82
  1998          60           1176838.37      1076342.32      2253180.69
  1998          61           1090304.30       993224.21      2083528.51
  1998          62           1087705.16       982841.74      2070546.90
  1998          63           1084225.70       973566.06      2057791.75
  1998          64           1041106.83       920978.24      1962085.07
  1998          65           1036843.33       902504.30      1939347.63
  1998          66           1044203.25       893961.87      1938165.12
  1998          67           1073755.74       914473.49      1988229.23
  1998          68           1042753.39       884247.53      1927000.92
  1998          69           1041527.35       863127.78      1904655.13
  1998          70           1054292.33       842414.36      1896706.69
  1998          71           1004952.96       797145.57      1802098.53
  1998          72            987223.82       763971.89      1751195.71
  1998          73            981879.59       751702.78      1733582.37
  1998          74            969466.04       720566.47      1690032.51
  1998          75            942644.40       683594.24      1626238.64
  1998          76            912630.82       649854.73      1562485.55
  1998          77            863007.92       601896.64      1464904.56
  1998          78            803267.74       538915.02      1342182.76
  1998          79            747846.78       480325.21      1228172.00
  1998          80            678572.27       419288.70      1097860.97
  1998          81            624539.84       370901.37       995441.21
  1998          82            581037.31       329451.37       910488.68
  1998          83            545178.49       294406.08       839584.57
  1998          84            499652.17       255813.84       755466.01
  1998          85            451530.39       218405.16       669935.55
  1998          86            399761.34       182668.48       582429.82
  1998          87            352157.19       150591.22       502748.42
  1998          88            308255.90       123593.85       431849.75
  1998          89            264596.82        99593.18       364190.00
  1998          90            226033.76        79811.14       305844.90
  1998          91            185717.71        61446.13       247163.84
  1998          92            150711.82        46397.51       197109.33
  1998          93            120299.72        34806.91       155106.63
  1998          94             93743.48        25406.84       119150.32
  1998          95             72676.09        18260.69        90936.79
  1998          96             52605.84        12372.66        64978.50
  1998          97             38720.50         8516.92        47237.42
  1998          98             27240.59         5648.98        32889.57
  1998          99             18133.80         3489.55        21623.36
  1998         100             12597.97         2231.46        14829.42
  1998         101              8238.41         1359.67         9598.08
  1998         102              5308.91          864.55         6173.45
  1998         103              3280.02          499.79         3779.81
  1998         104              2001.55          282.82         2284.37
  1998         105              1144.88          163.59         1308.47
  1998         106               626.60           97.96          724.56
  1998         107               348.04           58.42          406.47
  1998         108               199.51           33.05          232.57
  1998         109               116.81           20.73          137.54
  1998         110+              161.25           20.09          181.34
  1999           0           1855362.77      1947990.83      3803353.61
  1999           1           1848724.16      1934394.83      3783118.99
  1999           2           1851492.01      1937070.52      3788562.53
  1999           3           1869014.22      1956357.12      3825371.33
  1999           4           1924498.67      2018520.15      3943018.82
  1999           5           1948597.45      2048521.90      3997119.35
  1999           6           1977414.45      2075581.71      4052996.16
  1999           7           2028196.83      2125423.61      4153620.44
  1999           8           2030756.64      2130476.33      4161232.97
  1999           9           2046717.74      2150709.73      4197427.47
  1999          10           2028032.06      2133241.67      4161273.72
  1999          11           1972005.67      2069813.36      4041819.03
  1999          12           1957773.42      2056166.74      4013940.16
  1999          13           1955639.37      2053567.12      4009206.49
  1999          14           1949084.40      2051643.23      4000727.63
  1999          15           1924353.62      2035199.37      3959552.99
  1999          16           1948326.01      2070770.67      4019096.67
  1999          17           1941860.31      2078028.59      4019888.90
  1999          18           1951885.36      2061574.42      4013459.78
  1999          19           1987388.40      2074601.67      4061990.07
  1999          20           1924252.92      2014462.11      3938715.03
  1999          21           1840547.44      1927306.20      3767853.64
  1999          22           1807024.16      1888327.78      3695351.94
  1999          23           1754913.78      1827242.37      3582156.15
  1999          24           1786237.79      1848115.40      3634353.19
  1999          25           1801721.18      1858691.42      3660412.61
  1999          26           1834251.47      1873077.75      3707329.22
  1999          27           1947229.14      1979979.81      3927208.94
  1999          28           2053020.11      2081321.35      4134341.46
  1999          29           2052576.47      2078174.09      4130750.56
  1999          30           2070312.00      2118707.84      4189019.84
  1999          31           1964343.03      1986923.39      3951266.41
  1999          32           2021534.86      2037131.61      4058666.46
  1999          33           2049514.73      2056099.97      4105614.70
  1999          34           2169775.17      2181101.40      4350876.58
  1999          35           2279982.15      2296708.80      4576690.95
  1999          36           2287099.61      2271787.17      4558886.79
  1999          37           2291221.68      2273632.02      4564853.69
  1999          38           2289608.17      2268114.39      4557722.56
  1999          39           2307162.16      2277565.94      4584728.10
  1999          40           2346293.75      2331833.62      4678127.37
  1999          41           2254343.49      2215451.95      4469795.44
  1999          42           2257468.26      2219540.06      4477008.31
  1999          43           2189818.37      2132532.83      4322351.20
  1999          44           2148327.81      2098798.80      4247126.61
  1999          45           2139324.69      2092897.67      4232222.36
  1999          46           2037655.75      1970491.25      4008147.00
  1999          47           1985727.91      1917482.64      3903210.55
  1999          48           1909480.85      1842284.31      3751765.16
  1999          49           1907629.46      1836499.22      3744128.68
  1999          50           1915976.18      1847852.20      3763828.38
  1999          51           1851297.45      1776425.99      3627723.44
  1999          52           1912388.65      1835697.14      3748085.80
  1999          53           1483105.48      1410189.05      2893294.53
  1999          54           1487326.44      1414549.57      2901876.01
  1999          55           1466437.72      1388743.29      2855181.02
  1999          56           1486184.36      1397727.87      2883912.23
  1999          57           1335682.05      1243429.86      2579111.91
  1999          58           1257861.29      1166807.11      2424668.40
  1999          59           1208896.63      1114085.73      2322982.36
  1999          60           1201994.10      1102751.89      2304745.99
  1999          61           1133917.75      1036804.60      2170722.35
  1999          62           1097934.43       994178.59      2092113.02
  1999          63           1088529.07       977393.49      2065922.56
  1999          64           1083366.07       961680.56      2045046.63
  1999          65           1027701.87       900913.59      1928615.46
  1999          66           1025640.42       883983.19      1909623.61
  1999          67           1042825.46       888496.06      1931321.52
  1999          68           1033002.17       876627.70      1909629.86
  1999          69           1026731.40       858560.16      1885291.55
  1999          70           1042760.06       842461.58      1885221.64
  1999          71           1005073.11       807047.48      1812120.58
  1999          72            986257.22       769858.06      1756115.28
  1999          73            976273.91       751370.97      1727644.88
  1999          74            970481.45       724461.78      1694943.23
  1999          75            945263.94       687263.67      1632527.61
  1999          76            909506.96       646664.66      1556171.61
  1999          77            875611.46       612511.37      1488122.83
  1999          78            829393.33       562093.88      1391487.21
  1999          79            768904.64       500446.27      1269350.91
  1999          80            683671.24       425370.25      1109041.49
  1999          81            641791.60       385261.74      1027053.34
  1999          82            587091.68       337625.64       924717.33
  1999          83            542319.32       296783.23       839102.55
  1999          84            504908.94       262430.42       767339.35
  1999          85            458686.71       225421.85       684108.56
  1999          86            410265.43       190008.20       600273.63
  1999          87            358988.02       156779.85       515767.88
  1999          88            312304.78       127212.68       439517.46
  1999          89            269836.85       102749.01       372585.86
  1999          90            227937.90        81232.18       309170.09
  1999          91            191576.46        63987.42       255563.88
  1999          92            154323.90        48213.87       202537.77
  1999          93            122834.90        35517.82       158352.72
  1999          94             95869.12        26069.85       121938.97
  1999          95             72918.11        18514.09        91432.20
  1999          96             55110.85        12978.45        68089.30
  1999          97             38928.19         8538.19        47466.37
  1999          98             27812.06         5764.39        33576.44
  1999          99             19160.93         3714.87        22875.80
  1999         100             12441.75         2216.30        14658.05
  1999         101              8347.09         1371.07         9718.16
  1999         102              5237.94          814.03         6051.97
  1999         103              3309.01          485.78         3794.79
  1999         104              2016.93          286.56         2303.49
  1999         105              1170.33          160.29         1330.62
  1999         106               649.83           94.40          744.23
  1999         107               335.00           57.95          392.95
  1999         108               175.87           33.77          209.64
  1999         109               104.51           19.10          123.61
  1999         110+              155.78           16.42          172.20
  2000           0           1896350.21      1987549.05      3883899.26
  2000           1           1859573.05      1946993.70      3806566.75
  2000           2           1854491.59      1940948.27      3795439.86
  2000           3           1867541.42      1953727.63      3821269.05
  2000           4           1897697.02      1988031.77      3885728.79
  2000           5           1931983.75      2028276.05      3960259.80
  2000           6           1953159.68      2050808.93      4003968.60
  2000           7           1996325.58      2095217.34      4091542.92
  2000           8           2027767.05      2127060.73      4154827.79
  2000           9           2057913.06      2159748.69      4217661.75
  2000          10           2086085.20      2193272.91      4279358.11
  2000          11           2034394.20      2137219.05      4171613.26
  2000          12           1993606.39      2093233.37      4086839.76
  2000          13           1970476.29      2068917.71      4039394.01
  2000          14           1973004.18      2075376.07      4048380.25
  2000          15           1967949.69      2079538.03      4047487.71
  2000          16           1939552.43      2061196.12      4000748.55
  2000          17           1956940.35      2093739.00      4050679.35
  2000          18           1971600.97      2095988.93      4067589.90
  2000          19           2011870.52      2109937.97      4121808.48
  2000          20           1991320.46      2081465.67      4072786.13
  2000          21           1917621.34      2006529.42      3924150.76
  2000          22           1843902.86      1928294.75      3772197.61
  2000          23           1823675.96      1900993.32      3724669.28
  2000          24           1786686.14      1853715.02      3640401.17
  2000          25           1828213.27      1889761.72      3717975.00
  2000          26           1804431.44      1851238.30      3655669.75
  2000          27           1870977.81      1908893.39      3779871.20
  2000          28           1949167.65      1981296.65      3930464.30
  2000          29           2075900.08      2104484.48      4180384.57
  2000          30           2097576.80      2142866.94      4240443.73
  2000          31           2032643.73      2066752.78      4099396.51
  2000          32           1990753.44      2013276.05      4004029.49
  2000          33           2014869.94      2026306.51      4041176.45
  2000          34           2075399.27      2086106.92      4161506.19
  2000          35           2202971.03      2216680.35      4419651.38
  2000          36           2262037.07      2255259.85      4517296.92
  2000          37           2281319.00      2264007.85      4545326.85
  2000          38           2277850.74      2256223.61      4534074.35
  2000          39           2324764.33      2295999.09      4620763.42
  2000          40           2333005.88      2314033.28      4647039.15
  2000          41           2293305.27      2261444.39      4554749.66
  2000          42           2276324.39      2240367.15      4516691.54
  2000          43           2252475.96      2202326.07      4454802.03
  2000          44           2191223.76      2139720.15      4330943.91
  2000          45           2175846.51      2128753.90      4304600.42
  2000          46           2109657.42      2049253.75      4158911.18
  2000          47           2049528.66      1981482.38      4031011.03
  2000          48           1968881.59      1901031.87      3869913.46
  2000          49           1948472.62      1876845.00      3825317.62
  2000          50           1923573.20      1853339.16      3776912.36
  2000          51           1878652.02      1803453.77      3682105.79
  2000          52           1862871.88      1787225.74      3650097.62
  2000          53           1895753.29      1812340.00      3708093.29
  2000          54           1507091.05      1435683.29      2942774.34
  2000          55           1472930.38      1395054.12      2867984.50
  2000          56           1452954.12      1368970.03      2821924.15
  2000          57           1481375.00      1385229.68      2866604.68
  2000          58           1336676.69      1242431.14      2579107.82
  2000          59           1257350.60      1159994.33      2417344.92
  2000          60           1216637.46      1117228.79      2333866.25
  2000          61           1168932.50      1071022.94      2239955.44
  2000          62           1139036.23      1034924.77      2173961.00
  2000          63           1096434.31       986339.71      2082774.02
  2000          64           1083008.07       963945.82      2046953.89
  2000          65           1071777.05       943048.51      2014825.56
  2000          66           1016123.09       882608.79      1898731.88
  2000          67           1020313.13       874364.37      1894677.50
  2000          68           1015414.32       861272.67      1876686.99
  2000          69           1012554.90       848441.61      1860996.50
  2000          70           1025212.00       838591.35      1863803.35
  2000          71           1002426.76       810691.06      1813117.81
  2000          72            985723.35       779037.89      1764761.24
  2000          73            974476.76       755447.96      1729924.72
  2000          74            959724.73       722834.94      1682559.67
  2000          75            944992.94       691184.75      1636177.70
  2000          76            914660.16       651810.03      1566470.19
  2000          77            874947.92       612018.22      1486966.14
  2000          78            839748.26       572455.74      1412204.00
  2000          79            793578.45       523051.08      1316629.52
  2000          80            706391.63       444390.02      1150781.65
  2000          81            646399.97       391194.22      1037594.19
  2000          82            603319.04       351212.27       954531.31
  2000          83            547738.67       304641.86       852380.53
  2000          84            502021.79       264956.13       766977.92
  2000          85            463297.75       231394.38       694692.13
  2000          86            416348.82       196019.27       612368.09
  2000          87            368120.07       162925.52       531045.59
  2000          88            318034.13       132388.29       450422.41
  2000          89            272803.27       105604.01       378407.28
  2000          90            231814.05        83724.39       315538.45
  2000          91            192580.72        65037.96       257618.67
  2000          92            158448.82        50093.62       208542.44
  2000          93            125282.39        36788.16       162070.54
  2000          94             97516.06        26451.43       123967.49
  2000          95             74196.71        18892.04        93088.75
  2000          96             55088.85        13106.78        68195.63
  2000          97             40516.46         8947.24        49463.70
  2000          98             27798.13         5722.97        33521.10
  2000          99             19364.48         3754.46        23118.94
  2000         100             12964.05         2320.53        15284.58
  2000         101              8176.75         1340.21         9516.96
  2000         102              5307.62          820.69         6128.30
  2000         103              3245.02          456.38         3701.40
  2000         104              1995.67          277.40         2273.06
  2000         105              1160.73          161.53         1322.27
  2000         106               659.63           91.27          750.90
  2000         107               349.14           53.89          403.04
  2000         108               178.16           31.60          209.76
  2000         109                92.87           17.80          110.67
  2000         110+              151.83           16.57          168.40
  2001           0           1941916.44      2030501.54      3972417.98
  2001           1           1895539.08      1983348.77      3878887.85
  2001           2           1862112.64      1949364.28      3811476.92
  2001           3           1860411.01      1946746.11      3807157.12
  2001           4           1879165.50      1966749.83      3845915.33
  2001           5           1903296.63      1994265.36      3897561.99
  2001           6           1935189.69      2030342.88      3965532.57
  2001           7           1962094.13      2059801.83      4021895.96
  2001           8           1998788.06      2098785.24      4097573.29
  2001           9           2040299.06      2140673.31      4180972.37
  2001          10           2087771.95      2191350.84      4279122.79
  2001          11           2096001.28      2202967.30      4298968.58
  2001          12           2052487.71      2156099.76      4208587.47
  2001          13           2006446.33      2106728.74      4113175.07
  2001          14           1983164.51      2084208.78      4067373.28
  2001          15           1989503.53      2098692.26      4088195.78
  2001          16           1985286.65      2107053.20      4092339.85
  2001          17           1952843.58      2087081.19      4039924.77
  2001          18           1981735.63      2121517.72      4103253.35
  2001          19           2008285.94      2130611.32      4138897.26
  2001          20           2024911.94      2121818.45      4146730.39
  2001          21           2002145.94      2086493.52      4088639.46
  2001          22           1929711.97      2012361.30      3942073.28
  2001          23           1860101.24      1936713.93      3796815.17
  2001          24           1845769.76      1914441.46      3760211.23
  2001          25           1814530.11      1873404.66      3687934.77
  2001          26           1839585.85      1889076.92      3728662.77
  2001          27           1827960.23      1866141.98      3694102.21
  2001          28           1880818.47      1913594.92      3794413.39
  2001          29           1958604.32      1987739.56      3946343.87
  2001          30           2100917.71      2134791.87      4235709.58
  2001          31           2088506.30      2123829.36      4212335.67
  2001          32           2051296.01      2081411.46      4132707.46
  2001          33           1995688.63      2012717.05      4008405.68
  2001          34           2029252.94      2038316.15      4067569.10
  2001          35           2092807.42      2101054.98      4193862.40
  2001          36           2203539.16      2205389.33      4408928.49
  2001          37           2264060.33      2251425.75      4515486.08
  2001          38           2281616.55      2258122.37      4539738.92
  2001          39           2292189.63      2264553.68      4556743.30
  2001          40           2335020.43      2305492.87      4640513.29
  2001          41           2319898.12      2292401.69      4612299.82
  2001          42           2301889.62      2268345.69      4570235.31
  2001          43           2276341.14      2233235.30      4509576.45
  2001          44           2251776.09      2200200.84      4451976.93
  2001          45           2198757.83      2144572.70      4343330.52
  2001          46           2166891.02      2113278.34      4280169.37
  2001          47           2113840.36      2050571.62      4164411.98
  2001          48           2043347.77      1972326.96      4015674.73
  2001          49           1981570.00      1909310.30      3890880.30
  2001          50           1950548.33      1875629.77      3826178.10
  2001          51           1913168.54      1838405.46      3751574.00
  2001          52           1881031.17      1802284.73      3683315.90
  2001          53           1855446.30      1775325.61      3630771.91
  2001          54           1905194.93      1818724.61      3723919.53
  2001          55           1499348.53      1422468.08      2921816.61
  2001          56           1468121.12      1385589.05      2853710.17
  2001          57           1448201.85      1358720.91      2806922.76
  2001          58           1480846.94      1380310.63      2861157.57
  2001          59           1331884.29      1232111.98      2563996.27
  2001          60           1254396.45      1152068.31      2406464.76
  2001          61           1203229.07      1101260.98      2304490.05
  2001          62           1166795.89      1062943.73      2229739.62
  2001          63           1134112.42      1024435.90      2158548.32
  2001          64           1087905.70       972362.90      2060268.60
  2001          65           1073831.16       948382.84      2022214.00
  2001          66           1060734.24       926277.23      1987011.47
  2001          67           1006850.35       868694.62      1875544.97
  2001          68           1004626.40       855016.43      1859642.82
  2001          69            997953.53       837603.43      1835556.96
  2001          70           1000930.48       827003.27      1827933.75
  2001          71           1001156.89       813801.21      1814958.10
  2001          72            982500.65       784126.98      1766627.63
  2001          73            967887.92       756879.49      1724767.42
  2001          74            952057.23       726422.33      1678479.56
  2001          75            932413.49       690406.87      1622820.37
  2001          76            916401.47       658664.54      1575066.01
  2001          77            882365.82       618060.25      1500426.07
  2001          78            840857.31       575504.43      1416361.73
  2001          79            804106.53       535323.20      1339429.74
  2001          80            749505.35       476500.07      1226005.42
  2001          81            668470.63       409509.42      1077980.05
  2001          82            607833.34       357088.96       964922.31
  2001          83            563206.70       317564.63       880771.33
  2001          84            507107.51       272714.49       779822.00
  2001          85            460531.50       234389.63       694921.13
  2001          86            420560.90       201843.43       622404.33
  2001          87            373643.54       168477.26       542120.80
  2001          88            325910.78       137954.22       463865.00
  2001          89            277792.89       110142.87       387935.76
  2001          90            234372.44        86220.21       320592.65
  2001          91            195806.89        67152.44       262959.33
  2001          92            159465.70        50982.54       210448.24
  2001          93            128486.05        38302.04       166788.09
  2001          94             99269.69        27397.64       126667.33
  2001          95             75289.78        19193.41        94483.18
  2001          96             55864.97        13311.93        69176.90
  2001          97             40451.85         9019.30        49471.15
  2001          98             28919.75         5978.91        34898.66
  2001          99             19413.68         3758.77        23172.45
  2001         100             13090.38         2374.97        15465.35
  2001         101              8509.05         1426.63         9935.68
  2001         102              5169.65          807.27         5976.92
  2001         103              3259.82          469.42         3729.25
  2001         104              1923.92          255.61         2179.53
  2001         105              1141.20          154.37         1295.56
  2001         106               637.03           87.35          724.38
  2001         107               358.11           50.26          408.37
  2001         108               190.97           30.77          221.74
  2001         109                96.33           18.13          114.46
  2001         110+              135.30           16.84          152.14
  2002           0           1940545.01      2027926.36      3968471.38
  2002           1           1937711.95      2023322.81      3961034.75
  2002           2           1895888.33      1983259.47      3879147.80
  2002           3           1864223.17      1951161.11      3815384.28
  2002           4           1864727.30      1952070.45      3816797.75
  2002           5           1884136.54      1971356.48      3855493.02
  2002           6           1905013.94      1995362.38      3900376.31
  2002           7           1940195.99      2034975.69      3975171.68
  2002           8           1965979.74      2064566.17      4030545.92
  2002           9           2007736.76      2108905.84      4116642.60
  2002          10           2071876.46      2173447.89      4245324.35
  2002          11           2096649.34      2200850.29      4297499.63
  2002          12           2113432.08      2220681.98      4334114.07
  2002          13           2064471.56      2169047.22      4233518.78
  2002          14           2014942.99      2117291.15      4132234.14
  2002          15           1999426.81      2106158.45      4105585.26
  2002          16           2006269.98      2124739.54      4131009.52
  2002          17           1999547.77      2132771.97      4132319.75
  2002          18           1976691.22      2117655.66      4094346.88
  2002          19           2005911.09      2145343.80      4151254.89
  2002          20           2022938.88      2139702.40      4162641.28
  2002          21           2041937.56      2127999.24      4169936.80
  2002          22           2013350.00      2086059.08      4099409.08
  2002          23           1944605.33      2013708.74      3958314.07
  2002          24           1876392.02      1939417.06      3815809.08
  2002          25           1867647.14      1921352.08      3788999.22
  2002          26           1826949.63      1869344.05      3696293.68
  2002          27           1858157.43      1893257.16      3751414.60
  2002          28           1837442.61      1868646.36      3706088.97
  2002          29           1884237.44      1911685.16      3795922.60
  2002          30           1977422.02      2004939.11      3982361.13
  2002          31           2102515.05      2125558.61      4228073.66
  2002          32           2106078.07      2133890.93      4239968.99
  2002          33           2061040.94      2083520.25      4144561.18
  2002          34           2004571.48      2014997.66      4019569.15
  2002          35           2039917.52      2043967.36      4083884.87
  2002          36           2100754.67      2099945.23      4200699.90
  2002          37           2208578.28      2201747.04      4410325.31
  2002          38           2270147.22      2249537.41      4519684.63
  2002          39           2287079.34      2257556.64      4544635.98
  2002          40           2295271.50      2260127.83      4555399.33
  2002          41           2339624.12      2305331.08      4644955.20
  2002          42           2321349.75      2289508.32      4610858.08
  2002          43           2305052.33      2266033.12      4571085.45
  2002          44           2273204.50      2224734.88      4497939.37
  2002          45           2249802.68      2192632.45      4442435.13
  2002          46           2199609.56      2142643.59      4342253.15
  2002          47           2168229.81      2110347.33      4278577.14
  2002          48           2111967.03      2043276.03      4155243.06
  2002          49           2044080.54      1968823.08      4012903.62
  2002          50           1977899.56      1899741.53      3877641.09
  2002          51           1952770.29      1874421.08      3827191.37
  2002          52           1910016.47      1829668.04      3739684.51
  2002          53           1880785.77      1798342.17      3679127.94
  2002          54           1855531.35      1770124.77      3625656.12
  2002          55           1899161.11      1804675.31      3703836.42
  2002          56           1498882.35      1418400.94      2917283.28
  2002          57           1463785.43      1376476.69      2840262.12
  2002          58           1444421.76      1349983.51      2794405.27
  2002          59           1474606.88      1368484.39      2843091.26
  2002          60           1322168.00      1216810.92      2538978.92
  2002          61           1251670.75      1144802.56      2396473.31
  2002          62           1197207.94      1089740.02      2286947.97
  2002          63           1160503.36      1051635.85      2212139.21
  2002          64           1123991.92      1009751.08      2133743.00
  2002          65           1080058.74       958421.95      2038480.68
  2002          66           1063436.13       933069.31      1996505.44
  2002          67           1049933.49       910461.76      1960395.25
  2002          68            994701.23       851265.06      1845966.29
  2002          69            990542.29       835001.66      1825543.95
  2002          70            980493.41       814701.89      1795195.30
  2002          71            985394.77       806593.25      1791988.02
  2002          72            980936.28       788003.44      1768939.72
  2002          73            961606.91       758256.38      1719863.28
  2002          74            943316.44       727981.72      1671298.15
  2002          75            923531.73       693867.31      1617399.05
  2002          76            905712.93       660467.78      1566180.71
  2002          77            884822.05       624689.20      1509511.24
  2002          78            849983.00       583908.48      1433891.49
  2002          79            806017.44       540111.04      1346128.49
  2002          80            754568.20       483911.31      1238479.50
  2002          81            709886.85       439982.16      1149869.00
  2002          82            628888.25       374626.56      1003514.80
  2002          83            567447.80       323423.96       890871.75
  2002          84            521735.78       284762.92       806498.70
  2002          85            465273.85       241620.22       706894.07
  2002          86            418403.12       204716.73       623119.85
  2002          87            377725.52       173796.66       551522.18
  2002          88            331043.56       142755.10       473798.66
  2002          89            284628.14       114813.16       399441.30
  2002          90            239001.37        89965.89       328967.26
  2002          91            198093.98        69104.27       267198.26
  2002          92            162185.05        52584.19       214769.24
  2002          93            129302.07        38963.82       168265.89
  2002          94            101804.87        28436.55       130241.42
  2002          95             76694.63        19904.47        96599.09
  2002          96             56688.88        13495.70        70184.58
  2002          97             40984.08         9107.66        50091.75
  2002          98             28800.75         5976.12        34776.87
  2002          99             20132.14         3892.70        24024.85
  2002         100             13120.93         2380.18        15501.11
  2002         101              8536.27         1452.51         9988.78
  2002         102              5351.76          845.73         6197.49
  2002         103              3200.56          461.42         3661.98
  2002         104              1932.90          267.25         2200.15
  2002         105              1094.03          142.41         1236.44
  2002         106               613.66           81.18          694.84
  2002         107               347.85           48.01          395.85
  2002         108               193.27           28.21          221.48
  2002         109                95.97           16.46          112.43
  2002         110+              117.14           17.16          134.30
  2003           0           1944472.25      2033975.04      3978447.29
  2003           1           1932794.45      2016864.40      3949658.85
  2003           2           1937067.16      2022615.79      3959682.95
  2003           3           1898471.74      1985388.97      3883860.72
  2003           4           1869794.63      1958279.79      3828074.42
  2003           5           1870606.08      1957307.95      3827914.03
  2003           6           1884903.09      1971266.87      3856169.96
  2003           7           1910866.41      2000734.06      3911600.46
  2003           8           1943960.30      2040049.28      3984009.58
  2003           9           1976879.00      2077040.36      4053919.37
  2003          10           2050184.67      2152653.81      4202838.48
  2003          11           2076890.91      2178842.92      4255733.83
  2003          12           2115144.49      2219729.45      4334873.93
  2003          13           2123550.14      2231740.20      4355290.35
  2003          14           2069876.23      2176649.09      4246525.32
  2003          15           2032310.95      2140341.74      4172652.69
  2003          16           2015837.00      2131355.28      4147192.28
  2003          17           2017641.19      2147232.24      4164873.43
  2003          18           2024685.35      2161737.41      4186422.76
  2003          19           1999518.53      2136685.90      4136204.42
  2003          20           2015051.84      2147103.75      4162155.59
  2003          21           2037284.65      2142029.35      4179314.00
  2003          22           2048508.55      2122234.26      4170742.81
  2003          23           2025786.59      2083398.92      4109185.52
  2003          24           1959368.19      2012855.31      3972223.50
  2003          25           1898891.46      1945020.55      3843912.01
  2003          26           1876263.15      1910518.11      3786781.26
  2003          27           1846003.57      1872885.10      3718888.66
  2003          28           1864257.72      1894290.46      3758548.19
  2003          29           1836996.74      1864038.28      3701035.02
  2003          30           1908158.54      1935677.75      3843836.29
  2003          31           1975363.44      1989375.57      3964739.01
  2003          32           2125216.37      2139973.84      4265190.21
  2003          33           2115033.80      2134307.69      4249341.49
  2003          34           2069195.38      2084846.86      4154042.25
  2003          35           2015796.37      2021889.57      4037685.94
  2003          36           2047194.15      2040885.96      4088080.11
  2003          37           2104621.81      2094804.49      4199426.29
  2003          38           2214629.45      2200378.25      4415007.70
  2003          39           2275646.59      2249856.56      4525503.15
  2003          40           2289423.35      2252028.04      4541451.39
  2003          41           2300405.59      2261281.38      4561686.97
  2003          42           2340126.55      2301814.73      4641941.28
  2003          43           2324941.09      2287185.20      4612126.29
  2003          44           2299501.72      2254866.66      4554368.38
  2003          45           2270611.46      2216130.10      4486741.56
  2003          46           2251620.42      2192583.04      4444203.46
  2003          47           2201907.09      2140319.29      4342226.38
  2003          48           2165571.09      2101419.31      4266990.40
  2003          49           2113584.99      2040811.57      4154396.57
  2003          50           2039007.05      1956690.19      3995697.23
  2003          51           1982153.69      1901069.85      3883223.55
  2003          52           1948451.39      1863665.45      3812116.83
  2003          53           1910868.04      1827098.13      3737966.16
  2003          54           1882141.26      1793786.05      3675927.31
  2003          55           1848018.25      1753433.18      3601451.43
  2003          56           1900061.94      1801854.41      3701916.35
  2003          57           1493656.65      1408188.17      2901844.82
  2003          58           1460255.15      1367864.36      2828119.52
  2003          59           1437913.21      1337769.41      2775682.63
  2003          60           1461945.64      1349335.60      2811281.24
  2003          61           1321650.24      1211761.32      2533411.57
  2003          62           1245501.67      1132616.60      2378118.28
  2003          63           1191158.79      1078857.09      2270015.88
  2003          64           1149140.54      1035883.12      2185023.66
  2003          65           1116712.45       995922.74      2112635.19
  2003          66           1069483.35       943245.68      2012729.02
  2003          67           1053094.41       917862.10      1970956.51
  2003          68           1037519.86       892555.28      1930075.14
  2003          69            980895.46       831339.99      1812235.45
  2003          70            972305.42       811463.13      1783768.55
  2003          71            966376.45       796157.27      1762533.72
  2003          72            965187.91       780684.43      1745872.34
  2003          73            960500.09       762763.78      1723263.87
  2003          74            936762.75       729376.02      1666138.78
  2003          75            914266.20       694785.75      1609051.95
  2003          76            898616.57       665594.54      1564211.11
  2003          77            874361.82       626557.56      1500919.38
  2003          78            853021.77       590902.77      1443924.55
  2003          79            815232.61       548544.12      1363776.73
  2003          80            748886.91       485002.14      1233889.05
  2003          81            715371.08       447599.03      1162970.11
  2003          82            668695.87       403587.81      1072283.69
  2003          83            587836.48       340421.86       928258.33
  2003          84            526216.30       290421.00       816637.31
  2003          85            479387.44       252874.90       732262.34
  2003          86            423124.02       211762.43       634886.45
  2003          87            376047.52       176715.16       552762.68
  2003          88            335189.14       147558.48       482747.62
  2003          89            289277.12       119050.26       408327.37
  2003          90            244949.04        93969.65       338918.69
  2003          91            202220.56        72157.89       274378.44
  2003          92            164075.58        54137.98       218213.56
  2003          93            131452.02        40165.86       171617.88
  2003          94            102471.78        28966.82       131438.60
  2003          95             78683.19        20657.29        99340.48
  2003          96             57760.49        14004.73        71765.22
  2003          97             41486.84         9237.04        50723.88
  2003          98             29102.45         6054.20        35156.64
  2003          99             19922.75         3853.89        23776.64
  2003         100             13568.87         2438.01        16006.88
  2003         101              8533.38         1435.87         9969.25
  2003         102              5315.67          858.18         6173.85
  2003         103              3256.47          486.55         3743.01
  2003         104              1848.02          265.39         2113.41
  2003         105              1089.01          145.22         1234.23
  2003         106               599.67           72.22          671.89
  2003         107               329.80           47.51          377.32
  2003         108               183.00           28.18          211.18
  2003         109                98.60           14.38          112.98
  2003         110+              107.96           16.04          124.01
  2004           0           1957101.45      2047835.30      4004936.75
  2004           1           1933592.46      2019320.08      3952912.54
  2004           2           1931724.66      2016148.33      3947872.99
  2004           3           1940460.80      2025446.71      3965907.51
  2004           4           1905703.12      1994688.25      3900391.37
  2004           5           1876871.61      1964430.89      3841302.50
  2004           6           1870693.33      1956258.71      3826952.04
  2004           7           1891902.04      1977685.71      3869587.75
  2004           8           1914713.43      2006339.31      3921052.74
  2004           9           1957046.52      2055089.16      4012135.67
  2004          10           2030285.61      2131813.12      4162098.73
  2004          11           2051675.71      2154381.95      4206057.65
  2004          12           2096609.54      2199077.91      4295687.45
  2004          13           2123507.38      2229046.65      4352554.03
  2004          14           2126027.52      2236697.04      4362724.55
  2004          15           2088790.07      2201418.99      4290209.06
  2004          16           2048828.24      2165460.78      4214289.02
  2004          17           2024751.52      2151255.81      4176007.33
  2004          18           2044414.89      2175129.79      4219544.68
  2004          19           2047457.42      2179767.15      4227224.57
  2004          20           2004264.30      2136908.66      4141172.96
  2004          21           2028189.36      2152542.03      4180731.39
  2004          22           2040785.17      2138404.62      4179189.79
  2004          23           2060074.88      2122483.26      4182558.14
  2004          24           2040297.02      2084639.27      4124936.29
  2004          25           1984154.51      2022009.33      4006163.84
  2004          26           1904421.21      1931846.77      3836267.98
  2004          27           1897219.52      1917313.54      3814533.06
  2004          28           1849177.64      1875825.22      3725002.85
  2004          29           1860536.46      1889819.35      3750355.82
  2004          30           1866275.28      1897129.55      3763404.83
  2004          31           1903191.11      1916131.11      3819322.22
  2004          32           2002417.86      2009912.03      4012329.89
  2004          33           2134105.38      2141767.05      4275872.43
  2004          34           2122931.20      2137007.52      4259938.72
  2004          35           2081777.71      2095414.45      4177192.17
  2004          36           2022784.94      2019123.79      4041908.73
  2004          37           2050287.63      2035991.99      4086279.62
  2004          38           2110924.48      2095800.32      4206724.80
  2004          39           2220551.18      2203726.89      4424278.07
  2004          40           2277627.94      2245134.64      4522762.58
  2004          41           2295578.74      2255851.79      4551430.53
  2004          42           2300330.25      2258537.27      4558867.52
  2004          43           2344402.07      2300582.72      4644984.79
  2004          44           2317197.18      2274358.51      4591555.69
  2004          45           2296542.68      2245944.11      4542486.79
  2004          46           2273638.49      2218902.83      4492541.32
  2004          47           2255084.02      2191740.18      4446824.21
  2004          48           2198469.58      2130385.57      4328855.15
  2004          49           2168227.10      2100461.40      4268688.50
  2004          50           2107113.71      2026332.68      4133446.39
  2004          51           2045643.03      1961243.50      4006886.52
  2004          52           1976653.23      1888603.20      3865256.44
  2004          53           1950493.23      1862550.97      3813044.20
  2004          54           1913582.29      1823190.17      3736772.46
  2004          55           1872863.60      1773886.18      3646749.78
  2004          56           1850449.89      1753164.94      3603614.83
  2004          57           1892508.22      1787983.37      3680491.59
  2004          58           1490247.16      1399528.33      2889775.49
  2004          59           1453247.78      1354970.15      2808217.93
  2004          60           1423781.81      1317141.61      2740923.42
  2004          61           1463885.37      1346984.83      2810870.20
  2004          62           1315089.01      1198857.81      2513946.82
  2004          63           1239529.60      1121902.61      2361432.22
  2004          64           1178543.63      1062041.09      2240584.72
  2004          65           1142629.67      1022280.28      2164909.94
  2004          66           1105453.56       980275.07      2085728.63
  2004          67           1059406.11       928567.32      1987973.43
  2004          68           1040797.09       899878.19      1940675.28
  2004          69           1023108.18       871701.96      1894810.14
  2004          70            961894.67       807224.19      1769118.87
  2004          71            959230.73       794472.78      1753703.52
  2004          72            946004.29       770039.32      1716043.61
  2004          73            945167.43       756187.24      1701354.66
  2004          74            935121.77       733561.40      1668683.17
  2004          75            906826.44       695262.39      1602088.83
  2004          76            890748.88       668080.12      1558829.00
  2004          77            867204.16       631468.43      1498672.59
  2004          78            843334.47       593319.00      1436653.46
  2004          79            818090.59       555432.15      1373522.74
  2004          80            763530.76       498365.03      1261895.80
  2004          81            710988.01       449653.54      1160641.55
  2004          82            674774.53       411640.68      1086415.21
  2004          83            626284.55       367687.03       993971.59
  2004          84            546083.41       306745.09       852828.49
  2004          85            484184.32       258719.03       742903.35
  2004          86            436809.28       222557.47       659366.75
  2004          87            380980.29       183649.96       564630.25
  2004          88            334417.32       150682.66       485099.97
  2004          89            293699.86       123622.35       417322.21
  2004          90            249783.10        97858.51       347641.61
  2004          91            207743.68        75611.68       283355.36
  2004          92            168272.83        56922.75       225195.58
  2004          93            133446.87        41657.27       175104.15
  2004          94            104567.55        30083.51       134651.07
  2004          95             79557.34        21099.93       100657.27
  2004          96             59469.62        14587.70        74057.32
  2004          97             42483.75         9608.29        52092.04
  2004          98             29647.12         6216.32        35863.43
  2004          99             20218.93         3962.21        24181.14
  2004         100             13484.73         2418.23        15902.96
  2004         101              8833.81         1462.14        10295.95
  2004         102              5383.88          848.58         6232.46
  2004         103              3274.22          497.18         3771.40
  2004         104              1902.21          270.33         2172.54
  2004         105              1064.27          133.61         1197.88
  2004         106               599.49           70.53          670.02
  2004         107               322.65           39.39          362.04
  2004         108               170.46           25.24          195.70
  2004         109                97.34           14.58          111.92
  2004         110+              101.43           11.99          113.42
  2005           0           1964597.46      2055491.67      4020089.13
  2005           1           1943768.43      2030342.70      3974111.13
  2005           2           1932941.90      2019409.62      3952351.52
  2005           3           1936778.69      2020517.73      3957296.42
  2005           4           1950094.72      2037702.22      3987796.94
  2005           5           1914589.36      2002365.72      3916955.08
  2005           6           1876783.05      1962976.68      3839759.73
  2005           7           1879338.54      1964351.80      3843690.34
  2005           8           1896402.16      1984407.28      3880809.44
  2005           9           1930401.38      2024405.11      3954806.49
  2005          10           2021854.41      2121399.52      4143253.93
  2005          11           2028877.23      2130486.42      4159363.65
  2005          12           2073083.03      2176496.64      4249579.67
  2005          13           2103796.30      2207243.84      4311040.14
  2005          14           2123693.67      2231988.33      4355682.00
  2005          15           2147319.54      2263963.74      4411283.28
  2005          16           2106311.39      2227313.39      4333624.79
  2005          17           2056123.22      2183887.95      4240011.16
  2005          18           2054172.57      2179441.27      4233613.84
  2005          19           2067911.17      2193247.26      4261158.43
  2005          20           2048616.65      2178016.19      4226632.84
  2005          21           2016662.55      2144082.61      4160745.16
  2005          22           2029132.92      2148639.26      4177772.19
  2005          23           2052160.58      2139284.92      4191445.50
  2005          24           2075232.31      2124632.95      4199865.26
  2005          25           2068255.13      2096743.24      4164998.38
  2005          26           1987204.78      2005600.26      3992805.04
  2005          27           1927662.96      1941286.59      3868949.55
  2005          28           1897995.21      1921762.57      3819757.78
  2005          29           1842931.92      1871121.31      3714053.23
  2005          30           1896475.60      1932573.71      3829049.31
  2005          31           1858547.24      1872710.90      3731258.14
  2005          32           1935218.47      1941966.12      3877184.59
  2005          33           2011439.11      2012574.73      4024013.84
  2005          34           2142417.75      2145803.50      4288221.25
  2005          35           2137261.04      2151026.67      4288287.70
  2005          36           2089078.68      2092191.40      4181270.09
  2005          37           2025416.86      2013735.81      4039152.66
  2005          38           2057275.86      2038568.69      4095844.55
  2005          39           2117464.07      2101302.65      4218766.72
  2005          40           2222650.90      2199644.08      4422294.98
  2005          41           2284986.89      2251478.90      4536465.79
  2005          42           2295249.29      2253708.91      4548958.20
  2005          43           2305588.00      2258426.47      4564014.48
  2005          44           2334734.69      2286028.68      4620763.37
  2005          45           2314225.86      2265332.07      4579557.93
  2005          46           2301263.20      2251738.35      4553001.55
  2005          47           2278522.45      2219791.80      4498314.25
  2005          48           2251002.13      2180808.34      4431810.47
  2005          49           2202431.59      2131249.27      4333680.86
  2005          50           2160543.98      2083884.15      4244428.13
  2005          51           2116581.11      2034625.47      4151206.58
  2005          52           2039090.37      1946907.10      3985997.47
  2005          53           1980035.97      1889048.40      3869084.37
  2005          54           1954630.75      1859304.79      3813935.54
  2005          55           1902689.90      1800229.75      3702919.65
  2005          56           1877401.52      1776694.75      3654096.27
  2005          57           1842493.58      1739241.81      3581735.39
  2005          58           1888667.82      1777220.73      3665888.55
  2005          59           1482733.16      1385864.38      2868597.54
  2005          60           1437414.46      1332226.97      2769641.42
  2005          61           1428622.71      1318357.23      2746979.94
  2005          62           1456923.62      1332822.42      2789746.04
  2005          63           1309241.65      1188289.73      2497531.38
  2005          64           1225542.11      1103729.18      2329271.28
  2005          65           1173045.27      1048685.61      2221730.88
  2005          66           1131224.90      1006751.35      2137976.25
  2005          67           1095783.62       965995.79      2061779.41
  2005          68           1047383.15       910653.92      1958037.07
  2005          69           1026478.06       879203.83      1905681.89
  2005          70           1002586.53       846044.58      1848631.11
  2005          71            950308.44       792122.29      1742430.73
  2005          72            938819.80       768351.45      1707171.25
  2005          73            927009.12       746811.62      1673820.75
  2005          74            920068.84       727601.44      1647670.28
  2005          75            904587.56       698828.70      1603416.25
  2005          76            885196.92       670529.94      1555726.86
  2005          77            859786.99       634214.72      1494001.71
  2005          78            837389.78       599019.82      1436409.60
  2005          79            809418.15       558547.80      1367965.94
  2005          80            771390.41       507838.39      1279228.80
  2005          81            725885.64       463219.80      1189105.44
  2005          82            671660.60       414681.41      1086342.01
  2005          83            633128.14       376058.29      1009186.43
  2005          84            582891.04       332574.61       915465.66
  2005          85            503484.79       274252.07       777736.86
  2005          86            441996.75       228313.93       670310.68
  2005          87            394450.67       193675.50       588126.17
  2005          88            339577.53       157315.07       496892.60
  2005          89            293776.42       126776.27       420552.69
  2005          90            254181.05       102050.46       356231.50
  2005          91            212242.46        79061.93       291304.38
  2005          92            173367.97        59867.44       233235.40
  2005          93            137367.11        43922.55       181289.66
  2005          94            106493.68        31228.49       137722.17
  2005          95             81563.83        21908.48       103472.31
  2005          96             60446.89        15022.94        75469.83
  2005          97             43916.99         9994.77        53911.76
  2005          98             30571.79         6399.67        36971.47
  2005          99             20690.79         4076.39        24767.19
  2005         100             13722.75         2486.02        16208.77
  2005         101              8833.92         1450.88        10284.80
  2005         102              5605.79          868.19         6473.98
  2005         103              3342.30          501.68         3843.98
  2005         104              1937.71          285.22         2222.93
  2005         105              1101.75          144.13         1245.88
  2005         106               585.96           66.38          652.34
  2005         107               326.97           37.06          364.03
  2005         108               163.98           20.31          184.28
  2005         109                82.70           13.77           96.48
  2005         110+               95.80           11.44          107.23
  2006           0           1980717.22      2072033.84      4052751.07
  2006           1           1948610.96      2035164.60      3983775.56
  2006           2           1943531.75      2031354.35      3974886.10
  2006           3           1939862.74      2025510.85      3965373.59
  2006           4           1948888.17      2035712.22      3984600.39
  2006           5           1960943.82      2046917.65      4007861.48
  2006           6           1914304.13      2000336.46      3914640.60
  2006           7           1887237.39      1972851.97      3860089.36
  2006           8           1884570.28      1972221.32      3856791.60
  2006           9           1914808.14      2005595.03      3920403.17
  2006          10           2006067.13      2101726.48      4107793.60
  2006          11           2017651.03      2117183.79      4134834.82
  2006          12           2051998.16      2154527.18      4206525.34
  2006          13           2079189.61      2183606.13      4262795.74
  2006          14           2101909.96      2208375.12      4310285.08
  2006          15           2147192.54      2261329.30      4408521.84
  2006          16           2166098.77      2290623.08      4456721.85
  2006          17           2112035.44      2244239.66      4356275.10
  2006          18           2088524.20      2212435.91      4300960.11
  2006          19           2077863.93      2195160.48      4273024.41
  2006          20           2065097.58      2185743.48      4250841.05
  2006          21           2060013.28      2182526.54      4242539.81
  2006          22           2014366.16      2135182.05      4149548.21
  2006          23           2039818.49      2146400.60      4186219.09
  2006          24           2067636.00      2139524.68      4207160.68
  2006          25           2105944.39      2137733.98      4243678.37
  2006          26           2068171.32      2075315.86      4143487.18
  2006          27           2012963.45      2016221.17      4029184.63
  2006          28           1925260.76      1945564.44      3870825.20
  2006          29           1888261.39      1915046.04      3803307.42
  2006          30           1884324.70      1921090.36      3805415.05
  2006          31           1885106.93      1900940.22      3786047.15
  2006          32           1895019.78      1902333.15      3797352.93
  2006          33           1944210.70      1943974.36      3888185.06
  2006          34           2019671.83      2016929.09      4036600.92
  2006          35           2158551.53      2162618.17      4321169.70
  2006          36           2144574.35      2146302.59      4290876.94
  2006          37           2090939.29      2084992.53      4175931.82
  2006          38           2032861.39      2016899.40      4049760.78
  2006          39           2064203.18      2045021.95      4109225.13
  2006          40           2119486.04      2097273.64      4216759.68
  2006          41           2230854.38      2208016.85      4438871.23
  2006          42           2284344.14      2249830.93      4534175.06
  2006          43           2301508.65      2254435.54      4555944.18
  2006          44           2294175.74      2242293.22      4536468.96
  2006          45           2331655.15      2276734.09      4608389.24
  2006          46           2320479.33      2273835.26      4594314.59
  2006          47           2307743.77      2254390.33      4562134.10
  2006          48           2273910.35      2207840.40      4481750.75
  2006          49           2256328.49      2183489.69      4439818.18
  2006          50           2193588.62      2112524.03      4306112.65
  2006          51           2172868.02      2095864.26      4268732.29
  2006          52           2108910.18      2018284.04      4127194.23
  2006          53           2043802.98      1949167.47      3992970.44
  2006          54           1985456.85      1886571.12      3872027.97
  2006          55           1941798.32      1832961.08      3774759.39
  2006          56           1909230.37      1805890.76      3715121.13
  2006          57           1868689.19      1761825.46      3630514.64
  2006          58           1839307.60      1728980.66      3568288.26
  2006          59           1878594.94      1759341.49      3637936.43
  2006          60           1464799.77      1360590.52      2825390.28
  2006          61           1445386.42      1337167.48      2782553.91
  2006          62           1422438.99      1305017.30      2727456.29
  2006          63           1451221.51      1322063.00      2773284.51
  2006          64           1293587.55      1168620.72      2462208.26
  2006          65           1220907.46      1090574.86      2311482.31
  2006          66           1161316.31      1033230.83      2194547.14
  2006          67           1121956.92       992967.85      2114924.77
  2006          68           1083692.72       947790.84      2031483.55
  2006          69           1033105.01       889889.78      1922994.80
  2006          70           1005090.09       852750.78      1857840.87
  2006          71            991936.42       832052.41      1823988.83
  2006          72            930061.85       765817.55      1695879.40
  2006          73            920631.47       746050.77      1666682.24
  2006          74            902292.06       719008.95      1621301.01
  2006          75            889491.84       692744.43      1582236.27
  2006          76            885056.82       676141.94      1561198.75
  2006          77            854820.22       637049.84      1491870.06
  2006          78            831386.41       602884.10      1434270.51
  2006          79            804610.14       564875.35      1369485.48
  2006          80            764445.98       514571.02      1279017.00
  2006          81            734260.82       472914.58      1207175.40
  2006          82            686792.63       427912.77      1114705.39
  2006          83            631349.63       379818.18      1011167.82
  2006          84            590538.39       341261.23       931799.62
  2006          85            538779.59       298366.29       837145.87
  2006          86            460523.93       242977.88       703501.81
  2006          87            399650.31       199293.66       598943.97
  2006          88            352533.55       166443.51       518977.06
  2006          89            299047.68       132946.14       431993.82
  2006          90            254459.35       105043.81       359503.16
  2006          91            216553.45        82715.69       299269.13
  2006          92            177396.65        62726.96       240123.61
  2006          93            141816.12        46278.12       188094.24
  2006          94            110075.92        32988.22       143064.15
  2006          95             83194.76        22837.63       106032.38
  2006          96             62062.29        15701.46        77763.75
  2006          97             44819.19        10412.85        55232.04
  2006          98             31676.08         6701.67        38377.75
  2006          99             21374.01         4203.68        25577.69
  2006         100             14127.48         2571.80        16699.28
  2006         101              9073.76         1516.21        10589.96
  2006         102              5595.22          856.12         6451.34
  2006         103              3441.77          517.30         3959.07
  2006         104              1973.83          290.48         2264.32
  2006         105              1099.79          164.25         1264.04
  2006         106               625.58           74.05          699.63
  2006         107               312.78           37.46          350.24
  2006         108               170.64           22.98          193.61
  2006         109                76.37           12.88           89.25
  2006         110+               82.29           12.17           94.46
  2007           0           2021401.01      2113155.60      4134556.61
  2007           1           1961379.20      2048334.88      4009714.08
  2007           2           1948424.70      2036784.20      3985208.90
  2007           3           1952040.27      2038830.96      3990871.23
  2007           4           1954238.19      2043400.81      3997639.01
  2007           5           1961370.84      2046115.42      4007486.26
  2007           6           1960098.73      2043877.62      4003976.34
  2007           7           1926429.74      2011792.45      3938222.19
  2007           8           1892921.69      1981622.91      3874544.60
  2007           9           1905421.90      1996201.76      3901623.66
  2007          10           2001221.38      2093986.36      4095207.74
  2007          11           1998927.15      2094478.71      4093405.86
  2007          12           2042286.41      2142730.02      4185016.43
  2007          13           2056783.01      2160361.93      4217144.95
  2007          14           2075045.81      2182724.03      4257769.84
  2007          15           2127210.55      2239323.44      4366534.00
  2007          16           2166610.71      2287940.13      4454550.84
  2007          17           2169838.62      2305502.75      4475341.37
  2007          18           2147469.21      2272539.93      4420009.14
  2007          19           2111865.04      2224135.01      4336000.05
  2007          20           2070619.52      2180691.08      4251310.61
  2007          21           2074859.03      2187414.42      4262273.45
  2007          22           2053726.66      2168998.23      4222724.89
  2007          23           2023594.87      2130077.89      4153672.76
  2007          24           2055011.82      2144477.71      4199489.52
  2007          25           2100104.79      2152804.47      4252909.26
  2007          26           2102252.40      2110849.01      4213101.41
  2007          27           2095817.29      2086748.85      4182566.15
  2007          28           2005984.79      2019731.95      4025716.74
  2007          29           1911106.16      1936378.50      3847484.65
  2007          30           1935805.35      1973414.24      3909219.58
  2007          31           1869016.29      1882411.10      3751427.39
  2007          32           1926575.91      1934898.69      3861474.60
  2007          33           1903326.37      1903146.22      3806472.59
  2007          34           1952095.18      1947816.18      3899911.37
  2007          35           2036422.05      2034957.31      4071379.35
  2007          36           2165569.22      2156495.95      4322065.17
  2007          37           2145199.38      2137044.14      4282243.51
  2007          38           2098608.86      2088418.33      4187027.19
  2007          39           2039761.60      2023815.13      4063576.73
  2007          40           2065777.02      2040381.41      4106158.43
  2007          41           2128018.64      2106684.12      4234702.76
  2007          42           2229828.00      2206585.69      4436413.69
  2007          43           2291374.96      2251276.16      4542651.12
  2007          44           2288017.74      2236269.49      4524287.23
  2007          45           2290912.29      2232740.44      4523652.72
  2007          46           2339219.74      2287755.05      4626974.79
  2007          47           2328402.50      2277804.83      4606207.33
  2007          48           2302370.66      2241129.92      4543500.59
  2007          49           2280468.51      2212181.38      4492649.89
  2007          50           2246139.33      2162267.47      4408406.80
  2007          51           2208639.39      2128050.75      4336690.14
  2007          52           2164047.33      2077468.80      4241516.13
  2007          53           2114965.28      2022607.75      4137573.04
  2007          54           2050739.52      1947558.71      3998298.23
  2007          55           1970475.19      1856598.52      3827073.71
  2007          56           1950143.09      1841243.17      3791386.26
  2007          57           1899520.06      1789850.71      3689370.77
  2007          58           1865908.72      1751714.01      3617622.73
  2007          59           1828894.06      1710801.62      3539695.67
  2007          60           1853402.97      1724730.26      3578133.24
  2007          61           1475977.64      1369698.67      2845676.31
  2007          62           1439623.03      1323929.66      2763552.69
  2007          63           1417633.82      1295425.68      2713059.50
  2007          64           1432839.37      1299642.41      2732481.79
  2007          65           1289764.60      1155207.63      2444972.23
  2007          66           1208470.40      1074734.60      2283205.00
  2007          67           1152388.91      1019957.73      2172346.63
  2007          68           1109802.05       974506.93      2084308.97
  2007          69           1068870.93       926092.79      1994963.72
  2007          70           1010646.10       862365.95      1873012.05
  2007          71            995703.60       840411.87      1836115.47
  2007          72            970514.48       804228.69      1774743.17
  2007          73            912392.38       744488.18      1656880.56
  2007          74            895652.80       718325.23      1613978.03
  2007          75            871481.08       683861.89      1555342.97
  2007          76            871754.74       672062.69      1543817.43
  2007          77            854631.29       642593.86      1497225.15
  2007          78            827373.19       606479.78      1433852.96
  2007          79            799319.30       569066.90      1368386.20
  2007          80            770031.84       530945.22      1300977.06
  2007          81            728844.52       480547.75      1209392.27
  2007          82            695768.12       438194.28      1133962.40
  2007          83            646493.43       393231.15      1039724.58
  2007          84            590213.44       345703.31       935916.75
  2007          85            547262.77       307168.65       854431.41
  2007          86            494452.31       265244.65       759696.96
  2007          87            417564.65       213107.43       630672.08
  2007          88            358126.25       172076.02       530202.27
  2007          89            311811.37       141491.52       453302.89
  2007          90            260122.50       110859.34       370981.83
  2007          91            217670.66        85790.17       303460.83
  2007          92            181720.62        66040.71       247761.32
  2007          93            145935.48        48945.21       194880.69
  2007          94            114230.80        35060.86       149291.66
  2007          95             86479.81        24260.66       110740.47
  2007          96             63846.67        16397.40        80244.07
  2007          97             46437.05        10999.66        57436.71
  2007          98             32531.65         7074.84        39606.49
  2007          99             22289.20         4408.47        26697.67
  2007         100             14659.67         2646.38        17306.06
  2007         101              9342.63         1592.25        10934.89
  2007         102              5814.08          881.12         6695.20
  2007         103              3456.14          503.24         3959.38
  2007         104              2060.55          289.44         2349.99
  2007         105              1138.14          161.96         1300.10
  2007         106               632.77           82.57          715.34
  2007         107               345.74           37.42          383.16
  2007         108               167.45           22.53          189.98
  2007         109                85.47           13.74           99.21
  2007         110+               76.21           12.26           88.47
  2008           0           2016508.40      2105396.85      4121905.25
  2008           1           1998257.05      2085562.94      4083820.00
  2008           2           1961124.30      2050446.10      4011570.40
  2008           3           1958445.90      2045516.29      4003962.19
  2008           4           1968476.21      2059290.63      4027766.84
  2008           5           1968488.63      2055065.76      4023554.39
  2008           6           1960060.85      2042175.84      4002236.69
  2008           7           1973781.92      2056782.58      4030564.50
  2008           8           1932466.67      2021396.61      3953863.28
  2008           9           1916366.05      2008542.58      3924908.63
  2008          10           2002526.04      2095852.53      4098378.58
  2008          11           1991041.99      2083558.21      4074600.19
  2008          12           2024881.01      2121190.16      4146071.17
  2008          13           2045686.95      2147180.07      4192867.02
  2008          14           2050349.51      2157334.73      4207684.24
  2008          15           2101921.08      2215064.00      4316985.08
  2008          16           2147135.94      2265797.28      4412933.22
  2008          17           2168437.13      2300584.85      4469021.98
  2008          18           2208582.83      2333203.83      4541786.67
  2008          19           2170234.14      2279715.00      4449949.14
  2008          20           2099996.01      2203555.25      4303551.27
  2008          21           2078671.94      2180792.59      4259464.53
  2008          22           2064496.02      2171209.73      4235705.75
  2008          23           2061375.74      2161963.96      4223339.70
  2008          24           2038017.99      2126267.27      4164285.26
  2008          25           2088885.64      2158005.24      4246890.87
  2008          26           2092929.95      2120429.85      4213359.80
  2008          27           2131425.18      2123223.93      4254649.11
  2008          28           2083826.50      2089524.19      4173350.68
  2008          29           1986590.91      2007609.01      3994199.92
  2008          30           1964103.41      2002611.88      3966715.29
  2008          31           1915756.83      1926237.16      3841993.99
  2008          32           1914464.32      1920034.58      3834498.90
  2008          33           1934245.19      1934552.17      3868797.36
  2008          34           1910565.21      1906178.87      3816744.09
  2008          35           1969524.72      1966936.40      3936461.12
  2008          36           2042875.62      2027896.61      4070772.23
  2008          37           2165141.75      2145650.43      4310792.18
  2008          38           2152908.30      2140769.88      4293678.18
  2008          39           2105594.47      2095990.88      4201585.35
  2008          40           2040702.04      2018168.65      4058870.69
  2008          41           2074415.51      2050414.71      4124830.22
  2008          42           2126416.06      2105069.52      4231485.59
  2008          43           2237267.98      2208452.59      4445720.57
  2008          44           2275682.49      2230740.69      4506423.18
  2008          45           2284414.67      2225945.80      4510360.47
  2008          46           2299548.54      2245478.92      4545027.46
  2008          47           2348373.78      2292622.93      4640996.71
  2008          48           2322131.97      2262971.54      4585103.50
  2008          49           2310096.55      2246867.01      4556963.56
  2008          50           2268868.17      2188470.95      4457339.11
  2008          51           2263979.27      2181520.78      4445500.05
  2008          52           2198534.48      2107354.65      4305889.14
  2008          53           2171456.74      2083731.76      4255188.51
  2008          54           2123557.26      2021729.18      4145286.44
  2008          55           2033203.92      1913241.74      3946445.66
  2008          56           1980565.38      1867475.60      3848040.97
  2008          57           1939278.16      1823593.76      3762871.93
  2008          58           1897061.40      1779660.84      3676722.24
  2008          59           1854650.81      1732309.36      3586960.17
  2008          60           1801852.90      1674336.84      3476189.74
  2008          61           1871214.34      1741076.21      3612290.56
  2008          62           1470552.25      1356522.61      2827074.85
  2008          63           1435359.09      1315001.05      2750360.13
  2008          64           1398189.26      1272176.20      2670365.46
  2008          65           1429665.22      1285257.43      2714922.66
  2008          66           1276446.16      1138744.08      2415190.25
  2008          67           1199614.33      1061468.63      2261082.96
  2008          68           1140130.75      1000979.43      2141110.18
  2008          69           1094622.27       951855.79      2046478.05
  2008          70           1044646.76       896368.37      1941015.13
  2008          71           1002253.79       851302.71      1853556.50
  2008          72            973685.48       811724.56      1785410.05
  2008          73            952404.37       782337.00      1734741.37
  2008          74            887136.84       716609.37      1603746.21
  2008          75            863931.80       682200.88      1546132.69
  2008          76            855327.64       664990.72      1520318.36
  2008          77            841462.20       638606.68      1480068.88
  2008          78            827674.19       612323.75      1439997.94
  2008          79            795582.28       572663.61      1368245.88
  2008          80            775349.90       544645.05      1319994.95
  2008          81            734455.74       496683.29      1231139.03
  2008          82            691112.51       446095.41      1137207.92
  2008          83            655115.66       403265.23      1058380.89
  2008          84            604411.76       358168.33       962580.09
  2008          85            547125.74       311502.43       858628.17
  2008          86            502409.03       273392.87       775801.90
  2008          87            448830.23       232881.47       681711.70
  2008          88            374149.28       184240.81       558390.08
  2008          89            316372.49       146165.43       462537.91
  2008          90            271370.74       117980.31       389351.05
  2008          91            222429.89        90650.92       313080.81
  2008          92            182401.73        68513.96       250915.69
  2008          93            149350.77        51542.53       200893.30
  2008          94            117378.87        37094.89       154473.76
  2008          95             89436.76        25788.41       115225.16
  2008          96             66054.72        17425.37        83480.09
  2008          97             47399.99        11468.60        58868.59
  2008          98             33455.32         7437.14        40892.46
  2008          99             22867.46         4636.80        27504.26
  2008         100             15206.71         2765.32        17972.02
  2008         101              9580.65         1626.78        11207.42
  2008         102              5922.94          925.02         6847.96
  2008         103              3603.17          508.92         4112.08
  2008         104              2035.25          266.72         2301.97
  2008         105              1161.02          148.92         1309.95
  2008         106               635.12           81.63          716.75
  2008         107               357.59           41.44          399.03
  2008         108               188.24           20.33          208.57
  2008         109                89.45           13.14          102.59
  2008         110+               81.00           12.90           93.91
  2009           0           1968539.36      2054621.93      4023161.29
  2009           1           1991573.07      2076420.85      4067993.91
  2009           2           1999058.76      2089298.68      4088357.44
  2009           3           1970705.78      2058482.67      4029188.45
  2009           4           1977657.06      2069065.10      4046722.17
  2009           5           1984452.41      2072130.01      4056582.43
  2009           6           1967888.36      2051929.33      4019817.69
  2009           7           1974247.43      2055304.62      4029552.05
  2009           8           1979124.41      2065875.72      4045000.12
  2009           9           1955548.78      2048010.88      4003559.66
  2009          10           2019443.09      2114360.63      4133803.72
  2009          11           1991135.99      2084205.73      4075341.73
  2009          12           2017106.86      2110051.34      4127158.20
  2009          13           2027852.14      2124921.19      4152773.33
  2009          14           2037022.96      2141724.31      4178747.28
  2009          15           2076457.14      2188205.87      4264663.01
  2009          16           2122946.05      2242187.23      4365133.28
  2009          17           2148064.71      2276348.28      4424412.99
  2009          18           2208034.81      2328779.32      4536814.13
  2009          19           2232187.24      2338178.63      4570365.87
  2009          20           2155071.93      2254904.72      4409976.65
  2009          21           2106517.80      2202583.17      4309100.97
  2009          22           2066927.33      2164020.41      4230947.74
  2009          23           2070661.42      2163751.62      4234413.04
  2009          24           2075303.51      2158107.08      4233410.60
  2009          25           2071407.69      2140069.14      4211476.83
  2009          26           2079292.38      2122534.14      4201826.52
  2009          27           2122293.78      2133088.22      4255381.99
  2009          28           2118563.35      2125881.40      4244444.75
  2009          29           2059913.94      2075340.83      4135254.77
  2009          30           2043625.12      2080430.81      4124055.92
  2009          31           1942569.32      1952346.53      3894915.86
  2009          32           1963053.73      1966123.34      3929177.08
  2009          33           1922155.77      1919777.31      3841933.08
  2009          34           1940841.46      1937428.56      3878270.02
  2009          35           1927292.20      1925214.39      3852506.59
  2009          36           1975907.35      1959416.90      3935324.25
  2009          37           2042065.81      2017378.54      4059444.35
  2009          38           2172536.00      2149585.41      4322121.41
  2009          39           2160077.80      2149916.79      4309994.60
  2009          40           2105498.34      2089041.80      4194540.14
  2009          41           2049190.91      2028453.35      4077644.26
  2009          42           2072428.36      2048812.95      4121241.31
  2009          43           2133635.57      2107035.52      4240671.09
  2009          44           2220980.82      2187516.36      4408497.19
  2009          45           2271591.41      2219676.93      4491268.34
  2009          46           2293675.06      2239258.61      4532933.67
  2009          47           2308608.48      2250730.35      4559338.83
  2009          48           2341602.99      2276485.47      4618088.46
  2009          49           2330717.93      2269913.01      4600630.94
  2009          50           2297054.37      2220742.94      4517797.31
  2009          51           2287945.18      2209779.26      4497724.44
  2009          52           2252924.21      2158946.74      4411870.94
  2009          53           2206165.98      2114168.32      4320334.30
  2009          54           2180823.31      2083191.31      4264014.62
  2009          55           2104194.37      1984109.01      4088303.38
  2009          56           2044131.89      1925418.19      3969550.08
  2009          57           1968994.83      1849287.82      3818282.66
  2009          58           1936432.94      1812881.93      3749314.88
  2009          59           1885929.41      1760187.62      3646117.03
  2009          60           1825117.75      1693078.15      3518195.90
  2009          61           1820874.16      1691910.09      3512784.25
  2009          62           1864683.36      1725138.83      3589822.19
  2009          63           1466082.96      1347444.67      2813527.63
  2009          64           1415395.05      1291425.87      2706820.93
  2009          65           1395336.25      1258077.48      2653413.72
  2009          66           1415042.33      1267459.65      2682501.98
  2009          67           1267524.54      1125220.65      2392745.20
  2009          68           1186784.94      1042128.42      2228913.36
  2009          69           1125245.78       978027.21      2103272.99
  2009          70           1069148.45       920840.80      1989989.24
  2009          71           1036600.36       885932.68      1922533.05
  2009          72            980058.65       822420.64      1802479.29
  2009          73            955955.12       790147.92      1746103.05
  2009          74            926520.80       753633.60      1680154.40
  2009          75            855492.22       680426.80      1535919.02
  2009          76            849079.30       664875.40      1513954.70
  2009          77            825826.33       632284.35      1458110.67
  2009          78            815717.74       609340.92      1425058.66
  2009          79            796601.91       578901.01      1375502.91
  2009          80            765068.74       542926.76      1307995.50
  2009          81            740922.44       511113.07      1252035.51
  2009          82            697811.18       462654.84      1160466.02
  2009          83            652123.49       411869.60      1063993.09
  2009          84            613754.52       368663.23       982417.75
  2009          85            561695.96       323960.18       885656.14
  2009          86            503564.17       278402.62       781966.78
  2009          87            457496.79       241070.20       698566.99
  2009          88            403814.96       202576.67       606391.63
  2009          89            332069.28       157379.16       489448.43
  2009          90            276529.43       122499.08       399028.51
  2009          91            233391.75        97002.84       330394.59
  2009          92            187691.09        72849.88       260540.98
  2009          93            150701.16        53709.03       204410.19
  2009          94            120706.09        39328.30       160034.39
  2009          95             92773.24        27575.97       120349.21
  2009          96             68854.16        18644.84        87498.99
  2009          97             49526.07        12224.35        61750.42
  2009          98             34560.26         7808.50        42368.77
  2009          99             23825.16         4955.93        28781.09
  2009         100             15759.88         2928.13        18688.00
  2009         101             10057.79         1716.74        11774.53
  2009         102              6180.14          968.20         7148.34
  2009         103              3738.08          533.64         4271.72
  2009         104              2197.18          274.39         2471.57
  2009         105              1177.86          137.87         1315.73
  2009         106               651.40           75.59          726.99
  2009         107               356.27           42.80          399.06
  2009         108               193.26           22.54          215.80
  2009         109               105.47           12.07          117.53
  2009         110+               89.68           12.13          101.82
  2010           0           1934429.57      2021954.96      3956384.53
  2010           1           1952050.59      2035178.64      3987229.24
  2010           2           1995271.18      2082453.08      4077724.26
  2010           3           2006052.97      2094853.71      4100906.68
  2010           4           1988415.01      2079313.92      4067728.93
  2010           5           1991609.70      2080372.70      4071982.41
  2010           6           1986315.33      2072538.13      4058853.46
  2010           7           1979521.83      2062390.01      4041911.83
  2010           8           1978399.65      2061987.63      4040387.28
  2010           9           1995181.48      2084203.60      4079385.08
  2010          10           2033549.65      2127648.67      4161198.32
  2010          11           2013021.87      2107691.57      4120713.44
  2010          12           2011103.56      2103953.92      4115057.48
  2010          13           2021239.07      2114279.05      4135518.12
  2010          14           2021786.87      2120804.61      4142591.48
  2010          15           2056198.87      2163697.11      4219895.98
  2010          16           2095162.09      2211591.04      4306753.13
  2010          17           2126365.85      2251995.08      4378360.94
  2010          18           2179916.17      2302198.28      4482114.45
  2010          19           2230558.75      2337128.88      4567687.63
  2010          20           2223451.64      2321285.17      4544736.81
  2010          21           2162526.18      2256952.68      4419478.86
  2010          22           2102432.35      2193851.64      4296283.99
  2010          23           2074704.92      2161414.12      4236119.04
  2010          24           2084804.16      2164439.32      4249243.47
  2010          25           2103239.79      2170569.85      4273809.65
  2010          26           2067399.85      2115575.36      4182975.22
  2010          27           2104056.48      2133324.32      4237380.80
  2010          28           2118373.67      2136696.69      4255070.36
  2010          29           2101821.16      2116254.43      4218075.59
  2010          30           2105173.35      2132329.98      4237503.33
  2010          31           2030927.48      2045038.28      4075965.76
  2010          32           1977631.64      1981673.01      3959304.65
  2010          33           1971253.32      1967676.91      3938930.24
  2010          34           1928064.33      1922638.95      3850703.28
  2010          35           1953824.75      1951702.73      3905527.48
  2010          36           1933315.87      1920122.13      3853438.00
  2010          37           1976301.84      1952277.78      3928579.61
  2010          38           2047582.09      2019896.34      4067478.43
  2010          39           2178782.06      2157776.66      4336558.72
  2010          40           2159531.99      2143341.56      4302873.55
  2010          41           2111951.82      2095928.31      4207880.13
  2010          42           2047732.80      2026632.56      4074365.36
  2010          43           2077274.98      2049215.57      4126490.56
  2010          44           2122112.11      2091616.85      4213728.95
  2010          45           2217192.58      2177595.10      4394787.68
  2010          46           2277776.20      2227449.90      4505226.10
  2010          47           2298771.64      2241324.25      4540095.90
  2010          48           2302551.51      2236214.39      4538765.90
  2010          49           2347057.20      2279661.95      4626719.15
  2010          50           2318607.76      2246372.81      4564980.57
  2010          51           2309245.64      2233268.58      4542514.23
  2010          52           2277709.68      2189028.71      4466738.39
  2010          53           2256040.73      2159739.07      4415779.80
  2010          54           2210776.45      2109794.08      4320570.53
  2010          55           2163689.07      2050083.48      4213772.55
  2010          56           2109792.10      1988349.24      4098141.34
  2010          57           2032937.70      1907433.66      3940371.36
  2010          58           1963621.21      1836021.59      3799642.80
  2010          59           1926178.37      1794248.03      3720426.40
  2010          60           1860046.02      1724923.84      3584969.86
  2010          61           1836077.27      1700180.22      3536257.49
  2010          62           1812783.41      1675414.91      3488198.32
  2010          63           1856255.46      1710303.82      3566559.28
  2010          64           1448714.65      1325631.76      2774346.42
  2010          65           1409343.30      1275101.15      2684444.45
  2010          66           1381167.88      1240027.63      2621195.51
  2010          67           1403853.53      1250664.75      2654518.28
  2010          68           1253200.39      1104755.49      2357955.87
  2010          69           1172035.94      1019236.90      2191272.84
  2010          70           1101596.48       948825.93      2050422.42
  2010          71           1058486.85       907056.09      1965542.94
  2010          72           1014961.55       857877.67      1872839.22
  2010          73            961979.49       800087.66      1762067.16
  2010          74            932101.82       762721.53      1694823.35
  2010          75            896665.67       718925.51      1615591.18
  2010          76            838943.11       661141.47      1500084.59
  2010          77            821176.67       633687.28      1454863.95
  2010          78            800544.11       603619.78      1404163.89
  2010          79            785838.88       576970.86      1362809.74
  2010          80            758889.28       541755.78      1300645.07
  2010          81            733007.29       510517.98      1243525.28
  2010          82            705066.21       477184.26      1182250.47
  2010          83            659674.27       428407.92      1088082.18
  2010          84            612115.60       377912.39       990027.99
  2010          85            571254.79       334249.11       905503.90
  2010          86            517905.94       290495.11       808401.05
  2010          87            459790.93       246406.78       706197.72
  2010          88            412824.14       210295.91       623120.05
  2010          89            359731.34       173768.90       533500.24
  2010          90            291287.65       132544.18       423831.83
  2010          91            238740.80       101060.16       339800.95
  2010          92            197896.89        78383.26       276280.15
  2010          93            156067.94        57317.17       213385.11
  2010          94            122386.42        41123.29       163509.71
  2010          95             95900.66        29447.08       125347.74
  2010          96             71901.59        19960.93        91862.52
  2010          97             52027.44        13156.92        65184.36
  2010          98             36495.80         8435.94        44931.75
  2010          99             24725.25         5232.52        29957.77
  2010         100             16607.46         3166.66        19774.12
  2010         101             10555.89         1814.10        12369.99
  2010         102              6576.96         1040.33         7617.28
  2010         103              3928.70          546.99         4475.69
  2010         104              2316.59          284.45         2601.04
  2010         105              1307.99          144.38         1452.37
  2010         106               650.69           73.58          724.27
  2010         107               362.71           41.68          404.39
  2010         108               196.76           23.81          220.58
  2010         109               107.62           13.27          120.89
  2010         110+              107.96           12.68          120.64
  2011           0           1932293.56      2023100.47      3955394.03
  2011           1           1933570.81      2019327.51      3952898.31
  2011           2           1958120.64      2041671.08      3999791.73
  2011           3           2000924.49      2087231.71      4088156.20
  2011           4           2015881.41      2105427.84      4121309.26
  2011           5           1996398.59      2086340.52      4082739.10
  2011           6           1995798.13      2084235.11      4080033.24
  2011           7           1993476.86      2078964.74      4072441.60
  2011           8           1984015.28      2067323.80      4051339.08
  2011           9           1986370.63      2070225.33      4056595.96
  2011          10           2024059.13      2113051.12      4137110.24
  2011          11           2035460.31      2128986.55      4164446.86
  2011          12           2023131.87      2117047.00      4140178.88
  2011          13           2016359.29      2108823.54      4125182.84
  2011          14           2022891.60      2116261.81      4139153.41
  2011          15           2031862.48      2131438.01      4163300.49
  2011          16           2067760.41      2177143.86      4244904.27
  2011          17           2102985.70      2222090.40      4325076.09
  2011          18           2144562.16      2269597.17      4414159.33
  2011          19           2196481.60      2315119.68      4511601.28
  2011          20           2236444.27      2341053.75      4577498.02
  2011          21           2234806.70      2331834.50      4566641.20
  2011          22           2171257.35      2263434.55      4434691.90
  2011          23           2115096.42      2201289.03      4316385.46
  2011          24           2089882.74      2169534.97      4259417.71
  2011          25           2104344.85      2175451.11      4279795.96
  2011          26           2111903.81      2168859.01      4280762.83
  2011          27           2084641.57      2124681.96      4209323.53
  2011          28           2112309.29      2139767.18      4252076.47
  2011          29           2120254.82      2138372.05      4258626.87
  2011          30           2123287.20      2139312.17      4262599.37
  2011          31           2107419.43      2124852.43      4232271.86
  2011          32           2047035.19      2057341.76      4104376.95
  2011          33           1985035.20      1985057.56      3970092.76
  2011          34           1977232.04      1970817.56      3948049.60
  2011          35           1935664.05      1928930.23      3864594.28
  2011          36           1959067.09      1951277.59      3910344.68
  2011          37           1936147.02      1918718.76      3854865.78
  2011          38           1980216.48      1953258.28      3933474.77
  2011          39           2051406.80      2022872.88      4074279.67
  2011          40           2179580.73      2154537.98      4334118.70
  2011          41           2162260.85      2143948.13      4306208.98
  2011          42           2111651.22      2093513.97      4205165.20
  2011          43           2049069.27      2024559.45      4073628.72
  2011          44           2073368.91      2041976.49      4115345.41
  2011          45           2119901.38      2085077.37      4204978.75
  2011          46           2217610.26      2176139.36      4393749.62
  2011          47           2277080.80      2223532.84      4500613.64
  2011          48           2294205.15      2230908.21      4525113.36
  2011          49           2301210.47      2231048.68      4532259.15
  2011          50           2339096.33      2264425.12      4603521.45
  2011          51           2318331.84      2242424.26      4560756.11
  2011          52           2301232.36      2217798.30      4519030.66
  2011          53           2273565.47      2179713.10      4453278.57
  2011          54           2252052.20      2148253.76      4400305.96
  2011          55           2199359.03      2088198.39      4287557.43
  2011          56           2159385.18      2040129.15      4199514.33
  2011          57           2099756.89      1970957.69      4070714.58
  2011          58           2024471.35      1890900.35      3915371.70
  2011          59           1953778.81      1817803.51      3771582.32
  2011          60           1910304.94      1769655.08      3679960.01
  2011          61           1856099.39      1713955.06      3570054.46
  2011          62           1825119.97      1681297.78      3506417.75
  2011          63           1800902.15      1656229.30      3457131.46
  2011          64           1839252.58      1686113.94      3525366.52
  2011          65           1437882.23      1307028.78      2744911.01
  2011          66           1395581.25      1255722.17      2651303.42
  2011          67           1367809.70      1220334.82      2588144.51
  2011          68           1387408.20      1227473.99      2614882.20
  2011          69           1237388.77      1081857.81      2319246.58
  2011          70           1152786.76       994395.31      2147182.08
  2011          71           1086324.04       928885.44      2015209.49
  2011          72           1039019.56       881999.52      1921019.08
  2011          73            995870.15       833918.14      1829788.29
  2011          74            940745.80       774487.69      1715233.49
  2011          75            907883.60       734023.69      1641907.28
  2011          76            875522.81       694222.44      1569745.24
  2011          77            813913.77       632921.64      1446835.40
  2011          78            795599.86       605150.86      1400750.71
  2011          79            772164.19       572998.03      1345162.22
  2011          80            753147.17       543690.59      1296837.75
  2011          81            727139.49       509234.08      1236373.56
  2011          82            697643.82       476482.42      1174126.24
  2011          83            666954.24       442423.93      1109378.17
  2011          84            619536.79       393669.84      1013206.63
  2011          85            569820.29       343280.91       913101.20
  2011          86            526902.30       300068.32       826970.62
  2011          87            472955.64       257595.59       730551.22
  2011          88            414749.45       215104.98       629854.43
  2011          89            367528.12       180740.65       548268.77
  2011          90            314995.20       146495.12       461490.32
  2011          91            251024.81       109357.30       360382.12
  2011          92            201788.63        81517.03       283305.66
  2011          93            164182.21        61703.34       225885.55
  2011          94            126626.91        43913.08       170540.00
  2011          95             96797.09        30754.00       127551.09
  2011          96             73992.43        21320.07        95312.50
  2011          97             54076.39        13988.99        68065.38
  2011          98             38088.46         9064.62        47153.07
  2011          99             25864.60         5589.43        31454.03
  2011         100             17023.56         3358.04        20381.60
  2011         101             11088.88         1962.40        13051.28
  2011         102              6826.78         1076.55         7903.33
  2011         103              4129.63          592.13         4721.76
  2011         104              2383.09          299.14         2682.22
  2011         105              1380.73          151.77         1532.51
  2011         106               737.31           79.03          816.34
  2011         107               353.01           39.10          392.11
  2011         108               206.38           21.14          227.52
  2011         109               105.26           12.97          118.23
  2011         110+              113.12           15.33          128.44
  2012           0           1919573.57      2009630.71      3929204.28
  2012           1           1938835.39      2028555.66      3967391.05
  2012           2           1940335.71      2025631.11      3965966.82
  2012           3           1964011.53      2046995.70      4011007.23
  2012           4           2006222.27      2092094.83      4098317.10
  2012           5           2020828.92      2110322.58      4131151.51
  2012           6           2001280.36      2091251.25      4092531.62
  2012           7           2000923.30      2088942.08      4089865.38
  2012           8           1998728.43      2083609.39      4082337.82
  2012           9           1989359.84      2072029.50      4061389.33
  2012          10           1991764.81      2074931.41      4066696.22
  2012          11           2029628.04      2117871.69      4147499.73
  2012          12           2041087.94      2133833.76      4174921.70
  2012          13           2028575.37      2122090.26      4150665.62
  2012          14           2022063.35      2114294.85      4136358.21
  2012          15           2029286.43      2122486.73      4151773.16
  2012          16           2039391.36      2139464.83      4178856.18
  2012          17           2077491.03      2188044.63      4265535.66
  2012          18           2114697.78      2234868.74      4349566.52
  2012          19           2157015.59      2283666.63      4440682.22
  2012          20           2209044.53      2329776.73      4538821.25
  2012          21           2249757.56      2356665.95      4606423.51
  2012          22           2249289.24      2346979.95      4596269.19
  2012          23           2186464.20      2277297.43      4463761.62
  2012          24           2130737.88      2213884.42      4344622.29
  2012          25           2105615.66      2181220.36      4286836.03
  2012          26           2119303.16      2186355.68      4305658.84
  2012          27           2126038.80      2178880.67      4304919.47
  2012          28           2097465.35      2133561.52      4231026.87
  2012          29           2123844.94      2148233.85      4272078.79
  2012          30           2130504.10      2145789.90      4276294.00
  2012          31           2132125.95      2145607.25      4277733.20
  2012          32           2115025.52      2130307.55      4245333.07
  2012          33           2053816.68      2061806.22      4115622.90
  2012          34           1991081.47      1988843.66      3979925.13
  2012          35           1982643.96      1974152.64      3956796.61
  2012          36           1940351.51      1931083.49      3871435.00
  2012          37           1963169.78      1952879.63      3916049.41
  2012          38           1939585.54      1919655.72      3859241.26
  2012          39           1982956.82      1953653.17      3936609.99
  2012          40           2053259.84      2022223.91      4075483.74
  2012          41           2180642.58      2152887.41      4333529.99
  2012          42           2162594.63      2141551.55      4304146.17
  2012          43           2111487.43      2090364.21      4201851.64
  2012          44           2048595.92      2020979.36      4069575.28
  2012          45           2072113.91      2037537.97      4109651.88
  2012          46           2117675.39      2079814.68      4197490.07
  2012          47           2214713.95      2169654.48      4384368.43
  2012          48           2273447.35      2215582.06      4489029.40
  2012          49           2289705.83      2221868.74      4511574.56
  2012          50           2295948.03      2220802.00      4516750.02
  2012          51           2332954.06      2252650.59      4585604.65
  2012          52           2311380.08      2229688.45      4541068.54
  2012          53           2293783.30      2204026.08      4497809.39
  2012          54           2265522.77      2165156.32      4430679.09
  2012          55           2243377.44      2132401.22      4375778.66
  2012          56           2190272.21      2071518.92      4261791.13
  2012          57           2149905.72      2022651.53      4172557.25
  2012          58           2089899.40      1952899.26      4042798.67
  2012          59           2014261.17      1872321.65      3886582.82
  2012          60           1943118.52      1798789.27      3741907.79
  2012          61           1899030.02      1749987.72      3649017.74
  2012          62           1843979.68      1693704.61      3537684.30
  2012          63           1811824.75      1659920.50      3471745.25
  2012          64           1786336.56      1633746.01      3420082.57
  2012          65           1823266.43      1661662.22      3484928.66
  2012          66           1424238.88      1286641.54      2710880.42
  2012          67           1381111.51      1234291.61      2615403.12
  2012          68           1351960.58      1197696.48      2549657.06
  2012          69           1369583.38      1202783.55      2572366.93
  2012          70           1219904.87      1058512.24      2278417.11
  2012          71           1135145.40       971243.83      2106389.23
  2012          72           1068034.94       905245.37      1973280.31
  2012          73           1019683.41       857514.06      1877197.47
  2012          74            975330.20       808544.89      1783875.09
  2012          75            919333.10       748670.12      1668003.22
  2012          76            884969.50       707065.81      1592035.30
  2012          77            851075.51       666269.21      1517344.72
  2012          78            788686.46       604836.37      1393522.84
  2012          79            768130.74       575578.74      1343709.48
  2012          80            742454.43       542065.55      1284519.99
  2012          81            720795.78       511038.24      1231834.02
  2012          82            692391.17       475271.65      1167662.82
  2012          83            660192.27       441753.41      1101945.68
  2012          84            627246.71       407407.92      1034654.63
  2012          85            577873.80       358980.13       936853.92
  2012          86            526591.91       309374.68       835966.59
  2012          87            481938.53       266975.89       748914.42
  2012          88            427290.92       225620.58       652911.50
  2012          89            369814.02       185529.67       555343.69
  2012          90            322474.26       152993.33       475467.59
  2012          91            272020.05       121419.16       393439.21
  2012          92            212881.11        88650.02       301531.13
  2012          93            167885.63        64524.03       232409.66
  2012          94            133606.55        47462.38       181068.93
  2012          95            100399.17        32889.07       133288.24
  2012          96             74849.49        22350.37        97199.86
  2012          97             55722.76        14961.41        70684.17
  2012          98             39632.94         9585.73        49218.66
  2012          99             27185.43         5987.31        33172.74
  2012         100             17905.68         3581.23        21486.91
  2012         101             11432.22         2095.27        13527.49
  2012         102              7133.17         1173.84         8307.00
  2012         103              4290.37          626.02         4916.39
  2012         104              2517.74          335.78         2853.52
  2012         105              1400.15          159.46         1559.61
  2012         106               800.21           84.11          884.32
  2012         107               401.63           40.87          442.49
  2012         108               202.51           19.04          221.55
  2012         109               110.71           11.18          121.89
  2012         110+              111.34           18.36          129.70
  2013           0           1925325.71      2015563.16      3940888.87
  2013           1           1926465.71      2015848.92      3942314.63
  2013           2           1946055.61      2035606.59      3981662.19
  2013           3           1946724.00      2031520.01      3978244.01
  2013           4           1969795.83      2052404.47      4022200.31
  2013           5           2011588.03      2097355.48      4108943.51
  2013           6           2025986.86      2115497.27      4141484.13
  2013           7           2006600.24      2096254.04      4102854.28
  2013           8           2006502.73      2093867.69      4100370.43
  2013           9           2004357.06      2088590.59      4092947.65
  2013          10           1994931.99      2076974.68      4071906.67
  2013          11           1997356.05      2079983.64      4077339.69
  2013          12           2035252.90      2123000.00      4158252.90
  2013          13           2046649.65      2139138.21      4185787.85
  2013          14           2034451.66      2127946.67      4162398.33
  2013          15           2028703.41      2121043.14      4149746.55
  2013          16           2037194.89      2130956.24      4168151.13
  2013          17           2049341.57      2150574.09      4199915.66
  2013          18           2089469.16      2201262.77      4290731.93
  2013          19           2127186.09      2249171.04      4376357.13
  2013          20           2169229.92      2297764.36      4466994.28
  2013          21           2222329.95      2344790.14      4567120.09
  2013          22           2264540.88      2372498.21      4637039.09
  2013          23           2264923.78      2362086.50      4627010.28
  2013          24           2202372.44      2290800.18      4493172.63
  2013          25           2146541.27      2226237.80      4372779.07
  2013          26           2120772.62      2192933.44      4313706.06
  2013          27           2133790.88      2197512.29      4331303.17
  2013          28           2139194.51      2188818.41      4328012.92
  2013          29           2109359.09      2142939.18      4252298.27
  2013          30           2134829.80      2156832.96      4291662.77
  2013          31           2139684.76      2153106.69      4292791.45
  2013          32           2139966.34      2152035.55      4292001.89
  2013          33           2122031.89      2135468.84      4257500.74
  2013          34           2060000.82      2066071.84      4126072.66
  2013          35           1996461.47      1992431.58      3988893.04
  2013          36           1987528.36      1976565.41      3964093.77
  2013          37           1944614.78      1932939.84      3877554.62
  2013          38           1966899.01      1954201.83      3921100.84
  2013          39           1942560.17      1920501.07      3863061.24
  2013          40           1985040.93      1953631.61      3938672.55
  2013          41           2054548.30      2021397.77      4075946.07
  2013          42           2181208.90      2150985.12      4332194.03
  2013          43           2162439.07      2138573.50      4301012.57
  2013          44           2110965.62      2086806.42      4197772.04
  2013          45           2047340.57      2016676.30      4064016.87
  2013          46           2070067.06      2032382.99      4102450.06
  2013          47           2115117.18      2073838.28      4188955.46
  2013          48           2211317.12      2162182.32      4373499.44
  2013          49           2269119.71      2206827.70      4475947.41
  2013          50           2284538.47      2211706.07      4496244.54
  2013          51           2289814.13      2209209.41      4499023.53
  2013          52           2325844.78      2239818.20      4565662.99
  2013          53           2303845.41      2215957.54      4519802.95
  2013          54           2285656.34      2189304.96      4474961.30
  2013          55           2256709.90      2149166.22      4405876.12
  2013          56           2233821.41      2115145.18      4348966.60
  2013          57           2180342.45      2053627.37      4233969.82
  2013          58           2139544.79      2003927.37      4143472.16
  2013          59           2079249.97      1933456.82      4012706.79
  2013          60           2003062.11      1852450.67      3855512.78
  2013          61           1931364.18      1778291.67      3709655.85
  2013          62           1886661.71      1728632.54      3615294.25
  2013          63           1830784.88      1671659.61      3502444.50
  2013          64           1797368.13      1636890.56      3434258.69
  2013          65           1770615.30      1609762.34      3380377.64
  2013          66           1805751.57      1635583.52      3441335.09
  2013          67           1409395.92      1264758.54      2674154.46
  2013          68           1365288.78      1211497.24      2576786.02
  2013          69           1334604.22      1173611.55      2508215.78
  2013          70           1350369.95      1176709.46      2527079.41
  2013          71           1201370.11      1033839.34      2235209.44
  2013          72           1116290.50       946510.99      2062801.49
  2013          73           1048296.38       880046.27      1928342.65
  2013          74            998694.61       831381.14      1830075.75
  2013          75            953232.67       781584.14      1734816.80
  2013          76            896267.84       721284.90      1617552.74
  2013          77            860310.61       678789.61      1539100.22
  2013          78            824640.85       636763.18      1461404.02
  2013          79            761456.30       575340.96      1336797.26
  2013          80            738624.10       544449.41      1283073.51
  2013          81            710679.48       509516.81      1220196.28
  2013          82            686243.13       476956.77      1163199.90
  2013          83            654992.03       439993.06      1094985.10
  2013          84            620470.25       406306.82      1026777.07
  2013          85            585361.31       372173.23       957534.55
  2013          86            534311.34       324116.57       858427.92
  2013          87            481842.35       275603.03       757445.38
  2013          88            435620.40       234265.24       669885.64
  2013          89            381177.65       194768.24       575945.89
  2013          90            324849.37       157219.54       482068.91
  2013          91            278736.47       127042.03       405778.51
  2013          92            230889.95        98691.44       329581.39
  2013          93            177211.78        70125.70       247337.48
  2013          94            136503.50        49665.14       186168.64
  2013          95            106044.06        35574.63       141618.68
  2013          96             77717.68        23865.73       101583.41
  2013          97             56353.54        15718.04        72071.58
  2013          98             40642.34        10211.05        50853.39
  2013          99             28191.32         6301.95        34493.27
  2013         100             18839.82         3831.27        22671.09
  2013         101             11982.91         2169.88        14152.78
  2013         102              7358.74         1225.21         8583.94
  2013         103              4415.34          679.47         5094.80
  2013         104              2605.55          353.16         2958.71
  2013         105              1453.96          177.59         1631.55
  2013         106               790.13           83.79          873.92
  2013         107               437.70           41.94          479.64
  2013         108               221.29           19.17          240.46
  2013         109                99.25            9.32          108.57
  2013         110+              116.62           17.84          134.46
  2014           0           1934347.19      2026673.09      3961020.28
  2014           1           1932797.64      2022623.76      3955421.41
  2014           2           1934332.89      2023839.15      3958172.04
  2014           3           1953186.36      2042494.26      3995680.62
  2014           4           1953224.18      2037803.88      3991028.06
  2014           5           1975847.65      2058367.16      4034214.82
  2014           6           2017324.71      2103135.77      4120460.48
  2014           7           2031760.71      2121188.91      4152949.62
  2014           8           2012502.41      2101793.64      4114296.05
  2014           9           2012465.48      2099431.91      4111897.39
  2014          10           2010335.46      2094093.62      4104429.08
  2014          11           2000749.19      2082529.66      4083278.85
  2014          12           2003082.53      2085585.09      4088667.63
  2014          13           2041227.78      2128868.68      4170096.46
  2014          14           2053013.62      2145695.56      4198709.18
  2014          15           2041770.64      2135597.41      4177368.05
  2014          16           2037300.03      2130253.59      4167553.62
  2014          17           2047825.01      2142748.60      4190573.60
  2014          18           2062036.82      2164736.96      4226773.78
  2014          19           2102581.06      2216722.52      4319303.57
  2014          20           2139741.76      2263331.61      4403073.37
  2014          21           2182843.60      2312226.56      4495070.15
  2014          22           2237752.96      2360682.26      4598435.22
  2014          23           2280994.24      2388496.95      4669491.19
  2014          24           2281844.69      2376575.48      4658420.16
  2014          25           2219072.71      2303911.32      4522984.03
  2014          26           2162678.07      2238830.86      4401508.93
  2014          27           2136360.89      2205225.71      4341586.60
  2014          28           2148044.32      2208913.18      4356957.49
  2014          29           2152242.58      2199581.36      4351823.94
  2014          30           2121487.63      2152821.70      4274309.33
  2014          31           2145118.77      2165638.25      4310757.02
  2014          32           2148377.27      2160870.15      4309247.42
  2014          33           2147805.71      2158443.45      4306249.16
  2014          34           2129099.50      2140751.25      4269850.76
  2014          35           2066024.96      2070363.61      4136388.57
  2014          36           2001737.07      1995553.62      3997290.69
  2014          37           1992335.68      1979121.81      3971457.49
  2014          38           1948893.24      1934868.65      3883761.89
  2014          39           1970453.70      1955726.84      3926180.54
  2014          40           1945114.08      1921141.10      3866255.19
  2014          41           1986947.38      1953467.28      3940414.66
  2014          42           2055670.41      2020316.85      4075987.26
  2014          43           2181371.14      2148769.01      4330140.14
  2014          44           2162076.10      2135473.47      4297549.57
  2014          45           2109919.87      2082661.35      4192581.22
  2014          46           2045688.90      2011757.42      4057446.32
  2014          47           2067883.29      2026907.69      4094790.98
  2014          48           2112084.14      2067045.25      4179129.39
  2014          49           2207314.82      2153997.74      4361312.56
  2014          50           2264032.40      2197072.82      4461105.22
  2014          51           2278459.59      2200429.58      4478889.17
  2014          52           2282981.10      2196968.16      4479949.26
  2014          53           2318346.47      2226239.18      4544585.65
  2014          54           2295839.99      2201106.17      4496946.16
  2014          55           2276840.38      2173176.84      4450017.22
  2014          56           2247134.74      2131731.56      4378866.31
  2014          57           2223619.81      2096770.54      4320390.35
  2014          58           2169768.74      2034426.66      4204195.39
  2014          59           2128588.36      1983930.83      4112519.19
  2014          60           2067711.04      1912819.08      3980530.12
  2014          61           1990958.83      1830999.00      3821957.83
  2014          62           1918838.01      1756239.00      3675077.01
  2014          63           1873384.92      1705744.67      3579129.59
  2014          64           1816691.48      1648401.41      3465092.89
  2014          65           1781904.46      1612815.24      3394719.70
  2014          66           1753791.04      1584576.54      3338367.59
  2014          67           1787030.27      1608127.36      3395157.63
  2014          68           1393587.24      1241661.77      2635249.00
  2014          69           1348280.33      1187397.37      2535677.71
  2014          70           1316212.90      1148244.06      2464456.96
  2014          71           1330134.85      1149416.80      2479551.65
  2014          72           1181701.29      1007737.25      2189438.54
  2014          73           1095951.42       920437.67      2016389.09
  2014          74           1027135.60       853622.53      1880758.13
  2014          75            976484.68       803984.18      1780468.85
  2014          76            929732.93       753312.18      1683045.11
  2014          77            871738.40       692789.58      1564527.98
  2014          78            834032.22       649140.41      1483172.63
  2014          79            796571.80       606094.02      1402665.82
  2014          80            732590.68       544678.20      1277268.88
  2014          81            707471.74       512400.37      1219872.11
  2014          82            677169.68       476067.19      1153236.87
  2014          83            649759.17       442088.12      1091847.28
  2014          84            615747.73       404383.15      1020130.87
  2014          85            579239.17       370955.57       950194.73
  2014          86            542806.06       337450.73       880256.80
  2014          87            490429.51       290060.22       780489.73
  2014          88            437120.42       243065.94       680186.35
  2014          89            390301.82       203210.44       593512.26
  2014          90            336685.97       166118.53       502804.50
  2014          91            282216.95       131390.25       413607.20
  2014          92            237812.55       103982.81       341795.36
  2014          93            193130.36        78588.72       271719.08
  2014          94            144985.02        54475.05       199460.07
  2014          95            109317.22        37615.87       146933.09
  2014          96             82846.11        26160.40       109006.51
  2014          97             59131.75        16933.39        76065.14
  2014          98             41476.92        10854.61        52331.53
  2014          99             29145.39         6807.25        35952.64
  2014         100             19748.69         4087.27        23835.96
  2014         101             12795.63         2362.82        15158.46
  2014         102              7833.83         1300.48         9134.31
  2014         103              4600.81          705.16         5305.97
  2014         104              2703.44          386.11         3089.55
  2014         105              1528.53          190.64         1719.18
  2014         106               829.87           90.75          920.62
  2014         107               445.62           43.79          489.41
  2014         108               235.37           20.77          256.13
  2014         109               100.52            9.55          110.06
  2014         110+              120.75           12.95          133.69
  2015           0           1942675.33      2034305.09      3976980.42
  2015           1           1942258.89      2034173.00      3976431.89
  2015           2           1941298.36      2031399.27      3972697.63
  2015           3           1942078.10      2031581.44      3973659.54
  2015           4           1960382.04      2049589.65      4009971.69
  2015           5           1959958.19      2044510.44      4004468.63
  2015           6           1982172.82      2064810.40      4046983.21
  2015           7           2023535.45      2109473.60      4133009.05
  2015           8           2037895.67      2127414.44      4165310.11
  2015           9           2018636.77      2108001.37      4126638.14
  2015          10           2018823.61      2105604.63      4124428.24
  2015          11           2016440.04      2100213.38      4116653.42
  2015          12           2006758.10      2088689.18      4095447.28
  2015          13           2009516.58      2092011.52      4101528.10
  2015          14           2048140.51      2136034.82      4184175.33
  2015          15           2060964.69      2153980.17      4214944.87
  2015          16           2050855.25      2145324.38      4196179.63
  2015          17           2048443.99      2142518.25      4190962.24
  2015          18           2061153.90      2157713.41      4218867.31
  2015          19           2075530.53      2180699.49      4256230.02
  2015          20           2115530.40      2231272.03      4346802.42
  2015          21           2153565.62      2278160.69      4431726.30
  2015          22           2198561.61      2328688.68      4527250.29
  2015          23           2254708.94      2377589.67      4632298.61
  2015          24           2298519.01      2403940.59      4702459.59
  2015          25           2299535.40      2391135.28      4690670.68
  2015          26           2236312.66      2317791.13      4554103.79
  2015          27           2179464.18      2252370.65      4431834.83
  2015          28           2151854.08      2218163.08      4370017.16
  2015          29           2162127.54      2221255.77      4383383.32
  2015          30           2165392.39      2210952.42      4376344.81
  2015          31           2132764.34      2163124.71      4295889.05
  2015          32           2154924.74      2175033.10      4329957.84
  2015          33           2157395.81      2168866.87      4326262.68
  2015          34           2156121.96      2165179.62      4321301.58
  2015          35           2136111.54      2146197.41      4282308.94
  2015          36           2071951.24      2074532.97      4146484.21
  2015          37           2006936.97      1998940.29      4005877.26
  2015          38           1997157.31      1981829.94      3978987.25
  2015          39           1953030.72      1936934.82      3889965.55
  2015          40           1973625.38      1956950.89      3930576.27
  2015          41           1947664.66      1921573.29      3869237.95
  2015          42           1988740.31      1953212.00      3941952.31
  2015          43           2056386.96      2019084.96      4075471.92
  2015          44           2181428.50      2146456.32      4327884.82
  2015          45           2161320.30      2131688.91      4293009.21
  2015          46           2108548.51      2077958.03      4186506.54
  2015          47           2043787.78      2006659.69      4050447.47
  2015          48           2065090.78      2020719.30      4085810.08
  2015          49           2108483.07      2059689.57      4168172.64
  2015          50           2202525.86      2144860.73      4347386.59
  2015          51           2258269.28      2186279.33      4444548.62
  2015          52           2271959.19      2188641.99      4460601.17
  2015          53           2275771.69      2183775.60      4459547.29
  2015          54           2310423.12      2211362.20      4521785.32
  2015          55           2287063.36      2185073.95      4472137.31
  2015          56           2267271.95      2155903.71      4423175.66
  2015          57           2236842.78      2113371.88      4350214.67
  2015          58           2212730.90      2077379.06      4290109.96
  2015          59           2158469.57      2014110.76      4172580.32
  2015          60           2116761.57      1962601.40      4079362.98
  2015          61           2055287.53      1890526.44      3945813.96
  2015          62           1977987.77      1808274.81      3786262.58
  2015          63           1905294.46      1732938.79      3638233.25
  2015          64           1858939.28      1681683.38      3540622.66
  2015          65           1801231.01      1623932.30      3425163.31
  2015          66           1765233.94      1587386.60      3352620.54
  2015          67           1735750.71      1557843.14      3293593.85
  2015          68           1767115.98      1578868.97      3345984.96
  2015          69           1376474.70      1217114.29      2593588.98
  2015          70           1329807.32      1161821.26      2491628.58
  2015          71           1296502.88      1121646.93      2418149.81
  2015          72           1308294.23      1120400.63      2428694.86
  2015          73           1160228.39       979963.19      2140191.58
  2015          74           1073820.46       892744.67      1966565.13
  2015          75           1004185.40       825491.27      1829676.67
  2015          76            952261.54       775016.84      1727278.38
  2015          77            904066.84       723727.50      1627794.34
  2015          78            845067.71       662630.86      1507698.57
  2015          79            805702.09       617984.95      1423687.04
  2015          80            766368.37       573885.44      1340253.81
  2015          81            701649.39       512556.96      1214206.35
  2015          82            673957.04       478825.62      1152782.65
  2015          83            641101.74       441396.53      1082498.27
  2015          84            610773.99       406217.71      1016991.69
  2015          85            574103.11       368089.58       942192.69
  2015          86            536342.12       335653.98       871996.10
  2015          87            498346.18       302720.53       801066.71
  2015          88            445293.09       256433.98       701727.07
  2015          89            391807.34       211444.39       603251.73
  2015          90            344569.16       173795.97       518365.12
  2015          91            292176.68       139076.26       431252.93
  2015          92            240747.28       107591.69       348338.96
  2015          93            198825.06        82966.48       281791.53
  2015          94            157880.07        61155.85       219035.92
  2015          95            115901.35        41219.38       157120.73
  2015          96             85148.28        27624.30       112772.58
  2015          97             62934.33        18528.29        81462.61
  2015          98             43484.24        11645.39        55129.63
  2015          99             29732.03         7214.88        36946.91
  2015         100             20219.73         4363.94        24583.67
  2015         101             13308.47         2510.81        15819.28
  2015         102              8276.85         1417.26         9694.11
  2015         103              4919.56          743.43         5662.99
  2015         104              2815.92          386.80         3202.72
  2015         105              1563.10          203.33         1766.43
  2015         106               861.46          101.72          963.18
  2015         107               459.30           47.07          506.37
  2015         108               240.10           23.91          264.00
  2015         109               117.74           12.12          129.86
  2015         110+              115.68           11.55          127.23
  2016           0           1930252.87      2019756.08      3950008.95
  2016           1           1950803.27      2041837.98      3992641.25
  2016           2           1951072.07      2043116.86      3994188.93
  2016           3           1949351.39      2039493.35      3988844.74
  2016           4           1949516.47      2038961.88      3988478.35
  2016           5           1967469.86      2056685.60      4024155.47
  2016           6           1966558.51      2051298.54      4017857.05
  2016           7           1988544.80      2071447.31      4059992.10
  2016           8           2029624.66      2116024.93      4145649.59
  2016           9           2043952.71      2133949.73      4177902.44
  2016          10           2025031.07      2114492.18      4139523.25
  2016          11           2025036.89      2111983.88      4137020.77
  2016          12           2022610.61      2106677.42      4129288.04
  2016          13           2013446.22      2095443.96      4108890.18
  2016          14           2016671.77      2099268.04      4115939.81
  2016          15           2056298.06      2144382.90      4200680.96
  2016          16           2070080.96      2163767.62      4233848.58
  2016          17           2062043.90      2157637.72      4219681.63
  2016          18           2061798.36      2157368.12      4219166.48
  2016          19           2074540.99      2172866.08      4247407.07
  2016          20           2088206.34      2194102.42      4282308.76
  2016          21           2128829.46      2244973.03      4373802.49
  2016          22           2168668.17      2293781.83      4462450.00
  2016          23           2215074.54      2344586.57      4559661.11
  2016          24           2271894.99      2391981.74      4663876.72
  2016          25           2315997.49      2417880.07      4733877.56
  2016          26           2316731.20      2404469.88      4721201.08
  2016          27           2253148.09      2330695.38      4583843.47
  2016          28           2195088.25      2264634.58      4459722.82
  2016          29           2165844.13      2229981.97      4395826.10
  2016          30           2174954.17      2232286.26      4407240.43
  2016          31           2176715.04      2221027.31      4397742.35
  2016          32           2142659.83      2172228.57      4314888.40
  2016          33           2164345.22      2183047.29      4347392.50
  2016          34           2166152.58      2175595.52      4341748.10
  2016          35           2163393.97      2170467.70      4333861.66
  2016          36           2141964.69      2150070.81      4292035.50
  2016          37           2076926.96      2077596.96      4154523.92
  2016          38           2011568.69      2001308.18      4012876.87
  2016          39           2001324.88      1983544.51      3984869.39
  2016          40           1956176.97      1937828.61      3894005.58
  2016          41           1976377.70      1957175.35      3933553.05
  2016          42           1949617.10      1921267.83      3870884.93
  2016          43           1989591.68      1952039.65      3941631.33
  2016          44           2056647.31      2017039.30      4073686.61
  2016          45           2180746.32      2142619.22      4323365.54
  2016          46           2159854.07      2126923.00      4286777.08
  2016          47           2106529.05      2072568.01      4179097.06
  2016          48           2041032.18      2000507.33      4041539.50
  2016          49           2061588.12      2013590.66      4075178.79
  2016          50           2103966.15      2050866.77      4154832.92
  2016          51           2197037.71      2134511.00      4331548.71
  2016          52           2251995.93      2174706.99      4426702.92
  2016          53           2264894.40      2175465.32      4440359.72
  2016          54           2267877.94      2169178.99      4437056.93
  2016          55           2301396.73      2195102.33      4496499.06
  2016          56           2277438.08      2167886.45      4445324.53
  2016          57           2256888.00      2137524.44      4394412.44
  2016          58           2225768.34      2093834.90      4319603.24
  2016          59           2200968.41      2056397.65      4257366.06
  2016          60           2146218.65      1992264.50      4138483.15
  2016          61           2103831.31      1939661.67      4043492.98
  2016          62           2041636.41      1867140.42      3908776.83
  2016          63           1963759.22      1784139.29      3747898.51
  2016          64           1890353.17      1707987.63      3598340.80
  2016          65           1843246.97      1656323.07      3499570.04
  2016          66           1784666.17      1598184.41      3382850.57
  2016          67           1747263.45      1560634.49      3307897.94
  2016          68           1716400.80      1529617.71      3246018.51
  2016          69           1745313.91      1547798.82      3293112.74
  2016          70           1357708.85      1191180.74      2548889.59
  2016          71           1310131.01      1135162.84      2445293.85
  2016          72           1275442.03      1093690.42      2369132.45
  2016          73           1284767.57      1089922.30      2374689.87
  2016          74           1137100.35       950897.43      2087997.78
  2016          75           1050130.16       863764.65      1913894.82
  2016          76            979540.03       796227.86      1775767.89
  2016          77            926460.11       744934.27      1671394.38
  2016          78            877052.76       692688.81      1569741.57
  2016          79            816839.14       631291.58      1448130.72
  2016          80            775620.79       585716.42      1361337.21
  2016          81            734441.99       540628.26      1275070.25
  2016          82            668809.04       479534.68      1148343.72
  2016          83            638658.20       444484.65      1083142.85
  2016          84            603256.85       406283.07      1009539.93
  2016          85            570224.70       370405.29       940630.00
  2016          86            531287.83       332361.24       863649.07
  2016          87            492385.40       300759.18       793144.58
  2016          88            453533.41       268895.48       722428.89
  2016          89            400188.11       224426.17       624614.28
  2016          90            347095.23       181771.24       528866.47
  2016          91            300142.44       146470.02       446612.47
  2016          92            250337.71       114763.57       365101.28
  2016          93            202391.29        86664.81       289056.10
  2016          94            163585.57        65166.75       228752.32
  2016          95            127077.98        46764.30       173842.28
  2016          96             90937.91        30668.98       121606.89
  2016          97             65054.03        19824.76        84878.78
  2016          98             46686.08        12935.91        59621.99
  2016          99             31393.40         7824.92        39218.32
  2016         100             20897.09         4675.59        25572.68
  2016         101             13710.87         2721.98        16432.85
  2016         102              8674.83         1529.91        10204.73
  2016         103              5253.59          823.38         6076.97
  2016         104              3029.68          412.07         3441.75
  2016         105              1642.31          216.61         1858.92
  2016         106               889.00          112.01         1001.01
  2016         107               477.13           52.91          530.04
  2016         108               246.16           24.97          271.13
  2016         109               128.20           13.18          141.38
  2016         110+              110.79           12.75          123.54
  2017           0           1900547.34      1989554.24      3890101.58
  2017           1           1937864.66      2026709.74      3964574.40
  2017           2           1959190.76      2050176.71      4009367.48
  2017           3           1958702.43      2050718.95      4009421.38
  2017           4           1956352.96      2046446.83      4002799.80
  2017           5           1956158.25      2045618.61      4001776.86
  2017           6           1973707.30      2063091.25      4036798.55
  2017           7           1972525.16      2057538.26      4030063.42
  2017           8           1994145.46      2077626.56      4071772.02
  2017           9           2035217.29      2122236.29      4157453.58
  2017          10           2049987.18      2140190.73      4190177.91
  2017          11           2030892.39      2120508.74      4151401.13
  2017          12           2030896.27      2118105.48      4149001.74
  2017          13           2028979.78      2113075.52      4142055.30
  2017          14           2020238.73      2102208.53      4122447.25
  2017          15           2024280.48      2107009.03      4131289.51
  2017          16           2064795.27      2153518.62      4218313.89
  2017          17           2080555.17      2175221.20      4255776.37
  2017          18           2074496.42      2171220.97      4245717.39
  2017          19           2074118.85      2170834.07      4244952.93
  2017          20           2085988.08      2183959.31      4269947.39
  2017          21           2099952.56      2205091.35      4305043.91
  2017          22           2142287.05      2257858.37      4400145.41
  2017          23           2183516.53      2306636.65      4490153.19
  2017          24           2230589.76      2356039.64      4586629.41
  2017          25           2287528.04      2402996.70      4690524.74
  2017          26           2331271.88      2428491.23      4759763.11
  2017          27           2331875.63      2414567.51      4746443.14
  2017          28           2266976.73      2340137.67      4607114.40
  2017          29           2207376.14      2273835.52      4481211.66
  2017          30           2176836.79      2238579.43      4415416.22
  2017          31           2184651.31      2240060.88      4424712.19
  2017          32           2185266.03      2228085.87      4413351.91
  2017          33           2150772.96      2178277.64      4329050.60
  2017          34           2172014.93      2187934.64      4359949.58
  2017          35           2172366.50      2179012.54      4351379.05
  2017          36           2168131.32      2172599.21      4340730.53
  2017          37           2145805.03      2151550.12      4297355.15
  2017          38           2080602.03      2078380.15      4158982.18
  2017          39           2014777.78      2001679.39      4016457.18
  2017          40           2003630.87      1983072.33      3986703.20
  2017          41           1958186.69      1936893.86      3895080.55
  2017          42           1977695.89      1955873.49      3933569.38
  2017          43           1949888.51      1919382.62      3869271.12
  2017          44           1989474.71      1949349.47      3938824.18
  2017          45           2055650.84      2012800.36      4068451.20
  2017          46           2178744.42      2137186.39      4315930.81
  2017          47           2157221.81      2120749.87      4277971.69
  2017          48           2103211.12      2065686.68      4168897.80
  2017          49           2037207.12      1993089.93      4030297.06
  2017          50           2056849.05      2004670.08      4061519.13
  2017          51           2098396.57      2040731.41      4139127.99
  2017          52           2190708.07      2123050.94      4313759.02
  2017          53           2244793.05      2161341.37      4406134.42
  2017          54           2256713.60      2160734.78      4417448.38
  2017          55           2258640.33      2152937.65      4411577.98
  2017          56           2291414.56      2177587.81      4469002.37
  2017          57           2266691.42      2149368.10      4416059.52
  2017          58           2245385.78      2117576.87      4362962.64
  2017          59           2213582.87      2072349.96      4285932.83
  2017          60           2187901.00      2033670.61      4221571.61
  2017          61           2132527.72      1968640.65      4101168.37
  2017          62           2089501.84      1915432.00      4004933.84
  2017          63           2026546.47      1841951.94      3868498.41
  2017          64           1947900.03      1758240.91      3706140.94
  2017          65           1873939.06      1681716.66      3555655.73
  2017          66           1825923.13      1629673.86      3455596.99
  2017          67           1766444.53      1571061.83      3337506.36
  2017          68           1727635.39      1532142.73      3259778.12
  2017          69           1694947.43      1499472.55      3194419.98
  2017          70           1721487.21      1515148.50      3236635.71
  2017          71           1337521.38      1163918.40      2501439.78
  2017          72           1288820.37      1106927.27      2395747.64
  2017          73           1252635.87      1064079.69      2316715.56
  2017          74           1259336.24      1057914.81      2317251.05
  2017          75           1112066.45       920291.85      2032358.30
  2017          76           1024456.46       833290.55      1857747.01
  2017          77            953109.37       765550.68      1718660.05
  2017          78            898797.57       713167.69      1611965.26
  2017          79            847940.66       660123.29      1508063.95
  2017          80            786510.32       598534.23      1385044.55
  2017          81            743408.49       552020.48      1295428.97
  2017          82            700233.94       506011.68      1206245.62
  2017          83            633942.42       445343.70      1079286.12
  2017          84            601202.76       409369.80      1010572.55
  2017          85            563412.66       370647.12       934059.77
  2017          86            527877.91       334539.65       862417.55
  2017          87            487313.55       296990.68       784304.23
  2017          88            447780.63       266831.74       714612.37
  2017          89            408503.26       236184.98       644688.24
  2017          90            355350.47       193728.48       549078.95
  2017          91            303096.30       154052.08       457148.38
  2017          92            257575.03       121488.79       379063.82
  2017          93            210960.26        92967.21       303927.47
  2017          94            167081.81        68553.11       235634.92
  2017          95            132087.05        50183.25       182270.30
  2017          96             99978.64        35027.75       135006.39
  2017          97             69606.13        22204.59        91810.72
  2017          98             48478.02        13934.90        62412.92
  2017          99             33784.56         8734.28        42518.84
  2017         100             22142.13         5165.42        27307.55
  2017         101             14213.23         2954.97        17168.20
  2017         102              9053.57         1679.08        10732.65
  2017         103              5539.74          894.53         6434.27
  2017         104              3219.71          460.18         3679.89
  2017         105              1779.63          232.47         2012.10
  2017         106               947.21          118.74         1065.95
  2017         107               501.77           60.52          562.29
  2017         108               252.72           28.68          281.40
  2017         109               126.40           13.88          140.28
  2017         110+              114.09           13.47          127.56
  2018           0           1873855.03      1962516.13      3836371.16
  2018           1           1907226.61      1995574.01      3902800.62
  2018           2           1945297.67      2034014.97      3979312.64
  2018           3           1965901.10      2056790.44      4022691.54
  2018           4           1964769.75      2056687.44      4021457.19
  2018           5           1962071.03      2052142.49      4014213.52
  2018           6           1961456.85      2051033.71      4012490.56
  2018           7           1978791.74      2068405.77      4047197.52
  2018           8           1977267.65      2062777.67      4040045.32
  2018           9           1998875.49      2082905.63      4081781.12
  2018          10           2040375.67      2127533.78      4167909.46
  2018          11           2055026.14      2145310.59      4200336.73
  2018          12           2035900.82      2125664.38      4161565.20
  2018          13           2036411.02      2123543.79      4159954.81
  2018          14           2034861.88      2118874.90      4153736.78
  2018          15           2026847.27      2108874.10      4135721.37
  2018          16           2031646.62      2114853.80      4146500.41
  2018          17           2074031.65      2163469.07      4237500.72
  2018          18           2091471.87      2187065.17      4278537.04
  2018          19           2085034.73      2182645.14      4267679.87
  2018          20           2083668.26      2179701.01      4263369.27
  2018          21           2095862.13      2192608.78      4288470.91
  2018          22           2111338.42      2215205.68      4326544.10
  2018          23           2154916.79      2267905.56      4422822.35
  2018          24           2196689.66      2315375.62      4512065.28
  2018          25           2243671.99      2364054.36      4607726.35
  2018          26           2300234.64      2410746.14      4710980.77
  2018          27           2343768.32      2435711.02      4779479.34
  2018          28           2343105.08      2421230.90      4764335.98
  2018          29           2276772.58      2346578.93      4623351.51
  2018          30           2216011.78      2279635.44      4495647.22
  2018          31           2184270.81      2243724.09      4427994.90
  2018          32           2191175.39      2244749.03      4435924.42
  2018          33           2191468.68      2231840.35      4423309.03
  2018          34           2156530.63      2180991.66      4337522.29
  2018          35           2176521.41      2189332.49      4365853.90
  2018          36           2175493.09      2179380.82      4354873.91
  2018          37           2170454.89      2172498.42      4342953.31
  2018          38           2148082.88      2150656.82      4298739.69
  2018          39           2082481.54      2077161.99      4159643.53
  2018          40           2015765.25      1999702.28      4015467.53
  2018          41           2004396.78      1980764.90      3985161.68
  2018          42           1958377.80      1934402.07      3892779.86
  2018          43           1976944.65      1952912.96      3929857.61
  2018          44           1948905.91      1915742.07      3864647.98
  2018          45           1987777.08      1944462.30      3932239.38
  2018          46           2053058.95      2006861.55      4059920.51
  2018          47           2175398.62      2130248.09      4305646.72
  2018          48           2153170.96      2113061.61      4266232.57
  2018          49           2098663.56      2057432.41      4156095.96
  2018          50           2031982.58      1983831.96      4015814.53
  2018          51           2050940.17      1994242.65      4045182.82
  2018          52           2091934.88      2029355.66      4121290.54
  2018          53           2183344.25      2109835.53      4293179.78
  2018          54           2236326.19      2146496.48      4382822.67
  2018          55           2247122.98      2144236.94      4391359.92
  2018          56           2248427.71      2135328.21      4383755.93
  2018          57           2280176.22      2158664.34      4438840.56
  2018          58           2254713.54      2129103.91      4383817.44
  2018          59           2232558.70      2095634.45      4328193.14
  2018          60           2199802.12      2049207.60      4249009.73
  2018          61           2173256.01      2009379.12      4182635.13
  2018          62           2117425.68      1943764.55      4061190.23
  2018          63           2073510.86      1889343.80      3962854.67
  2018          64           2009784.07      1814963.21      3824747.28
  2018          65           1930513.26      1730743.47      3661256.73
  2018          66           1855864.03      1654202.30      3510066.33
  2018          67           1807110.00      1601650.71      3408760.71
  2018          68           1746451.09      1542170.19      3288621.28
  2018          69           1705792.93      1501817.38      3207610.30
  2018          70           1671798.88      1467919.17      3139718.05
  2018          71           1695759.52      1480501.20      3176260.72
  2018          72           1315742.60      1134906.14      2450648.74
  2018          73           1265715.00      1077065.54      2342780.54
  2018          74           1227904.17      1033022.16      2260926.33
  2018          75           1231631.78      1024008.38      2255640.16
  2018          76           1084945.34       887833.48      1972778.82
  2018          77            996887.56       801180.03      1798067.59
  2018          78            924733.91       733060.08      1657793.99
  2018          79            869059.85       679877.08      1548936.93
  2018          80            816586.66       626061.72      1442648.38
  2018          81            753993.80       564276.87      1318270.66
  2018          82            709078.23       516927.59      1226005.81
  2018          83            663877.72       470119.27      1133996.99
  2018          84            596967.47       410302.24      1007269.71
  2018          85            561720.33       373744.56       935464.89
  2018          86            521931.03       335018.68       856949.71
  2018          87            484430.68       299162.61       783593.29
  2018          88            442389.81       262562.04       704951.84
  2018          89            402846.55       233859.63       636706.18
  2018          90            363283.11       205000.76       568283.87
  2018          91            311058.80       165179.37       476238.17
  2018          92            260703.35       128702.34       389405.68
  2018          93            217712.97        99200.76       316913.73
  2018          94            174645.63        74171.08       248816.71
  2018          95            135215.30        53304.55       188519.86
  2018          96            104250.14        37935.41       142185.55
  2018          97             76867.53        25623.93       102491.46
  2018          98             52020.33        15779.81        67800.14
  2018          99             35214.17         9555.34        44769.51
  2018         100             23874.46         5856.53        29730.98
  2018         101             15150.28         3313.29        18463.57
  2018         102              9440.27         1849.89        11290.16
  2018         103              5798.98         1014.87         6813.85
  2018         104              3435.35          522.50         3957.85
  2018         105              1912.92          267.83         2180.76
  2018         106              1039.67          132.53         1172.19
  2018         107               540.88           64.47          605.36
  2018         108               275.07           32.89          307.96
  2018         109               133.74           15.60          149.34
  2018         110+              128.20           14.21          142.41


==> CodeDataToMS/Code/Mx_1x1.txt <==
The United States of America, Death rates (period 1x1), 	Last modified: 29 Oct 2020;  Methods Protocol: v6 (2017)

  Year          Age             Female            Male           Total
  1933           0             0.054177        0.068175        0.061292
  1933           1             0.008866        0.010039        0.009459
  1933           2             0.004025        0.004671        0.004351
  1933           3             0.002869        0.003333        0.003104
  1933           4             0.002230        0.002537        0.002386
  1933           5             0.001852        0.002092        0.001975
  1933           6             0.001645        0.001898        0.001774
  1933           7             0.001472        0.001744        0.001611
  1933           8             0.001320        0.001614        0.001469
  1933           9             0.001194        0.001510        0.001354
  1933          10             0.001098        0.001436        0.001268
  1933          11             0.001058        0.001408        0.001234
  1933          12             0.001096        0.001457        0.001278
  1933          13             0.001211        0.001584        0.001398
  1933          14             0.001392        0.001774        0.001584
  1933          15             0.001627        0.002013        0.001820
  1933          16             0.001867        0.002254        0.002060
  1933          17             0.002099        0.002484        0.002291
  1933          18             0.002329        0.002708        0.002518
  1933          19             0.002560        0.002932        0.002745
  1933          20             0.002789        0.003151        0.002968
  1933          21             0.002992        0.003343        0.003166
  1933          22             0.003163        0.003501        0.003330
  1933          23             0.003298        0.003619        0.003457
  1933          24             0.003396        0.003694        0.003543
  1933          25             0.003465        0.003735        0.003598
  1933          26             0.003532        0.003786        0.003657
  1933          27             0.003604        0.003858        0.003729
  1933          28             0.003675        0.003952        0.003811
  1933          29             0.003743        0.004066        0.003903
  1933          30             0.003815        0.004206        0.004008
  1933          31             0.003918        0.004385        0.004150
  1933          32             0.004064        0.004609        0.004335
  1933          33             0.004257        0.004882        0.004568
  1933          34             0.004498        0.005202        0.004850
  1933          35             0.004757        0.005539        0.005149
  1933          36             0.004970        0.005837        0.005406
  1933          37             0.005129        0.006093        0.005615
  1933          38             0.005252        0.006329        0.005796
  1933          39             0.005357        0.006568        0.005972
  1933          40             0.005488        0.006855        0.006183
  1933          41             0.005709        0.007243        0.006492
  1933          42             0.006031        0.007737        0.006905
  1933          43             0.006427        0.008310        0.007396
  1933          44             0.006885        0.008943        0.007948
  1933          45             0.007386        0.009625        0.008547
  1933          46             0.007904        0.010329        0.009164
  1933          47             0.008438        0.011059        0.009801
  1933          48             0.009018        0.011841        0.010487
  1933          49             0.009661        0.012689        0.011237
  1933          50             0.010354        0.013588        0.012037
  1933          51             0.011045        0.014482        0.012834
  1933          52             0.011719        0.015357        0.013612
  1933          53             0.012370        0.016215        0.014370
  1933          54             0.013003        0.017064        0.015115
  1933          55             0.013672        0.017975        0.015908
  1933          56             0.014546        0.019144        0.016932
  1933          57             0.015683        0.020642        0.018253
  1933          58             0.017100        0.022491        0.019889
  1933          59             0.018817        0.024717        0.021864
  1933          60             0.020778        0.027227        0.024103
  1933          61             0.022725        0.029643        0.026286
  1933          62             0.024595        0.031856        0.028328
  1933          63             0.026413        0.033899        0.030256
  1933          64             0.028190        0.035787        0.032084
  1933          65             0.030048        0.037690        0.033957
  1933          66             0.032371        0.040198        0.036365
  1933          67             0.035313        0.043549        0.039503
  1933          68             0.038938        0.047832        0.043446
  1933          69             0.043342        0.053174        0.048306
  1933          70             0.048427        0.059406        0.053950
  1933          71             0.053537        0.065483        0.059527
  1933          72             0.058446        0.071014        0.064733
  1933          73             0.063187        0.076026        0.069594
  1933          74             0.067515        0.080226        0.073840
  1933          75             0.071150        0.083403        0.077223
  1933          76             0.077398        0.089717        0.083472
  1933          77             0.084651        0.097288        0.090843
  1933          78             0.092973        0.106202        0.099409
  1933          79             0.102219        0.116390        0.109055
  1933          80             0.109071        0.127462        0.117736
  1933          81             0.119170        0.139466        0.128628
  1933          82             0.129521        0.151866        0.139814
  1933          83             0.140168        0.164638        0.151303
  1933          84             0.151254        0.177681        0.163131
  1933          85             0.162747        0.190778        0.175186
  1933          86             0.175539        0.204811        0.188359
  1933          87             0.189995        0.220046        0.202976
  1933          88             0.205434        0.235905        0.218390
  1933          89             0.221018        0.251016        0.233545
  1933          90             0.235993        0.263537        0.247275
  1933          91             0.249306        0.272149        0.258468
  1933          92             0.260946        0.276243        0.266954
  1933          93             0.271141        0.275742        0.272918
  1933          94             0.278930        0.275514        0.277630
  1933          95             0.283035        0.285050        0.283786
  1933          96             0.280114        0.293819        0.285100
  1933          97             0.269702        0.293261        0.278099
  1933          98             0.254442        0.277355        0.262647
  1933          99             0.250093        0.275198        0.259134
  1933         100             0.337329        0.396464        0.358225
  1933         101             0.349018        0.417452        0.372920
  1933         102             0.360825        0.438501        0.387729
  1933         103             0.372605        0.465373        0.404303
  1933         104             0.382898        0.495692        0.420798
  1933         105             0.393808        0.526545        0.437883
  1933         106             0.407625        0.557859        0.457333
  1933         107             0.419395        0.584613        0.474189
  1933         108             0.421183        0.641279        0.491156
  1933         109             0.427862        0.729327        0.518371
  1933         110+            0.533982        1.021311        0.672418
  1934           0             0.060211        0.076478        0.068487
  1934           1             0.009894        0.011208        0.010558
  1934           2             0.004540        0.005157        0.004852
  1934           3             0.002979        0.003475        0.003230
  1934           4             0.002236        0.002662        0.002451
  1934           5             0.001858        0.002192        0.002029
  1934           6             0.001667        0.001972        0.001823
  1934           7             0.001495        0.001793        0.001647
  1934           8             0.001354        0.001655        0.001507
  1934           9             0.001235        0.001542        0.001390
  1934          10             0.001147        0.001464        0.001307
  1934          11             0.001112        0.001440        0.001277
  1934          12             0.001136        0.001473        0.001306
  1934          13             0.001233        0.001586        0.001410
  1934          14             0.001400        0.001778        0.001590
  1934          15             0.001620        0.002028        0.001824
  1934          16             0.001850        0.002285        0.002068
  1934          17             0.002076        0.002534        0.002304
  1934          18             0.002296        0.002774        0.002534
  1934          19             0.002517        0.003010        0.002762
  1934          20             0.002737        0.003240        0.002987
  1934          21             0.002933        0.003436        0.003182
  1934          22             0.003101        0.003593        0.003344
  1934          23             0.003242        0.003708        0.003472
  1934          24             0.003350        0.003775        0.003560
  1934          25             0.003429        0.003802        0.003613
  1934          26             0.003500        0.003843        0.003669
  1934          27             0.003571        0.003911        0.003738
  1934          28             0.003639        0.004006        0.003820
  1934          29             0.003701        0.004130        0.003913
  1934          30             0.003762        0.004283        0.004020
  1934          31             0.003853        0.004470        0.004159
  1934          32             0.003981        0.004694        0.004335
  1934          33             0.004151        0.004957        0.004552
  1934          34             0.004367        0.005263        0.004814
  1934          35             0.004621        0.005604        0.005112
  1934          36             0.004863        0.005939        0.005403
  1934          37             0.005065        0.006240        0.005656
  1934          38             0.005231        0.006512        0.005877
  1934          39             0.005378        0.006778        0.006086
  1934          40             0.005528        0.007062        0.006306
  1934          41             0.005727        0.007411        0.006584
  1934          42             0.006010        0.007869        0.006959
  1934          43             0.006376        0.008435        0.007431
  1934          44             0.006804        0.009082        0.007976
  1934          45             0.007280        0.009794        0.008579
  1934          46             0.007810        0.010560        0.009236
  1934          47             0.008387        0.011376        0.009940
  1934          48             0.009019        0.012254        0.010701
  1934          49             0.009736        0.013220        0.011548
  1934          50             0.010532        0.014267        0.012474
  1934          51             0.011311        0.015295        0.013382
  1934          52             0.012032        0.016256        0.014228
  1934          53             0.012683        0.017137        0.014997
  1934          54             0.013258        0.017937        0.015688
  1934          55             0.013809        0.018720        0.016357
  1934          56             0.014554        0.019730        0.017236
  1934          57             0.015587        0.021079        0.018429
  1934          58             0.016943        0.022806        0.019972
  1934          59             0.018650        0.024944        0.021895
  1934          60             0.020668        0.027445        0.024155
  1934          61             0.022719        0.029965        0.026440
  1934          62             0.024704        0.032359        0.028628
  1934          63             0.026628        0.034622        0.030720
  1934          64             0.028502        0.036777        0.032732
  1934          65             0.030396        0.038922        0.034747
  1934          66             0.032662        0.041483        0.037155
  1934          67             0.035501        0.044719        0.040185
  1934          68             0.039002        0.048749        0.043938
  1934          69             0.043257        0.053663        0.048506
  1934          70             0.048268        0.059462        0.053891
  1934          71             0.053528        0.065563        0.059548
  1934          72             0.058737        0.071541        0.065119
  1934          73             0.063813        0.077272        0.070502
  1934          74             0.068815        0.082884        0.075787
  1934          75             0.071635        0.085984        0.078719
  1934          76             0.078041        0.093237        0.085510
  1934          77             0.085361        0.101435        0.093217
  1934          78             0.093792        0.110626        0.101964
  1934          79             0.103376        0.120621        0.111684
  1934          80             0.110385        0.130257        0.119749
  1934          81             0.121216        0.141523        0.130684
  1934          82             0.132292        0.153406        0.142021
  1934          83             0.143229        0.165500        0.153363
  1934          84             0.153801        0.177724        0.164543
  1934          85             0.164308        0.190365        0.175849
  1934          86             0.176009        0.204097        0.188279
  1934          87             0.189624        0.219460        0.202475
  1934          88             0.205179        0.236138        0.218322
  1934          89             0.221801        0.253302        0.234958
  1934          90             0.238895        0.269699        0.251531
  1934          91             0.255550        0.283122        0.266661
  1934          92             0.270157        0.292020        0.278808
  1934          93             0.281578        0.295043        0.286819
  1934          94             0.289891        0.293843        0.291413
  1934          95             0.293755        0.295144        0.294284
  1934          96             0.287866        0.292093        0.289438
  1934          97             0.275047        0.282550        0.277754
  1934          98             0.263196        0.269399        0.265381
  1934          99             0.270155        0.267304        0.269142
  1934         100             0.369592        0.417028        0.386375
  1934         101             0.386636        0.438166        0.404185
  1934         102             0.403824        0.460319        0.422744
  1934         103             0.421916        0.481588        0.441643
  1934         104             0.440750        0.512302        0.463866
  1934         105             0.457801        0.548718        0.486287
  1934         106             0.476916        0.585452        0.510072
  1934         107             0.502668        0.623119        0.538949
  1934         108             0.525456        0.650953        0.563085
  1934         109             0.529556        0.740648        0.587184
  1934         110+            0.659328        1.150146        0.763586
  1935           0             0.053557        0.069168        0.061509
  1935           1             0.008334        0.009476        0.008912
  1935           2             0.003766        0.004519        0.004146
  1935           3             0.002756        0.003199        0.002980
  1935           4             0.002326        0.002479        0.002404
  1935           5             0.001929        0.002086        0.002009
  1935           6             0.001678        0.001919        0.001801
  1935           7             0.001463        0.001764        0.001617
  1935           8             0.001296        0.001643        0.001473
  1935           9             0.001183        0.001555        0.001372
  1935          10             0.001117        0.001493        0.001307
  1935          11             0.001104        0.001483        0.001295
  1935          12             0.001144        0.001526        0.001336
  1935          13             0.001237        0.001623        0.001431
  1935          14             0.001396        0.001795        0.001596
  1935          15             0.001612        0.002033        0.001823
  1935          16             0.001838        0.002282        0.002060
  1935          17             0.002060        0.002525        0.002292
  1935          18             0.002272        0.002753        0.002512
  1935          19             0.002475        0.002966        0.002718
  1935          20             0.002669        0.003166        0.002915
  1935          21             0.002845        0.003342        0.003091
  1935          22             0.003002        0.003494        0.003246
  1935          23             0.003143        0.003624        0.003381
  1935          24             0.003267        0.003731        0.003496
  1935          25             0.003372        0.003813        0.003590
  1935          26             0.003461        0.003891        0.003673
  1935          27             0.003538        0.003968        0.003750
  1935          28             0.003601        0.004046        0.003820
  1935          29             0.003648        0.004122        0.003882
  1935          30             0.003688        0.004206        0.003944
  1935          31             0.003763        0.004344        0.004051
  1935          32             0.003888        0.004547        0.004215
  1935          33             0.004065        0.004821        0.004440
  1935          34             0.004299        0.005168        0.004731
  1935          35             0.004582        0.005579        0.005079
  1935          36             0.004862        0.005996        0.005429
  1935          37             0.005107        0.006379        0.005745
  1935          38             0.005295        0.006702        0.006003
  1935          39             0.005431        0.006969        0.006207
  1935          40             0.005541        0.007214        0.006388
  1935          41             0.005684        0.007497        0.006604
  1935          42             0.005901        0.007864        0.006901
  1935          43             0.006225        0.008355        0.007313
  1935          44             0.006658        0.008972        0.007844
  1935          45             0.007174        0.009682        0.008465
  1935          46             0.007738        0.010438        0.009134
  1935          47             0.008333        0.011231        0.009835
  1935          48             0.008947        0.012060        0.010564
  1935          49             0.009586        0.012938        0.011329
  1935          50             0.010268        0.013879        0.012145
  1935          51             0.010978        0.014866        0.012999
  1935          52             0.011698        0.015877        0.013869
  1935          53             0.012409        0.016886        0.014733
  1935          54             0.013103        0.017883        0.015583
  1935          55             0.013807        0.018902        0.016447
  1935          56             0.014620        0.020035        0.017422
  1935          57             0.015596        0.021339        0.018562
  1935          58             0.016771        0.022855        0.019908
  1935          59             0.018172        0.024605        0.021482
  1935          60             0.019793        0.026590        0.023283
  1935          61             0.021580        0.028770        0.025263
  1935          62             0.023520        0.031120        0.027405
  1935          63             0.025632        0.033641        0.029718
  1935          64             0.027963        0.036379        0.032250
  1935          65             0.030527        0.039356        0.035020
  1935          66             0.033255        0.042473        0.037939
  1935          67             0.036196        0.045789        0.041061
  1935          68             0.039431        0.049417        0.044481
  1935          69             0.042987        0.053385        0.048227
  1935          70             0.046919        0.057752        0.052355
  1935          71             0.051368        0.062779        0.057068
  1935          72             0.056329        0.068452        0.062357
  1935          73             0.061698        0.074583        0.068079
  1935          74             0.067521        0.081225        0.074284
  1935          75             0.071118        0.085408        0.078138
  1935          76             0.078162        0.093504        0.085669
  1935          77             0.085772        0.102214        0.093778
  1935          78             0.093830        0.111380        0.102322
  1935          79             0.102275        0.120696        0.111123
  1935          80             0.107077        0.128248        0.117038
  1935          81             0.116530        0.138413        0.126728
  1935          82             0.126860        0.149754        0.137411
  1935          83             0.137918        0.162058        0.148905
  1935          84             0.149573        0.175074        0.161024
  1935          85             0.162140        0.189220        0.174125
  1935          86             0.176123        0.204692        0.188583
  1935          87             0.191763        0.221605        0.204586
  1935          88             0.208836        0.239572        0.221845
  1935          89             0.226165        0.256910        0.238984
  1935          90             0.241505        0.271414        0.253770
  1935          91             0.255120        0.282045        0.265975
  1935          92             0.267188        0.287636        0.275307
  1935          93             0.275612        0.287337        0.280202
  1935          94             0.280836        0.284772        0.282359
  1935          95             0.286235        0.288091        0.286948
  1935          96             0.285691        0.288236        0.286659
  1935          97             0.276827        0.283515        0.279307
  1935          98             0.269532        0.279440        0.273086
  1935          99             0.284866        0.290860        0.286966
  1935         100             0.388137        0.390935        0.389123
  1935         101             0.406241        0.406155        0.406211
  1935         102             0.426927        0.421359        0.425064
  1935         103             0.447962        0.436617        0.444230
  1935         104             0.470546        0.449093        0.463567
  1935         105             0.494793        0.474189        0.488276
  1935         106             0.515909        0.505920        0.512879
  1935         107             0.541031        0.537850        0.540099
  1935         108             0.578922        0.568643        0.575965
  1935         109             0.613717        0.579832        0.603963
  1935         110+            0.713261        0.919271        0.752612
  1936           0             0.055160        0.070098        0.062776
  1936           1             0.008082        0.009560        0.008831
  1936           2             0.003923        0.004546        0.004238
  1936           3             0.002675        0.003026        0.002853
  1936           4             0.002154        0.002388        0.002272
  1936           5             0.001758        0.002010        0.001886
  1936           6             0.001534        0.001865        0.001702
  1936           7             0.001360        0.001733        0.001550
  1936           8             0.001219        0.001610        0.001418
  1936           9             0.001120        0.001511        0.001319
  1936          10             0.001070        0.001445        0.001260
  1936          11             0.001071        0.001435        0.001255
  1936          12             0.001129        0.001493        0.001312
  1936          13             0.001240        0.001615        0.001429
  1936          14             0.001408        0.001805        0.001607
  1936          15             0.001636        0.002070        0.001854
  1936          16             0.001879        0.002356        0.002117
  1936          17             0.002114        0.002633        0.002372
  1936          18             0.002337        0.002890        0.002612
  1936          19             0.002539        0.003117        0.002826
  1936          20             0.002721        0.003309        0.003012
  1936          21             0.002886        0.003470        0.003175
  1936          22             0.003037        0.003603        0.003317
  1936          23             0.003177        0.003713        0.003442
  1936          24             0.003311        0.003802        0.003553
  1936          25             0.003435        0.003874        0.003652
  1936          26             0.003541        0.003950        0.003743
  1936          27             0.003622        0.004033        0.003825
  1936          28             0.003678        0.004122        0.003897
  1936          29             0.003707        0.004216        0.003958
  1936          30             0.003719        0.004324        0.004018
  1936          31             0.003773        0.004478        0.004122
  1936          32             0.003889        0.004689        0.004285
  1936          33             0.004069        0.004963        0.004512
  1936          34             0.004320        0.005301        0.004808
  1936          35             0.004631        0.005701        0.005163
  1936          36             0.004941        0.006129        0.005534
  1936          37             0.005230        0.006573        0.005902
  1936          38             0.005476        0.007009        0.006246
  1936          39             0.005659        0.007411        0.006541
  1936          40             0.005793        0.007785        0.006799
  1936          41             0.005940        0.008156        0.007062
  1936          42             0.006128        0.008548        0.007357
  1936          43             0.006390        0.009000        0.007719
  1936          44             0.006754        0.009551        0.008183
  1936          45             0.007222        0.010203        0.008751
  1936          46             0.007760        0.010934        0.009394
  1936          47             0.008356        0.011733        0.010101
  1936          48             0.009003        0.012606        0.010870
  1936          49             0.009696        0.013566        0.011706
  1936          50             0.010436        0.014616        0.012608
  1936          51             0.011194        0.015712        0.013541
  1936          52             0.011964        0.016835        0.014493
  1936          53             0.012724        0.017958        0.015441
  1936          54             0.013447        0.019042        0.016348
  1936          55             0.014149        0.020099        0.017230
  1936          56             0.014957        0.021254        0.018212
  1936          57             0.015932        0.022570        0.019357
  1936          58             0.017109        0.024088        0.020701
  1936          59             0.018528        0.025845        0.022286
  1936          60             0.020202        0.027857        0.024125
  1936          61             0.022077        0.030101        0.026180
  1936          62             0.024148        0.032585        0.028451
  1936          63             0.026446        0.035323        0.030962
  1936          64             0.029027        0.038360        0.033766
  1936          65             0.031917        0.041705        0.036880
  1936          66             0.034946        0.045124        0.040100
  1936          67             0.038052        0.048549        0.043360
  1936          68             0.041282        0.052040        0.046712
  1936          69             0.044679        0.055664        0.050208
  1936          70             0.048323        0.059544        0.053949
  1936          71             0.052644        0.064280        0.058452
  1936          72             0.057891        0.070188        0.063999
  1936          73             0.064114        0.077294        0.070627
  1936          74             0.071299        0.085526        0.078298
  1936          75             0.076517        0.091574        0.083885
  1936          76             0.084401        0.100638        0.092310
  1936          77             0.092950        0.110294        0.101360
  1936          78             0.101832        0.120253        0.110714
  1936          79             0.110690        0.130020        0.119945
  1936          80             0.114919        0.137245        0.125389
  1936          81             0.124909        0.147840        0.135572
  1936          82             0.136444        0.160242        0.147399
  1936          83             0.149240        0.174140        0.160567
  1936          84             0.163148        0.189195        0.174840
  1936          85             0.178063        0.205097        0.190024
  1936          86             0.193844        0.221842        0.206044
  1936          87             0.211131        0.240085        0.223553
  1936          88             0.229648        0.259500        0.242256
  1936          89             0.248080        0.278881        0.260886
  1936          90             0.264485        0.295938        0.277363
  1936          91             0.278607        0.309383        0.291005
  1936          92             0.290865        0.318255        0.301730
  1936          93             0.301039        0.321179        0.308938
  1936          94             0.308475        0.321719        0.313620
  1936          95             0.316831        0.328940        0.321493
  1936          96             0.321682        0.330867        0.325200
  1936          97             0.319732        0.325223        0.321814
  1936          98             0.313293        0.319479        0.315576
  1936          99             0.326040        0.334268        0.328973
  1936         100             0.426288        0.429518        0.427416
  1936         101             0.444034        0.446129        0.444771
  1936         102             0.461958        0.460702        0.461521
  1936         103             0.483479        0.474638        0.480507
  1936         104             0.504753        0.487700        0.499090
  1936         105             0.528122        0.494968        0.517142
  1936         106             0.553146        0.523416        0.543583
  1936         107             0.571664        0.565320        0.569729
  1936         108             0.596615        0.606728        0.599571
  1936         109             0.646931        0.647605        0.647126
  1936         110+            0.714826        0.852273        0.745105
  1937           0             0.053895        0.068365        0.061267
  1937           1             0.007856        0.008863        0.008366
  1937           2             0.003690        0.004245        0.003971
  1937           3             0.002513        0.002893        0.002705
  1937           4             0.001951        0.002320        0.002138
  1937           5             0.001604        0.001947        0.001778
  1937           6             0.001404        0.001746        0.001578
  1937           7             0.001253        0.001593        0.001426
  1937           8             0.001135        0.001464        0.001303
  1937           9             0.001039        0.001356        0.001200
  1937          10             0.000977        0.001287        0.001135
  1937          11             0.000972        0.001288        0.001132
  1937          12             0.001024        0.001356        0.001192
  1937          13             0.001132        0.001494        0.001315
  1937          14             0.001295        0.001701        0.001499
  1937          15             0.001507        0.001967        0.001738
  1937          16             0.001734        0.002247        0.001991
  1937          17             0.001959        0.002521        0.002239
  1937          18             0.002175        0.002774        0.002473
  1937          19             0.002375        0.002995        0.002682
  1937          20             0.002551        0.003172        0.002858
  1937          21             0.002701        0.003309        0.003001
  1937          22             0.002829        0.003420        0.003121
  1937          23             0.002940        0.003512        0.003222
  1937          24             0.003037        0.003587        0.003308
  1937          25             0.003126        0.003656        0.003387
  1937          26             0.003213        0.003739        0.003472
  1937          27             0.003296        0.003835        0.003562
  1937          28             0.003372        0.003942        0.003653
  1937          29             0.003438        0.004059        0.003745
  1937          30             0.003500        0.004188        0.003840
  1937          31             0.003588        0.004348        0.003964
  1937          32             0.003713        0.004546        0.004125
  1937          33             0.003878        0.004784        0.004327
  1937          34             0.004088        0.005067        0.004574
  1937          35             0.004339        0.005395        0.004864
  1937          36             0.004603        0.005756        0.005178
  1937          37             0.004870        0.006150        0.005510
  1937          38             0.005136        0.006572        0.005855
  1937          39             0.005383        0.007000        0.006195
  1937          40             0.005599        0.007414        0.006513
  1937          41             0.005806        0.007822        0.006824
  1937          42             0.006027        0.008244        0.007150
  1937          43             0.006277        0.008704        0.007509
  1937          44             0.006584        0.009235        0.007935
  1937          45             0.006978        0.009872        0.008457
  1937          46             0.007464        0.010605        0.009075
  1937          47             0.008026        0.011410        0.009768
  1937          48             0.008656        0.012278        0.010528
  1937          49             0.009355        0.013222        0.011359
  1937          50             0.010113        0.014253        0.012262
  1937          51             0.010877        0.015335        0.013192
  1937          52             0.011644        0.016459        0.014144
  1937          53             0.012409        0.017616        0.015110
  1937          54             0.013145        0.018771        0.016061
  1937          55             0.013844        0.019899        0.016978
  1937          56             0.014620        0.021078        0.017957
  1937          57             0.015534        0.022373        0.019061
  1937          58             0.016626        0.023831        0.020332
  1937          59             0.017929        0.025483        0.021804
  1937          60             0.019467        0.027355        0.023502
  1937          61             0.021215        0.029469        0.025427
  1937          62             0.023176        0.031850        0.027591
  1937          63             0.025369        0.034530        0.030019
  1937          64             0.027852        0.037561        0.032767
  1937          65             0.030664        0.040951        0.035861
  1937          66             0.033626        0.044407        0.039065
  1937          67             0.036651        0.047802        0.042270
  1937          68             0.039684        0.051088        0.045421
  1937          69             0.042767        0.054278        0.048548
  1937          70             0.045986        0.057554        0.051779
  1937          71             0.049843        0.061653        0.055733
  1937          72             0.054650        0.066971        0.060766
  1937          73             0.060639        0.073774        0.067124
  1937          74             0.067926        0.082186        0.074927
  1937          75             0.074429        0.089741        0.081904
  1937          76             0.081706        0.098294        0.089757
  1937          77             0.089424        0.107252        0.098032
  1937          78             0.097623        0.116658        0.106764
  1937          79             0.105759        0.125998        0.115418
  1937          80             0.109092        0.133048        0.120281
  1937          81             0.117929        0.143215        0.129639
  1937          82             0.128734        0.155311        0.140930
  1937          83             0.141317        0.169156        0.153954
  1937          84             0.155343        0.184024        0.168198
  1937          85             0.170610        0.199254        0.183269
  1937          86             0.186340        0.214383        0.198553
  1937          87             0.202424        0.229926        0.214217
  1937          88             0.219077        0.246333        0.230580
  1937          89             0.234927        0.262871        0.246530
  1937          90             0.248129        0.278545        0.260549
  1937          91             0.259506        0.291413        0.272329
  1937          92             0.268356        0.300345        0.281005
  1937          93             0.274636        0.304827        0.286408
  1937          94             0.280648        0.308413        0.291384
  1937          95             0.288377        0.320422        0.300661
  1937          96             0.290917        0.328588        0.305218
  1937          97             0.289052        0.326791        0.303316
  1937          98             0.285583        0.320328        0.298604
  1937          99             0.293922        0.328296        0.306449
  1937         100             0.393236        0.395472        0.394026
  1937         101             0.410654        0.411424        0.410923
  1937         102             0.425244        0.426521        0.425693
  1937         103             0.440049        0.437751        0.439247
  1937         104             0.459031        0.448042        0.455311
  1937         105             0.477869        0.456872        0.470806
  1937         106             0.499675        0.456843        0.485124
  1937         107             0.524194        0.488697        0.512518
  1937         108             0.537354        0.542998        0.539077
  1937         109             0.562218        0.600000        0.573084
  1937         110+            0.643420        0.663317        0.648281
  1938           0             0.050748        0.064687        0.057848
  1938           1             0.007401        0.008241        0.007827
  1938           2             0.003322        0.003797        0.003563
  1938           3             0.002233        0.002651        0.002445
  1938           4             0.001785        0.002072        0.001930
  1938           5             0.001458        0.001700        0.001581
  1938           6             0.001293        0.001555        0.001426
  1938           7             0.001148        0.001421        0.001287
  1938           8             0.001038        0.001319        0.001180
  1938           9             0.000949        0.001230        0.001092
  1938          10             0.000881        0.001161        0.001023
  1938          11             0.000867        0.001151        0.001012
  1938          12             0.000913        0.001208        0.001062
  1938          13             0.001013        0.001323        0.001170
  1938          14             0.001167        0.001498        0.001334
  1938          15             0.001362        0.001720        0.001542
  1938          16             0.001557        0.001940        0.001749
  1938          17             0.001747        0.002156        0.001951
  1938          18             0.001927        0.002361        0.002143
  1938          19             0.002091        0.002544        0.002315
  1938          20             0.002234        0.002695        0.002462
  1938          21             0.002358        0.002818        0.002584
  1938          22             0.002465        0.002915        0.002686
  1938          23             0.002561        0.002996        0.002775
  1938          24             0.002650        0.003069        0.002856
  1938          25             0.002736        0.003139        0.002934
  1938          26             0.002818        0.003220        0.003016
  1938          27             0.002895        0.003311        0.003100
  1938          28             0.002962        0.003409        0.003183
  1938          29             0.003017        0.003509        0.003260
  1938          30             0.003063        0.003616        0.003337
  1938          31             0.003137        0.003751        0.003441
  1938          32             0.003248        0.003921        0.003581
  1938          33             0.003401        0.004130        0.003762
  1938          34             0.003601        0.004380        0.003987
  1938          35             0.003842        0.004671        0.004254
  1938          36             0.004092        0.004993        0.004540
  1938          37             0.004342        0.005343        0.004841
  1938          38             0.004589        0.005721        0.005155
  1938          39             0.004828        0.006125        0.005478
  1938          40             0.005052        0.006537        0.005798
  1938          41             0.005276        0.006950        0.006119
  1938          42             0.005514        0.007369        0.006451
  1938          43             0.005779        0.007812        0.006809
  1938          44             0.006085        0.008298        0.007210
  1938          45             0.006455        0.008856        0.007678
  1938          46             0.006902        0.009515        0.008238
  1938          47             0.007427        0.010278        0.008890
  1938          48             0.008017        0.011130        0.009620
  1938          49             0.008664        0.012069        0.010423
  1938          50             0.009364        0.013096        0.011298
  1938          51             0.010088        0.014158        0.012200
  1938          52             0.010833        0.015246        0.013123
  1938          53             0.011602        0.016354        0.014067
  1938          54             0.012392        0.017461        0.015019
  1938          55             0.013192        0.018555        0.015968
  1938          56             0.014042        0.019696        0.016964
  1938          57             0.014964        0.020916        0.018033
  1938          58             0.015994        0.022267        0.019220
  1938          59             0.017173        0.023802        0.020572
  1938          60             0.018529        0.025548        0.022116
  1938          61             0.020103        0.027541        0.023893
  1938          62             0.021924        0.029814        0.025933
  1938          63             0.024014        0.032401        0.028263
  1938          64             0.026405        0.035351        0.030924
  1938          65             0.029121        0.038667        0.033928
  1938          66             0.031990        0.042086        0.037064
  1938          67             0.034996        0.045553        0.040293
  1938          68             0.038075        0.049002        0.043550
  1938          69             0.041202        0.052362        0.046787
  1938          70             0.044453        0.055766        0.050105
  1938          71             0.048247        0.059822        0.054013
  1938          72             0.052801        0.064823        0.058764
  1938          73             0.058348        0.071007        0.064595
  1938          74             0.065156        0.078658        0.071781
  1938          75             0.072681        0.087178        0.079747
  1938          76             0.079416        0.094690        0.086814
  1938          77             0.086098        0.102115        0.093806
  1938          78             0.093308        0.109913        0.101251
  1938          79             0.101052        0.118044        0.109134
  1938          80             0.104309        0.124195        0.113566
  1938          81             0.112702        0.133320        0.122217
  1938          82             0.122768        0.144288        0.132608
  1938          83             0.134701        0.157248        0.144910
  1938          84             0.147992        0.171821        0.158657
  1938          85             0.161976        0.187190        0.173110
  1938          86             0.176420        0.202905        0.187947
  1938          87             0.190778        0.218177        0.202526
  1938          88             0.204627        0.232762        0.216500
  1938          89             0.217791        0.246401        0.229668
  1938          90             0.229099        0.257810        0.240817
  1938          91             0.239108        0.266329        0.250026
  1938          92             0.248030        0.270757        0.257007
  1938          93             0.254379        0.270988        0.260844
  1938          94             0.260194        0.272165        0.264798
  1938          95             0.270001        0.284053        0.275363
  1938          96             0.274607        0.294554        0.282133
  1938          97             0.272351        0.297612        0.281759
  1938          98             0.271102        0.294887        0.279926
  1938          99             0.283863        0.303861        0.291237
  1938         100             0.370368        0.385643        0.375871
  1938         101             0.390578        0.405726        0.395905
  1938         102             0.410250        0.429419        0.416897
  1938         103             0.425850        0.453539        0.435497
  1938         104             0.442418        0.472123        0.452702
  1938         105             0.465458        0.490723        0.473983
  1938         106             0.489051        0.508030        0.495450
  1938         107             0.519054        0.511133        0.516314
  1938         108             0.554973        0.574947        0.561591
  1938         109             0.572770        0.698832        0.609753
  1938         110+            0.653945        0.892283        0.711538
  1939           0             0.046848        0.059693        0.053392
  1939           1             0.005904        0.006687        0.006302
  1939           2             0.002644        0.003166        0.002909
  1939           3             0.001896        0.002286        0.002094
  1939           4             0.001544        0.001814        0.001681
  1939           5             0.001310        0.001566        0.001440
  1939           6             0.001105        0.001377        0.001243
  1939           7             0.000956        0.001244        0.001102
  1939           8             0.000846        0.001152        0.001001
  1939           9             0.000781        0.001109        0.000947
  1939          10             0.000749        0.001095        0.000924
  1939          11             0.000762        0.001121        0.000944
  1939          12             0.000826        0.001194        0.001012
  1939          13             0.000937        0.001310        0.001126
  1939          14             0.001093        0.001466        0.001281
  1939          15             0.001281        0.001654        0.001469
  1939          16             0.001456        0.001833        0.001646
  1939          17             0.001615        0.002009        0.001812
  1939          18             0.001764        0.002191        0.001977
  1939          19             0.001896        0.002366        0.002129
  1939          20             0.002011        0.002526        0.002265
  1939          21             0.002119        0.002665        0.002388
  1939          22             0.002220        0.002773        0.002492
  1939          23             0.002315        0.002849        0.002577
  1939          24             0.002410        0.002905        0.002653
  1939          25             0.002505        0.002951        0.002724
  1939          26             0.002595        0.003010        0.002799
  1939          27             0.002683        0.003092        0.002884
  1939          28             0.002767        0.003195        0.002978
  1939          29             0.002841        0.003315        0.003075
  1939          30             0.002912        0.003452        0.003179
  1939          31             0.003004        0.003609        0.003303
  1939          32             0.003126        0.003786        0.003453
  1939          33             0.003276        0.003984        0.003627
  1939          34             0.003462        0.004207        0.003831
  1939          35             0.003677        0.004455        0.004063
  1939          36             0.003896        0.004732        0.004311
  1939          37             0.004112        0.005039        0.004573
  1939          38             0.004325        0.005379        0.004850
  1939          39             0.004532        0.005753        0.005142
  1939          40             0.004738        0.006155        0.005448
  1939          41             0.004972        0.006594        0.005787
  1939          42             0.005237        0.007055        0.006153
  1939          43             0.005535        0.007544        0.006550
  1939          44             0.005882        0.008076        0.006994
  1939          45             0.006286        0.008669        0.007497
  1939          46             0.006737        0.009329        0.008058
  1939          47             0.007253        0.010080        0.008698
  1939          48             0.007835        0.010927        0.009421
  1939          49             0.008473        0.011858        0.010215
  1939          50             0.009159        0.012866        0.011074
  1939          51             0.009869        0.013905        0.011959
  1939          52             0.010611        0.015003        0.012888
  1939          53             0.011395        0.016177        0.013874
  1939          54             0.012220        0.017416        0.014912
  1939          55             0.013090        0.018709        0.015998
  1939          56             0.014051        0.020070        0.017161
  1939          57             0.015078        0.021453        0.018364
  1939          58             0.016174        0.022854        0.019609
  1939          59             0.017386        0.024330        0.020946
  1939          60             0.018743        0.025929        0.022415
  1939          61             0.020295        0.027803        0.024117
  1939          62             0.022050        0.029966        0.026066
  1939          63             0.024026        0.032448        0.028286
  1939          64             0.026242        0.035300        0.030808
  1939          65             0.028698        0.038506        0.033625
  1939          66             0.031297        0.041802        0.036558
  1939          67             0.034141        0.045226        0.039679
  1939          68             0.037306        0.048823        0.043051
  1939          69             0.040760        0.052513        0.046616
  1939          70             0.044571        0.056387        0.050452
  1939          71             0.048804        0.060688        0.054710
  1939          72             0.053584        0.065703        0.059590
  1939          73             0.059000        0.071589        0.065211
  1939          74             0.065282        0.078596        0.071814
  1939          75             0.072965        0.087500        0.080043
  1939          76             0.079887        0.095244        0.087318
  1939          77             0.086803        0.103056        0.094611
  1939          78             0.094361        0.111492        0.102532
  1939          79             0.103146        0.121010        0.111609
  1939          80             0.106253        0.127029        0.115888
  1939          81             0.116481        0.138154        0.126458
  1939          82             0.127682        0.150739        0.138198
  1939          83             0.140366        0.164992        0.151486
  1939          84             0.154310        0.180471        0.165998
  1939          85             0.168579        0.196283        0.180801
  1939          86             0.183464        0.212706        0.196180
  1939          87             0.198830        0.229355        0.211901
  1939          88             0.213571        0.244500        0.226609
  1939          89             0.226950        0.257564        0.239647
  1939          90             0.239451        0.268742        0.251399
  1939          91             0.251303        0.276786        0.261532
  1939          92             0.262889        0.281403        0.270208
  1939          93             0.274020        0.281675        0.277013
  1939          94             0.284244        0.282127        0.283425
  1939          95             0.297366        0.292757        0.295599
  1939          96             0.307900        0.300890        0.305233
  1939          97             0.309256        0.300160        0.305839
  1939          98             0.304868        0.291858        0.300047
  1939          99             0.314178        0.289543        0.305044
  1939         100             0.377267        0.358030        0.370152
  1939         101             0.394482        0.366987        0.384548
  1939         102             0.412608        0.377697        0.400267
  1939         103             0.428616        0.391792        0.415794
  1939         104             0.436925        0.404834        0.425754
  1939         105             0.445411        0.407664        0.432324
  1939         106             0.462163        0.409652        0.444317
  1939         107             0.479050        0.408172        0.454792
  1939         108             0.503377        0.386375        0.461314
  1939         109             0.537166        0.440580        0.504422
  1939         110+            0.531665        0.482732        0.519439
  1940           0             0.046847        0.060353        0.053734
  1940           1             0.005263        0.006131        0.005705
  1940           2             0.002471        0.002921        0.002699
  1940           3             0.001679        0.001927        0.001805
  1940           4             0.001359        0.001602        0.001482
  1940           5             0.001158        0.001418        0.001290
  1940           6             0.001046        0.001336        0.001193
  1940           7             0.000912        0.001207        0.001062
  1940           8             0.000826        0.001125        0.000978
  1940           9             0.000767        0.001065        0.000918
  1940          10             0.000732        0.001022        0.000879
  1940          11             0.000745        0.001028        0.000889
  1940          12             0.000804        0.001085        0.000946
  1940          13             0.000909        0.001193        0.001053
  1940          14             0.001058        0.001349        0.001205
  1940          15             0.001240        0.001546        0.001394
  1940          16             0.001407        0.001732        0.001571
  1940          17             0.001551        0.001905        0.001729
  1940          18             0.001685        0.002092        0.001888
  1940          19             0.001808        0.002279        0.002042
  1940          20             0.001919        0.002456        0.002184
  1940          21             0.002021        0.002617        0.002314
  1940          22             0.002115        0.002752        0.002427
  1940          23             0.002195        0.002848        0.002515
  1940          24             0.002262        0.002905        0.002577
  1940          25             0.002318        0.002936        0.002621
  1940          26             0.002383        0.002981        0.002676
  1940          27             0.002458        0.003047        0.002747
  1940          28             0.002546        0.003138        0.002837
  1940          29             0.002648        0.003253        0.002945
  1940          30             0.002764        0.003395        0.003075
  1940          31             0.002889        0.003548        0.003214
  1940          32             0.003023        0.003716        0.003366
  1940          33             0.003163        0.003895        0.003525
  1940          34             0.003309        0.004088        0.003695
  1940          35             0.003460        0.004292        0.003872
  1940          36             0.003635        0.004538        0.004082
  1940          37             0.003833        0.004824        0.004325
  1940          38             0.004059        0.005155        0.004604
  1940          39             0.004313        0.005533        0.004921
  1940          40             0.004598        0.005952        0.005275
  1940          41             0.004901        0.006422        0.005664
  1940          42             0.005220        0.006933        0.006081
  1940          43             0.005543        0.007468        0.006513
  1940          44             0.005875        0.008030        0.006964
  1940          45             0.006232        0.008640        0.007452
  1940          46             0.006624        0.009306        0.007987
  1940          47             0.007071        0.010050        0.008589
  1940          48             0.007594        0.010900        0.009283
  1940          49             0.008197        0.011863        0.010077
  1940          50             0.008890        0.012962        0.010985
  1940          51             0.009583        0.014042        0.011884
  1940          52             0.010294        0.015142        0.012802
  1940          53             0.011043        0.016317        0.013773
  1940          54             0.011834        0.017579        0.014807
  1940          55             0.012665        0.018926        0.015900
  1940          56             0.013625        0.020396        0.017117
  1940          57             0.014700        0.021971        0.018443
  1940          58             0.015849        0.023587        0.019823
  1940          59             0.017081        0.025249        0.021264
  1940          60             0.018367        0.026888        0.022719
  1940          61             0.019891        0.028837        0.024444
  1940          62             0.021638        0.031037        0.026402
  1940          63             0.023608        0.033457        0.028582
  1940          64             0.025817        0.036119        0.031000
  1940          65             0.028279        0.039035        0.033671
  1940          66             0.030851        0.042070        0.036454
  1940          67             0.033646        0.045338        0.039466
  1940          68             0.036855        0.049012        0.042893
  1940          69             0.040580        0.053182        0.046830
  1940          70             0.045092        0.058165        0.051573
  1940          71             0.049788        0.063261        0.056461
  1940          72             0.054750        0.068590        0.061595
  1940          73             0.059980        0.074287        0.067034
  1940          74             0.065490        0.080412        0.072809
  1940          75             0.071682        0.087723        0.079483
  1940          76             0.078655        0.095524        0.086805
  1940          77             0.086299        0.104101        0.094838
  1940          78             0.095008        0.113921        0.104006
  1940          79             0.105422        0.125589        0.114937
  1940          80             0.106858        0.129889        0.117478
  1940          81             0.118949        0.143000        0.129969
  1940          82             0.131783        0.157126        0.143302
  1940          83             0.145014        0.171907        0.157113
  1940          84             0.158669        0.186608        0.171102
  1940          85             0.172319        0.200213        0.184591
  1940          86             0.187135        0.214775        0.199137
  1940          87             0.203111        0.230676        0.214902
  1940          88             0.219476        0.247121        0.231114
  1940          89             0.234774        0.262948        0.246449
  1940          90             0.248700        0.279426        0.261219
  1940          91             0.262273        0.295049        0.275407
  1940          92             0.275643        0.308316        0.288541
  1940          93             0.288555        0.318601        0.300268
  1940          94             0.301379        0.325946        0.310894
  1940          95             0.313327        0.335552        0.321877
  1940          96             0.319123        0.338727        0.326603
  1940          97             0.318808        0.331376        0.323580
  1940          98             0.311065        0.317875        0.313625
  1940          99             0.314574        0.319634        0.316455
  1940         100             0.401587        0.432247        0.412990
  1940         101             0.418980        0.452803        0.431453
  1940         102             0.437468        0.471858        0.449888
  1940         103             0.457201        0.495478        0.470743
  1940         104             0.473064        0.527559        0.491985
  1940         105             0.475053        0.559802        0.504177
  1940         106             0.477249        0.571623        0.509503
  1940         107             0.492728        0.581986        0.522822
  1940         108             0.508107        0.586042        0.534827
  1940         109             0.536468        0.544133        0.539326
  1940         110+            0.524634        0.752607        0.588121
  1941           0             0.046043        0.058387        0.052356
  1941           1             0.005196        0.005827        0.005517
  1941           2             0.002324        0.002818        0.002575
  1941           3             0.001664        0.001890        0.001778
  1941           4             0.001306        0.001508        0.001408
  1941           5             0.001086        0.001312        0.001201
  1941           6             0.000975        0.001232        0.001105
  1941           7             0.000896        0.001184        0.001042
  1941           8             0.000799        0.001092        0.000947
  1941           9             0.000738        0.001036        0.000890
  1941          10             0.000687        0.000978        0.000835
  1941          11             0.000688        0.000983        0.000838
  1941          12             0.000738        0.001045        0.000894
  1941          13             0.000833        0.001161        0.000999
  1941          14             0.000970        0.001332        0.001153
  1941          15             0.001147        0.001556        0.001353
  1941          16             0.001314        0.001765        0.001541
  1941          17             0.001456        0.001950        0.001704
  1941          18             0.001581        0.002147        0.001863
  1941          19             0.001699        0.002331        0.002011
  1941          20             0.001814        0.002501        0.002153
  1941          21             0.001915        0.002660        0.002280
  1941          22             0.002005        0.002793        0.002390
  1941          23             0.002082        0.002893        0.002476
  1941          24             0.002140        0.002942        0.002530
  1941          25             0.002172        0.002945        0.002547
  1941          26             0.002221        0.002960        0.002581
  1941          27             0.002286        0.002998        0.002633
  1941          28             0.002367        0.003063        0.002707
  1941          29             0.002467        0.003158        0.002805
  1941          30             0.002597        0.003296        0.002940
  1941          31             0.002727        0.003451        0.003082
  1941          32             0.002857        0.003623        0.003234
  1941          33             0.002985        0.003810        0.003392
  1941          34             0.003107        0.004013        0.003554
  1941          35             0.003213        0.004217        0.003709
  1941          36             0.003357        0.004462        0.003903
  1941          37             0.003541        0.004745        0.004136
  1941          38             0.003765        0.005063        0.004408
  1941          39             0.004034        0.005421        0.004723
  1941          40             0.004354        0.005818        0.005084
  1941          41             0.004681        0.006265        0.005473
  1941          42             0.005019        0.006779        0.005901
  1941          43             0.005362        0.007345        0.006358
  1941          44             0.005700        0.007945        0.006831
  1941          45             0.006034        0.008575        0.007317
  1941          46             0.006412        0.009246        0.007847
  1941          47             0.006831        0.009955        0.008418
  1941          48             0.007312        0.010728        0.009052
  1941          49             0.007874        0.011590        0.009773
  1941          50             0.008579        0.012643        0.010662
  1941          51             0.009279        0.013705        0.011553
  1941          52             0.009966        0.014754        0.012432
  1941          53             0.010672        0.015860        0.013350
  1941          54             0.011413        0.017081        0.014340
  1941          55             0.012189        0.018466        0.015423
  1941          56             0.013084        0.019949        0.016615
  1941          57             0.014130        0.021555        0.017942
  1941          58             0.015291        0.023235        0.019361
  1941          59             0.016531        0.024925        0.020821
  1941          60             0.017682        0.026328        0.022092
  1941          61             0.019046        0.028028        0.023613
  1941          62             0.020676        0.030096        0.025446
  1941          63             0.022549        0.032463        0.027548
  1941          64             0.024664        0.035104        0.029905
  1941          65             0.027030        0.037993        0.032514
  1941          66             0.029495        0.040965        0.035213
  1941          67             0.032050        0.044054        0.038012
  1941          68             0.034867        0.047414        0.041080
  1941          69             0.038130        0.051219        0.044598
  1941          70             0.042511        0.056207        0.049278
  1941          71             0.047129        0.061421        0.054182
  1941          72             0.051840        0.066514        0.059072
  1941          73             0.056687        0.071580        0.064012
  1941          74             0.061630        0.076677        0.069002
  1941          75             0.066517        0.082294        0.074171
  1941          76             0.072949        0.089391        0.080863
  1941          77             0.081004        0.098230        0.089236
  1941          78             0.090096        0.108381        0.098766
  1941          79             0.100818        0.120619        0.110125
  1941          80             0.101811        0.124994        0.112442
  1941          81             0.112831        0.137738        0.124168
  1941          82             0.125544        0.152357        0.137661
  1941          83             0.138356        0.167352        0.151342
  1941          84             0.150278        0.181520        0.164110
  1941          85             0.161426        0.194065        0.175707
  1941          86             0.174183        0.207643        0.188652
  1941          87             0.188851        0.223305        0.203549
  1941          88             0.204501        0.240037        0.219427
  1941          89             0.220086        0.256460        0.235112
  1941          90             0.234046        0.270521        0.248866
  1941          91             0.245442        0.280477        0.259430
  1941          92             0.256114        0.287233        0.268335
  1941          93             0.266057        0.290792        0.275642
  1941          94             0.276147        0.295564        0.283599
  1941          95             0.288241        0.307946        0.295772
  1941          96             0.292915        0.315885        0.301639
  1941          97             0.289376        0.315026        0.299039
  1941          98             0.284501        0.307873        0.293287
  1941          99             0.289174        0.311266        0.297405
  1941         100             0.374757        0.394995        0.382192
  1941         101             0.390836        0.411908        0.398542
  1941         102             0.407217        0.430438        0.415624
  1941         103             0.425026        0.446293        0.432569
  1941         104             0.444545        0.468470        0.452836
  1941         105             0.458682        0.504995        0.474224
  1941         106             0.451189        0.541965        0.480569
  1941         107             0.444619        0.544088        0.476478
  1941         108             0.457297        0.543765        0.484752
  1941         109             0.469218        0.530345        0.489210
  1941         110+            0.450136        0.514330        0.469594
  1942           0             0.042484        0.053895        0.048331
  1942           1             0.004312        0.004802        0.004561
  1942           2             0.001987        0.002406        0.002199
  1942           3             0.001520        0.001823        0.001674
  1942           4             0.001245        0.001439        0.001344
  1942           5             0.001035        0.001262        0.001150
  1942           6             0.000882        0.001165        0.001025
  1942           7             0.000762        0.001094        0.000930
  1942           8             0.000687        0.001057        0.000874
  1942           9             0.000619        0.000989        0.000806
  1942          10             0.000585        0.000931        0.000761
  1942          11             0.000593        0.000934        0.000767
  1942          12             0.000640        0.000985        0.000815
  1942          13             0.000723        0.001080        0.000904
  1942          14             0.000839        0.001218        0.001031
  1942          15             0.000987        0.001417        0.001203
  1942          16             0.001140        0.001615        0.001378
  1942          17             0.001283        0.001804        0.001544
  1942          18             0.001414        0.002076        0.001738
  1942          19             0.001541        0.002325        0.001920
  1942          20             0.001676        0.002546        0.002095
  1942          21             0.001790        0.002740        0.002245
  1942          22             0.001885        0.002890        0.002364
  1942          23             0.001960        0.002975        0.002443
  1942          24             0.002012        0.002986        0.002475
  1942          25             0.002026        0.002925        0.002454
  1942          26             0.002058        0.002881        0.002451
  1942          27             0.002106        0.002877        0.002476
  1942          28             0.002171        0.002922        0.002533
  1942          29             0.002255        0.003016        0.002623
  1942          30             0.002377        0.003178        0.002766
  1942          31             0.002506        0.003362        0.002922
  1942          32             0.002645        0.003561        0.003091
  1942          33             0.002795        0.003771        0.003271
  1942          34             0.002952        0.003991        0.003460
  1942          35             0.003090        0.004198        0.003632
  1942          36             0.003253        0.004431        0.003831
  1942          37             0.003441        0.004696        0.004058
  1942          38             0.003654        0.004990        0.004312
  1942          39             0.003893        0.005309        0.004592
  1942          40             0.004178        0.005669        0.004918
  1942          41             0.004463        0.006072        0.005265
  1942          42             0.004760        0.006548        0.005654
  1942          43             0.005073        0.007107        0.006092
  1942          44             0.005398        0.007735        0.006571
  1942          45             0.005708        0.008383        0.007052
  1942          46             0.006078        0.009077        0.007590
  1942          47             0.006502        0.009813        0.008177
  1942          48             0.006981        0.010599        0.008818
  1942          49             0.007537        0.011461        0.009535
  1942          50             0.008260        0.012538        0.010446
  1942          51             0.009003        0.013694        0.011404
  1942          52             0.009710        0.014818        0.012330
  1942          53             0.010390        0.015926        0.013235
  1942          54             0.011072        0.017088        0.014168
  1942          55             0.011785        0.018439        0.015203
  1942          56             0.012617        0.019875        0.016338
  1942          57             0.013620        0.021431        0.017617
  1942          58             0.014811        0.023105        0.019047
  1942          59             0.016160        0.024843        0.020586
  1942          60             0.017389        0.026199        0.021873
  1942          61             0.018685        0.027678        0.023250
  1942          62             0.020208        0.029550        0.024932
  1942          63             0.021968        0.031834        0.026935
  1942          64             0.023951        0.034484        0.029229
  1942          65             0.026143        0.037409        0.031764
  1942          66             0.028535        0.040390        0.034434
  1942          67             0.031023        0.043377        0.037149
  1942          68             0.033706        0.046452        0.040005
  1942          69             0.036770        0.049765        0.043174
  1942          70             0.041080        0.054201        0.047546
  1942          71             0.045915        0.059356        0.052528
  1942          72             0.050827        0.064545        0.057563
  1942          73             0.055696        0.069580        0.062499
  1942          74             0.060458        0.074471        0.067306
  1942          75             0.064706        0.079697        0.071960
  1942          76             0.069872        0.085915        0.077561
  1942          77             0.077237        0.094433        0.085413
  1942          78             0.086542        0.104988        0.095249
  1942          79             0.096989        0.116826        0.106278
  1942          80             0.099437        0.122534        0.109993
  1942          81             0.108772        0.133500        0.119964
  1942          82             0.119857        0.146141        0.131654
  1942          83             0.132550        0.160307        0.144906
  1942          84             0.144633        0.173590        0.157393
  1942          85             0.155273        0.184843        0.168140
  1942          86             0.167287        0.196870        0.180002
  1942          87             0.181935        0.211238        0.194379
  1942          88             0.198351        0.227940        0.210741
  1942          89             0.214717        0.245678        0.227471
  1942          90             0.229161        0.262744        0.242751
  1942          91             0.239673        0.274153        0.253391
  1942          92             0.246352        0.279726        0.259405
  1942          93             0.252059        0.282159        0.263661
  1942          94             0.259029        0.285681        0.269195
  1942          95             0.271074        0.299533        0.281830
  1942          96             0.281727        0.310124        0.292417
  1942          97             0.283742        0.310622        0.293789
  1942          98             0.282113        0.304184        0.290299
  1942          99             0.295931        0.305740        0.299577
  1942         100             0.374413        0.370682        0.373032
  1942         101             0.395492        0.385497        0.391835
  1942         102             0.414431        0.399237        0.408892
  1942         103             0.434126        0.414468        0.427026
  1942         104             0.456445        0.424924        0.445245
  1942         105             0.482153        0.444338        0.469013
  1942         106             0.498849        0.485783        0.494522
  1942         107             0.478381        0.528596        0.493825
  1942         108             0.461212        0.512581        0.476807
  1942         109             0.473798        0.493312        0.479761
  1942         110+            0.435056        0.346585        0.407083
  1943           0             0.039437        0.050490        0.045100
  1943           1             0.004386        0.004963        0.004680
  1943           2             0.002147        0.002629        0.002391
  1943           3             0.001544        0.001892        0.001721
  1943           4             0.001233        0.001475        0.001356
  1943           5             0.001054        0.001302        0.001180
  1943           6             0.000951        0.001225        0.001090
  1943           7             0.000857        0.001150        0.001005
  1943           8             0.000783        0.001100        0.000943
  1943           9             0.000743        0.001077        0.000912
  1943          10             0.000674        0.000982        0.000831
  1943          11             0.000667        0.000980        0.000827
  1943          12             0.000696        0.001023        0.000863
  1943          13             0.000765        0.001116        0.000943
  1943          14             0.000871        0.001253        0.001065
  1943          15             0.001009        0.001455        0.001234
  1943          16             0.001153        0.001680        0.001417
  1943          17             0.001291        0.001905        0.001598
  1943          18             0.001419        0.002428        0.001891
  1943          19             0.001536        0.002900        0.002150
  1943          20             0.001655        0.003231        0.002361
  1943          21             0.001750        0.003430        0.002504
  1943          22             0.001831        0.003552        0.002603
  1943          23             0.001896        0.003566        0.002646
  1943          24             0.001942        0.003449        0.002623
  1943          25             0.001955        0.003227        0.002533
  1943          26             0.001994        0.003065        0.002484
  1943          27             0.002049        0.002962        0.002470
  1943          28             0.002124        0.002932        0.002500
  1943          29             0.002221        0.002979        0.002576
  1943          30             0.002362        0.003117        0.002718
  1943          31             0.002504        0.003280        0.002872
  1943          32             0.002657        0.003467        0.003042
  1943          33             0.002821        0.003671        0.003227
  1943          34             0.002990        0.003887        0.003421
  1943          35             0.003134        0.004095        0.003596
  1943          36             0.003297        0.004327        0.003794
  1943          37             0.003475        0.004592        0.004017
  1943          38             0.003675        0.004901        0.004271
  1943          39             0.003896        0.005246        0.004556
  1943          40             0.004169        0.005641        0.004894
  1943          41             0.004447        0.006060        0.005246
  1943          42             0.004738        0.006515        0.005623
  1943          43             0.005048        0.007025        0.006036
  1943          44             0.005386        0.007601        0.006495
  1943          45             0.005715        0.008202        0.006960
  1943          46             0.006108        0.008873        0.007496
  1943          47             0.006563        0.009623        0.008104
  1943          48             0.007075        0.010459        0.008786
  1943          49             0.007650        0.011394        0.009549
  1943          50             0.008385        0.012555        0.010509
  1943          51             0.009173        0.013835        0.011552
  1943          52             0.009965        0.015119        0.012598
  1943          53             0.010733        0.016357        0.013611
  1943          54             0.011491        0.017562        0.014602
  1943          55             0.012281        0.018903        0.015671
  1943          56             0.013176        0.020340        0.016838
  1943          57             0.014194        0.021923        0.018138
  1943          58             0.015368        0.023658        0.019589
  1943          59             0.016704        0.025539        0.021194
  1943          60             0.017930        0.027101        0.022585
  1943          61             0.019126        0.028587        0.023916
  1943          62             0.020523        0.030286        0.025451
  1943          63             0.022203        0.032344        0.027301
  1943          64             0.024191        0.034788        0.029493
  1943          65             0.026479        0.037572        0.032000
  1943          66             0.029092        0.040581        0.034794
  1943          67             0.031826        0.043701        0.037704
  1943          68             0.034697        0.046988        0.040761
  1943          69             0.037846        0.050587        0.044112
  1943          70             0.042172        0.055342        0.048648
  1943          71             0.047282        0.061132        0.054080
  1943          72             0.052781        0.067287        0.059884
  1943          73             0.058462        0.073470        0.065790
  1943          74             0.064130        0.079336        0.071535
  1943          75             0.069177        0.085089        0.076856
  1943          76             0.074415        0.091071        0.082378
  1943          77             0.081170        0.098828        0.089532
  1943          78             0.090906        0.109795        0.099781
  1943          79             0.102940        0.123217        0.112397
  1943          80             0.107486        0.131410        0.118386
  1943          81             0.117008        0.142684        0.128588
  1943          82             0.126717        0.154412        0.139073
  1943          83             0.138400        0.168085        0.151520
  1943          84             0.151653        0.183293        0.165507
  1943          85             0.163994        0.197477        0.178492
  1943          86             0.176785        0.212324        0.191970
  1943          87             0.192325        0.229612        0.208050
  1943          88             0.211399        0.249878        0.227424
  1943          89             0.232638        0.272360        0.248935
  1943          90             0.253664        0.294142        0.269979
  1943          91             0.272516        0.311156        0.287805
  1943          92             0.286318        0.318040        0.298674
  1943          93             0.294259        0.315777        0.302524
  1943          94             0.301263        0.312977        0.305715
  1943          95             0.310367        0.319266        0.313721
  1943          96             0.316218        0.323840        0.319066
  1943          97             0.316210        0.316750        0.316411
  1943          98             0.306584        0.299890        0.304098
  1943          99             0.307959        0.295874        0.303488
  1943         100             0.393322        0.395243        0.394038
  1943         101             0.410612        0.405595        0.408750
  1943         102             0.423681        0.412671        0.419625
  1943         103             0.430642        0.416654        0.425494
  1943         104             0.436260        0.421477        0.430859
  1943         105             0.443532        0.417628        0.434149
  1943         106             0.452396        0.425181        0.442732
  1943         107             0.446066        0.464308        0.452104
  1943         108             0.388823        0.506233        0.422896
  1943         109             0.342242        0.454215        0.374360
  1943         110+            0.257616        0.222624        0.246447
  1944           0             0.038848        0.048930        0.044012
  1944           1             0.003766        0.004318        0.004047
  1944           2             0.002015        0.002378        0.002199
  1944           3             0.001457        0.001753        0.001607
  1944           4             0.001218        0.001372        0.001297
  1944           5             0.001033        0.001243        0.001140
  1944           6             0.000880        0.001185        0.001035
  1944           7             0.000775        0.001153        0.000966
  1944           8             0.000697        0.001114        0.000908
  1944           9             0.000656        0.001078        0.000870
  1944          10             0.000639        0.001026        0.000836
  1944          11             0.000641        0.001001        0.000824
  1944          12             0.000675        0.001034        0.000858
  1944          13             0.000728        0.001110        0.000923
  1944          14             0.000808        0.001233        0.001024
  1944          15             0.000914        0.001408        0.001164
  1944          16             0.001033        0.001608        0.001322
  1944          17             0.001159        0.001812        0.001485
  1944          18             0.001292        0.002582        0.001856
  1944          19             0.001431        0.003280        0.002173
  1944          20             0.001574        0.003669        0.002401
  1944          21             0.001674        0.003772        0.002511
  1944          22             0.001749        0.003762        0.002563
  1944          23             0.001800        0.003684        0.002570
  1944          24             0.001822        0.003498        0.002515
  1944          25             0.001807        0.003199        0.002393
  1944          26             0.001832        0.003018        0.002337
  1944          27             0.001884        0.002921        0.002331
  1944          28             0.001963        0.002891        0.002368
  1944          29             0.002074        0.002937        0.002456
  1944          30             0.002235        0.003079        0.002614
  1944          31             0.002388        0.003231        0.002770
  1944          32             0.002544        0.003399        0.002935
  1944          33             0.002702        0.003588        0.003111
  1944          34             0.002862        0.003789        0.003293
  1944          35             0.002991        0.003977        0.003452
  1944          36             0.003142        0.004191        0.003636
  1944          37             0.003312        0.004438        0.003846
  1944          38             0.003506        0.004724        0.004089
  1944          39             0.003731        0.005058        0.004371
  1944          40             0.004017        0.005451        0.004716
  1944          41             0.004299        0.005857        0.005067
  1944          42             0.004572        0.006284        0.005422
  1944          43             0.004835        0.006739        0.005785
  1944          44             0.005093        0.007244        0.006170
  1944          45             0.005333        0.007790        0.006562
  1944          46             0.005657        0.008430        0.007045
  1944          47             0.006064        0.009152        0.007613
  1944          48             0.006559        0.009961        0.008272
  1944          49             0.007142        0.010862        0.009022
  1944          50             0.007878        0.011954        0.009947
  1944          51             0.008654        0.013177        0.010955
  1944          52             0.009443        0.014455        0.011996
  1944          53             0.010223        0.015764        0.013048
  1944          54             0.010968        0.017056        0.014074
  1944          55             0.011697        0.018412        0.015118
  1944          56             0.012532        0.019812        0.016242
  1944          57             0.013499        0.021352        0.017497
  1944          58             0.014607        0.023033        0.018888
  1944          59             0.015886        0.024857        0.020434
  1944          60             0.017151        0.026456        0.021864
  1944          61             0.018327        0.027913        0.023169
  1944          62             0.019609        0.029464        0.024572
  1944          63             0.021080        0.031233        0.026175
  1944          64             0.022809        0.033352        0.028076
  1944          65             0.024840        0.035910        0.030338
  1944          66             0.027327        0.038852        0.033033
  1944          67             0.030008        0.041918        0.035889
  1944          68             0.032844        0.045078        0.038868
  1944          69             0.035875        0.048398        0.042023
  1944          70             0.039852        0.052595        0.046103
  1944          71             0.044638        0.057879        0.051121
  1944          72             0.049898        0.063701        0.056639
  1944          73             0.055594        0.070016        0.062615
  1944          74             0.061530        0.076509        0.068796
  1944          75             0.066876        0.082820        0.074547
  1944          76             0.071823        0.088491        0.079775
  1944          77             0.077370        0.094871        0.085641
  1944          78             0.084567        0.102984        0.093191
  1944          79             0.095174        0.114522        0.104163
  1944          80             0.101864        0.124456        0.112116
  1944          81             0.111681        0.134986        0.122161
  1944          82             0.120341        0.144573        0.131119
  1944          83             0.129112        0.154512        0.140276
  1944          84             0.139983        0.166471        0.151504
  1944          85             0.152914        0.180562        0.164817
  1944          86             0.166535        0.195624        0.178907
  1944          87             0.180895        0.212006        0.193934
  1944          88             0.197470        0.230355        0.211058
  1944          89             0.216194        0.250288        0.230093
  1944          90             0.234526        0.270011        0.248762
  1944          91             0.250912        0.286595        0.264969
  1944          92             0.263625        0.296294        0.276273
  1944          93             0.269116        0.293608        0.278492
  1944          94             0.269245        0.286385        0.275751
  1944          95             0.273405        0.291103        0.280072
  1944          96             0.275756        0.296126        0.283371
  1944          97             0.274707        0.297232        0.283051
  1944          98             0.273908        0.291896        0.280583
  1944          99             0.281841        0.295045        0.286736
  1944         100             0.379561        0.388263        0.382776
  1944         101             0.398583        0.399598        0.398961
  1944         102             0.420159        0.413160        0.417551
  1944         103             0.435930        0.422327        0.430880
  1944         104             0.442691        0.427313        0.436980
  1944         105             0.448041        0.434097        0.442900
  1944         106             0.456391        0.427538        0.445758
  1944         107             0.468341        0.440138        0.458150
  1944         108             0.456028        0.505980        0.472202
  1944         109             0.368911        0.585982        0.424889
  1944         110+            0.228798        0.252895        0.236110
  1945           0             0.036900        0.047251        0.042199
  1945           1             0.003327        0.003780        0.003558
  1945           2             0.001729        0.002037        0.001886
  1945           3             0.001290        0.001607        0.001451
  1945           4             0.001120        0.001373        0.001248
  1945           5             0.001000        0.001266        0.001135
  1945           6             0.000857        0.001141        0.001001
  1945           7             0.000744        0.001041        0.000895
  1945           8             0.000678        0.000988        0.000835
  1945           9             0.000639        0.000948        0.000796
  1945          10             0.000614        0.000903        0.000761
  1945          11             0.000644        0.000950        0.000799
  1945          12             0.000670        0.000994        0.000835
  1945          13             0.000724        0.001088        0.000909
  1945          14             0.000793        0.001217        0.001008
  1945          15             0.000886        0.001398        0.001144
  1945          16             0.000994        0.001579        0.001287
  1945          17             0.001106        0.001742        0.001423
  1945          18             0.001224        0.002584        0.001792
  1945          19             0.001352        0.003072        0.002024
  1945          20             0.001484        0.003243        0.002169
  1945          21             0.001570        0.003245        0.002230
  1945          22             0.001632        0.003178        0.002252
  1945          23             0.001676        0.003088        0.002253
  1945          24             0.001700        0.003004        0.002240
  1945          25             0.001696        0.002891        0.002198
  1945          26             0.001732        0.002844        0.002205
  1945          27             0.001791        0.002853        0.002247
  1945          28             0.001869        0.002893        0.002313
  1945          29             0.001967        0.002949        0.002399
  1945          30             0.002107        0.003055        0.002530
  1945          31             0.002243        0.003167        0.002661
  1945          32             0.002392        0.003311        0.002812
  1945          33             0.002556        0.003490        0.002986
  1945          34             0.002738        0.003707        0.003187
  1945          35             0.002905        0.003925        0.003380
  1945          36             0.003080        0.004165        0.003590
  1945          37             0.003248        0.004426        0.003806
  1945          38             0.003413        0.004710        0.004032
  1945          39             0.003580        0.005025        0.004276
  1945          40             0.003793        0.005406        0.004579
  1945          41             0.004037        0.005816        0.004912
  1945          42             0.004313        0.006252        0.005275
  1945          43             0.004618        0.006720        0.005666
  1945          44             0.004950        0.007228        0.006090
  1945          45             0.005289        0.007775        0.006532
  1945          46             0.005680        0.008428        0.007054
  1945          47             0.006109        0.009164        0.007638
  1945          48             0.006576        0.009968        0.008278
  1945          49             0.007083        0.010842        0.008976
  1945          50             0.007684        0.011862        0.009799
  1945          51             0.008332        0.013015        0.010707
  1945          52             0.009031        0.014260        0.011686
  1945          53             0.009789        0.015603        0.012743
  1945          54             0.010591        0.017020        0.013858
  1945          55             0.011389        0.018482        0.014986
  1945          56             0.012252        0.019893        0.016130
  1945          57             0.013216        0.021404        0.017373
  1945          58             0.014280        0.023039        0.018723
  1945          59             0.015448        0.024800        0.020183
  1945          60             0.016619        0.026415        0.021574
  1945          61             0.017726        0.027895        0.022854
  1945          62             0.018955        0.029439        0.024224
  1945          63             0.020344        0.031104        0.025732
  1945          64             0.021981        0.033015        0.027483
  1945          65             0.023938        0.035383        0.029612
  1945          66             0.026398        0.038270        0.032263
  1945          67             0.029061        0.041346        0.035111
  1945          68             0.031868        0.044503        0.038074
  1945          69             0.034747        0.047672        0.041079
  1945          70             0.038201        0.051347        0.044635
  1945          71             0.042442        0.056068        0.049095
  1945          72             0.047390        0.061558        0.054290
  1945          73             0.053074        0.067853        0.060248
  1945          74             0.059555        0.075003        0.067024
  1945          75             0.066051        0.082538        0.073958
  1945          76             0.071567        0.088716        0.079727
  1945          77             0.077183        0.094980        0.085581
  1945          78             0.082889        0.101358        0.091524
  1945          79             0.089892        0.109037        0.098764
  1945          80             0.096834        0.119498        0.107091
  1945          81             0.106555        0.130463        0.117266
  1945          82             0.115388        0.140129        0.126366
  1945          83             0.123248        0.149102        0.134587
  1945          84             0.131805        0.159231        0.143682
  1945          85             0.143840        0.173209        0.156413
  1945          86             0.159676        0.191451        0.173126
  1945          87             0.176436        0.211096        0.190910
  1945          88             0.192920        0.230853        0.208501
  1945          89             0.209604        0.249367        0.225682
  1945          90             0.225552        0.264046        0.240899
  1945          91             0.241061        0.275783        0.254688
  1945          92             0.254549        0.282174        0.265211
  1945          93             0.263865        0.280225        0.270096
  1945          94             0.267870        0.272160        0.269496
  1945          95             0.272265        0.276482        0.273855
  1945          96             0.275918        0.285779        0.279603
  1945          97             0.276223        0.293594        0.282647
  1945          98             0.275585        0.303047        0.285614
  1945          99             0.284685        0.318448        0.297038
  1945         100             0.333341        0.389686        0.353887
  1945         101             0.338341        0.400329        0.360765
  1945         102             0.345648        0.410908        0.369478
  1945         103             0.354398        0.424803        0.380181
  1945         104             0.353820        0.431723        0.382221
  1945         105             0.341321        0.431801        0.374206
  1945         106             0.327045        0.434388        0.365551
  1945         107             0.315478        0.416935        0.352086
  1945         108             0.306661        0.428986        0.349590
  1945         109             0.275862        0.528033        0.349509
  1945         110+            0.102798        0.249144        0.141605
  1946           0             0.037959        0.049167        0.043695
  1946           1             0.003088        0.003428        0.003262
  1946           2             0.001554        0.001907        0.001733
  1946           3             0.001179        0.001441        0.001312
  1946           4             0.000946        0.001208        0.001079
  1946           5             0.000833        0.001120        0.000979
  1946           6             0.000765        0.001057        0.000913
  1946           7             0.000689        0.000980        0.000837
  1946           8             0.000629        0.000923        0.000778
  1946           9             0.000596        0.000899        0.000750
  1946          10             0.000559        0.000852        0.000708
  1946          11             0.000562        0.000863        0.000715
  1946          12             0.000603        0.000933        0.000771
  1946          13             0.000647        0.000992        0.000823
  1946          14             0.000718        0.001091        0.000908
  1946          15             0.000806        0.001233        0.001022
  1946          16             0.000911        0.001401        0.001157
  1946          17             0.001024        0.001584        0.001303
  1946          18             0.001143        0.002320        0.001649
  1946          19             0.001271        0.002552        0.001824
  1946          20             0.001405        0.002707        0.001979
  1946          21             0.001495        0.002782        0.002071
  1946          22             0.001555        0.002788        0.002115
  1946          23             0.001590        0.002728        0.002114
  1946          24             0.001605        0.002634        0.002084
  1946          25             0.001598        0.002541        0.002037
  1946          26             0.001628        0.002502        0.002037
  1946          27             0.001676        0.002506        0.002065
  1946          28             0.001741        0.002558        0.002125
  1946          29             0.001821        0.002643        0.002207
  1946          30             0.001932        0.002757        0.002322
  1946          31             0.002036        0.002866        0.002432
  1946          32             0.002160        0.003009        0.002566
  1946          33             0.002303        0.003184        0.002725
  1946          34             0.002468        0.003392        0.002912
  1946          35             0.002633        0.003613        0.003104
  1946          36             0.002816        0.003853        0.003317
  1946          37             0.002989        0.004100        0.003528
  1946          38             0.003152        0.004356        0.003738
  1946          39             0.003310        0.004626        0.003953
  1946          40             0.003505        0.004948        0.004215
  1946          41             0.003744        0.005335        0.004530
  1946          42             0.004021        0.005770        0.004889
  1946          43             0.004334        0.006248        0.005288
  1946          44             0.004679        0.006773        0.005726
  1946          45             0.005031        0.007339        0.006185
  1946          46             0.005417        0.008002        0.006710
  1946          47             0.005839        0.008770        0.007305
  1946          48             0.006297        0.009634        0.007969
  1946          49             0.006792        0.010578        0.008695
  1946          50             0.007366        0.011646        0.009526
  1946          51             0.007972        0.012783        0.010406
  1946          52             0.008615        0.013963        0.011323
  1946          53             0.009311        0.015209        0.012297
  1946          54             0.010065        0.016516        0.013331
  1946          55             0.010831        0.017850        0.014377
  1946          56             0.011647        0.019112        0.015422
  1946          57             0.012574        0.020489        0.016580
  1946          58             0.013634        0.022035        0.017889
  1946          59             0.014829        0.023784        0.019362
  1946          60             0.016080        0.025551        0.020871
  1946          61             0.017236        0.027216        0.022264
  1946          62             0.018471        0.028882        0.023696
  1946          63             0.019780        0.030544        0.025160
  1946          64             0.021208        0.032274        0.026715
  1946          65             0.022863        0.034305        0.028524
  1946          66             0.025112        0.036943        0.030945
  1946          67             0.027643        0.039854        0.033642
  1946          68             0.030496        0.043012        0.036626
  1946          69             0.033609        0.046288        0.039803
  1946          70             0.037210        0.049881        0.043395
  1946          71             0.041257        0.054148        0.047532
  1946          72             0.045975        0.059241        0.052414
  1946          73             0.051488        0.065319        0.058180
  1946          74             0.057796        0.072434        0.064850
  1946          75             0.064369        0.080341        0.072008
  1946          76             0.069885        0.086851        0.077937
  1946          77             0.075349        0.093128        0.083720
  1946          78             0.080708        0.099010        0.089256
  1946          79             0.085891        0.104381        0.094452
  1946          80             0.091529        0.113148        0.101288
  1946          81             0.101422        0.123800        0.111424
  1946          82             0.112174        0.135326        0.122411
  1946          83             0.122374        0.145629        0.132554
  1946          84             0.132061        0.155568        0.142226
  1946          85             0.143344        0.167562        0.153675
  1946          86             0.158799        0.184060        0.169443
  1946          87             0.178416        0.205622        0.189736
  1946          88             0.197385        0.227830        0.209859
  1946          89             0.211962        0.247314        0.226175
  1946          90             0.221495        0.261574        0.237325
  1946          91             0.230570        0.273161        0.247152
  1946          92             0.239586        0.283166        0.256298
  1946          93             0.247069        0.288712        0.262811
  1946          94             0.256092        0.292200        0.269622
  1946          95             0.271218        0.299829        0.281940
  1946          96             0.281575        0.302707        0.289467
  1946          97             0.290508        0.304083        0.295534
  1946          98             0.298896        0.304308        0.300878
  1946          99             0.313361        0.315094        0.313986
  1946         100             0.332995        0.356957        0.341614
  1946         101             0.338730        0.356909        0.345193
  1946         102             0.340359        0.351974        0.344456
  1946         103             0.345190        0.345564        0.345323
  1946         104             0.352003        0.341715        0.348315
  1946         105             0.345670        0.328328        0.339480
  1946         106             0.323571        0.307538        0.317890
  1946         107             0.300643        0.289430        0.296747
  1946         108             0.282066        0.254513        0.272356
  1946         109             0.267782        0.246445        0.260529
  1946         110+            0.104677        0.099719        0.103404
  1947           0             0.031355        0.040591        0.036083
  1947           1             0.002652        0.002974        0.002816
  1947           2             0.001400        0.001779        0.001592
  1947           3             0.001026        0.001313        0.001172
  1947           4             0.000818        0.001010        0.000916
  1947           5             0.000759        0.000980        0.000872
  1947           6             0.000668        0.000916        0.000794
  1947           7             0.000584        0.000848        0.000718
  1947           8             0.000511        0.000779        0.000647
  1947           9             0.000466        0.000732        0.000601
  1947          10             0.000449        0.000701        0.000577
  1947          11             0.000465        0.000718        0.000594
  1947          12             0.000504        0.000772        0.000641
  1947          13             0.000584        0.000889        0.000739
  1947          14             0.000665        0.001004        0.000838
  1947          15             0.000768        0.001164        0.000969
  1947          16             0.000867        0.001327        0.001099
  1947          17             0.000966        0.001505        0.001236
  1947          18             0.001066        0.001988        0.001489
  1947          19             0.001164        0.002106        0.001605
  1947          20             0.001259        0.002232        0.001721
  1947          21             0.001328        0.002298        0.001793
  1947          22             0.001382        0.002320        0.001836
  1947          23             0.001421        0.002301        0.001850
  1947          24             0.001447        0.002243        0.001837
  1947          25             0.001465        0.002178        0.001815
  1947          26             0.001514        0.002176        0.001839
  1947          27             0.001573        0.002201        0.001881
  1947          28             0.001641        0.002253        0.001940
  1947          29             0.001716        0.002336        0.002018
  1947          30             0.001810        0.002442        0.002118
  1947          31             0.001894        0.002534        0.002207
  1947          32             0.001998        0.002657        0.002321
  1947          33             0.002125        0.002821        0.002466
  1947          34             0.002276        0.003025        0.002643
  1947          35             0.002434        0.003254        0.002834
  1947          36             0.002619        0.003524        0.003062
  1947          37             0.002807        0.003824        0.003306
  1947          38             0.002985        0.004145        0.003556
  1947          39             0.003155        0.004492        0.003814
  1947          40             0.003354        0.004890        0.004113
  1947          41             0.003601        0.005346        0.004466
  1947          42             0.003887        0.005832        0.004852
  1947          43             0.004210        0.006334        0.005267
  1947          44             0.004568        0.006846        0.005705
  1947          45             0.004940        0.007377        0.006158
  1947          46             0.005336        0.008005        0.006670
  1947          47             0.005760        0.008740        0.007251
  1947          48             0.006230        0.009612        0.007923
  1947          49             0.006750        0.010615        0.008687
  1947          50             0.007340        0.011746        0.009556
  1947          51             0.007957        0.012930        0.010463
  1947          52             0.008597        0.014145        0.011397
  1947          53             0.009268        0.015429        0.012378
  1947          54             0.009990        0.016806        0.013429
  1947          55             0.010738        0.018247        0.014519
  1947          56             0.011534        0.019606        0.015602
  1947          57             0.012435        0.021055        0.016784
  1947          58             0.013471        0.022629        0.018097
  1947          59             0.014664        0.024385        0.019579
  1947          60             0.015970        0.026232        0.021161
  1947          61             0.017183        0.028031        0.022648
  1947          62             0.018470        0.029869        0.024185
  1947          63             0.019836        0.031688        0.025752
  1947          64             0.021278        0.033490        0.027343
  1947          65             0.022865        0.035477        0.029090
  1947          66             0.025101        0.038159        0.031522
  1947          67             0.027651        0.041139        0.034261
  1947          68             0.030551        0.044462        0.037344
  1947          69             0.033865        0.048119        0.040805
  1947          70             0.037733        0.052150        0.044745
  1947          71             0.041851        0.056557        0.048984
  1947          72             0.046334        0.061433        0.053634
  1947          73             0.051651        0.067326        0.059204
  1947          74             0.057938        0.074415        0.065847
  1947          75             0.064691        0.082373        0.073122
  1947          76             0.070577        0.089133        0.079363
  1947          77             0.076500        0.095837        0.085584
  1947          78             0.082326        0.102061        0.091525
  1947          79             0.087937        0.107514        0.096992
  1947          80             0.092584        0.115504        0.102890
  1947          81             0.101964        0.125130        0.112293
  1947          82             0.113987        0.138271        0.124701
  1947          83             0.127031        0.152792        0.138266
  1947          84             0.139168        0.165970        0.150736
  1947          85             0.150141        0.178715        0.162316
  1947          86             0.161823        0.192764        0.174816
  1947          87             0.178204        0.211820        0.192130
  1947          88             0.199104        0.235977        0.214159
  1947          89             0.217180        0.256958        0.233136
  1947          90             0.227849        0.268725        0.243893
  1947          91             0.236940        0.274585        0.251443
  1947          92             0.248312        0.277803        0.259525
  1947          93             0.260828        0.280510        0.268218
  1947          94             0.274043        0.287466        0.279028
  1947          95             0.291165        0.310629        0.298342
  1947          96             0.297398        0.323397        0.307003
  1947          97             0.288945        0.323341        0.301609
  1947          98             0.280709        0.324377        0.296633
  1947          99             0.285557        0.332988        0.302661
  1947         100             0.351132        0.359957        0.354274
  1947         101             0.351521        0.357391        0.353613
  1947         102             0.348077        0.349483        0.348574
  1947         103             0.338370        0.335099        0.337219
  1947         104             0.332901        0.319476        0.328088
  1947         105             0.329695        0.307921        0.321805
  1947         106             0.309464        0.285304        0.300720
  1947         107             0.272225        0.255651        0.266288
  1947         108             0.237022        0.231398        0.235057
  1947         109             0.210186        0.192612        0.203900
  1947         110+            0.084701        0.091924        0.086725
  1948           0             0.030705        0.039745        0.035332
  1948           1             0.002358        0.002737        0.002552
  1948           2             0.001401        0.001656        0.001530
  1948           3             0.001057        0.001324        0.001192
  1948           4             0.000834        0.001057        0.000948
  1948           5             0.000675        0.000882        0.000780
  1948           6             0.000639        0.000866        0.000755
  1948           7             0.000586        0.000825        0.000708
  1948           8             0.000539        0.000782        0.000662
  1948           9             0.000493        0.000731        0.000614
  1948          10             0.000459        0.000681        0.000572
  1948          11             0.000468        0.000702        0.000587
  1948          12             0.000496        0.000749        0.000624
  1948          13             0.000545        0.000832        0.000691
  1948          14             0.000638        0.000984        0.000814
  1948          15             0.000724        0.001128        0.000929
  1948          16             0.000813        0.001280        0.001050
  1948          17             0.000888        0.001430        0.001162
  1948          18             0.000966        0.001753        0.001344
  1948          19             0.001045        0.001907        0.001461
  1948          20             0.001119        0.002069        0.001578
  1948          21             0.001172        0.002164        0.001653
  1948          22             0.001218        0.002208        0.001699
  1948          23             0.001256        0.002207        0.001720
  1948          24             0.001282        0.002160        0.001712
  1948          25             0.001300        0.002082        0.001683
  1948          26             0.001342        0.002062        0.001695
  1948          27             0.001395        0.002081        0.001731
  1948          28             0.001456        0.002127        0.001784
  1948          29             0.001522        0.002202        0.001855
  1948          30             0.001604        0.002313        0.001951
  1948          31             0.001690        0.002419        0.002046
  1948          32             0.001793        0.002540        0.002159
  1948          33             0.001921        0.002694        0.002300
  1948          34             0.002080        0.002890        0.002476
  1948          35             0.002252        0.003115        0.002674
  1948          36             0.002446        0.003374        0.002900
  1948          37             0.002652        0.003677        0.003154
  1948          38             0.002859        0.004010        0.003425
  1948          39             0.003054        0.004362        0.003699
  1948          40             0.003260        0.004749        0.003996
  1948          41             0.003508        0.005199        0.004346
  1948          42             0.003777        0.005677        0.004721
  1948          43             0.004071        0.006184        0.005122
  1948          44             0.004389        0.006704        0.005543
  1948          45             0.004720        0.007246        0.005982
  1948          46             0.005085        0.007895        0.006489
  1948          47             0.005474        0.008632        0.007053
  1948          48             0.005906        0.009488        0.007697
  1948          49             0.006403        0.010494        0.008449
  1948          50             0.006975        0.011636        0.009310
  1948          51             0.007569        0.012794        0.010190
  1948          52             0.008208        0.013981        0.011110
  1948          53             0.008883        0.015207        0.012065
  1948          54             0.009605        0.016515        0.013080
  1948          55             0.010374        0.017918        0.014161
  1948          56             0.011183        0.019248        0.015236
  1948          57             0.012079        0.020680        0.016406
  1948          58             0.013072        0.022216        0.017677
  1948          59             0.014191        0.023894        0.019085
  1948          60             0.015448        0.025704        0.020630
  1948          61             0.016676        0.027543        0.022153
  1948          62             0.017962        0.029469        0.023734
  1948          63             0.019347        0.031461        0.025389
  1948          64             0.020830        0.033448        0.027089
  1948          65             0.022396        0.035497        0.028852
  1948          66             0.024481        0.038150        0.031180
  1948          67             0.026928        0.041077        0.033837
  1948          68             0.029687        0.044257        0.036778
  1948          69             0.032803        0.047732        0.040043
  1948          70             0.036503        0.051642        0.043832
  1948          71             0.040687        0.056090        0.048128
  1948          72             0.044982        0.060708        0.052554
  1948          73             0.049784        0.065983        0.057553
  1948          74             0.055672        0.072601        0.063758
  1948          75             0.062477        0.080501        0.071039
  1948          76             0.068566        0.087396        0.077456
  1948          77             0.074790        0.094421        0.083992
  1948          78             0.080987        0.101209        0.090392
  1948          79             0.086919        0.107167        0.096266
  1948          80             0.090985        0.115108        0.101783
  1948          81             0.099148        0.123517        0.109963
  1948          82             0.109708        0.134765        0.120731
  1948          83             0.123365        0.150261        0.135061
  1948          84             0.138142        0.167358        0.150687
  1948          85             0.151500        0.182305        0.164577
  1948          86             0.162465        0.195023        0.176094
  1948          87             0.173691        0.208505        0.188031
  1948          88             0.189952        0.227300        0.205102
  1948          89             0.210392        0.250652        0.226456
  1948          90             0.226009        0.267801        0.242361
  1948          91             0.236125        0.277186        0.251840
  1948          92             0.246508        0.281734        0.259773
  1948          93             0.260847        0.284977        0.269866
  1948          94             0.279227        0.294323        0.284830
  1948          95             0.301382        0.318070        0.307515
  1948          96             0.316641        0.337592        0.324260
  1948          97             0.312345        0.329083        0.318438
  1948          98             0.292746        0.305515        0.297371
  1948          99             0.290730        0.301159        0.294465
  1948         100             0.375220        0.376995        0.375853
  1948         101             0.377088        0.373509        0.375817
  1948         102             0.370784        0.360533        0.367128
  1948         103             0.358962        0.340422        0.352377
  1948         104             0.338659        0.312973        0.329538
  1948         105             0.325036        0.285912        0.310773
  1948         106             0.314907        0.265099        0.296443
  1948         107             0.283791        0.233893        0.265296
  1948         108             0.235508        0.198343        0.221958
  1948         109             0.194590        0.171154        0.186318
  1948         110+            0.079111        0.070337        0.076439
  1949           0             0.030533        0.039598        0.035164
  1949           1             0.002308        0.002621        0.002468
  1949           2             0.001240        0.001569        0.001407
  1949           3             0.001006        0.001216        0.001113
  1949           4             0.000772        0.000977        0.000877
  1949           5             0.000663        0.000894        0.000781
  1949           6             0.000562        0.000785        0.000676
  1949           7             0.000551        0.000792        0.000674
  1949           8             0.000524        0.000777        0.000653
  1949           9             0.000496        0.000748        0.000624
  1949          10             0.000458        0.000692        0.000578
  1949          11             0.000449        0.000690        0.000572
  1949          12             0.000471        0.000743        0.000609
  1949          13             0.000509        0.000822        0.000668
  1949          14             0.000567        0.000944        0.000758
  1949          15             0.000664        0.001138        0.000904
  1949          16             0.000735        0.001279        0.001010
  1949          17             0.000801        0.001407        0.001107
  1949          18             0.000859        0.001627        0.001234
  1949          19             0.000923        0.001748        0.001326
  1949          20             0.000987        0.001881        0.001423
  1949          21             0.001037        0.001962        0.001487
  1949          22             0.001084        0.002014        0.001536
  1949          23             0.001125        0.002026        0.001564
  1949          24             0.001164        0.002019        0.001581
  1949          25             0.001196        0.001983        0.001580
  1949          26             0.001235        0.001965        0.001591
  1949          27             0.001288        0.001975        0.001624
  1949          28             0.001359        0.002020        0.001682
  1949          29             0.001425        0.002057        0.001734
  1949          30             0.001508        0.002128        0.001811
  1949          31             0.001607        0.002230        0.001911
  1949          32             0.001714        0.002365        0.002032
  1949          33             0.001825        0.002519        0.002165
  1949          34             0.001961        0.002729        0.002337
  1949          35             0.002112        0.002987        0.002540
  1949          36             0.002271        0.003248        0.002749
  1949          37             0.002448        0.003535        0.002981
  1949          38             0.002641        0.003846        0.003233
  1949          39             0.002842        0.004169        0.003497
  1949          40             0.003048        0.004503        0.003767
  1949          41             0.003297        0.004902        0.004093
  1949          42             0.003581        0.005367        0.004468
  1949          43             0.003904        0.005901        0.004897
  1949          44             0.004265        0.006499        0.005378
  1949          45             0.004654        0.007141        0.005895
  1949          46             0.005075        0.007873        0.006472
  1949          47             0.005479        0.008617        0.007046
  1949          48             0.005878        0.009389        0.007632
  1949          49             0.006310        0.010260        0.008283
  1949          50             0.006755        0.011171        0.008962
  1949          51             0.007233        0.012139        0.009685
  1949          52             0.007797        0.013220        0.010511
  1949          53             0.008442        0.014414        0.011435
  1949          54             0.009140        0.015704        0.012431
  1949          55             0.009915        0.017160        0.013544
  1949          56             0.010742        0.018611        0.014688
  1949          57             0.011641        0.020143        0.015909
  1949          58             0.012605        0.021743        0.017196
  1949          59             0.013681        0.023480        0.018610
  1949          60             0.014936        0.025410        0.020214
  1949          61             0.016225        0.027323        0.021817
  1949          62             0.017576        0.029303        0.023465
  1949          63             0.019023        0.031395        0.025198
  1949          64             0.020593        0.033541        0.027012
  1949          65             0.022227        0.035628        0.028824
  1949          66             0.024116        0.038074        0.030933
  1949          67             0.026349        0.040766        0.033353
  1949          68             0.029058        0.043877        0.036232
  1949          69             0.032034        0.047122        0.039317
  1949          70             0.035558        0.050889        0.042939
  1949          71             0.039792        0.055427        0.047309
  1949          72             0.044249        0.060304        0.051947
  1949          73             0.048689        0.065304        0.056623
  1949          74             0.053862        0.071348        0.062173
  1949          75             0.060027        0.078724        0.068869
  1949          76             0.066040        0.085810        0.075338
  1949          77             0.072298        0.093064        0.082002
  1949          78             0.078660        0.100252        0.088676
  1949          79             0.085176        0.107212        0.095318
  1949          80             0.088444        0.114604        0.100098
  1949          81             0.097389        0.124360        0.109291
  1949          82             0.106601        0.133954        0.118566
  1949          83             0.118315        0.146326        0.130453
  1949          84             0.133232        0.162856        0.145907
  1949          85             0.148824        0.179853        0.161913
  1949          86             0.161976        0.192550        0.174722
  1949          87             0.171833        0.201851        0.184165
  1949          88             0.181563        0.211632        0.193709
  1949          89             0.196930        0.227717        0.209164
  1949          90             0.217851        0.250848        0.230727
  1949          91             0.236575        0.271344        0.249866
  1949          92             0.249955        0.285204        0.263134
  1949          93             0.263305        0.294635        0.274863
  1949          94             0.281051        0.306207        0.290312
  1949          95             0.301261        0.329625        0.311648
  1949          96             0.312726        0.350655        0.326437
  1949          97             0.307971        0.354587        0.324576
  1949          98             0.280725        0.321140        0.295180
  1949          99             0.256987        0.291512        0.269309
  1949         100             0.350788        0.377302        0.360167
  1949         101             0.362083        0.383033        0.369513
  1949         102             0.348294        0.369686        0.355855
  1949         103             0.324229        0.343746        0.331175
  1949         104             0.294974        0.310223        0.300399
  1949         105             0.259071        0.270788        0.263251
  1949         106             0.232964        0.235331        0.233837
  1949         107             0.212373        0.209195        0.211175
  1949         108             0.176125        0.174934        0.175676
  1949         109             0.133244        0.140963        0.136081
  1949         110+            0.045232        0.055137        0.048382
  1950           0             0.028208        0.036781        0.032577
  1950           1             0.002136        0.002565        0.002355
  1950           2             0.001179        0.001433        0.001308
  1950           3             0.000911        0.001075        0.000994
  1950           4             0.000756        0.000887        0.000823
  1950           5             0.000621        0.000773        0.000698
  1950           6             0.000555        0.000731        0.000645
  1950           7             0.000481        0.000661        0.000573
  1950           8             0.000479        0.000689        0.000586
  1950           9             0.000457        0.000675        0.000568
  1950          10             0.000425        0.000631        0.000530
  1950          11             0.000409        0.000620        0.000517
  1950          12             0.000418        0.000654        0.000538
  1950          13             0.000463        0.000751        0.000609
  1950          14             0.000526        0.000882        0.000707
  1950          15             0.000614        0.001068        0.000843
  1950          16             0.000717        0.001273        0.000998
  1950          17             0.000782        0.001412        0.001100
  1950          18             0.000837        0.001618        0.001221
  1950          19             0.000883        0.001730        0.001299
  1950          20             0.000925        0.001860        0.001381
  1950          21             0.000965        0.001948        0.001442
  1950          22             0.001014        0.002028        0.001503
  1950          23             0.001044        0.002012        0.001513
  1950          24             0.001096        0.002013        0.001541
  1950          25             0.001148        0.001991        0.001558
  1950          26             0.001178        0.001945        0.001552
  1950          27             0.001220        0.001936        0.001569
  1950          28             0.001307        0.002027        0.001657
  1950          29             0.001346        0.002037        0.001683
  1950          30             0.001409        0.002101        0.001746
  1950          31             0.001514        0.002223        0.001860
  1950          32             0.001634        0.002384        0.001999
  1950          33             0.001728        0.002487        0.002099
  1950          34             0.001854        0.002641        0.002239
  1950          35             0.002008        0.002849        0.002419
  1950          36             0.002152        0.003051        0.002592
  1950          37             0.002322        0.003308        0.002805
  1950          38             0.002513        0.003610        0.003052
  1950          39             0.002746        0.003981        0.003355
  1950          40             0.003000        0.004410        0.003696
  1950          41             0.003242        0.004813        0.004021
  1950          42             0.003505        0.005270        0.004382
  1950          43             0.003795        0.005781        0.004783
  1950          44             0.004096        0.006333        0.005209
  1950          45             0.004398        0.006892        0.005640
  1950          46             0.004795        0.007607        0.006197
  1950          47             0.005182        0.008320        0.006747
  1950          48             0.005593        0.009073        0.007331
  1950          49             0.006154        0.010122        0.008134
  1950          50             0.006602        0.010991        0.008792
  1950          51             0.007085        0.011951        0.009511
  1950          52             0.007672        0.013087        0.010373
  1950          53             0.008334        0.014374        0.011349
  1950          54             0.008963        0.015622        0.012291
  1950          55             0.009614        0.016946        0.013280
  1950          56             0.010395        0.018402        0.014402
  1950          57             0.011246        0.019886        0.015574
  1950          58             0.012101        0.021274        0.016699
  1950          59             0.013157        0.022904        0.018045
  1950          60             0.014621        0.025086        0.019875
  1950          61             0.015985        0.026980        0.021510
  1950          62             0.017332        0.028873        0.023120
  1950          63             0.018833        0.031100        0.024954
  1950          64             0.020454        0.033560        0.026949
  1950          65             0.022009        0.035903        0.028838
  1950          66             0.023587        0.038293        0.030744
  1950          67             0.025444        0.040781        0.032856
  1950          68             0.028125        0.044198        0.035855
  1950          69             0.031039        0.047412        0.038899
  1950          70             0.034614        0.051336        0.042621
  1950          71             0.038818        0.055838        0.046958
  1950          72             0.043724        0.061169        0.052056
  1950          73             0.048029        0.065817        0.056489
  1950          74             0.052981        0.071405        0.061696
  1950          75             0.058095        0.076982        0.066987
  1950          76             0.064152        0.083746        0.073328
  1950          77             0.070735        0.091053        0.080193
  1950          78             0.077259        0.098197        0.086936
  1950          79             0.084732        0.106377        0.094655
  1950          80             0.087598        0.113768        0.099188
  1950          81             0.097880        0.125616        0.110052
  1950          82             0.108355        0.137756        0.121127
  1950          83             0.118414        0.148885        0.131527
  1950          84             0.130374        0.162140        0.143908
  1950          85             0.144909        0.179112        0.159275
  1950          86             0.160038        0.196520        0.175127
  1950          87             0.172223        0.208401        0.187012
  1950          88             0.180398        0.215707        0.194625
  1950          89             0.188881        0.223962        0.202775
  1950          90             0.206035        0.242085        0.220069
  1950          91             0.233567        0.272146        0.248292
  1950          92             0.260191        0.300617        0.275284
  1950          93             0.278826        0.319451        0.293650
  1950          94             0.294733        0.330577        0.307670
  1950          95             0.311774        0.341035        0.322349
  1950          96             0.323035        0.347618        0.331876
  1950          97             0.318497        0.339055        0.325776
  1950          98             0.297331        0.309055        0.301420
  1950          99             0.274351        0.268983        0.272455
  1950         100             0.363879        0.389424        0.372892
  1950         101             0.373022        0.398151        0.381760
  1950         102             0.381612        0.393796        0.385884
  1950         103             0.352621        0.361481        0.355721
  1950         104             0.311764        0.315062        0.312928
  1950         105             0.268231        0.264810        0.267018
  1950         106             0.221593        0.214129        0.218933
  1950         107             0.189940        0.173869        0.183983
  1950         108             0.165858        0.145901        0.158278
  1950         109             0.130570        0.114568        0.124512
  1950         110+            0.042568        0.039476        0.041545
  1951           0             0.027885        0.036571        0.032306
  1951           1             0.002325        0.002497        0.002413
  1951           2             0.001230        0.001510        0.001372
  1951           3             0.000908        0.001088        0.000999
  1951           4             0.000686        0.000924        0.000808
  1951           5             0.000716        0.000996        0.000858
  1951           6             0.000602        0.000811        0.000709
  1951           7             0.000494        0.000646        0.000571
  1951           8             0.000401        0.000532        0.000468
  1951           9             0.000386        0.000537        0.000463
  1951          10             0.000369        0.000559        0.000466
  1951          11             0.000373        0.000617        0.000497
  1951          12             0.000389        0.000687        0.000541
  1951          13             0.000429        0.000787        0.000611
  1951          14             0.000500        0.000933        0.000719
  1951          15             0.000590        0.001118        0.000856
  1951          16             0.000664        0.001254        0.000961
  1951          17             0.000759        0.001439        0.001102
  1951          18             0.000812        0.001638        0.001217
  1951          19             0.000856        0.001767        0.001301
  1951          20             0.000882        0.001889        0.001366
  1951          21             0.000910        0.001977        0.001418
  1951          22             0.000964        0.002102        0.001500
  1951          23             0.000987        0.002065        0.001498
  1951          24             0.001037        0.002051        0.001522
  1951          25             0.001105        0.002044        0.001558
  1951          26             0.001129        0.001974        0.001540
  1951          27             0.001159        0.001937        0.001539
  1951          28             0.001268        0.002079        0.001662
  1951          29             0.001299        0.002068        0.001673
  1951          30             0.001339        0.002081        0.001700
  1951          31             0.001447        0.002196        0.001812
  1951          32             0.001589        0.002396        0.001981
  1951          33             0.001671        0.002478        0.002064
  1951          34             0.001781        0.002601        0.002182
  1951          35             0.001935        0.002811        0.002363
  1951          36             0.002069        0.003005        0.002527
  1951          37             0.002229        0.003255        0.002731
  1951          38             0.002416        0.003564        0.002979
  1951          39             0.002660        0.003958        0.003299
  1951          40             0.002957        0.004467        0.003702
  1951          41             0.003203        0.004881        0.004033
  1951          42             0.003436        0.005300        0.004361
  1951          43             0.003691        0.005771        0.004724
  1951          44             0.003948        0.006271        0.005102
  1951          45             0.004175        0.006740        0.005448
  1951          46             0.004547        0.007416        0.005973
  1951          47             0.004939        0.008104        0.006514
  1951          48             0.005371        0.008814        0.007090
  1951          49             0.006114        0.010078        0.008091
  1951          50             0.006675        0.011049        0.008855
  1951          51             0.007170        0.011978        0.009563
  1951          52             0.007804        0.013194        0.010488
  1951          53             0.008551        0.014697        0.011612
  1951          54             0.009166        0.016060        0.012602
  1951          55             0.009685        0.017324        0.013494
  1951          56             0.010391        0.018784        0.014580
  1951          57             0.011171        0.020222        0.015690
  1951          58             0.011820        0.021255        0.016532
  1951          59             0.012694        0.022518        0.017600
  1951          60             0.014245        0.024764        0.019500
  1951          61             0.015668        0.026668        0.021167
  1951          62             0.016894        0.028311        0.022593
  1951          63             0.018404        0.030553        0.024444
  1951          64             0.020240        0.033420        0.026758
  1951          65             0.021931        0.036198        0.028932
  1951          66             0.023400        0.038674        0.030817
  1951          67             0.024994        0.040945        0.032682
  1951          68             0.027561        0.044434        0.035643
  1951          69             0.030253        0.047404        0.038450
  1951          70             0.033603        0.051011        0.041900
  1951          71             0.037561        0.055143        0.045930
  1951          72             0.042681        0.060657        0.051235
  1951          73             0.047068        0.065329        0.055724
  1951          74             0.052299        0.071361        0.061281
  1951          75             0.057145        0.076594        0.066268
  1951          76             0.063199        0.083331        0.072592
  1951          77             0.070163        0.091039        0.079843
  1951          78             0.076678        0.098030        0.086501
  1951          79             0.084055        0.105757        0.093950
  1951          80             0.088055        0.113418        0.099250
  1951          81             0.096116        0.122086        0.107450
  1951          82             0.107752        0.135004        0.119527
  1951          83             0.119939        0.148920        0.132321
  1951          84             0.132015        0.162538        0.144924
  1951          85             0.145072        0.177908        0.158803
  1951          86             0.153916        0.188822        0.168282
  1951          87             0.169408        0.205520        0.184023
  1951          88             0.176885        0.211641        0.190793
  1951          89             0.194475        0.241278        0.212911
  1951          90             0.228694        0.264190        0.242425
  1951          91             0.224055        0.266193        0.240087
  1951          92             0.247220        0.283991        0.260906
  1951          93             0.260417        0.308998        0.278079
  1951          94             0.304869        0.315672        0.308719
  1951          95             0.307886        0.348714        0.322346
  1951          96             0.328069        0.368163        0.342257
  1951          97             0.337854        0.343989        0.340029
  1951          98             0.349803        0.373328        0.358053
  1951          99             0.297938        0.287988        0.294488
  1951         100             0.372440        0.404166        0.383605
  1951         101             0.345027        0.377755        0.356359
  1951         102             0.343971        0.377617        0.355449
  1951         103             0.341428        0.359038        0.347545
  1951         104             0.293296        0.306977        0.298047
  1951         105             0.238545        0.246102        0.241204
  1951         106             0.188805        0.190057        0.189249
  1951         107             0.143435        0.141767        0.142839
  1951         108             0.115052        0.107530        0.112244
  1951         109             0.094672        0.085472        0.091146
  1951         110+            0.027361        0.026871        0.027192
  1952           0             0.027858        0.036154        0.032081
  1952           1             0.002211        0.002495        0.002356
  1952           2             0.001265        0.001536        0.001403
  1952           3             0.000934        0.001130        0.001033
  1952           4             0.000790        0.000927        0.000860
  1952           5             0.000628        0.000773        0.000702
  1952           6             0.000642        0.000843        0.000744
  1952           7             0.000525        0.000727        0.000628
  1952           8             0.000432        0.000631        0.000533
  1952           9             0.000365        0.000540        0.000454
  1952          10             0.000377        0.000546        0.000463
  1952          11             0.000401        0.000582        0.000493
  1952          12             0.000436        0.000656        0.000548
  1952          13             0.000479        0.000766        0.000625
  1952          14             0.000537        0.000924        0.000734
  1952          15             0.000632        0.001184        0.000910
  1952          16             0.000698        0.001362        0.001032
  1952          17             0.000752        0.001501        0.001130
  1952          18             0.000827        0.001772        0.001290
  1952          19             0.000855        0.001893        0.001358
  1952          20             0.000864        0.002010        0.001404
  1952          21             0.000867        0.002043        0.001414
  1952          22             0.000906        0.002138        0.001472
  1952          23             0.000930        0.002097        0.001471
  1952          24             0.000977        0.002057        0.001485
  1952          25             0.001048        0.002035        0.001522
  1952          26             0.001084        0.001972        0.001516
  1952          27             0.001111        0.001928        0.001511
  1952          28             0.001215        0.002066        0.001629
  1952          29             0.001262        0.002089        0.001663
  1952          30             0.001288        0.002072        0.001669
  1952          31             0.001369        0.002135        0.001742
  1952          32             0.001518        0.002337        0.001915
  1952          33             0.001621        0.002443        0.002020
  1952          34             0.001732        0.002547        0.002129
  1952          35             0.001888        0.002736        0.002302
  1952          36             0.002032        0.002932        0.002472
  1952          37             0.002183        0.003163        0.002663
  1952          38             0.002358        0.003461        0.002898
  1952          39             0.002570        0.003819        0.003184
  1952          40             0.002837        0.004302        0.003558
  1952          41             0.003086        0.004747        0.003907
  1952          42             0.003317        0.005189        0.004244
  1952          43             0.003556        0.005658        0.004598
  1952          44             0.003828        0.006208        0.005008
  1952          45             0.004091        0.006766        0.005416
  1952          46             0.004462        0.007478        0.005957
  1952          47             0.004852        0.008187        0.006507
  1952          48             0.005248        0.008846        0.007040
  1952          49             0.005934        0.010020        0.007970
  1952          50             0.006517        0.011046        0.008773
  1952          51             0.006961        0.011902        0.009419
  1952          52             0.007487        0.012931        0.010195
  1952          53             0.008229        0.014416        0.011307
  1952          54             0.008930        0.015912        0.012402
  1952          55             0.009480        0.017210        0.013323
  1952          56             0.010160        0.018634        0.014374
  1952          57             0.010931        0.020111        0.015497
  1952          58             0.011536        0.021164        0.016324
  1952          59             0.012277        0.022374        0.017294
  1952          60             0.013665        0.024601        0.019098
  1952          61             0.015160        0.026850        0.020968
  1952          62             0.016432        0.028668        0.022502
  1952          63             0.017827        0.030702        0.024192
  1952          64             0.019669        0.033416        0.026439
  1952          65             0.021543        0.036199        0.028719
  1952          66             0.023111        0.038566        0.030607
  1952          67             0.024621        0.040522        0.032274
  1952          68             0.026991        0.043547        0.034908
  1952          69             0.029606        0.046345        0.037584
  1952          70             0.032917        0.049872        0.040966
  1952          71             0.036771        0.053807        0.044845
  1952          72             0.041798        0.059092        0.049993
  1952          73             0.046395        0.063904        0.054667
  1952          74             0.051713        0.069993        0.060300
  1952          75             0.056457        0.075207        0.065220
  1952          76             0.061884        0.081319        0.070917
  1952          77             0.068129        0.088454        0.077520
  1952          78             0.074419        0.096003        0.084303
  1952          79             0.081041        0.104029        0.091462
  1952          80             0.085539        0.112710        0.097513
  1952          81             0.093147        0.122117        0.105741
  1952          82             0.101682        0.131458        0.114472
  1952          83             0.114801        0.144927        0.127602
  1952          84             0.129232        0.157880        0.141263
  1952          85             0.142607        0.169009        0.153583
  1952          86             0.152049        0.185932        0.165959
  1952          87             0.164838        0.198818        0.178534
  1952          88             0.172921        0.203981        0.185230
  1952          89             0.194083        0.229269        0.207855
  1952          90             0.219679        0.247869        0.230534
  1952          91             0.225836        0.253459        0.236307
  1952          92             0.250880        0.285496        0.263768
  1952          93             0.254345        0.279077        0.263338
  1952          94             0.273056        0.304106        0.284125
  1952          95             0.301820        0.340369        0.315279
  1952          96             0.319333        0.350617        0.330136
  1952          97             0.320376        0.371036        0.337937
  1952          98             0.345127        0.369475        0.353629
  1952          99             0.289003        0.379372        0.320056
  1952         100             0.432355        0.416909        0.427101
  1952         101             0.399229        0.362705        0.386369
  1952         102             0.350257        0.319581        0.339646
  1952         103             0.341829        0.310372        0.331108
  1952         104             0.331792        0.280912        0.313918
  1952         105             0.264781        0.221352        0.249537
  1952         106             0.199560        0.162915        0.186524
  1952         107             0.147852        0.116601        0.136643
  1952         108             0.105904        0.081518        0.097106
  1952         109             0.081456        0.058462        0.072779
  1952         110+            0.027030        0.015181        0.022817
  1953           0             0.026524        0.034675        0.030673
  1953           1             0.001968        0.002337        0.002156
  1953           2             0.001122        0.001378        0.001252
  1953           3             0.000905        0.001077        0.000992
  1953           4             0.000718        0.000864        0.000792
  1953           5             0.000577        0.000738        0.000659
  1953           6             0.000458        0.000623        0.000542
  1953           7             0.000481        0.000693        0.000589
  1953           8             0.000416        0.000635        0.000527
  1953           9             0.000364        0.000572        0.000470
  1953          10             0.000324        0.000512        0.000420
  1953          11             0.000354        0.000568        0.000463
  1953          12             0.000389        0.000646        0.000520
  1953          13             0.000439        0.000763        0.000604
  1953          14             0.000494        0.000897        0.000699
  1953          15             0.000572        0.001104        0.000840
  1953          16             0.000648        0.001300        0.000976
  1953          17             0.000697        0.001440        0.001071
  1953          18             0.000733        0.001637        0.001177
  1953          19             0.000790        0.001868        0.001312
  1953          20             0.000788        0.002050        0.001378
  1953          21             0.000786        0.002128        0.001402
  1953          22             0.000805        0.002174        0.001430
  1953          23             0.000822        0.002098        0.001410
  1953          24             0.000866        0.002036        0.001414
  1953          25             0.000926        0.001953        0.001419
  1953          26             0.000965        0.001860        0.001401
  1953          27             0.001005        0.001821        0.001405
  1953          28             0.001097        0.001930        0.001503
  1953          29             0.001158        0.001978        0.001557
  1953          30             0.001211        0.002016        0.001602
  1953          31             0.001278        0.002062        0.001660
  1953          32             0.001394        0.002218        0.001794
  1953          33             0.001498        0.002337        0.001905
  1953          34             0.001610        0.002459        0.002023
  1953          35             0.001741        0.002614        0.002167
  1953          36             0.001871        0.002784        0.002318
  1953          37             0.002026        0.003018        0.002512
  1953          38             0.002217        0.003338        0.002766
  1953          39             0.002433        0.003697        0.003053
  1953          40             0.002695        0.004162        0.003416
  1953          41             0.002965        0.004630        0.003786
  1953          42             0.003234        0.005133        0.004172
  1953          43             0.003466        0.005591        0.004517
  1953          44             0.003704        0.006085        0.004882
  1953          45             0.003957        0.006638        0.005283
  1953          46             0.004308        0.007336        0.005805
  1953          47             0.004679        0.008036        0.006341
  1953          48             0.005076        0.008715        0.006884
  1953          49             0.005723        0.009818        0.007761
  1953          50             0.006345        0.010889        0.008607
  1953          51             0.006897        0.011911        0.009390
  1953          52             0.007406        0.012886        0.010130
  1953          53             0.008041        0.014127        0.011065
  1953          54             0.008740        0.015543        0.012119
  1953          55             0.009341        0.016859        0.013071
  1953          56             0.009988        0.018220        0.014069
  1953          57             0.010675        0.019601        0.015098
  1953          58             0.011268        0.020751        0.015967
  1953          59             0.012014        0.022191        0.017050
  1953          60             0.013186        0.024336        0.018696
  1953          61             0.014547        0.026632        0.020516
  1953          62             0.016006        0.028958        0.022391
  1953          63             0.017530        0.031274        0.024282
  1953          64             0.019276        0.033752        0.026364
  1953          65             0.021227        0.036428        0.028639
  1953          66             0.023087        0.038998        0.030790
  1953          67             0.024762        0.041074        0.032604
  1953          68             0.026939        0.043748        0.034967
  1953          69             0.029328        0.046251        0.037381
  1953          70             0.032615        0.049966        0.040829
  1953          71             0.036354        0.054020        0.044691
  1953          72             0.040977        0.058993        0.049472
  1953          73             0.045479        0.063831        0.054111
  1953          74             0.050897        0.070147        0.059909
  1953          75             0.055681        0.075590        0.064953
  1953          76             0.060835        0.081482        0.070392
  1953          77             0.066466        0.087652        0.076218
  1953          78             0.072785        0.094969        0.082903
  1953          79             0.080118        0.103533        0.090680
  1953          80             0.085990        0.113539        0.098048
  1953          81             0.095074        0.123189        0.107271
  1953          82             0.104240        0.133492        0.116747
  1953          83             0.113987        0.143010        0.126245
  1953          84             0.128626        0.156536        0.140288
  1953          85             0.143127        0.171629        0.154900
  1953          86             0.153856        0.195150        0.170702
  1953          87             0.165747        0.202737        0.180606
  1953          88             0.174843        0.213567        0.190119
  1953          89             0.184209        0.225129        0.200061
  1953          90             0.221775        0.254091        0.234158
  1953          91             0.217868        0.259067        0.233420
  1953          92             0.248096        0.286040        0.262168
  1953          93             0.271431        0.317943        0.288360
  1953          94             0.280102        0.304664        0.288842
  1953          95             0.311693        0.340627        0.321801
  1953          96             0.318259        0.334264        0.323735
  1953          97             0.348108        0.351584        0.349288
  1953          98             0.368978        0.389338        0.375924
  1953          99             0.300121        0.326655        0.309179
  1953         100             0.386372        0.408526        0.393810
  1953         101             0.313140        0.249068        0.291011
  1953         102             0.292238        0.395051        0.328863
  1953         103             0.324687        0.341626        0.330483
  1953         104             0.257136        0.281872        0.265614
  1953         105             0.322625        0.261589        0.300634
  1953         106             0.193960        0.238260        0.209770
  1953         107             0.177768        0.331881        0.231523
  1953         108             0.446458        0.260417        0.378791
  1953         109             0.313590        0.110360        0.234957
  1953         110+            0.262727        0.261712        0.262356
  1954           0             0.025308        0.032993        0.029219
  1954           1             0.001794        0.002113        0.001957
  1954           2             0.001081        0.001267        0.001176
  1954           3             0.000789        0.000958        0.000875
  1954           4             0.000626        0.000773        0.000701
  1954           5             0.000531        0.000684        0.000609
  1954           6             0.000459        0.000616        0.000539
  1954           7             0.000385        0.000534        0.000461
  1954           8             0.000432        0.000624        0.000530
  1954           9             0.000389        0.000575        0.000484
  1954          10             0.000344        0.000514        0.000431
  1954          11             0.000310        0.000482        0.000398
  1954          12             0.000338        0.000560        0.000451
  1954          13             0.000374        0.000671        0.000525
  1954          14             0.000421        0.000817        0.000622
  1954          15             0.000483        0.001013        0.000751
  1954          16             0.000539        0.001183        0.000863
  1954          17             0.000597        0.001351        0.000976
  1954          18             0.000639        0.001546        0.001083
  1954          19             0.000679        0.001683        0.001166
  1954          20             0.000730        0.001914        0.001287
  1954          21             0.000742        0.001993        0.001319
  1954          22             0.000767        0.002037        0.001350
  1954          23             0.000772        0.001933        0.001315
  1954          24             0.000802        0.001889        0.001317
  1954          25             0.000848        0.001857        0.001334
  1954          26             0.000871        0.001779        0.001315
  1954          27             0.000910        0.001754        0.001324
  1954          28             0.001002        0.001865        0.001423
  1954          29             0.001064        0.001901        0.001471
  1954          30             0.001130        0.001934        0.001521
  1954          31             0.001211        0.001988        0.001589
  1954          32             0.001305        0.002097        0.001690
  1954          33             0.001379        0.002165        0.001761
  1954          34             0.001490        0.002296        0.001883
  1954          35             0.001622        0.002475        0.002038
  1954          36             0.001736        0.002623        0.002169
  1954          37             0.001877        0.002817        0.002338
  1954          38             0.002080        0.003129        0.002594
  1954          39             0.002292        0.003443        0.002857
  1954          40             0.002529        0.003818        0.003162
  1954          41             0.002775        0.004215        0.003484
  1954          42             0.003048        0.004711        0.003868
  1954          43             0.003293        0.005199        0.004234
  1954          44             0.003512        0.005685        0.004585
  1954          45             0.003738        0.006227        0.004968
  1954          46             0.004070        0.006928        0.005482
  1954          47             0.004432        0.007644        0.006019
  1954          48             0.004815        0.008327        0.006555
  1954          49             0.005433        0.009376        0.007390
  1954          50             0.006043        0.010391        0.008204
  1954          51             0.006612        0.011401        0.008992
  1954          52             0.007163        0.012456        0.009793
  1954          53             0.007680        0.013536        0.010588
  1954          54             0.008161        0.014626        0.011369
  1954          55             0.008638        0.015797        0.012185
  1954          56             0.009249        0.017157        0.013161
  1954          57             0.009868        0.018432        0.014099
  1954          58             0.010432        0.019467        0.014894
  1954          59             0.011302        0.021023        0.016093
  1954          60             0.012506        0.023097        0.017716
  1954          61             0.013709        0.025054        0.019281
  1954          62             0.015085        0.027273        0.021057
  1954          63             0.016758        0.029999        0.023222
  1954          64             0.018454        0.032630        0.025353
  1954          65             0.020079        0.035027        0.027329
  1954          66             0.021839        0.037599        0.029444
  1954          67             0.023677        0.040060        0.031543
  1954          68             0.025774        0.042763        0.033883
  1954          69             0.027847        0.044968        0.035986
  1954          70             0.030880        0.048539        0.039226
  1954          71             0.034481        0.052725        0.043062
  1954          72             0.038674        0.057405        0.047462
  1954          73             0.042763        0.061778        0.051659
  1954          74             0.048002        0.067743        0.057201
  1954          75             0.052982        0.073143        0.062337
  1954          76             0.058075        0.078701        0.067588
  1954          77             0.063173        0.083920        0.072687
  1954          78             0.068728        0.089924        0.078360
  1954          79             0.075390        0.097300        0.085236
  1954          80             0.081732        0.108327        0.093277
  1954          81             0.090165        0.116962        0.101715
  1954          82             0.099252        0.126672        0.110962
  1954          83             0.107824        0.136958        0.120074
  1954          84             0.116146        0.145992        0.128540
  1954          85             0.130387        0.160380        0.142705
  1954          86             0.148573        0.177456        0.160279
  1954          87             0.154794        0.192677        0.169920
  1954          88             0.168353        0.204374        0.182501
  1954          89             0.183861        0.215545        0.196079
  1954          90             0.204779        0.230819        0.214655
  1954          91             0.207610        0.246634        0.222251
  1954          92             0.231662        0.274123        0.247289
  1954          93             0.255620        0.296545        0.270403
  1954          94             0.281055        0.314373        0.292896
  1954          95             0.286758        0.319971        0.298338
  1954          96             0.303265        0.362698        0.323564
  1954          97             0.313522        0.352185        0.326467
  1954          98             0.341691        0.369753        0.351076
  1954          99             0.308890        0.305532        0.307757
  1954         100             0.370723        0.388683        0.376798
  1954         101             0.305246        0.308749        0.306423
  1954         102             0.307251        0.280085        0.297880
  1954         103             0.293418        0.265418        0.283521
  1954         104             0.305859        0.257252        0.289164
  1954         105             0.316233        0.392480        0.342363
  1954         106             0.233230        0.198267        0.220609
  1954         107             0.309237        0.202354        0.271516
  1954         108             0.312045        0.201039        0.272019
  1954         109             0.091469        0.112414        0.099740
  1954         110+            0.305779        0.244217        0.282346
  1955           0             0.024650        0.032103        0.028443
  1955           1             0.001733        0.002036        0.001887
  1955           2             0.000970        0.001209        0.001091
  1955           3             0.000787        0.000943        0.000866
  1955           4             0.000632        0.000718        0.000676
  1955           5             0.000536        0.000657        0.000598
  1955           6             0.000459        0.000622        0.000542
  1955           7             0.000389        0.000571        0.000482
  1955           8             0.000327        0.000514        0.000422
  1955           9             0.000369        0.000597        0.000485
  1955          10             0.000337        0.000541        0.000441
  1955          11             0.000316        0.000512        0.000416
  1955          12             0.000302        0.000509        0.000408
  1955          13             0.000351        0.000632        0.000494
  1955          14             0.000404        0.000782        0.000596
  1955          15             0.000479        0.001001        0.000742
  1955          16             0.000539        0.001182        0.000863
  1955          17             0.000588        0.001339        0.000966
  1955          18             0.000645        0.001606        0.001112
  1955          19             0.000688        0.001765        0.001209
  1955          20             0.000714        0.001907        0.001281
  1955          21             0.000762        0.002072        0.001378
  1955          22             0.000785        0.002117        0.001409
  1955          23             0.000791        0.002012        0.001372
  1955          24             0.000807        0.001918        0.001342
  1955          25             0.000841        0.001864        0.001338
  1955          26             0.000861        0.001783        0.001312
  1955          27             0.000890        0.001732        0.001304
  1955          28             0.000973        0.001814        0.001384
  1955          29             0.001039        0.001856        0.001437
  1955          30             0.001095        0.001869        0.001472
  1955          31             0.001170        0.001917        0.001535
  1955          32             0.001274        0.002048        0.001651
  1955          33             0.001335        0.002101        0.001708
  1955          34             0.001428        0.002211        0.001810
  1955          35             0.001581        0.002434        0.001997
  1955          36             0.001717        0.002638        0.002167
  1955          37             0.001851        0.002831        0.002331
  1955          38             0.002053        0.003153        0.002592
  1955          39             0.002260        0.003480        0.002859
  1955          40             0.002465        0.003829        0.003135
  1955          41             0.002682        0.004194        0.003426
  1955          42             0.002936        0.004670        0.003790
  1955          43             0.003188        0.005163        0.004161
  1955          44             0.003440        0.005681        0.004546
  1955          45             0.003683        0.006220        0.004935
  1955          46             0.003984        0.006856        0.005402
  1955          47             0.004316        0.007552        0.005914
  1955          48             0.004644        0.008223        0.006414
  1955          49             0.005138        0.009186        0.007142
  1955          50             0.005648        0.010180        0.007894
  1955          51             0.006145        0.011143        0.008626
  1955          52             0.006705        0.012220        0.009445
  1955          53             0.007345        0.013480        0.010391
  1955          54             0.007904        0.014607        0.011228
  1955          55             0.008430        0.015690        0.012023
  1955          56             0.009173        0.017159        0.013118
  1955          57             0.009924        0.018631        0.014216
  1955          58             0.010494        0.019698        0.015025
  1955          59             0.011314        0.021270        0.016203
  1955          60             0.012407        0.023302        0.017744
  1955          61             0.013475        0.025132        0.019172
  1955          62             0.014649        0.027015        0.020676
  1955          63             0.016297        0.029646        0.022778
  1955          64             0.018303        0.032693        0.025265
  1955          65             0.020180        0.035302        0.027473
  1955          66             0.021942        0.037687        0.029504
  1955          67             0.023922        0.040300        0.031763
  1955          68             0.026182        0.043323        0.034355
  1955          69             0.028135        0.045676        0.036467
  1955          70             0.030763        0.049187        0.039459
  1955          71             0.034006        0.053365        0.043091
  1955          72             0.037980        0.058202        0.047430
  1955          73             0.042069        0.062785        0.051708
  1955          74             0.047500        0.068833        0.057386
  1955          75             0.053341        0.074837        0.063268
  1955          76             0.059429        0.081157        0.069412
  1955          77             0.064971        0.086632        0.074869
  1955          78             0.070446        0.092604        0.080473
  1955          79             0.076023        0.098775        0.086212
  1955          80             0.080395        0.108275        0.092420
  1955          81             0.090076        0.119196        0.102519
  1955          82             0.100244        0.129333        0.112582
  1955          83             0.112988        0.141995        0.125174
  1955          84             0.127675        0.157235        0.139891
  1955          85             0.141454        0.170508        0.153311
  1955          86             0.147875        0.180754        0.161138
  1955          87             0.163784        0.199311        0.177893
  1955          88             0.174477        0.209911        0.188317
  1955          89             0.190009        0.229568        0.205211
  1955          90             0.217247        0.242375        0.226747
  1955          91             0.212611        0.250939        0.226859
  1955          92             0.225704        0.272653        0.242864
  1955          93             0.264751        0.296516        0.276137
  1955          94             0.284059        0.319725        0.296654
  1955          95             0.292903        0.328835        0.305387
  1955          96             0.311705        0.344485        0.322839
  1955          97             0.330809        0.419603        0.360037
  1955          98             0.358374        0.385603        0.367185
  1955          99             0.327258        0.357597        0.337281
  1955         100             0.399327        0.394862        0.397830
  1955         101             0.301345        0.320508        0.307807
  1955         102             0.360520        0.359880        0.360306
  1955         103             0.274098        0.250694        0.265891
  1955         104             0.307670        0.315441        0.310470
  1955         105             0.410086        0.261875        0.358331
  1955         106             0.210677        0.412220        0.278861
  1955         107             0.191229        0.147740        0.175497
  1955         108             0.243828        0.353699        0.283603
  1955         109             0.230075        0.060487        0.167501
  1955         110+            0.347137        0.183025        0.279816
  1956           0             0.024140        0.031734        0.028005
  1956           1             0.001758        0.001940        0.001851
  1956           2             0.000963        0.001167        0.001066
  1956           3             0.000688        0.000896        0.000794
  1956           4             0.000628        0.000736        0.000683
  1956           5             0.000547        0.000665        0.000607
  1956           6             0.000469        0.000623        0.000548
  1956           7             0.000393        0.000563        0.000480
  1956           8             0.000337        0.000513        0.000426
  1956           9             0.000287        0.000449        0.000370
  1956          10             0.000334        0.000520        0.000429
  1956          11             0.000325        0.000514        0.000422
  1956          12             0.000323        0.000533        0.000430
  1956          13             0.000329        0.000581        0.000457
  1956          14             0.000394        0.000748        0.000574
  1956          15             0.000474        0.000974        0.000726
  1956          16             0.000547        0.001188        0.000870
  1956          17             0.000594        0.001350        0.000974
  1956          18             0.000631        0.001598        0.001102
  1956          19             0.000679        0.001812        0.001226
  1956          20             0.000694        0.001948        0.001294
  1956          21             0.000705        0.002014        0.001329
  1956          22             0.000759        0.002145        0.001418
  1956          23             0.000766        0.002048        0.001382
  1956          24             0.000787        0.001950        0.001350
  1956          25             0.000815        0.001841        0.001316
  1956          26             0.000836        0.001739        0.001280
  1956          27             0.000875        0.001701        0.001281
  1956          28             0.000954        0.001770        0.001354
  1956          29             0.001029        0.001840        0.001425
  1956          30             0.001100        0.001895        0.001488
  1956          31             0.001167        0.001942        0.001546
  1956          32             0.001268        0.002075        0.001662
  1956          33             0.001337        0.002145        0.001731
  1956          34             0.001405        0.002209        0.001797
  1956          35             0.001522        0.002362        0.001932
  1956          36             0.001661        0.002562        0.002100
  1956          37             0.001802        0.002770        0.002275
  1956          38             0.002002        0.003089        0.002534
  1956          39             0.002202        0.003407        0.002793
  1956          40             0.002407        0.003765        0.003073
  1956          41             0.002626        0.004142        0.003372
  1956          42             0.002886        0.004629        0.003743
  1956          43             0.003140        0.005114        0.004111
  1956          44             0.003426        0.005661        0.004527
  1956          45             0.003735        0.006278        0.004988
  1956          46             0.004040        0.006898        0.005450
  1956          47             0.004337        0.007529        0.005912
  1956          48             0.004627        0.008169        0.006377
  1956          49             0.005033        0.009045        0.007017
  1956          50             0.005451        0.009971        0.007686
  1956          51             0.005903        0.010914        0.008384
  1956          52             0.006427        0.011930        0.009157
  1956          53             0.007105        0.013209        0.010135
  1956          54             0.007832        0.014586        0.011179
  1956          55             0.008444        0.015748        0.012054
  1956          56             0.009173        0.017134        0.013099
  1956          57             0.009997        0.018741        0.014298
  1956          58             0.010684        0.020096        0.015306
  1956          59             0.011551        0.021902        0.016616
  1956          60             0.012539        0.023922        0.018092
  1956          61             0.013541        0.025794        0.019501
  1956          62             0.014630        0.027641        0.020939
  1956          63             0.016030        0.029907        0.022731
  1956          64             0.017859        0.032696        0.024998
  1956          65             0.019880        0.035597        0.027416
  1956          66             0.021726        0.038091        0.029543
  1956          67             0.023588        0.040418        0.031608
  1956          68             0.025859        0.043303        0.034152
  1956          69             0.028084        0.045940        0.036554
  1956          70             0.030901        0.049720        0.039772
  1956          71             0.033946        0.053661        0.043180
  1956          72             0.037464        0.057948        0.047008
  1956          73             0.041298        0.062439        0.051091
  1956          74             0.046317        0.068187        0.056395
  1956          75             0.051699        0.073725        0.061812
  1956          76             0.057796        0.080052        0.067969
  1956          77             0.063887        0.086050        0.073976
  1956          78             0.070279        0.093154        0.080589
  1956          79             0.076677        0.100315        0.087214
  1956          80             0.081459        0.110511        0.093916
  1956          81             0.090566        0.121027        0.103487
  1956          82             0.102091        0.133828        0.115415
  1956          83             0.112780        0.143532        0.125598
  1956          84             0.124507        0.153117        0.136323
  1956          85             0.137040        0.166459        0.148986
  1956          86             0.152235        0.192957        0.168533
  1956          87             0.159432        0.197148        0.174311
  1956          88             0.173482        0.209326        0.187405
  1956          89             0.189569        0.230386        0.205146
  1956          90             0.217703        0.249124        0.229517
  1956          91             0.215624        0.254806        0.230134
  1956          92             0.233970        0.266940        0.245917
  1956          93             0.257139        0.303218        0.273561
  1956          94             0.277330        0.314484        0.290320
  1956          95             0.302346        0.327446        0.311017
  1956          96             0.307777        0.377193        0.331290
  1956          97             0.327146        0.344888        0.332960
  1956          98             0.357245        0.337563        0.350910
  1956          99             0.352751        0.338095        0.348030
  1956         100             0.392417        0.407676        0.397436
  1956         101             0.327435        0.337192        0.330695
  1956         102             0.320160        0.291931        0.310634
  1956         103             0.283639        0.332775        0.300097
  1956         104             0.320520        0.251701        0.296221
  1956         105             0.316340        0.304005        0.311712
  1956         106             0.288613        0.328996        0.302618
  1956         107             0.245785        0.246168        0.245909
  1956         108             0.102780        0.214085        0.142214
  1956         109             0.321952        0.185711        0.272073
  1956         110+            0.213892        0.331263        0.262095
  1957           0             0.024322        0.031644        0.028049
  1957           1             0.001799        0.001977        0.001889
  1957           2             0.000969        0.001191        0.001082
  1957           3             0.000755        0.000870        0.000814
  1957           4             0.000600        0.000726        0.000664
  1957           5             0.000512        0.000665        0.000590
  1957           6             0.000458        0.000622        0.000541
  1957           7             0.000411        0.000579        0.000497
  1957           8             0.000370        0.000538        0.000455
  1957           9             0.000332        0.000491        0.000413
  1957          10             0.000293        0.000438        0.000367
  1957          11             0.000358        0.000553        0.000457
  1957          12             0.000364        0.000596        0.000482
  1957          13             0.000380        0.000672        0.000528
  1957          14             0.000394        0.000750        0.000575
  1957          15             0.000490        0.001006        0.000751
  1957          16             0.000573        0.001241        0.000910
  1957          17             0.000634        0.001427        0.001033
  1957          18             0.000668        0.001642        0.001144
  1957          19             0.000696        0.001780        0.001223
  1957          20             0.000715        0.001913        0.001290
  1957          21             0.000720        0.001948        0.001307
  1957          22             0.000742        0.001964        0.001327
  1957          23             0.000788        0.001975        0.001360
  1957          24             0.000813        0.001913        0.001346
  1957          25             0.000850        0.001838        0.001332
  1957          26             0.000867        0.001721        0.001287
  1957          27             0.000909        0.001690        0.001294
  1957          28             0.000993        0.001772        0.001375
  1957          29             0.001071        0.001845        0.001449
  1957          30             0.001150        0.001906        0.001520
  1957          31             0.001229        0.001967        0.001590
  1957          32             0.001327        0.002092        0.001701
  1957          33             0.001404        0.002180        0.001783
  1957          34             0.001495        0.002292        0.001884
  1957          35             0.001604        0.002441        0.002012
  1957          36             0.001718        0.002616        0.002156
  1957          37             0.001864        0.002857        0.002349
  1957          38             0.002081        0.003249        0.002651
  1957          39             0.002254        0.003568        0.002897
  1957          40             0.002419        0.003903        0.003147
  1957          41             0.002625        0.004293        0.003445
  1957          42             0.002876        0.004782        0.003812
  1957          43             0.003108        0.005216        0.004144
  1957          44             0.003375        0.005681        0.004510
  1957          45             0.003708        0.006270        0.004969
  1957          46             0.004061        0.006917        0.005468
  1957          47             0.004390        0.007563        0.005955
  1957          48             0.004707        0.008234        0.006448
  1957          49             0.005163        0.009205        0.007160
  1957          50             0.005670        0.010333        0.007972
  1957          51             0.006175        0.011418        0.008764
  1957          52             0.006714        0.012494        0.009574
  1957          53             0.007330        0.013670        0.010472
  1957          54             0.007997        0.014944        0.011438
  1957          55             0.008589        0.016120        0.012308
  1957          56             0.009199        0.017336        0.013206
  1957          57             0.009861        0.018659        0.014182
  1957          58             0.010596        0.020102        0.015255
  1957          59             0.011693        0.022371        0.016902
  1957          60             0.012795        0.024635        0.018547
  1957          61             0.013838        0.026616        0.020024
  1957          62             0.015049        0.028740        0.021654
  1957          63             0.016514        0.031204        0.023570
  1957          64             0.018156        0.033760        0.025625
  1957          65             0.020086        0.036651        0.027987
  1957          66             0.022227        0.039821        0.030585
  1957          67             0.024266        0.042551        0.032930
  1957          68             0.026307        0.045018        0.035160
  1957          69             0.028505        0.047484        0.037478
  1957          70             0.031643        0.051643        0.041052
  1957          71             0.034780        0.055688        0.044553
  1957          72             0.037838        0.059270        0.047798
  1957          73             0.041289        0.063195        0.051404
  1957          74             0.046199        0.068934        0.056627
  1957          75             0.051511        0.074512        0.062008
  1957          76             0.057401        0.080442        0.067868
  1957          77             0.063645        0.086218        0.073867
  1957          78             0.070845        0.093792        0.081140
  1957          79             0.077757        0.100914        0.088028
  1957          80             0.083786        0.111312        0.095563
  1957          81             0.090848        0.119289        0.102843
  1957          82             0.101069        0.131105        0.113589
  1957          83             0.114315        0.147021        0.127795
  1957          84             0.126564        0.160953        0.140635
  1957          85             0.139961        0.174453        0.153942
  1957          86             0.153011        0.182364        0.164691
  1957          87             0.168616        0.212278        0.185700
  1957          88             0.176015        0.211072        0.189522
  1957          89             0.194460        0.237680        0.210854
  1957          90             0.219643        0.256023        0.233193
  1957          91             0.222004        0.261125        0.236384
  1957          92             0.246083        0.280821        0.258651
  1957          93             0.264329        0.299196        0.276661
  1957          94             0.282286        0.337970        0.301578
  1957          95             0.318193        0.342298        0.326411
  1957          96             0.330165        0.373495        0.344782
  1957          97             0.352228        0.378143        0.360768
  1957          98             0.357091        0.389322        0.367539
  1957          99             0.350943        0.410694        0.369968
  1957         100             0.382281        0.452248        0.404258
  1957         101             0.357699        0.353152        0.356222
  1957         102             0.370190        0.454935        0.398327
  1957         103             0.307154        0.360958        0.324881
  1957         104             0.328614        0.242367        0.299628
  1957         105             0.290906        0.396230        0.328659
  1957         106             0.313826        0.431922        0.356878
  1957         107             0.268698        0.253906        0.263707
  1957         108             0.183782        0.169787        0.179349
  1957         109             0.355526        0.299253        0.335254
  1957         110+            0.321914        0.176911        0.263097
  1958           0             0.024429        0.031511        0.028032
  1958           1             0.001733        0.001891        0.001813
  1958           2             0.001002        0.001215        0.001110
  1958           3             0.000763        0.000924        0.000845
  1958           4             0.000626        0.000712        0.000670
  1958           5             0.000526        0.000632        0.000580
  1958           6             0.000453        0.000593        0.000524
  1958           7             0.000388        0.000548        0.000470
  1958           8             0.000348        0.000520        0.000436
  1958           9             0.000313        0.000480        0.000398
  1958          10             0.000289        0.000440        0.000366
  1958          11             0.000271        0.000421        0.000347
  1958          12             0.000349        0.000570        0.000461
  1958          13             0.000374        0.000661        0.000520
  1958          14             0.000394        0.000759        0.000579
  1958          15             0.000421        0.000882        0.000655
  1958          16             0.000509        0.001134        0.000825
  1958          17             0.000569        0.001332        0.000954
  1958          18             0.000615        0.001563        0.001081
  1958          19             0.000645        0.001702        0.001162
  1958          20             0.000653        0.001802        0.001209
  1958          21             0.000675        0.001897        0.001261
  1958          22             0.000698        0.001914        0.001282
  1958          23             0.000716        0.001842        0.001262
  1958          24             0.000778        0.001869        0.001308
  1958          25             0.000813        0.001791        0.001289
  1958          26             0.000832        0.001672        0.001245
  1958          27             0.000863        0.001607        0.001231
  1958          28             0.000935        0.001670        0.001296
  1958          29             0.001014        0.001773        0.001384
  1958          30             0.001087        0.001844        0.001457
  1958          31             0.001162        0.001914        0.001531
  1958          32             0.001264        0.002058        0.001652
  1958          33             0.001333        0.002138        0.001726
  1958          34             0.001425        0.002255        0.001830
  1958          35             0.001550        0.002431        0.001979
  1958          36             0.001642        0.002568        0.002093
  1958          37             0.001753        0.002743        0.002236
  1958          38             0.001983        0.003156        0.002555
  1958          39             0.002174        0.003508        0.002825
  1958          40             0.002320        0.003804        0.003046
  1958          41             0.002521        0.004167        0.003329
  1958          42             0.002789        0.004679        0.003716
  1958          43             0.003021        0.005105        0.004043
  1958          44             0.003272        0.005527        0.004380
  1958          45             0.003590        0.006075        0.004812
  1958          46             0.003948        0.006722        0.005313
  1958          47             0.004312        0.007435        0.005851
  1958          48             0.004629        0.008122        0.006352
  1958          49             0.005041        0.009032        0.007011
  1958          50             0.005557        0.010220        0.007856
  1958          51             0.006067        0.011373        0.008683
  1958          52             0.006572        0.012450        0.009473
  1958          53             0.007144        0.013596        0.010333
  1958          54             0.007738        0.014756        0.011209
  1958          55             0.008298        0.015877        0.012039
  1958          56             0.008971        0.017223        0.013031
  1958          57             0.009564        0.018388        0.013890
  1958          58             0.010169        0.019480        0.014726
  1958          59             0.011336        0.021752        0.016407
  1958          60             0.012539        0.024071        0.018123
  1958          61             0.013568        0.025962        0.019541
  1958          62             0.014724        0.027982        0.021089
  1958          63             0.016205        0.030566        0.023069
  1958          64             0.017747        0.033141        0.025078
  1958          65             0.019334        0.035675        0.027090
  1958          66             0.021312        0.038778        0.029569
  1958          67             0.023642        0.042232        0.032401
  1958          68             0.025746        0.044846        0.034730
  1958          69             0.027701        0.046731        0.036653
  1958          70             0.030931        0.050728        0.040210
  1958          71             0.034470        0.055125        0.044101
  1958          72             0.037534        0.058620        0.047308
  1958          73             0.040652        0.062080        0.050520
  1958          74             0.045240        0.067540        0.055439
  1958          75             0.050611        0.073781        0.061137
  1958          76             0.056410        0.080186        0.067143
  1958          77             0.062366        0.085881        0.072947
  1958          78             0.069991        0.094219        0.080795
  1958          79             0.077747        0.102418        0.088630
  1958          80             0.085106        0.114863        0.097744
  1958          81             0.092662        0.122052        0.105032
  1958          82             0.100036        0.130382        0.112616
  1958          83             0.110996        0.142969        0.124081
  1958          84             0.125321        0.159987        0.139324
  1958          85             0.137575        0.172871        0.151720
  1958          86             0.149811        0.184368        0.163545
  1958          87             0.164909        0.198179        0.177867
  1958          88             0.181511        0.217302        0.195200
  1958          89             0.195433        0.230663        0.208696
  1958          90             0.215524        0.258299        0.231349
  1958          91             0.224905        0.260406        0.237804
  1958          92             0.245639        0.289880        0.261514
  1958          93             0.267012        0.304557        0.280268
  1958          94             0.288497        0.323253        0.300464
  1958          95             0.310739        0.330157        0.317306
  1958          96             0.316651        0.359895        0.331092
  1958          97             0.346511        0.383744        0.358765
  1958          98             0.343951        0.392547        0.359581
  1958          99             0.349107        0.368112        0.355098
  1958         100             0.413881        0.453732        0.426143
  1958         101             0.374035        0.309683        0.354065
  1958         102             0.379405        0.335563        0.365021
  1958         103             0.267235        0.255002        0.263226
  1958         104             0.349718        0.310938        0.336795
  1958         105             0.393586        0.307839        0.364276
  1958         106             0.397363        0.276500        0.354210
  1958         107             0.271721        0.336783        0.295386
  1958         108             0.291974        0.474406        0.351292
  1958         109             0.292760        0.232186        0.274119
  1958         110+            0.260727        0.278479        0.268051
  1959           0             0.023706        0.030884        0.027356
  1959           1             0.001613        0.001841        0.001729
  1959           2             0.000929        0.001172        0.001053
  1959           3             0.000708        0.000869        0.000790
  1959           4             0.000620        0.000741        0.000682
  1959           5             0.000527        0.000671        0.000600
  1959           6             0.000463        0.000607        0.000536
  1959           7             0.000397        0.000548        0.000474
  1959           8             0.000328        0.000519        0.000425
  1959           9             0.000332        0.000511        0.000423
  1959          10             0.000299        0.000508        0.000405
  1959          11             0.000306        0.000515        0.000412
  1959          12             0.000337        0.000552        0.000446
  1959          13             0.000324        0.000646        0.000488
  1959          14             0.000380        0.000735        0.000560
  1959          15             0.000470        0.000932        0.000704
  1959          16             0.000507        0.001152        0.000833
  1959          17             0.000554        0.001380        0.000970
  1959          18             0.000601        0.001553        0.001073
  1959          19             0.000630        0.001657        0.001135
  1959          20             0.000702        0.001822        0.001249
  1959          21             0.000654        0.001981        0.001297
  1959          22             0.000719        0.001907        0.001294
  1959          23             0.000689        0.001746        0.001205
  1959          24             0.000782        0.001699        0.001229
  1959          25             0.000852        0.001797        0.001314
  1959          26             0.000847        0.001712        0.001271
  1959          27             0.000818        0.001664        0.001235
  1959          28             0.000896        0.001660        0.001273
  1959          29             0.000982        0.001746        0.001356
  1959          30             0.001038        0.001892        0.001455
  1959          31             0.001149        0.001898        0.001517
  1959          32             0.001302        0.002031        0.001659
  1959          33             0.001354        0.002119        0.001728
  1959          34             0.001405        0.002282        0.001833
  1959          35             0.001477        0.002442        0.001948
  1959          36             0.001623        0.002577        0.002087
  1959          37             0.001650        0.002731        0.002177
  1959          38             0.001995        0.003132        0.002549
  1959          39             0.002184        0.003429        0.002791
  1959          40             0.002345        0.003786        0.003048
  1959          41             0.002414        0.003778        0.003083
  1959          42             0.002750        0.004633        0.003673
  1959          43             0.002941        0.005049        0.003974
  1959          44             0.003184        0.005606        0.004373
  1959          45             0.003491        0.006164        0.004805
  1959          46             0.003779        0.006627        0.005181
  1959          47             0.004104        0.007482        0.005769
  1959          48             0.004681        0.008271        0.006451
  1959          49             0.004940        0.009092        0.006990
  1959          50             0.005476        0.010089        0.007751
  1959          51             0.005654        0.011037        0.008308
  1959          52             0.006538        0.012461        0.009458
  1959          53             0.006807        0.013489        0.010104
  1959          54             0.007595        0.014506        0.011006
  1959          55             0.007667        0.015503        0.011530
  1959          56             0.008346        0.016652        0.012432
  1959          57             0.008671        0.017306        0.012903
  1959          58             0.011047        0.020547        0.015692
  1959          59             0.011820        0.022833        0.017176
  1959          60             0.011993        0.023401        0.017508
  1959          61             0.012313        0.024574        0.018205
  1959          62             0.014918        0.027991        0.021170
  1959          63             0.016505        0.031157        0.023480
  1959          64             0.017244        0.033100        0.024764
  1959          65             0.019804        0.036591        0.027737
  1959          66             0.019705        0.037568        0.028116
  1959          67             0.022731        0.041355        0.031469
  1959          68             0.024970        0.042865        0.033344
  1959          69             0.026980        0.045938        0.035845
  1959          70             0.031200        0.051373        0.040609
  1959          71             0.031235        0.052902        0.041303
  1959          72             0.036503        0.057666        0.046290
  1959          73             0.039796        0.061175        0.049622
  1959          74             0.044998        0.068412        0.055687
  1959          75             0.051555        0.074340        0.061881
  1959          76             0.054577        0.078226        0.065205
  1959          77             0.057641        0.081693        0.068399
  1959          78             0.068155        0.092495        0.078936
  1959          79             0.077499        0.102346        0.088391
  1959          80             0.083488        0.112389        0.095642
  1959          81             0.085998        0.116964        0.098933
  1959          82             0.099686        0.130961        0.112628
  1959          83             0.112238        0.142666        0.124631
  1959          84             0.122958        0.156369        0.136379
  1959          85             0.135381        0.167284        0.148015
  1959          86             0.147735        0.184167        0.162045
  1959          87             0.163058        0.199533        0.177255
  1959          88             0.174481        0.211851        0.188731
  1959          89             0.193832        0.233938        0.208831
  1959          90             0.214834        0.248621        0.227271
  1959          91             0.214861        0.254093        0.229039
  1959          92             0.246411        0.277113        0.257298
  1959          93             0.266692        0.304495        0.279936
  1959          94             0.290836        0.320337        0.301034
  1959          95             0.291417        0.314389        0.299184
  1959          96             0.310297        0.342480        0.320972
  1959          97             0.332321        0.386258        0.349841
  1959          98             0.356384        0.392854        0.368003
  1959          99             0.359891        0.361271        0.360325
  1959         100             0.354644        0.425475        0.376620
  1959         101             0.330948        0.350293        0.336747
  1959         102             0.354055        0.308411        0.339454
  1959         103             0.377245        0.324719        0.359406
  1959         104             0.316748        0.268932        0.300804
  1959         105             0.306356        0.206738        0.271252
  1959         106             0.432132        0.296366        0.382461
  1959         107             0.387381        0.435893        0.405231
  1959         108             0.298031        0.294017        0.296635
  1959         109             0.233736        0.107726        0.193743
  1959         110+            0.326988        0.230248        0.288130
  1960           0             0.023229        0.030608        0.026980
  1960           1             0.001635        0.001893        0.001766
  1960           2             0.000945        0.001177        0.001063
  1960           3             0.000729        0.000933        0.000833
  1960           4             0.000606        0.000754        0.000681
  1960           5             0.000525        0.000633        0.000580
  1960           6             0.000451        0.000613        0.000533
  1960           7             0.000391        0.000555        0.000475
  1960           8             0.000358        0.000526        0.000443
  1960           9             0.000329        0.000465        0.000398
  1960          10             0.000277        0.000461        0.000371
  1960          11             0.000313        0.000490        0.000403
  1960          12             0.000316        0.000499        0.000409
  1960          13             0.000341        0.000596        0.000470
  1960          14             0.000374        0.000705        0.000542
  1960          15             0.000415        0.000836        0.000629
  1960          16             0.000481        0.001115        0.000802
  1960          17             0.000564        0.001297        0.000933
  1960          18             0.000587        0.001574        0.001078
  1960          19             0.000652        0.001750        0.001191
  1960          20             0.000633        0.001810        0.001208
  1960          21             0.000731        0.001859        0.001281
  1960          22             0.000661        0.001806        0.001220
  1960          23             0.000689        0.001689        0.001178
  1960          24             0.000758        0.001744        0.001238
  1960          25             0.000801        0.001833        0.001306
  1960          26             0.000891        0.001740        0.001308
  1960          27             0.000861        0.001694        0.001271
  1960          28             0.000924        0.001680        0.001296
  1960          29             0.000988        0.001777        0.001375
  1960          30             0.001132        0.001836        0.001477
  1960          31             0.001082        0.001856        0.001462
  1960          32             0.001189        0.001997        0.001585
  1960          33             0.001284        0.002185        0.001725
  1960          34             0.001448        0.002182        0.001807
  1960          35             0.001589        0.002438        0.002003
  1960          36             0.001621        0.002594        0.002095
  1960          37             0.001707        0.002773        0.002226
  1960          38             0.001995        0.003176        0.002570
  1960          39             0.002146        0.003524        0.002817
  1960          40             0.002439        0.003830        0.003117
  1960          41             0.002455        0.004069        0.003244
  1960          42             0.002915        0.004672        0.003775
  1960          43             0.002990        0.004953        0.003951
  1960          44             0.003282        0.005574        0.004406
  1960          45             0.003645        0.006253        0.004926
  1960          46             0.003826        0.006750        0.005264
  1960          47             0.004296        0.007549        0.005897
  1960          48             0.004501        0.008401        0.006422
  1960          49             0.005007        0.009273        0.007110
  1960          50             0.005664        0.010601        0.008097
  1960          51             0.005836        0.011156        0.008458
  1960          52             0.006469        0.012758        0.009566
  1960          53             0.006613        0.013485        0.009997
  1960          54             0.007422        0.014602        0.010954
  1960          55             0.007822        0.015805        0.011746
  1960          56             0.008228        0.016640        0.012358
  1960          57             0.009012        0.018111        0.013466
  1960          58             0.009527        0.019136        0.014216
  1960          59             0.012210        0.023255        0.017572
  1960          60             0.013647        0.025259        0.019252
  1960          61             0.012249        0.024923        0.018328
  1960          62             0.015192        0.028549        0.021561
  1960          63             0.016283        0.030510        0.023031
  1960          64             0.017705        0.034542        0.025657
  1960          65             0.020110        0.038358        0.028696
  1960          66             0.019642        0.037666        0.028088
  1960          67             0.023021        0.042504        0.032116
  1960          68             0.024301        0.043814        0.033382
  1960          69             0.026189        0.045615        0.035210
  1960          70             0.030903        0.052387        0.040852
  1960          71             0.031514        0.054339        0.042052
  1960          72             0.037749        0.061298        0.048583
  1960          73             0.039101        0.062401        0.049765
  1960          74             0.044524        0.069062        0.055684
  1960          75             0.052033        0.076305        0.062991
  1960          76             0.053967        0.080314        0.065764
  1960          77             0.058292        0.084267        0.069834
  1960          78             0.066904        0.093348        0.078538
  1960          79             0.075912        0.101547        0.087064
  1960          80             0.085377        0.116392        0.098345
  1960          81             0.085471        0.116922        0.098456
  1960          82             0.099608        0.133864        0.113650
  1960          83             0.111609        0.143495        0.124556
  1960          84             0.124570        0.160007        0.138722
  1960          85             0.135625        0.171652        0.149799
  1960          86             0.146232        0.185017        0.161255
  1960          87             0.163817        0.202945        0.178833
  1960          88             0.178847        0.216263        0.193073
  1960          89             0.193151        0.228676        0.206371
  1960          90             0.220472        0.254803        0.233020
  1960          91             0.221147        0.249047        0.231214
  1960          92             0.251864        0.283868        0.263181
  1960          93             0.276338        0.311486        0.288523
  1960          94             0.283609        0.321063        0.296431
  1960          95             0.300205        0.341009        0.313995
  1960          96             0.322843        0.363206        0.336164
  1960          97             0.345188        0.390129        0.359709
  1960          98             0.354786        0.374828        0.361088
  1960          99             0.377905        0.388698        0.381285
  1960         100             0.400656        0.405597        0.402198
  1960         101             0.351029        0.404190        0.367084
  1960         102             0.427442        0.387072        0.415406
  1960         103             0.406265        0.303963        0.372109
  1960         104             0.338809        0.258894        0.310653
  1960         105             0.384433        0.417462        0.395943
  1960         106             0.276832        0.304479        0.286722
  1960         107             0.360695        0.185912        0.293592
  1960         108             0.363323        0.241145        0.315900
  1960         109             0.212457        0.263224        0.230785
  1960         110+            0.267891        0.263692        0.266252
  1961           0             0.022388        0.029331        0.025919
  1961           1             0.001535        0.001766        0.001653
  1961           2             0.000922        0.001103        0.001014
  1961           3             0.000678        0.000855        0.000768
  1961           4             0.000573        0.000703        0.000639
  1961           5             0.000504        0.000606        0.000556
  1961           6             0.000408        0.000599        0.000505
  1961           7             0.000387        0.000496        0.000442
  1961           8             0.000325        0.000466        0.000397
  1961           9             0.000309        0.000446        0.000378
  1961          10             0.000292        0.000444        0.000369
  1961          11             0.000291        0.000460        0.000377
  1961          12             0.000307        0.000509        0.000410
  1961          13             0.000315        0.000579        0.000449
  1961          14             0.000342        0.000648        0.000498
  1961          15             0.000407        0.000807        0.000610
  1961          16             0.000496        0.001058        0.000781
  1961          17             0.000514        0.001284        0.000902
  1961          18             0.000581        0.001433        0.001006
  1961          19             0.000600        0.001642        0.001111
  1961          20             0.000592        0.001694        0.001130
  1961          21             0.000665        0.001799        0.001219
  1961          22             0.000662        0.001855        0.001246
  1961          23             0.000703        0.001788        0.001233
  1961          24             0.000741        0.001647        0.001182
  1961          25             0.000777        0.001639        0.001199
  1961          26             0.000826        0.001652        0.001231
  1961          27             0.000857        0.001662        0.001252
  1961          28             0.000868        0.001705        0.001280
  1961          29             0.000971        0.001700        0.001329
  1961          30             0.001080        0.001860        0.001463
  1961          31             0.001160        0.001883        0.001514
  1961          32             0.001178        0.001912        0.001537
  1961          33             0.001239        0.002036        0.001629
  1961          34             0.001415        0.002213        0.001805
  1961          35             0.001534        0.002377        0.001945
  1961          36             0.001623        0.002606        0.002102
  1961          37             0.001787        0.002763        0.002262
  1961          38             0.001901        0.003017        0.002444
  1961          39             0.002079        0.003388        0.002716
  1961          40             0.002260        0.003791        0.003005
  1961          41             0.002460        0.004123        0.003270
  1961          42             0.002710        0.004469        0.003568
  1961          43             0.002982        0.004936        0.003938
  1961          44             0.003097        0.005482        0.004265
  1961          45             0.003453        0.005950        0.004678
  1961          46             0.003747        0.006530        0.005113
  1961          47             0.004194        0.007513        0.005825
  1961          48             0.004545        0.008075        0.006281
  1961          49             0.004864        0.008782        0.006792
  1961          50             0.005498        0.010283        0.007853
  1961          51             0.005820        0.011164        0.008450
  1961          52             0.006250        0.011971        0.009063
  1961          53             0.006943        0.013095        0.009965
  1961          54             0.007014        0.013967        0.010425
  1961          55             0.007606        0.015356        0.011402
  1961          56             0.008282        0.016321        0.012215
  1961          57             0.008647        0.017612        0.013024
  1961          58             0.009627        0.019437        0.014403
  1961          59             0.010121        0.020812        0.015303
  1961          60             0.013143        0.025063        0.018891
  1961          61             0.013662        0.026884        0.020000
  1961          62             0.014328        0.027393        0.020550
  1961          63             0.015405        0.029466        0.022059
  1961          64             0.016424        0.032268        0.023878
  1961          65             0.019673        0.037378        0.027963
  1961          66             0.019321        0.037824        0.027939
  1961          67             0.021680        0.041161        0.030714
  1961          68             0.024120        0.043980        0.033299
  1961          69             0.025143        0.044551        0.034086
  1961          70             0.029000        0.048694        0.038047
  1961          71             0.030617        0.052337        0.040564
  1961          72             0.036661        0.060084        0.047353
  1961          73             0.039486        0.061946        0.049697
  1961          74             0.041867        0.064656        0.052169
  1961          75             0.049351        0.074087        0.060452
  1961          76             0.053169        0.078147        0.064294
  1961          77             0.057896        0.084314        0.069561
  1961          78             0.065265        0.092010        0.076956
  1961          79             0.070944        0.098699        0.082941
  1961          80             0.082265        0.111538        0.094472
  1961          81             0.086130        0.119768        0.099940
  1961          82             0.096165        0.128567        0.109285
  1961          83             0.109357        0.143757        0.123181
  1961          84             0.119540        0.155904        0.134009
  1961          85             0.132108        0.171665        0.147563
  1961          86             0.147480        0.182390        0.160904
  1961          87             0.162313        0.197803        0.175749
  1961          88             0.170493        0.212048        0.186069
  1961          89             0.185836        0.229939        0.202188
  1961          90             0.216035        0.238994        0.224392
  1961          91             0.222758        0.258570        0.235599
  1961          92             0.235906        0.275680        0.249932
  1961          93             0.259592        0.299970        0.273515
  1961          94             0.272361        0.331635        0.292351
  1961          95             0.295001        0.352320        0.314033
  1961          96             0.316580        0.359476        0.330603
  1961          97             0.334089        0.379871        0.348846
  1961          98             0.353771        0.364346        0.357109
  1961          99             0.372652        0.349610        0.365472
  1961         100             0.395785        0.382383        0.391560
  1961         101             0.345587        0.344044        0.345104
  1961         102             0.344843        0.305778        0.333016
  1961         103             0.383986        0.367034        0.378709
  1961         104             0.260110        0.373766        0.298639
  1961         105             0.328196        0.384486        0.347876
  1961         106             0.266064        0.247273        0.259633
  1961         107             0.276769        0.182550        0.241686
  1961         108             0.468820        0.447722        0.460246
  1961         109             0.214362        0.123856        0.178741
  1961         110+            0.329215        0.255440        0.300304
  1962           0             0.022135        0.029241        0.025750
  1962           1             0.001531        0.001673        0.001604
  1962           2             0.000926        0.001080        0.001004
  1962           3             0.000690        0.000840        0.000766
  1962           4             0.000533        0.000649        0.000592
  1962           5             0.000522        0.000597        0.000560
  1962           6             0.000426        0.000557        0.000492
  1962           7             0.000389        0.000498        0.000445
  1962           8             0.000341        0.000470        0.000406
  1962           9             0.000288        0.000448        0.000369
  1962          10             0.000273        0.000428        0.000352
  1962          11             0.000303        0.000452        0.000379
  1962          12             0.000302        0.000503        0.000404
  1962          13             0.000312        0.000588        0.000452
  1962          14             0.000339        0.000672        0.000508
  1962          15             0.000406        0.000762        0.000588
  1962          16             0.000491        0.001049        0.000774
  1962          17             0.000530        0.001259        0.000898
  1962          18             0.000590        0.001529        0.001059
  1962          19             0.000655        0.001718        0.001178
  1962          20             0.000663        0.001720        0.001180
  1962          21             0.000711        0.001849        0.001268
  1962          22             0.000711        0.001783        0.001235
  1962          23             0.000691        0.001839        0.001250
  1962          24             0.000737        0.001715        0.001212
  1962          25             0.000813        0.001708        0.001250
  1962          26             0.000872        0.001650        0.001254
  1962          27             0.000826        0.001654        0.001232
  1962          28             0.000891        0.001692        0.001284
  1962          29             0.001020        0.001739        0.001374
  1962          30             0.001019        0.001794        0.001401
  1962          31             0.001126        0.001862        0.001488
  1962          32             0.001238        0.001978        0.001601
  1962          33             0.001281        0.002107        0.001686
  1962          34             0.001418        0.002261        0.001831
  1962          35             0.001538        0.002485        0.002001
  1962          36             0.001692        0.002597        0.002134
  1962          37             0.001868        0.002957        0.002399
  1962          38             0.001956        0.003160        0.002542
  1962          39             0.002152        0.003349        0.002734
  1962          40             0.002304        0.003758        0.003011
  1962          41             0.002437        0.004021        0.003208
  1962          42             0.002840        0.004609        0.003702
  1962          43             0.003051        0.004867        0.003937
  1962          44             0.003179        0.005575        0.004349
  1962          45             0.003370        0.006105        0.004709
  1962          46             0.003751        0.006524        0.005110
  1962          47             0.004329        0.007385        0.005828
  1962          48             0.004599        0.008233        0.006383
  1962          49             0.005060        0.009161        0.007075
  1962          50             0.005527        0.010046        0.007747
  1962          51             0.005812        0.011316        0.008515
  1962          52             0.006736        0.012628        0.009627
  1962          53             0.006589        0.012936        0.009699
  1962          54             0.007120        0.014607        0.010782
  1962          55             0.007573        0.015028        0.011213
  1962          56             0.008234        0.016308        0.012170
  1962          57             0.008666        0.018004        0.013210
  1962          58             0.009882        0.019969        0.014778
  1962          59             0.010727        0.021825        0.016095
  1962          60             0.011727        0.023184        0.017245
  1962          61             0.013974        0.027260        0.020337
  1962          62             0.016111        0.030300        0.022865
  1962          63             0.015102        0.029458        0.021887
  1962          64             0.016880        0.032629        0.024267
  1962          65             0.018994        0.036997        0.027383
  1962          66             0.020008        0.039051        0.028821
  1962          67             0.022313        0.042162        0.031449
  1962          68             0.023837        0.044127        0.033137
  1962          69             0.025470        0.046700        0.035171
  1962          70             0.028589        0.049540        0.038131
  1962          71             0.029515        0.050296        0.038947
  1962          72             0.036756        0.060088        0.047309
  1962          73             0.040015        0.064366        0.050987
  1962          74             0.043691        0.069161        0.055111
  1962          75             0.048458        0.072750        0.059275
  1962          76             0.053435        0.080039        0.065194
  1962          77             0.058458        0.087052        0.070991
  1962          78             0.067506        0.095504        0.079659
  1962          79             0.073415        0.101815        0.085602
  1962          80             0.081273        0.112596        0.094311
  1962          81             0.085470        0.117721        0.098671
  1962          82             0.102216        0.136146        0.115876
  1962          83             0.110034        0.143993        0.123504
  1962          84             0.123286        0.159021        0.137338
  1962          85             0.137066        0.174101        0.151473
  1962          86             0.148731        0.185040        0.162597
  1962          87             0.162170        0.205277        0.178361
  1962          88             0.176861        0.214681        0.190822
  1962          89             0.194884        0.241189        0.211781
  1962          90             0.212866        0.257627        0.229052
  1962          91             0.216466        0.259016        0.231593
  1962          92             0.251430        0.300505        0.268556
  1962          93             0.259705        0.304267        0.274960
  1962          94             0.288177        0.326069        0.300826
  1962          95             0.305924        0.353260        0.321378
  1962          96             0.333084        0.375805        0.346760
  1962          97             0.351706        0.377851        0.360038
  1962          98             0.357853        0.399388        0.370935
  1962          99             0.372547        0.413858        0.385346
  1962         100             0.369622        0.413429        0.383079
  1962         101             0.396170        0.382873        0.391993
  1962         102             0.410242        0.341162        0.388021
  1962         103             0.370107        0.297821        0.347550
  1962         104             0.370664        0.291680        0.345804
  1962         105             0.368513        0.385551        0.374215
  1962         106             0.295394        0.473981        0.356200
  1962         107             0.263565        0.338945        0.288929
  1962         108             0.351455        0.279447        0.324483
  1962         109             0.073165        0.316048        0.172712
  1962         110+            0.296706        0.388935        0.332749
  1963           0             0.022080        0.029116        0.025663
  1963           1             0.001528        0.001765        0.001649
  1963           2             0.000907        0.001122        0.001017
  1963           3             0.000705        0.000843        0.000775
  1963           4             0.000568        0.000679        0.000625
  1963           5             0.000507        0.000590        0.000549
  1963           6             0.000427        0.000568        0.000499
  1963           7             0.000356        0.000524        0.000442
  1963           8             0.000337        0.000441        0.000390
  1963           9             0.000289        0.000464        0.000378
  1963          10             0.000291        0.000430        0.000361
  1963          11             0.000288        0.000441        0.000366
  1963          12             0.000295        0.000470        0.000384
  1963          13             0.000316        0.000559        0.000439
  1963          14             0.000377        0.000654        0.000518
  1963          15             0.000435        0.000839        0.000641
  1963          16             0.000504        0.001120        0.000817
  1963          17             0.000555        0.001284        0.000923
  1963          18             0.000607        0.001534        0.001070
  1963          19             0.000672        0.001702        0.001180
  1963          20             0.000643        0.001741        0.001182
  1963          21             0.000727        0.001867        0.001286
  1963          22             0.000711        0.001846        0.001266
  1963          23             0.000717        0.001849        0.001267
  1963          24             0.000741        0.001744        0.001227
  1963          25             0.000824        0.001748        0.001274
  1963          26             0.000775        0.001745        0.001250
  1963          27             0.000880        0.001755        0.001309
  1963          28             0.001003        0.001849        0.001419
  1963          29             0.000985        0.001747        0.001360
  1963          30             0.001023        0.001781        0.001397
  1963          31             0.001087        0.001833        0.001455
  1963          32             0.001287        0.002022        0.001649
  1963          33             0.001298        0.002209        0.001745
  1963          34             0.001433        0.002361        0.001887
  1963          35             0.001557        0.002490        0.002014
  1963          36             0.001708        0.002713        0.002199
  1963          37             0.001795        0.002897        0.002332
  1963          38             0.002049        0.003267        0.002642
  1963          39             0.002238        0.003476        0.002840
  1963          40             0.002258        0.003750        0.002983
  1963          41             0.002499        0.004032        0.003245
  1963          42             0.002865        0.004730        0.003773
  1963          43             0.003145        0.005063        0.004079
  1963          44             0.003238        0.005488        0.004335
  1963          45             0.003633        0.006192        0.004883
  1963          46             0.003792        0.006707        0.005217
  1963          47             0.004241        0.007553        0.005862
  1963          48             0.004654        0.008353        0.006466
  1963          49             0.005052        0.009247        0.007109
  1963          50             0.005575        0.010262        0.007874
  1963          51             0.005807        0.010932        0.008319
  1963          52             0.006696        0.012789        0.009680
  1963          53             0.006892        0.013737        0.010239
  1963          54             0.007110        0.014220        0.010579
  1963          55             0.007673        0.015580        0.011522
  1963          56             0.008217        0.016693        0.012336
  1963          57             0.009068        0.018442        0.013613
  1963          58             0.010039        0.020340        0.015022
  1963          59             0.010901        0.022467        0.016479
  1963          60             0.012012        0.024446        0.017988
  1963          61             0.012431        0.025158        0.018519
  1963          62             0.016540        0.031661        0.023730
  1963          63             0.017333        0.032753        0.024612
  1963          64             0.016308        0.032093        0.023696
  1963          65             0.019035        0.037380        0.027551
  1963          66             0.019421        0.038795        0.028337
  1963          67             0.022465        0.043182        0.031936
  1963          68             0.023987        0.045758        0.033889
  1963          69             0.025580        0.047675        0.035592
  1963          70             0.029562        0.052837        0.040070
  1963          71             0.029475        0.053170        0.040135
  1963          72             0.035185        0.059138        0.045919
  1963          73             0.039678        0.065352        0.051134
  1963          74             0.044913        0.072018        0.056949
  1963          75             0.050355        0.077917        0.062521
  1963          76             0.052775        0.079701        0.064579
  1963          77             0.057727        0.088125        0.070945
  1963          78             0.067831        0.097751        0.080716
  1963          79             0.074193        0.105043        0.087333
  1963          80             0.082412        0.115342        0.096016
  1963          81             0.086066        0.120949        0.100309
  1963          82             0.099647        0.135111        0.113867
  1963          83             0.113450        0.152856        0.128976
  1963          84             0.123202        0.160213        0.137555
  1963          85             0.137662        0.177163        0.152836
  1963          86             0.148282        0.190237        0.164217
  1963          87             0.166070        0.208839        0.181989
  1963          88             0.179575        0.225093        0.196205
  1963          89             0.194039        0.242810        0.211533
  1963          90             0.217682        0.264931        0.234400
  1963          91             0.223481        0.267764        0.239041
  1963          92             0.253207        0.286649        0.264772
  1963          93             0.277250        0.323598        0.292977
  1963          94             0.288545        0.330665        0.302527
  1963          95             0.324815        0.358350        0.335705
  1963          96             0.336107        0.384762        0.351492
  1963          97             0.365063        0.410955        0.379332
  1963          98             0.370451        0.382950        0.374367
  1963          99             0.370974        0.380004        0.373768
  1963         100             0.410760        0.409342        0.410326
  1963         101             0.370122        0.334641        0.359399
  1963         102             0.397014        0.458528        0.416970
  1963         103             0.375644        0.364879        0.372148
  1963         104             0.389634        0.392859        0.390666
  1963         105             0.318435        0.396855        0.342815
  1963         106             0.344582        0.308811        0.333152
  1963         107             0.312832        0.375191        0.333454
  1963         108             0.258136        0.252725        0.256380
  1963         109             0.304734        0.335279        0.315999
  1963         110+            0.346725        0.274197        0.318631
  1964           0             0.021994        0.028625        0.025372
  1964           1             0.001527        0.001660        0.001595
  1964           2             0.000861        0.001122        0.000994
  1964           3             0.000664        0.000818        0.000742
  1964           4             0.000529        0.000721        0.000627
  1964           5             0.000483        0.000600        0.000543
  1964           6             0.000396        0.000553        0.000476
  1964           7             0.000354        0.000496        0.000426
  1964           8             0.000343        0.000505        0.000425
  1964           9             0.000291        0.000424        0.000359
  1964          10             0.000271        0.000424        0.000349
  1964          11             0.000299        0.000469        0.000386
  1964          12             0.000299        0.000458        0.000380
  1964          13             0.000317        0.000582        0.000452
  1964          14             0.000351        0.000693        0.000525
  1964          15             0.000412        0.000868        0.000644
  1964          16             0.000538        0.001083        0.000815
  1964          17             0.000551        0.001378        0.000969
  1964          18             0.000618        0.001647        0.001133
  1964          19             0.000657        0.001840        0.001241
  1964          20             0.000633        0.001799        0.001207
  1964          21             0.000689        0.001897        0.001281
  1964          22             0.000749        0.001817        0.001271
  1964          23             0.000709        0.001872        0.001275
  1964          24             0.000789        0.001818        0.001289
  1964          25             0.000798        0.001805        0.001289
  1964          26             0.000786        0.001809        0.001286
  1964          27             0.000894        0.001767        0.001322
  1964          28             0.000945        0.001811        0.001370
  1964          29             0.000962        0.001855        0.001401
  1964          30             0.001042        0.001886        0.001458
  1964          31             0.001158        0.001950        0.001549
  1964          32             0.001268        0.002148        0.001702
  1964          33             0.001402        0.002253        0.001820
  1964          34             0.001428        0.002439        0.001924
  1964          35             0.001565        0.002469        0.002007
  1964          36             0.001684        0.002725        0.002192
  1964          37             0.001798        0.003025        0.002396
  1964          38             0.002028        0.003200        0.002599
  1964          39             0.002211        0.003592        0.002883
  1964          40             0.002279        0.003891        0.003063
  1964          41             0.002449        0.003973        0.003190
  1964          42             0.002840        0.004737        0.003762
  1964          43             0.003051        0.005121        0.004058
  1964          44             0.003266        0.005740        0.004470
  1964          45             0.003562        0.006065        0.004782
  1964          46             0.003813        0.006799        0.005270
  1964          47             0.004257        0.007493        0.005837
  1964          48             0.004527        0.008167        0.006305
  1964          49             0.004945        0.009045        0.006950
  1964          50             0.005578        0.010239        0.007859
  1964          51             0.005895        0.010943        0.008364
  1964          52             0.006420        0.012132        0.009212
  1964          53             0.007035        0.013253        0.010070
  1964          54             0.007405        0.014420        0.010821
  1964          55             0.007361        0.015223        0.011180
  1964          56             0.008137        0.016678        0.012275
  1964          57             0.008813        0.017967        0.013238
  1964          58             0.009769        0.019663        0.014539
  1964          59             0.010510        0.022022        0.016044
  1964          60             0.011683        0.024442        0.017797
  1964          61             0.012561        0.025762        0.018863
  1964          62             0.013989        0.028790        0.021017
  1964          63             0.016989        0.032281        0.024198
  1964          64             0.017539        0.034412        0.025425
  1964          65             0.018371        0.035087        0.026112
  1964          66             0.019141        0.037338        0.027482
  1964          67             0.021236        0.041815        0.030589
  1964          68             0.023341        0.044409        0.032859
  1964          69             0.025212        0.047332        0.035158
  1964          70             0.028321        0.050879        0.038420
  1964          71             0.029006        0.053182        0.039787
  1964          72             0.034049        0.058957        0.045111
  1964          73             0.036985        0.060896        0.047555
  1964          74             0.042571        0.069568        0.054442
  1964          75             0.048009        0.076906        0.060640
  1964          76             0.052321        0.080744        0.064670
  1964          77             0.054664        0.082098        0.066492
  1964          78             0.064653        0.093899        0.077146
  1964          79             0.071237        0.102128        0.084293
  1964          80             0.079500        0.111799        0.092734
  1964          81             0.081838        0.114590        0.095107
  1964          82             0.095148        0.131504        0.109689
  1964          83             0.105425        0.141896        0.119729
  1964          84             0.122844        0.160016        0.137160
  1964          85             0.128893        0.166140        0.143002
  1964          86             0.144353        0.183966        0.159205
  1964          87             0.158546        0.198209        0.173231
  1964          88             0.173115        0.211099        0.186882
  1964          89             0.187376        0.230952        0.202869
  1964          90             0.210418        0.251013        0.224544
  1964          91             0.218477        0.256049        0.231398
  1964          92             0.236085        0.271917        0.248380
  1964          93             0.255001        0.300712        0.270409
  1964          94             0.287837        0.313228        0.296221
  1964          95             0.291444        0.327763        0.303211
  1964          96             0.327192        0.364621        0.339007
  1964          97             0.343915        0.366996        0.350978
  1964          98             0.347975        0.403764        0.364935
  1964          99             0.346098        0.408758        0.365171
  1964         100             0.400693        0.416928        0.405646
  1964         101             0.349331        0.334125        0.344701
  1964         102             0.397402        0.366270        0.387925
  1964         103             0.326912        0.370048        0.340797
  1964         104             0.408121        0.301395        0.372596
  1964         105             0.440672        0.348692        0.410477
  1964         106             0.365901        0.212879        0.317381
  1964         107             0.319496        0.176027        0.271152
  1964         108             0.263675        0.279070        0.268808
  1964         109             0.282505        0.335313        0.299666
  1964         110+            0.222611        0.213691        0.219135
  1965           0             0.021288        0.027780        0.024594
  1965           1             0.001420        0.001637        0.001530
  1965           2             0.000900        0.001055        0.000979
  1965           3             0.000654        0.000819        0.000738
  1965           4             0.000547        0.000702        0.000626
  1965           5             0.000465        0.000605        0.000536
  1965           6             0.000401        0.000529        0.000466
  1965           7             0.000369        0.000503        0.000437
  1965           8             0.000325        0.000460        0.000394
  1965           9             0.000279        0.000440        0.000361
  1965          10             0.000275        0.000421        0.000350
  1965          11             0.000274        0.000445        0.000361
  1965          12             0.000293        0.000484        0.000390
  1965          13             0.000317        0.000563        0.000442
  1965          14             0.000334        0.000652        0.000495
  1965          15             0.000422        0.000873        0.000652
  1965          16             0.000491        0.001120        0.000811
  1965          17             0.000543        0.001369        0.000961
  1965          18             0.000591        0.001674        0.001134
  1965          19             0.000667        0.001880        0.001266
  1965          20             0.000664        0.001763        0.001204
  1965          21             0.000687        0.001994        0.001326
  1965          22             0.000730        0.001944        0.001322
  1965          23             0.000733        0.001860        0.001281
  1965          24             0.000718        0.001745        0.001219
  1965          25             0.000762        0.001785        0.001262
  1965          26             0.000800        0.001849        0.001313
  1965          27             0.000850        0.001804        0.001317
  1965          28             0.000911        0.001880        0.001386
  1965          29             0.000966        0.001893        0.001421
  1965          30             0.001030        0.001930        0.001473
  1965          31             0.001178        0.002050        0.001607
  1965          32             0.001302        0.002082        0.001687
  1965          33             0.001315        0.002207        0.001754
  1965          34             0.001463        0.002270        0.001859
  1965          35             0.001630        0.002643        0.002125
  1965          36             0.001614        0.002698        0.002143
  1965          37             0.001841        0.002991        0.002402
  1965          38             0.001976        0.003240        0.002592
  1965          39             0.002177        0.003530        0.002836
  1965          40             0.002383        0.003962        0.003151
  1965          41             0.002442        0.004150        0.003272
  1965          42             0.002806        0.004580        0.003668
  1965          43             0.003073        0.005036        0.004026
  1965          44             0.003308        0.005620        0.004432
  1965          45             0.003740        0.006310        0.004990
  1965          46             0.003811        0.006522        0.005130
  1965          47             0.004312        0.007557        0.005892
  1965          48             0.004560        0.008168        0.006318
  1965          49             0.004953        0.008988        0.006921
  1965          50             0.005554        0.010420        0.007929
  1965          51             0.005683        0.011056        0.008306
  1965          52             0.006579        0.012364        0.009401
  1965          53             0.006625        0.013170        0.009813
  1965          54             0.007401        0.014575        0.010888
  1965          55             0.007664        0.015500        0.011463
  1965          56             0.008008        0.016460        0.012094
  1965          57             0.008810        0.018150        0.013312
  1965          58             0.009525        0.019773        0.014451
  1965          59             0.010378        0.021847        0.015874
  1965          60             0.011753        0.024452        0.017820
  1965          61             0.012487        0.026339        0.019082
  1965          62             0.014783        0.029878        0.021935
  1965          63             0.014555        0.030569        0.022090
  1965          64             0.017709        0.034931        0.025742
  1965          65             0.019839        0.037878        0.028176
  1965          66             0.018550        0.036232        0.026632
  1965          67             0.020983        0.041021        0.030052
  1965          68             0.022784        0.044486        0.032532
  1965          69             0.025117        0.048498        0.035559
  1965          70             0.028523        0.052282        0.039075
  1965          71             0.028497        0.052951        0.039307
  1965          72             0.034290        0.060229        0.045705
  1965          73             0.035992        0.062182        0.047463
  1965          74             0.040122        0.067029        0.051838
  1965          75             0.047803        0.076263        0.060116
  1965          76             0.052676        0.082997        0.065715
  1965          77             0.056652        0.087398        0.069783
  1965          78             0.062704        0.091536        0.074910
  1965          79             0.070369        0.103788        0.084369
  1965          80             0.079091        0.113944        0.093283
  1965          81             0.082171        0.117543        0.096374
  1965          82             0.094524        0.131675        0.109261
  1965          83             0.106950        0.144691        0.121710
  1965          84             0.118460        0.157692        0.133492
  1965          85             0.133255        0.174998        0.148946
  1965          86             0.142425        0.183521        0.157599
  1965          87             0.158460        0.200906        0.173972
  1965          88             0.168321        0.212398        0.184210
  1965          89             0.188718        0.233569        0.204539
  1965          90             0.210679        0.258872        0.227320
  1965          91             0.211531        0.254666        0.226112
  1965          92             0.239321        0.282560        0.253796
  1965          93             0.257188        0.310763        0.275048
  1965          94             0.280792        0.323378        0.294743
  1965          95             0.305157        0.344573        0.317853
  1965          96             0.313797        0.355076        0.326822
  1965          97             0.335463        0.365849        0.344804
  1965          98             0.357674        0.385680        0.366074
  1965          99             0.358758        0.398473        0.370417
  1965         100             0.400350        0.401679        0.400743
  1965         101             0.363588        0.380321        0.368703
  1965         102             0.371254        0.381434        0.374349
  1965         103             0.400894        0.288948        0.366809
  1965         104             0.388969        0.355193        0.377604
  1965         105             0.426543        0.355227        0.401316
  1965         106             0.241546        0.197938        0.226571
  1965         107             0.323865        0.318021        0.321893
  1965         108             0.315448        0.258746        0.295522
  1965         109             0.348968        0.247542        0.315270
  1965         110+            0.202245        0.224006        0.210421
  1966           0             0.020677        0.026940        0.023868
  1966           1             0.001440        0.001704        0.001574
  1966           2             0.000866        0.001064        0.000967
  1966           3             0.000669        0.000810        0.000741
  1966           4             0.000561        0.000687        0.000625
  1966           5             0.000475        0.000623        0.000550
  1966           6             0.000409        0.000561        0.000486
  1966           7             0.000348        0.000492        0.000421
  1966           8             0.000313        0.000469        0.000393
  1966           9             0.000313        0.000424        0.000370
  1966          10             0.000272        0.000424        0.000349
  1966          11             0.000277        0.000442        0.000361
  1966          12             0.000316        0.000463        0.000391
  1966          13             0.000305        0.000580        0.000445
  1966          14             0.000354        0.000682        0.000521
  1966          15             0.000457        0.000850        0.000657
  1966          16             0.000500        0.001216        0.000864
  1966          17             0.000622        0.001533        0.001084
  1966          18             0.000652        0.001874        0.001264
  1966          19             0.000706        0.001852        0.001270
  1966          20             0.000662        0.001975        0.001300
  1966          21             0.000716        0.002028        0.001353
  1966          22             0.000704        0.002088        0.001373
  1966          23             0.000729        0.002015        0.001352
  1966          24             0.000736        0.001838        0.001274
  1966          25             0.000824        0.001886        0.001344
  1966          26             0.000818        0.001911        0.001352
  1966          27             0.000860        0.001885        0.001360
  1966          28             0.000914        0.001813        0.001354
  1966          29             0.000949        0.001905        0.001418
  1966          30             0.001057        0.001920        0.001481
  1966          31             0.001129        0.002051        0.001582
  1966          32             0.001274        0.002192        0.001725
  1966          33             0.001387        0.002305        0.001838
  1966          34             0.001423        0.002335        0.001870
  1966          35             0.001527        0.002574        0.002039
  1966          36             0.001684        0.002818        0.002237
  1966          37             0.001728        0.002885        0.002291
  1966          38             0.002001        0.003400        0.002682
  1966          39             0.002122        0.003553        0.002819
  1966          40             0.002351        0.003856        0.003083
  1966          41             0.002556        0.004367        0.003437
  1966          42             0.002830        0.004795        0.003784
  1966          43             0.003047        0.005142        0.004063
  1966          44             0.003226        0.005588        0.004372
  1966          45             0.003573        0.006375        0.004933
  1966          46             0.004012        0.006988        0.005457
  1966          47             0.004295        0.007428        0.005816
  1966          48             0.004694        0.008308        0.006451
  1966          49             0.004893        0.009015        0.006898
  1966          50             0.005382        0.010406        0.007827
  1966          51             0.005862        0.011097        0.008410
  1966          52             0.006425        0.012605        0.009433
  1966          53             0.006856        0.013378        0.010027
  1966          54             0.007120        0.014372        0.010639
  1966          55             0.007846        0.015873        0.011731
  1966          56             0.008055        0.016971        0.012357
  1966          57             0.008496        0.018088        0.013109
  1966          58             0.009727        0.020463        0.014875
  1966          59             0.010384        0.022205        0.016033
  1966          60             0.011938        0.024552        0.017946
  1966          61             0.012281        0.026393        0.018981
  1966          62             0.014368        0.030124        0.021813
  1966          63             0.015168        0.032103        0.023115
  1966          64             0.015642        0.032784        0.023617
  1966          65             0.019841        0.038608        0.028493
  1966          66             0.020373        0.039635        0.029155
  1966          67             0.020459        0.040424        0.029466
  1966          68             0.022635        0.044159        0.032261
  1966          69             0.024305        0.046644        0.034225
  1966          70             0.028636        0.053299        0.039515
  1966          71             0.029232        0.053836        0.040018
  1966          72             0.034024        0.059818        0.045272
  1966          73             0.037619        0.064345        0.049216
  1966          74             0.040575        0.068364        0.052563
  1966          75             0.045964        0.074785        0.058311
  1966          76             0.052147        0.081569        0.064668
  1966          77             0.058293        0.090942        0.072090
  1966          78             0.064495        0.097855        0.078482
  1966          79             0.069492        0.099186        0.081819
  1966          80             0.079309        0.114712        0.093575
  1966          81             0.082997        0.118083        0.096988
  1966          82             0.094724        0.130456        0.108768
  1966          83             0.106215        0.143884        0.120824
  1966          84             0.116353        0.159219        0.132716
  1966          85             0.130779        0.170751        0.145717
  1966          86             0.144329        0.187657        0.160189
  1966          87             0.157604        0.198382        0.172260
  1966          88             0.170846        0.213209        0.185910
  1966          89             0.184763        0.229098        0.200301
  1966          90             0.207582        0.254055        0.223492
  1966          91             0.218927        0.267588        0.235206
  1966          92             0.237980        0.282623        0.252611
  1966          93             0.260901        0.302746        0.274493
  1966          94             0.288546        0.320371        0.298843
  1966          95             0.302903        0.336628        0.313682
  1966          96             0.327456        0.357974        0.337046
  1966          97             0.333567        0.370250        0.344824
  1966          98             0.343126        0.380496        0.354385
  1966          99             0.348505        0.373300        0.355774
  1966         100             0.399826        0.384528        0.395374
  1966         101             0.386916        0.353663        0.377026
  1966         102             0.433377        0.374947        0.415250
  1966         103             0.322069        0.355468        0.332377
  1966         104             0.429363        0.338985        0.401021
  1966         105             0.418818        0.315701        0.381539
  1966         106             0.434984        0.409469        0.425515
  1966         107             0.380726        0.232037        0.329264
  1966         108             0.306494        0.387802        0.335119
  1966         109             0.356422        0.257843        0.321322
  1966         110+            0.329463        0.262063        0.304450
  1967           0             0.019740        0.025676        0.022766
  1967           1             0.001283        0.001530        0.001409
  1967           2             0.000834        0.001022        0.000930
  1967           3             0.000586        0.000815        0.000702
  1967           4             0.000508        0.000669        0.000590
  1967           5             0.000452        0.000598        0.000526
  1967           6             0.000379        0.000535        0.000458
  1967           7             0.000352        0.000479        0.000417
  1967           8             0.000321        0.000443        0.000383
  1967           9             0.000292        0.000431        0.000363
  1967          10             0.000279        0.000409        0.000345
  1967          11             0.000253        0.000422        0.000339
  1967          12             0.000296        0.000487        0.000393
  1967          13             0.000308        0.000552        0.000432
  1967          14             0.000356        0.000691        0.000527
  1967          15             0.000404        0.000856        0.000634
  1967          16             0.000504        0.001211        0.000864
  1967          17             0.000587        0.001450        0.001025
  1967          18             0.000701        0.001806        0.001255
  1967          19             0.000707        0.002022        0.001353
  1967          20             0.000677        0.001890        0.001259
  1967          21             0.000710        0.002124        0.001387
  1967          22             0.000703        0.002207        0.001424
  1967          23             0.000743        0.002095        0.001394
  1967          24             0.000757        0.001854        0.001291
  1967          25             0.000791        0.001878        0.001323
  1967          26             0.000774        0.001864        0.001307
  1967          27             0.000838        0.002025        0.001418
  1967          28             0.000873        0.001961        0.001404
  1967          29             0.000938        0.001872        0.001395
  1967          30             0.000975        0.001886        0.001422
  1967          31             0.001074        0.002055        0.001555
  1967          32             0.001206        0.002202        0.001694
  1967          33             0.001283        0.002323        0.001793
  1967          34             0.001482        0.002420        0.001941
  1967          35             0.001596        0.002648        0.002110
  1967          36             0.001645        0.002790        0.002204
  1967          37             0.001807        0.002987        0.002381
  1967          38             0.001976        0.003404        0.002670
  1967          39             0.002148        0.003644        0.002875
  1967          40             0.002331        0.003912        0.003100
  1967          41             0.002489        0.004285        0.003362
  1967          42             0.002789        0.004775        0.003754
  1967          43             0.002938        0.005147        0.004010
  1967          44             0.003153        0.005490        0.004286
  1967          45             0.003547        0.006291        0.004877
  1967          46             0.003833        0.006734        0.005239
  1967          47             0.004217        0.007599        0.005857
  1967          48             0.004641        0.008107        0.006322
  1967          49             0.004951        0.009078        0.006953
  1967          50             0.005356        0.009827        0.007526
  1967          51             0.005576        0.010774        0.008099
  1967          52             0.006151        0.012121        0.009048
  1967          53             0.006766        0.013402        0.009984
  1967          54             0.007284        0.014394        0.010728
  1967          55             0.007426        0.015175        0.011170
  1967          56             0.008422        0.016932        0.012522
  1967          57             0.008911        0.018375        0.013454
  1967          58             0.009364        0.019857        0.014385
  1967          59             0.010341        0.021941        0.015871
  1967          60             0.011089        0.023725        0.017092
  1967          61             0.012072        0.025759        0.018552
  1967          62             0.014017        0.028979        0.021066
  1967          63             0.014665        0.031210        0.022406
  1967          64             0.015718        0.033285        0.023865
  1967          65             0.017374        0.035401        0.025660
  1967          66             0.020419        0.039130        0.028925
  1967          67             0.021847        0.042480        0.031132
  1967          68             0.021440        0.041435        0.030356
  1967          69             0.024113        0.046039        0.033810
  1967          70             0.027018        0.050669        0.037391
  1967          71             0.029174        0.053900        0.039937
  1967          72             0.033195        0.060537        0.045017
  1967          73             0.035435        0.064027        0.047726
  1967          74             0.040256        0.069604        0.052796
  1967          75             0.044675        0.073870        0.057065
  1967          76             0.048595        0.077835        0.060916
  1967          77             0.054625        0.086651        0.068018
  1967          78             0.063598        0.096413        0.077211
  1967          79             0.069060        0.103074        0.083041
  1967          80             0.075388        0.109534        0.089020
  1967          81             0.081024        0.117069        0.095246
  1967          82             0.090696        0.127942        0.105229
  1967          83             0.102637        0.142102        0.117796
  1967          84             0.113169        0.154360        0.128754
  1967          85             0.125001        0.165385        0.140025
  1967          86             0.139387        0.180937        0.154519
  1967          87             0.154983        0.200270        0.171108
  1967          88             0.162128        0.202279        0.176165
  1967          89             0.183030        0.227853        0.198531
  1967          90             0.200305        0.242376        0.214637
  1967          91             0.209189        0.264258        0.227438
  1967          92             0.232698        0.287216        0.250340
  1967          93             0.253348        0.297693        0.267416
  1967          94             0.277026        0.325174        0.292206
  1967          95             0.289419        0.332371        0.302963
  1967          96             0.302952        0.331369        0.311815
  1967          97             0.344173        0.387035        0.357344
  1967          98             0.332279        0.344944        0.336068
  1967          99             0.345158        0.363561        0.350560
  1967         100             0.365509        0.416438        0.380298
  1967         101             0.369626        0.383331        0.373579
  1967         102             0.340766        0.334836        0.338974
  1967         103             0.328850        0.286323        0.315462
  1967         104             0.348176        0.363735        0.353045
  1967         105             0.375394        0.296092        0.349839
  1967         106             0.231788        0.328501        0.269168
  1967         107             0.222346        0.292931        0.247951
  1967         108             0.260586        0.151507        0.222454
  1967         109             0.125966        0.132519        0.128346
  1967         110+            0.204369        0.305691        0.241539
  1968           0             0.019456        0.025490        0.022536
  1968           1             0.001337        0.001513        0.001426
  1968           2             0.000821        0.001021        0.000923
  1968           3             0.000628        0.000787        0.000709
  1968           4             0.000498        0.000668        0.000585
  1968           5             0.000450        0.000626        0.000540
  1968           6             0.000405        0.000564        0.000486
  1968           7             0.000352        0.000497        0.000426
  1968           8             0.000343        0.000478        0.000412
  1968           9             0.000287        0.000437        0.000364
  1968          10             0.000274        0.000399        0.000338
  1968          11             0.000294        0.000451        0.000374
  1968          12             0.000270        0.000477        0.000375
  1968          13             0.000335        0.000611        0.000475
  1968          14             0.000342        0.000709        0.000529
  1968          15             0.000457        0.000901        0.000684
  1968          16             0.000544        0.001313        0.000935
  1968          17             0.000628        0.001635        0.001139
  1968          18             0.000702        0.001970        0.001337
  1968          19             0.000696        0.002050        0.001363
  1968          20             0.000713        0.002051        0.001352
  1968          21             0.000719        0.002308        0.001474
  1968          22             0.000749        0.002307        0.001496
  1968          23             0.000727        0.002221        0.001445
  1968          24             0.000766        0.002003        0.001366
  1968          25             0.000834        0.001996        0.001402
  1968          26             0.000795        0.002027        0.001398
  1968          27             0.000861        0.002005        0.001420
  1968          28             0.000898        0.002009        0.001441
  1968          29             0.000970        0.002097        0.001521
  1968          30             0.001008        0.002020        0.001504
  1968          31             0.001106        0.002188        0.001636
  1968          32             0.001220        0.002286        0.001742
  1968          33             0.001317        0.002410        0.001852
  1968          34             0.001429        0.002488        0.001947
  1968          35             0.001582        0.002766        0.002161
  1968          36             0.001679        0.002840        0.002245
  1968          37             0.001858        0.003130        0.002477
  1968          38             0.002030        0.003548        0.002767
  1968          39             0.002197        0.003613        0.002885
  1968          40             0.002478        0.004122        0.003277
  1968          41             0.002533        0.004400        0.003441
  1968          42             0.002804        0.004886        0.003815
  1968          43             0.003180        0.005330        0.004222
  1968          44             0.003253        0.005608        0.004394
  1968          45             0.003561        0.006354        0.004913
  1968          46             0.003950        0.006950        0.005401
  1968          47             0.004426        0.007709        0.006014
  1968          48             0.004727        0.008562        0.006583
  1968          49             0.005090        0.009258        0.007107
  1968          50             0.005593        0.010304        0.007873
  1968          51             0.005719        0.010880        0.008217
  1968          52             0.006346        0.012204        0.009180
  1968          53             0.006713        0.013311        0.009904
  1968          54             0.007416        0.014787        0.010977
  1968          55             0.007831        0.016059        0.011799
  1968          56             0.008290        0.017034        0.012496
  1968          57             0.009317        0.018952        0.013936
  1968          58             0.010165        0.020839        0.015264
  1968          59             0.010339        0.021995        0.015887
  1968          60             0.011821        0.024755        0.017953
  1968          61             0.012402        0.025964        0.018808
  1968          62             0.014133        0.029447        0.021329
  1968          63             0.014829        0.031975        0.022826
  1968          64             0.015980        0.034404        0.024494
  1968          65             0.018385        0.037975        0.027356
  1968          66             0.018326        0.037539        0.027030
  1968          67             0.022885        0.044275        0.032478
  1968          68             0.024307        0.046330        0.034101
  1968          69             0.023733        0.046140        0.033614
  1968          70             0.027701        0.052045        0.038333
  1968          71             0.028401        0.055279        0.040032
  1968          72             0.034684        0.064209        0.047355
  1968          73             0.036615        0.066285        0.049255
  1968          74             0.040678        0.071557        0.053741
  1968          75             0.046578        0.077762        0.059679
  1968          76             0.049588        0.081422        0.062872
  1968          77             0.054014        0.086669        0.067529
  1968          78             0.064447        0.097041        0.077818
  1968          79             0.072643        0.107823        0.086942
  1968          80             0.078028        0.114126        0.092327
  1968          81             0.080148        0.116593        0.094386
  1968          82             0.093528        0.132243        0.108460
  1968          83             0.104317        0.143583        0.119277
  1968          84             0.116738        0.157056        0.131848
  1968          85             0.127847        0.170688        0.143637
  1968          86             0.139325        0.183649        0.155381
  1968          87             0.157475        0.195471        0.170935
  1968          88             0.172614        0.215117        0.187339
  1968          89             0.186638        0.228512        0.200861
  1968          90             0.207636        0.253257        0.222955
  1968          91             0.216496        0.269088        0.233819
  1968          92             0.242179        0.296293        0.259479
  1968          93             0.262951        0.307168        0.276766
  1968          94             0.278176        0.324904        0.292504
  1968          95             0.307911        0.345506        0.319421
  1968          96             0.319575        0.341169        0.326214
  1968          97             0.327984        0.377742        0.343171
  1968          98             0.356960        0.364680        0.359286
  1968          99             0.354522        0.379828        0.361952
  1968         100             0.358351        0.415395        0.374684
  1968         101             0.352392        0.385239        0.361706
  1968         102             0.322914        0.335858        0.326599
  1968         103             0.382452        0.351762        0.373097
  1968         104             0.360793        0.329099        0.350537
  1968         105             0.441833        0.334562        0.408036
  1968         106             0.317212        0.439010        0.357758
  1968         107             0.261533        0.351591        0.294911
  1968         108             0.315767        0.405369        0.346848
  1968         109             0.184875        0.154242        0.174228
  1968         110+            0.216993        0.388316        0.274707
  1969           0             0.018882        0.024628        0.021816
  1969           1             0.001253        0.001421        0.001339
  1969           2             0.000803        0.000990        0.000898
  1969           3             0.000636        0.000784        0.000711
  1969           4             0.000546        0.000655        0.000601
  1969           5             0.000441        0.000592        0.000518
  1969           6             0.000377        0.000544        0.000462
  1969           7             0.000353        0.000505        0.000430
  1969           8             0.000325        0.000466        0.000396
  1969           9             0.000307        0.000490        0.000400
  1969          10             0.000258        0.000405        0.000333
  1969          11             0.000287        0.000409        0.000349
  1969          12             0.000298        0.000478        0.000390
  1969          13             0.000331        0.000551        0.000443
  1969          14             0.000380        0.000734        0.000560
  1969          15             0.000479        0.000939        0.000713
  1969          16             0.000555        0.001376        0.000973
  1969          17             0.000653        0.001670        0.001169
  1969          18             0.000752        0.002078        0.001417
  1969          19             0.000727        0.002196        0.001452
  1969          20             0.000705        0.002166        0.001407
  1969          21             0.000717        0.002348        0.001493
  1969          22             0.000729        0.002332        0.001503
  1969          23             0.000812        0.002310        0.001536
  1969          24             0.000780        0.002147        0.001444
  1969          25             0.000803        0.002077        0.001426
  1969          26             0.000809        0.002007        0.001396
  1969          27             0.000840        0.001981        0.001399
  1969          28             0.000917        0.002191        0.001542
  1969          29             0.000951        0.002130        0.001529
  1969          30             0.000970        0.002069        0.001508
  1969          31             0.001124        0.002192        0.001647
  1969          32             0.001240        0.002219        0.001719
  1969          33             0.001356        0.002431        0.001881
  1969          34             0.001440        0.002541        0.001977
  1969          35             0.001525        0.002776        0.002136
  1969          36             0.001667        0.002897        0.002267
  1969          37             0.001852        0.003173        0.002495
  1969          38             0.001990        0.003404        0.002678
  1969          39             0.002265        0.003792        0.003007
  1969          40             0.002363        0.004085        0.003200
  1969          41             0.002483        0.004330        0.003381
  1969          42             0.002858        0.004996        0.003896
  1969          43             0.003088        0.005303        0.004162
  1969          44             0.003346        0.005873        0.004570
  1969          45             0.003622        0.006411        0.004970
  1969          46             0.003782        0.006843        0.005261
  1969          47             0.004125        0.007736        0.005868
  1969          48             0.004548        0.008192        0.006309
  1969          49             0.005044        0.009199        0.007052
  1969          50             0.005245        0.009881        0.007484
  1969          51             0.005613        0.010674        0.008054
  1969          52             0.006083        0.011774        0.008829
  1969          53             0.006581        0.012965        0.009661
  1969          54             0.007280        0.014472        0.010747
  1969          55             0.007687        0.015564        0.011478
  1969          56             0.008300        0.017154        0.012553
  1969          57             0.008881        0.018372        0.013422
  1969          58             0.009837        0.020294        0.014826
  1969          59             0.010532        0.022211        0.016081
  1969          60             0.010894        0.023335        0.016782
  1969          61             0.011918        0.026009        0.018556
  1969          62             0.013818        0.028589        0.020741
  1969          63             0.014184        0.030426        0.021740
  1969          64             0.015505        0.033202        0.023660
  1969          65             0.017434        0.036641        0.026203
  1969          66             0.018568        0.037987        0.027339
  1969          67             0.019570        0.040000        0.028708
  1969          68             0.024305        0.046195        0.034015
  1969          69             0.025179        0.048611        0.035455
  1969          70             0.026079        0.049503        0.036251
  1969          71             0.028330        0.053900        0.039327
  1969          72             0.032816        0.060599        0.044674
  1969          73             0.036805        0.066444        0.049360
  1969          74             0.040730        0.071072        0.053452
  1969          75             0.044986        0.075638        0.057744
  1969          76             0.048396        0.082245        0.062403
  1969          77             0.052736        0.085262        0.066073
  1969          78             0.060197        0.093044        0.073532
  1969          79             0.069992        0.103860        0.083563
  1969          80             0.074917        0.113140        0.089875
  1969          81             0.079507        0.115920        0.093610
  1969          82             0.089817        0.127850        0.104336
  1969          83             0.101686        0.141285        0.116595
  1969          84             0.113247        0.155648        0.129000
  1969          85             0.124661        0.163628        0.138888
  1969          86             0.137108        0.180097        0.152535
  1969          87             0.151406        0.191473        0.165536
  1969          88             0.163876        0.204814        0.178008
  1969          89             0.182825        0.226630        0.197582
  1969          90             0.197758        0.236992        0.210701
  1969          91             0.214877        0.257152        0.228644
  1969          92             0.231388        0.280218        0.246960
  1969          93             0.251855        0.306695        0.268783
  1969          94             0.278131        0.319011        0.290465
  1969          95             0.289972        0.325989        0.300709
  1969          96             0.316107        0.343652        0.324361
  1969          97             0.337050        0.382445        0.350700
  1969          98             0.346897        0.383713        0.357842
  1969          99             0.361295        0.386345        0.368704
  1969         100             0.347684        0.392735        0.360518
  1969         101             0.341377        0.409699        0.360276
  1969         102             0.381041        0.381996        0.381304
  1969         103             0.342238        0.317004        0.334976
  1969         104             0.326049        0.235427        0.297423
  1969         105             0.308359        0.315731        0.310852
  1969         106             0.391501        0.265273        0.351468
  1969         107             0.264873        0.497227        0.341315
  1969         108             0.230625        0.248630        0.236798
  1969         109             0.493016        0.365564        0.448354
  1969         110+            0.219191        0.223444        0.220563
  1970           0             0.018538        0.023893        0.021275
  1970           1             0.001188        0.001348        0.001270
  1970           2             0.000756        0.000947        0.000854
  1970           3             0.000591        0.000793        0.000694
  1970           4             0.000484        0.000644        0.000566
  1970           5             0.000440        0.000595        0.000519
  1970           6             0.000397        0.000534        0.000467
  1970           7             0.000309        0.000480        0.000396
  1970           8             0.000301        0.000459        0.000381
  1970           9             0.000279        0.000435        0.000359
  1970          10             0.000257        0.000411        0.000335
  1970          11             0.000256        0.000421        0.000340
  1970          12             0.000277        0.000468        0.000374
  1970          13             0.000325        0.000549        0.000439
  1970          14             0.000358        0.000716        0.000540
  1970          15             0.000451        0.000929        0.000694
  1970          16             0.000528        0.001295        0.000919
  1970          17             0.000625        0.001610        0.001126
  1970          18             0.000709        0.001979        0.001346
  1970          19             0.000767        0.002133        0.001444
  1970          20             0.000728        0.002151        0.001419
  1970          21             0.000749        0.002297        0.001490
  1970          22             0.000751        0.002380        0.001541
  1970          23             0.000754        0.002124        0.001422
  1970          24             0.000735        0.002126        0.001416
  1970          25             0.000785        0.002081        0.001422
  1970          26             0.000849        0.002016        0.001423
  1970          27             0.000855        0.001952        0.001394
  1970          28             0.000934        0.002025        0.001470
  1970          29             0.000949        0.001991        0.001461
  1970          30             0.000970        0.002063        0.001507
  1970          31             0.001073        0.002226        0.001639
  1970          32             0.001146        0.002293        0.001707
  1970          33             0.001291        0.002353        0.001810
  1970          34             0.001397        0.002510        0.001940
  1970          35             0.001601        0.002741        0.002157
  1970          36             0.001640        0.002913        0.002261
  1970          37             0.001793        0.003089        0.002423
  1970          38             0.001981        0.003275        0.002611
  1970          39             0.002150        0.003687        0.002899
  1970          40             0.002348        0.004088        0.003195
  1970          41             0.002455        0.004219        0.003314
  1970          42             0.002824        0.004899        0.003834
  1970          43             0.002928        0.005241        0.004052
  1970          44             0.003228        0.005814        0.004481
  1970          45             0.003662        0.006388        0.004979
  1970          46             0.003943        0.006799        0.005321
  1970          47             0.004231        0.007487        0.005800
  1970          48             0.004328        0.008182        0.006188
  1970          49             0.004999        0.009052        0.006958
  1970          50             0.005325        0.009839        0.007505
  1970          51             0.005605        0.010323        0.007877
  1970          52             0.006138        0.011930        0.008926
  1970          53             0.006655        0.012625        0.009529
  1970          54             0.007265        0.014297        0.010648
  1970          55             0.007795        0.015626        0.011557
  1970          56             0.008190        0.016974        0.012404
  1970          57             0.009128        0.018658        0.013682
  1970          58             0.009684        0.019929        0.014563
  1970          59             0.010562        0.021869        0.015924
  1970          60             0.011142        0.023751        0.017097
  1970          61             0.011735        0.024704        0.017832
  1970          62             0.013511        0.028212        0.020380
  1970          63             0.014173        0.030418        0.021714
  1970          64             0.015202        0.032617        0.023210
  1970          65             0.017616        0.036319        0.026139
  1970          66             0.018082        0.037497        0.026837
  1970          67             0.019976        0.040816        0.029288
  1970          68             0.021472        0.043103        0.031057
  1970          69             0.025373        0.048834        0.035615
  1970          70             0.027448        0.051609        0.037864
  1970          71             0.027244        0.051483        0.037605
  1970          72             0.032856        0.059395        0.044130
  1970          73             0.035284        0.064150        0.047475
  1970          74             0.040688        0.070758        0.053235
  1970          75             0.044560        0.075334        0.057270
  1970          76             0.048539        0.080314        0.061589
  1970          77             0.052115        0.085670        0.065756
  1970          78             0.059121        0.093129        0.072802
  1970          79             0.064749        0.100108        0.078723
  1970          80             0.072731        0.108129        0.086354
  1970          81             0.076653        0.114682        0.091202
  1970          82             0.087072        0.126069        0.101829
  1970          83             0.097054        0.136354        0.111696
  1970          84             0.107608        0.149394        0.122940
  1970          85             0.119374        0.161296        0.134551
  1970          86             0.130269        0.175904        0.146486
  1970          87             0.143234        0.185729        0.158067
  1970          88             0.155125        0.199526        0.170355
  1970          89             0.167163        0.215045        0.183215
  1970          90             0.194308        0.235199        0.207685
  1970          91             0.198750        0.244000        0.213235
  1970          92             0.220678        0.268399        0.235752
  1970          93             0.240410        0.282509        0.253396
  1970          94             0.264147        0.306717        0.276848
  1970          95             0.281053        0.319606        0.292335
  1970          96             0.295226        0.346759        0.310151
  1970          97             0.307781        0.360376        0.323081
  1970          98             0.323181        0.351179        0.331349
  1970          99             0.326132        0.364283        0.337251
  1970         100             0.346936        0.414381        0.366206
  1970         101             0.348845        0.355296        0.350614
  1970         102             0.336759        0.382143        0.348961
  1970         103             0.322765        0.333361        0.325667
  1970         104             0.350537        0.261116        0.324078
  1970         105             0.316903        0.352749        0.328711
  1970         106             0.241325        0.202041        0.227950
  1970         107             0.295368        0.223244        0.271808
  1970         108             0.375677        0.307866        0.354017
  1970         109             0.199415        0.460741        0.288745
  1970         110+            0.197292        0.311628        0.233339
  1971           0             0.016620        0.021496        0.019114
  1971           1             0.001121        0.001331        0.001228
  1971           2             0.000755        0.000901        0.000829
  1971           3             0.000578        0.000756        0.000668
  1971           4             0.000487        0.000623        0.000556
  1971           5             0.000460        0.000615        0.000539
  1971           6             0.000394        0.000502        0.000449
  1971           7             0.000345        0.000473        0.000411
  1971           8             0.000283        0.000457        0.000372
  1971           9             0.000273        0.000423        0.000350
  1971          10             0.000280        0.000390        0.000336
  1971          11             0.000271        0.000426        0.000350
  1971          12             0.000282        0.000446        0.000365
  1971          13             0.000326        0.000521        0.000425
  1971          14             0.000345        0.000696        0.000524
  1971          15             0.000470        0.000939        0.000709
  1971          16             0.000560        0.001288        0.000931
  1971          17             0.000644        0.001631        0.001146
  1971          18             0.000719        0.001989        0.001358
  1971          19             0.000725        0.002116        0.001418
  1971          20             0.000685        0.002073        0.001368
  1971          21             0.000758        0.002278        0.001498
  1971          22             0.000774        0.002338        0.001538
  1971          23             0.000726        0.002241        0.001469
  1971          24             0.000718        0.002042        0.001370
  1971          25             0.000839        0.002059        0.001442
  1971          26             0.000877        0.001985        0.001424
  1971          27             0.000799        0.002084        0.001431
  1971          28             0.000847        0.001967        0.001398
  1971          29             0.000962        0.002052        0.001500
  1971          30             0.000945        0.002032        0.001481
  1971          31             0.001106        0.002149        0.001619
  1971          32             0.001171        0.002234        0.001692
  1971          33             0.001265        0.002335        0.001788
  1971          34             0.001350        0.002456        0.001890
  1971          35             0.001474        0.002612        0.002029
  1971          36             0.001588        0.002953        0.002253
  1971          37             0.001787        0.003108        0.002430
  1971          38             0.001908        0.003343        0.002606
  1971          39             0.002053        0.003558        0.002788
  1971          40             0.002330        0.003745        0.003021
  1971          41             0.002401        0.004213        0.003285
  1971          42             0.002752        0.004591        0.003648
  1971          43             0.003067        0.005152        0.004082
  1971          44             0.003136        0.005627        0.004346
  1971          45             0.003462        0.006184        0.004779
  1971          46             0.003933        0.006901        0.005366
  1971          47             0.004159        0.007287        0.005667
  1971          48             0.004312        0.007899        0.006040
  1971          49             0.004750        0.008608        0.006610
  1971          50             0.005217        0.009548        0.007309
  1971          51             0.005356        0.010346        0.007760
  1971          52             0.006029        0.011144        0.008486
  1971          53             0.006517        0.012589        0.009434
  1971          54             0.007103        0.013786        0.010313
  1971          55             0.007558        0.015156        0.011203
  1971          56             0.008225        0.016670        0.012268
  1971          57             0.008858        0.018129        0.013286
  1971          58             0.009560        0.019555        0.014313
  1971          59             0.010078        0.021167        0.015329
  1971          60             0.011257        0.023333        0.016953
  1971          61             0.011828        0.024631        0.017844
  1971          62             0.013047        0.026849        0.019481
  1971          63             0.014011        0.029886        0.021355
  1971          64             0.014892        0.031641        0.022571
  1971          65             0.016830        0.035164        0.025161
  1971          66             0.017664        0.036736        0.026241
  1971          67             0.019250        0.040097        0.028549
  1971          68             0.021308        0.042977        0.030896
  1971          69             0.022872        0.045552        0.032802
  1971          70             0.027932        0.052357        0.038446
  1971          71             0.029064        0.054255        0.039794
  1971          72             0.030676        0.057242        0.041895
  1971          73             0.034711        0.063466        0.046779
  1971          74             0.038333        0.067366        0.050407
  1971          75             0.044399        0.075663        0.057233
  1971          76             0.047258        0.079703        0.060441
  1971          77             0.050928        0.084538        0.064463
  1971          78             0.057945        0.092809        0.071863
  1971          79             0.063602        0.100489        0.078079
  1971          80             0.070621        0.106362        0.084230
  1971          81             0.076156        0.115863        0.091089
  1971          82             0.086045        0.126495        0.101148
  1971          83             0.095195        0.135057        0.109912
  1971          84             0.107271        0.147301        0.121802
  1971          85             0.119720        0.162431        0.134983
  1971          86             0.131908        0.175772        0.147353
  1971          87             0.143303        0.190293        0.159527
  1971          88             0.155564        0.202099        0.171330
  1971          89             0.168091        0.220070        0.185363
  1971          90             0.189217        0.233220        0.203524
  1971          91             0.203217        0.250675        0.218264
  1971          92             0.221159        0.272115        0.236939
  1971          93             0.251264        0.296348        0.265078
  1971          94             0.268322        0.300441        0.277951
  1971          95             0.275694        0.334630        0.292752
  1971          96             0.300814        0.359960        0.317470
  1971          97             0.326027        0.364732        0.336807
  1971          98             0.348279        0.379843        0.357202
  1971          99             0.335931        0.375290        0.347209
  1971         100             0.344514        0.352907        0.346892
  1971         101             0.339503        0.372885        0.348856
  1971         102             0.360636        0.360617        0.360631
  1971         103             0.387486        0.338537        0.374332
  1971         104             0.343393        0.308089        0.333536
  1971         105             0.304944        0.327143        0.311699
  1971         106             0.330631        0.338643        0.333290
  1971         107             0.352931        0.244379        0.314808
  1971         108             0.306158        0.384105        0.332390
  1971         109             0.316195        0.262467        0.299476
  1971         110+            0.195629        0.298818        0.226669
  1972           0             0.015683        0.020430        0.018110
  1972           1             0.001079        0.001300        0.001192
  1972           2             0.000740        0.000942        0.000843
  1972           3             0.000576        0.000733        0.000656
  1972           4             0.000443        0.000598        0.000522
  1972           5             0.000420        0.000516        0.000469
  1972           6             0.000367        0.000511        0.000440
  1972           7             0.000366        0.000477        0.000423
  1972           8             0.000305        0.000429        0.000368
  1972           9             0.000286        0.000411        0.000350
  1972          10             0.000269        0.000432        0.000352
  1972          11             0.000259        0.000413        0.000337
  1972          12             0.000274        0.000437        0.000357
  1972          13             0.000308        0.000545        0.000428
  1972          14             0.000389        0.000693        0.000544
  1972          15             0.000461        0.000946        0.000708
  1972          16             0.000532        0.001375        0.000962
  1972          17             0.000679        0.001655        0.001175
  1972          18             0.000682        0.001976        0.001333
  1972          19             0.000710        0.002058        0.001384
  1972          20             0.000694        0.002138        0.001412
  1972          21             0.000723        0.002368        0.001538
  1972          22             0.000750        0.002213        0.001471
  1972          23             0.000717        0.002183        0.001438
  1972          24             0.000784        0.002091        0.001429
  1972          25             0.000732        0.001945        0.001334
  1972          26             0.000805        0.001990        0.001392
  1972          27             0.000828        0.001961        0.001387
  1972          28             0.000867        0.002021        0.001436
  1972          29             0.000923        0.002121        0.001514
  1972          30             0.000944        0.001951        0.001442
  1972          31             0.001062        0.002126        0.001587
  1972          32             0.001157        0.002283        0.001710
  1972          33             0.001297        0.002438        0.001855
  1972          34             0.001303        0.002399        0.001839
  1972          35             0.001462        0.002630        0.002032
  1972          36             0.001569        0.002804        0.002171
  1972          37             0.001710        0.003012        0.002345
  1972          38             0.001894        0.003246        0.002553
  1972          39             0.001970        0.003502        0.002717
  1972          40             0.002132        0.003810        0.002953
  1972          41             0.002321        0.004125        0.003204
  1972          42             0.002776        0.004756        0.003743
  1972          43             0.002958        0.004920        0.003915
  1972          44             0.003248        0.005541        0.004365
  1972          45             0.003383        0.006263        0.004780
  1972          46             0.003765        0.006961        0.005311
  1972          47             0.004319        0.007455        0.005832
  1972          48             0.004421        0.008122        0.006201
  1972          49             0.004623        0.008652        0.006560
  1972          50             0.005031        0.009707        0.007284
  1972          51             0.005262        0.010538        0.007805
  1972          52             0.005919        0.011255        0.008484
  1972          53             0.006335        0.012053        0.009077
  1972          54             0.006812        0.013834        0.010178
  1972          55             0.007388        0.015221        0.011140
  1972          56             0.008349        0.016390        0.012192
  1972          57             0.008552        0.018164        0.013137
  1972          58             0.009531        0.019603        0.014317
  1972          59             0.010362        0.021194        0.015487
  1972          60             0.011359        0.023559        0.017108
  1972          61             0.011920        0.025261        0.018188
  1972          62             0.013152        0.027457        0.019816
  1972          63             0.013053        0.029142        0.020479
  1972          64             0.014851        0.032198        0.022772
  1972          65             0.016664        0.034446        0.024711
  1972          66             0.017727        0.036525        0.026148
  1972          67             0.019892        0.040444        0.029033
  1972          68             0.021277        0.043126        0.030919
  1972          69             0.023900        0.047084        0.034072
  1972          70             0.026288        0.050838        0.036905
  1972          71             0.029817        0.056781        0.041316
  1972          72             0.032972        0.060876        0.044700
  1972          73             0.033947        0.061299        0.045342
  1972          74             0.039689        0.071006        0.052612
  1972          75             0.044221        0.076646        0.057455
  1972          76             0.047490        0.082635        0.061634
  1972          77             0.051171        0.085877        0.064977
  1972          78             0.056852        0.091842        0.070692
  1972          79             0.063974        0.101645        0.078685
  1972          80             0.071675        0.108691        0.085738
  1972          81             0.075329        0.114619        0.089936
  1972          82             0.085438        0.126624        0.100542
  1972          83             0.095651        0.137742        0.110970
  1972          84             0.105484        0.152188        0.122269
  1972          85             0.115502        0.157535        0.130338
  1972          86             0.131245        0.176252        0.146881
  1972          87             0.144816        0.186248        0.158989
  1972          88             0.155307        0.198359        0.169746
  1972          89             0.172354        0.218620        0.187523
  1972          90             0.187577        0.231738        0.201809
  1972          91             0.203235        0.246881        0.216990
  1972          92             0.223206        0.270276        0.237653
  1972          93             0.233567        0.283864        0.248608
  1972          94             0.266591        0.329456        0.285192
  1972          95             0.276429        0.341792        0.295314
  1972          96             0.314838        0.353042        0.325457
  1972          97             0.321962        0.339943        0.326859
  1972          98             0.337978        0.380398        0.349543
  1972          99             0.336271        0.382238        0.348986
  1972         100             0.354990        0.406767        0.369420
  1972         101             0.368080        0.395058        0.375511
  1972         102             0.380493        0.341011        0.369522
  1972         103             0.369596        0.353213        0.365086
  1972         104             0.354647        0.355109        0.354774
  1972         105             0.428366        0.342112        0.404158
  1972         106             0.438494        0.420649        0.433014
  1972         107             0.282744        0.290643        0.285429
  1972         108             0.240500        0.416217        0.300617
  1972         109             0.106490        0.326642        0.173192
  1972         110+            0.360944        0.098015        0.276252
  1973           0             0.015246        0.019759        0.017553
  1973           1             0.001101        0.001306        0.001205
  1973           2             0.000742        0.000906        0.000826
  1973           3             0.000510        0.000734        0.000624
  1973           4             0.000455        0.000615        0.000537
  1973           5             0.000404        0.000579        0.000493
  1973           6             0.000390        0.000480        0.000436
  1973           7             0.000338        0.000498        0.000419
  1973           8             0.000302        0.000425        0.000364
  1973           9             0.000283        0.000426        0.000356
  1973          10             0.000240        0.000407        0.000325
  1973          11             0.000267        0.000396        0.000333
  1973          12             0.000273        0.000465        0.000371
  1973          13             0.000307        0.000569        0.000440
  1973          14             0.000362        0.000716        0.000542
  1973          15             0.000442        0.000930        0.000691
  1973          16             0.000555        0.001342        0.000956
  1973          17             0.000626        0.001631        0.001137
  1973          18             0.000716        0.002088        0.001407
  1973          19             0.000707        0.002086        0.001397
  1973          20             0.000720        0.002164        0.001441
  1973          21             0.000729        0.002271        0.001498
  1973          22             0.000726        0.002250        0.001482
  1973          23             0.000690        0.002247        0.001459
  1973          24             0.000718        0.002068        0.001385
  1973          25             0.000711        0.002097        0.001399
  1973          26             0.000733        0.001953        0.001339
  1973          27             0.000860        0.001979        0.001414
  1973          28             0.000876        0.002129        0.001495
  1973          29             0.000857        0.002064        0.001452
  1973          30             0.000941        0.002047        0.001488
  1973          31             0.001039        0.002053        0.001540
  1973          32             0.001062        0.002283        0.001662
  1973          33             0.001231        0.002371        0.001789
  1973          34             0.001258        0.002408        0.001820
  1973          35             0.001379        0.002638        0.001995
  1973          36             0.001563        0.002758        0.002146
  1973          37             0.001689        0.003013        0.002334
  1973          38             0.001839        0.003291        0.002548
  1973          39             0.002027        0.003508        0.002751
  1973          40             0.002179        0.003822        0.002983
  1973          41             0.002334        0.004035        0.003167
  1973          42             0.002559        0.004534        0.003527
  1973          43             0.002906        0.004949        0.003905
  1973          44             0.003045        0.005248        0.004119
  1973          45             0.003273        0.006126        0.004660
  1973          46             0.003784        0.006704        0.005200
  1973          47             0.004083        0.007255        0.005616
  1973          48             0.004492        0.008050        0.006204
  1973          49             0.004552        0.008572        0.006482
  1973          50             0.005089        0.009484        0.007200
  1973          51             0.005332        0.010082        0.007617
  1973          52             0.005741        0.011105        0.008321
  1973          53             0.006279        0.011786        0.008922
  1973          54             0.006736        0.013080        0.009772
  1973          55             0.007362        0.014643        0.010843
  1973          56             0.008126        0.016168        0.011964
  1973          57             0.008930        0.017800        0.013153
  1973          58             0.009372        0.019219        0.014041
  1973          59             0.010291        0.021073        0.015389
  1973          60             0.011266        0.023626        0.017086
  1973          61             0.011642        0.024296        0.017585
  1973          62             0.013081        0.027288        0.019696
  1973          63             0.013404        0.028676        0.020454
  1973          64             0.014250        0.030466        0.021640
  1973          65             0.016230        0.034389        0.024417
  1973          66             0.017010        0.036040        0.025504
  1973          67             0.019004        0.039302        0.028005
  1973          68             0.020563        0.042204        0.030081
  1973          69             0.022724        0.046206        0.033004
  1973          70             0.026609        0.052368        0.037763
  1973          71             0.026905        0.052636        0.037942
  1973          72             0.033462        0.061947        0.045424
  1973          73             0.034940        0.062847        0.046518
  1973          74             0.036489        0.066206        0.048645
  1973          75             0.043090        0.076166        0.056473
  1973          76             0.045946        0.079560        0.059381
  1973          77             0.051222        0.086619        0.065162
  1973          78             0.056101        0.089688        0.069230
  1973          79             0.061562        0.097583        0.075514
  1973          80             0.070934        0.109410        0.085448
  1973          81             0.074502        0.115549        0.089718
  1973          82             0.083698        0.125951        0.099001
  1973          83             0.095488        0.138011        0.110667
  1973          84             0.105696        0.151187        0.121794
  1973          85             0.116704        0.162933        0.132842
  1973          86             0.127816        0.172759        0.143219
  1973          87             0.141795        0.189302        0.157821
  1973          88             0.158302        0.199995        0.172170
  1973          89             0.173180        0.219645        0.188294
  1973          90             0.192605        0.235805        0.206344
  1973          91             0.197952        0.251183        0.214555
  1973          92             0.225275        0.269370        0.238745
  1973          93             0.246792        0.310055        0.265513
  1973          94             0.264759        0.296234        0.273788
  1973          95             0.288121        0.337089        0.302096
  1973          96             0.303249        0.357818        0.318469
  1973          97             0.335658        0.379050        0.347292
  1973          98             0.343971        0.384031        0.354555
  1973          99             0.330788        0.426197        0.355749
  1973         100             0.367907        0.395478        0.375278
  1973         101             0.388144        0.373569        0.384186
  1973         102             0.362263        0.337110        0.355221
  1973         103             0.405028        0.402320        0.404268
  1973         104             0.346105        0.356936        0.349125
  1973         105             0.358725        0.403903        0.371469
  1973         106             0.419740        0.324888        0.393250
  1973         107             0.378802        0.270697        0.343930
  1973         108             0.325235        0.213934        0.286069
  1973         109             0.311010        0.223761        0.282456
  1973         110+            0.303602        0.239630        0.281670
  1974           0             0.014905        0.019181        0.017093
  1974           1             0.001036        0.001193        0.001116
  1974           2             0.000649        0.000849        0.000751
  1974           3             0.000536        0.000703        0.000622
  1974           4             0.000414        0.000569        0.000493
  1974           5             0.000366        0.000500        0.000434
  1974           6             0.000317        0.000472        0.000396
  1974           7             0.000301        0.000432        0.000368
  1974           8             0.000270        0.000412        0.000342
  1974           9             0.000246        0.000396        0.000322
  1974          10             0.000231        0.000354        0.000293
  1974          11             0.000248        0.000369        0.000309
  1974          12             0.000273        0.000440        0.000358
  1974          13             0.000303        0.000554        0.000431
  1974          14             0.000341        0.000693        0.000520
  1974          15             0.000406        0.000846        0.000630
  1974          16             0.000506        0.001241        0.000880
  1974          17             0.000555        0.001590        0.001081
  1974          18             0.000649        0.001932        0.001296
  1974          19             0.000671        0.002083        0.001379
  1974          20             0.000628        0.001972        0.001301
  1974          21             0.000685        0.002168        0.001426
  1974          22             0.000678        0.002141        0.001406
  1974          23             0.000677        0.002143        0.001404
  1974          24             0.000694        0.002024        0.001353
  1974          25             0.000717        0.002029        0.001368
  1974          26             0.000739        0.001923        0.001327
  1974          27             0.000762        0.001887        0.001320
  1974          28             0.000817        0.001943        0.001375
  1974          29             0.000846        0.001889        0.001361
  1974          30             0.000849        0.001909        0.001373
  1974          31             0.000973        0.001965        0.001463
  1974          32             0.000959        0.002188        0.001564
  1974          33             0.001150        0.002273        0.001701
  1974          34             0.001253        0.002356        0.001792
  1974          35             0.001296        0.002407        0.001840
  1974          36             0.001414        0.002587        0.001987
  1974          37             0.001564        0.002777        0.002155
  1974          38             0.001696        0.003117        0.002389
  1974          39             0.001814        0.003333        0.002556
  1974          40             0.002020        0.003583        0.002785
  1974          41             0.002221        0.003776        0.002982
  1974          42             0.002580        0.004294        0.003420
  1974          43             0.002710        0.004627        0.003649
  1974          44             0.003014        0.005232        0.004098
  1974          45             0.003118        0.005785        0.004415
  1974          46             0.003576        0.006359        0.004929
  1974          47             0.003737        0.007055        0.005345
  1974          48             0.004175        0.007819        0.005930
  1974          49             0.004487        0.008425        0.006378
  1974          50             0.004909        0.009283        0.007008
  1974          51             0.005125        0.009756        0.007345
  1974          52             0.005707        0.010744        0.008124
  1974          53             0.006039        0.011502        0.008663
  1974          54             0.006376        0.012708        0.009409
  1974          55             0.006895        0.013646        0.010117
  1974          56             0.007936        0.015232        0.011411
  1974          57             0.008226        0.016833        0.012317
  1974          58             0.008999        0.018777        0.013623
  1974          59             0.009744        0.020061        0.014613
  1974          60             0.011113        0.022701        0.016567
  1974          61             0.011557        0.023639        0.017232
  1974          62             0.012389        0.025834        0.018644
  1974          63             0.013304        0.027618        0.019913
  1974          64             0.014050        0.029375        0.021038
  1974          65             0.015180        0.032395        0.022932
  1974          66             0.016375        0.035010        0.024664
  1974          67             0.018168        0.038124        0.026993
  1974          68             0.019824        0.041054        0.029135
  1974          69             0.021948        0.044387        0.031743
  1974          70             0.025404        0.049985        0.036020
  1974          71             0.026925        0.052021        0.037721
  1974          72             0.030410        0.058052        0.042066
  1974          73             0.034629        0.063028        0.046408
  1974          74             0.037144        0.066480        0.049089
  1974          75             0.039633        0.069926        0.051784
  1974          76             0.044803        0.077367        0.057690
  1974          77             0.047421        0.083218        0.061409
  1974          78             0.053671        0.086846        0.066533
  1974          79             0.058457        0.093240        0.071783
  1974          80             0.066939        0.105407        0.081300
  1974          81             0.072330        0.112119        0.086975
  1974          82             0.080683        0.121842        0.095547
  1974          83             0.090773        0.131463        0.105119
  1974          84             0.103966        0.147318        0.119012
  1974          85             0.112513        0.158598        0.128352
  1974          86             0.125234        0.171318        0.140839
  1974          87             0.134693        0.179363        0.149537
  1974          88             0.152666        0.200328        0.168254
  1974          89             0.166380        0.211757        0.181021
  1974          90             0.181047        0.227593        0.195726
  1974          91             0.193461        0.245067        0.209323
  1974          92             0.215196        0.266972        0.230785
  1974          93             0.235576        0.282135        0.249309
  1974          94             0.258903        0.307887        0.272893
  1974          95             0.279860        0.306551        0.287296
  1974          96             0.292370        0.358561        0.310641
  1974          97             0.318718        0.361632        0.330239
  1974          98             0.344915        0.368141        0.350955
  1974          99             0.341584        0.397123        0.355697
  1974         100             0.372183        0.379656        0.374066
  1974         101             0.350634        0.397458        0.362928
  1974         102             0.391224        0.372773        0.386193
  1974         103             0.374561        0.338049        0.364081
  1974         104             0.442469        0.314118        0.405874
  1974         105             0.327884        0.383373        0.343684
  1974         106             0.322464        0.265185        0.306312
  1974         107             0.346899        0.235728        0.314245
  1974         108             0.384780        0.146592        0.299592
  1974         109             0.257476        0.269736        0.262057
  1974         110+            0.281200        0.296497        0.286450
  1975           0             0.014161        0.017927        0.016088
  1975           1             0.000998        0.001165        0.001083
  1975           2             0.000656        0.000803        0.000731
  1975           3             0.000482        0.000623        0.000554
  1975           4             0.000419        0.000535        0.000478
  1975           5             0.000345        0.000498        0.000423
  1975           6             0.000315        0.000436        0.000376
  1975           7             0.000281        0.000419        0.000352
  1975           8             0.000252        0.000356        0.000305
  1975           9             0.000236        0.000359        0.000299
  1975          10             0.000220        0.000350        0.000287
  1975          11             0.000236        0.000375        0.000307
  1975          12             0.000231        0.000397        0.000316
  1975          13             0.000256        0.000468        0.000364
  1975          14             0.000321        0.000647        0.000487
  1975          15             0.000419        0.000861        0.000644
  1975          16             0.000474        0.001122        0.000804
  1975          17             0.000562        0.001488        0.001033
  1975          18             0.000608        0.001868        0.001245
  1975          19             0.000628        0.001955        0.001295
  1975          20             0.000640        0.001972        0.001308
  1975          21             0.000644        0.002121        0.001384
  1975          22             0.000687        0.002062        0.001372
  1975          23             0.000678        0.002155        0.001412
  1975          24             0.000669        0.002023        0.001342
  1975          25             0.000659        0.002078        0.001364
  1975          26             0.000703        0.002022        0.001357
  1975          27             0.000741        0.001967        0.001349
  1975          28             0.000756        0.001853        0.001300
  1975          29             0.000805        0.001833        0.001314
  1975          30             0.000825        0.001883        0.001348
  1975          31             0.000957        0.001958        0.001451
  1975          32             0.000978        0.001970        0.001467
  1975          33             0.001064        0.002173        0.001608
  1975          34             0.001025        0.002230        0.001616
  1975          35             0.001238        0.002413        0.001814
  1975          36             0.001277        0.002597        0.001922
  1975          37             0.001517        0.002665        0.002076
  1975          38             0.001574        0.002902        0.002221
  1975          39             0.001745        0.003203        0.002456
  1975          40             0.001981        0.003472        0.002711
  1975          41             0.002116        0.003774        0.002928
  1975          42             0.002422        0.004248        0.003316
  1975          43             0.002554        0.004488        0.003502
  1975          44             0.002760        0.004812        0.003765
  1975          45             0.003034        0.005492        0.004232
  1975          46             0.003218        0.005906        0.004526
  1975          47             0.003747        0.006843        0.005251
  1975          48             0.004068        0.007341        0.005647
  1975          49             0.004213        0.007912        0.005990
  1975          50             0.004838        0.009059        0.006864
  1975          51             0.004856        0.009650        0.007151
  1975          52             0.005280        0.010339        0.007699
  1975          53             0.005784        0.011096        0.008330
  1975          54             0.006400        0.012352        0.009254
  1975          55             0.006778        0.013370        0.009927
  1975          56             0.007362        0.014247        0.010636
  1975          57             0.008264        0.016384        0.012117
  1975          58             0.008910        0.017997        0.013199
  1975          59             0.009373        0.019046        0.013926
  1975          60             0.010615        0.021878        0.015909
  1975          61             0.010889        0.022351        0.016276
  1975          62             0.012188        0.025242        0.018261
  1975          63             0.012603        0.026764        0.019141
  1975          64             0.013729        0.028883        0.020639
  1975          65             0.014830        0.031298        0.022250
  1975          66             0.015089        0.032743        0.022933
  1975          67             0.017527        0.037053        0.026142
  1975          68             0.018751        0.040102        0.028091
  1975          69             0.020959        0.042470        0.030324
  1975          70             0.024771        0.048188        0.034850
  1975          71             0.025381        0.050226        0.036059
  1975          72             0.029845        0.057207        0.041411
  1975          73             0.030998        0.058439        0.042434
  1975          74             0.036925        0.066935        0.049133
  1975          75             0.039252        0.070378        0.051678
  1975          76             0.040293        0.071344        0.052478
  1975          77             0.046162        0.080655        0.059496
  1975          78             0.049766        0.083942        0.062936
  1975          79             0.056270        0.091746        0.069741
  1975          80             0.063667        0.101380        0.077612
  1975          81             0.067738        0.107248        0.082127
  1975          82             0.077653        0.120161        0.092898
  1975          83             0.086373        0.130265        0.101800
  1975          84             0.094829        0.137926        0.109600
  1975          85             0.105265        0.149783        0.120270
  1975          86             0.115941        0.162031        0.131314
  1975          87             0.126668        0.175758        0.142783
  1975          88             0.138557        0.184998        0.153501
  1975          89             0.153731        0.203369        0.169451
  1975          90             0.170953        0.220478        0.186422
  1975          91             0.182028        0.233812        0.197812
  1975          92             0.200679        0.246064        0.214132
  1975          93             0.221862        0.270387        0.235979
  1975          94             0.237026        0.292247        0.252723
  1975          95             0.254026        0.309954        0.269452
  1975          96             0.264900        0.329636        0.282230
  1975          97             0.307334        0.345489        0.317474
  1975          98             0.322625        0.386358        0.339140
  1975          99             0.323334        0.372997        0.335821
  1975         100             0.345434        0.358234        0.348592
  1975         101             0.371166        0.351866        0.366334
  1975         102             0.349000        0.413048        0.365474
  1975         103             0.372358        0.423574        0.386351
  1975         104             0.378743        0.335136        0.365876
  1975         105             0.388829        0.412286        0.395607
  1975         106             0.343532        0.312657        0.334612
  1975         107             0.290765        0.285283        0.289164
  1975         108             0.396499        0.369572        0.387966
  1975         109             0.269202        0.183783        0.235841
  1975         110+            0.340798        0.211829        0.293837
  1976           0             0.013616        0.016946        0.015320
  1976           1             0.000966        0.001117        0.001043
  1976           2             0.000634        0.000797        0.000717
  1976           3             0.000453        0.000659        0.000558
  1976           4             0.000381        0.000521        0.000452
  1976           5             0.000345        0.000484        0.000416
  1976           6             0.000296        0.000441        0.000370
  1976           7             0.000275        0.000382        0.000330
  1976           8             0.000256        0.000361        0.000310
  1976           9             0.000220        0.000343        0.000283
  1976          10             0.000215        0.000335        0.000277
  1976          11             0.000203        0.000329        0.000267
  1976          12             0.000215        0.000395        0.000307
  1976          13             0.000271        0.000488        0.000382
  1976          14             0.000321        0.000601        0.000464
  1976          15             0.000369        0.000762        0.000570
  1976          16             0.000478        0.001119        0.000804
  1976          17             0.000546        0.001418        0.000989
  1976          18             0.000638        0.001770        0.001210
  1976          19             0.000601        0.001844        0.001226
  1976          20             0.000639        0.001858        0.001252
  1976          21             0.000613        0.001976        0.001297
  1976          22             0.000630        0.002034        0.001330
  1976          23             0.000649        0.001939        0.001290
  1976          24             0.000636        0.001940        0.001285
  1976          25             0.000650        0.001909        0.001276
  1976          26             0.000721        0.001852        0.001283
  1976          27             0.000702        0.001827        0.001259
  1976          28             0.000743        0.001871        0.001302
  1976          29             0.000739        0.001709        0.001220
  1976          30             0.000766        0.001797        0.001278
  1976          31             0.000881        0.001838        0.001354
  1976          32             0.000946        0.001915        0.001423
  1976          33             0.000985        0.001974        0.001470
  1976          34             0.001054        0.002097        0.001566
  1976          35             0.001154        0.002165        0.001651
  1976          36             0.001234        0.002419        0.001814
  1976          37             0.001408        0.002577        0.001978
  1976          38             0.001549        0.002901        0.002208
  1976          39             0.001632        0.002988        0.002294
  1976          40             0.001859        0.003267        0.002548
  1976          41             0.002052        0.003598        0.002810
  1976          42             0.002222        0.004078        0.003131
  1976          43             0.002440        0.004492        0.003445
  1976          44             0.002716        0.004747        0.003711
  1976          45             0.002921        0.005394        0.004128
  1976          46             0.003240        0.005830        0.004502
  1976          47             0.003529        0.006287        0.004870
  1976          48             0.003905        0.007207        0.005501
  1976          49             0.004158        0.007799        0.005910
  1976          50             0.004777        0.008703        0.006664
  1976          51             0.004919        0.009300        0.007017
  1976          52             0.005348        0.010314        0.007719
  1976          53             0.005695        0.010959        0.008209
  1976          54             0.006075        0.011976        0.008898
  1976          55             0.006609        0.013020        0.009674
  1976          56             0.007440        0.014204        0.010660
  1976          57             0.007685        0.015530        0.011403
  1976          58             0.008822        0.017380        0.012851
  1976          59             0.009238        0.018903        0.013778
  1976          60             0.010439        0.021632        0.015688
  1976          61             0.011091        0.022302        0.016357
  1976          62             0.012151        0.024893        0.018081
  1976          63             0.012854        0.026484        0.019150
  1976          64             0.013478        0.028303        0.020238
  1976          65             0.014835        0.031267        0.022242
  1976          66             0.015322        0.032377        0.022909
  1976          67             0.016630        0.035321        0.024880
  1976          68             0.018427        0.038927        0.027373
  1976          69             0.020704        0.042598        0.030217
  1976          70             0.024506        0.048679        0.034875
  1976          71             0.025383        0.048449        0.035279
  1976          72             0.028233        0.055685        0.039822
  1976          73             0.031645        0.059331        0.043216
  1976          74             0.033368        0.062474        0.045249
  1976          75             0.039819        0.072303        0.052766
  1976          76             0.040861        0.072309        0.053154
  1976          77             0.043400        0.076290        0.056011
  1976          78             0.049036        0.083391        0.062146
  1976          79             0.054593        0.090475        0.068135
  1976          80             0.062200        0.102011        0.076804
  1976          81             0.067113        0.105763        0.081054
  1976          82             0.076353        0.116583        0.090634
  1976          83             0.086610        0.130219        0.101826
  1976          84             0.094485        0.140399        0.110165
  1976          85             0.104062        0.148535        0.118859
  1976          86             0.118420        0.164390        0.133452
  1976          87             0.130369        0.177468        0.145591
  1976          88             0.138945        0.190360        0.155272
  1976          89             0.155413        0.206784        0.171388
  1976          90             0.173990        0.225029        0.189591
  1976          91             0.184618        0.236708        0.200329
  1976          92             0.206271        0.261687        0.222554
  1976          93             0.225682        0.278972        0.240915
  1976          94             0.246890        0.296898        0.260894
  1976          95             0.269073        0.311166        0.280602
  1976          96             0.295309        0.331308        0.304873
  1976          97             0.300912        0.346248        0.312657
  1976          98             0.324774        0.397577        0.343236
  1976          99             0.347118        0.383129        0.356039
  1976         100             0.364827        0.408746        0.375557
  1976         101             0.353176        0.409596        0.366801
  1976         102             0.371699        0.377457        0.373124
  1976         103             0.413187        0.363103        0.400430
  1976         104             0.378555        0.327580        0.364379
  1976         105             0.372666        0.321596        0.357250
  1976         106             0.495593        0.305349        0.438590
  1976         107             0.278019        0.372480        0.306385
  1976         108             0.299958        0.395517        0.326231
  1976         109             0.393532        0.344558        0.377577
  1976         110+            0.275117        0.281911        0.277759
  1977           0             0.012575        0.016026        0.014342
  1977           1             0.000939        0.001121        0.001032
  1977           2             0.000624        0.000808        0.000718
  1977           3             0.000436        0.000610        0.000525
  1977           4             0.000387        0.000466        0.000427
  1977           5             0.000319        0.000482        0.000402
  1977           6             0.000272        0.000438        0.000357
  1977           7             0.000245        0.000356        0.000302
  1977           8             0.000264        0.000372        0.000319
  1977           9             0.000231        0.000345        0.000290
  1977          10             0.000215        0.000315        0.000266
  1977          11             0.000236        0.000356        0.000297
  1977          12             0.000232        0.000402        0.000319
  1977          13             0.000268        0.000471        0.000372
  1977          14             0.000299        0.000613        0.000459
  1977          15             0.000414        0.000785        0.000604
  1977          16             0.000512        0.001137        0.000830
  1977          17             0.000573        0.001445        0.001016
  1977          18             0.000670        0.001839        0.001261
  1977          19             0.000604        0.001945        0.001279
  1977          20             0.000625        0.001922        0.001277
  1977          21             0.000650        0.001999        0.001327
  1977          22             0.000641        0.002078        0.001358
  1977          23             0.000635        0.001949        0.001289
  1977          24             0.000653        0.001936        0.001292
  1977          25             0.000615        0.001905        0.001258
  1977          26             0.000691        0.001897        0.001291
  1977          27             0.000677        0.001881        0.001274
  1977          28             0.000741        0.001876        0.001302
  1977          29             0.000746        0.001811        0.001274
  1977          30             0.000750        0.001702        0.001224
  1977          31             0.000858        0.001851        0.001350
  1977          32             0.000924        0.001975        0.001442
  1977          33             0.000927        0.001997        0.001452
  1977          34             0.001013        0.002056        0.001525
  1977          35             0.001114        0.002202        0.001650
  1977          36             0.001278        0.002389        0.001823
  1977          37             0.001359        0.002598        0.001964
  1977          38             0.001533        0.002789        0.002146
  1977          39             0.001510        0.002954        0.002215
  1977          40             0.001745        0.003013        0.002365
  1977          41             0.001996        0.003604        0.002783
  1977          42             0.002273        0.003971        0.003105
  1977          43             0.002480        0.004383        0.003412
  1977          44             0.002590        0.004605        0.003575
  1977          45             0.002948        0.005026        0.003962
  1977          46             0.003062        0.005579        0.004291
  1977          47             0.003421        0.006063        0.004708
  1977          48             0.003642        0.006983        0.005258
  1977          49             0.004118        0.007714        0.005851
  1977          50             0.004615        0.008623        0.006545
  1977          51             0.004842        0.009002        0.006837
  1977          52             0.005286        0.010152        0.007609
  1977          53             0.005652        0.010799        0.008108
  1977          54             0.005893        0.011584        0.008607
  1977          55             0.006591        0.013039        0.009667
  1977          56             0.007106        0.013827        0.010308
  1977          57             0.007744        0.015052        0.011212
  1977          58             0.008241        0.016152        0.011959
  1977          59             0.008944        0.018321        0.013339
  1977          60             0.010531        0.020665        0.015275
  1977          61             0.010640        0.021528        0.015747
  1977          62             0.011787        0.024181        0.017548
  1977          63             0.012574        0.025895        0.018735
  1977          64             0.013468        0.027641        0.019937
  1977          65             0.014626        0.030427        0.021752
  1977          66             0.015364        0.032106        0.022818
  1977          67             0.016677        0.034340        0.024495
  1977          68             0.017723        0.036490        0.025916
  1977          69             0.020218        0.041136        0.029291
  1977          70             0.023396        0.047571        0.033735
  1977          71             0.024685        0.048080        0.034700
  1977          72             0.027355        0.053845        0.038510
  1977          73             0.030241        0.057120        0.041462
  1977          74             0.033449        0.063318        0.045670
  1977          75             0.036348        0.067209        0.048690
  1977          76             0.041002        0.073371        0.053628
  1977          77             0.043058        0.076504        0.055844
  1977          78             0.044354        0.076078        0.056391
  1977          79             0.053189        0.089508        0.066763
  1977          80             0.060249        0.099124        0.074433
  1977          81             0.064917        0.105775        0.079534
  1977          82             0.072343        0.114679        0.087222
  1977          83             0.081709        0.126889        0.097305
  1977          84             0.092615        0.137221        0.107731
  1977          85             0.099659        0.145875        0.114970
  1977          86             0.110248        0.157544        0.125500
  1977          87             0.122326        0.172236        0.138124
  1977          88             0.134267        0.184683        0.150021
  1977          89             0.148413        0.197587        0.163497
  1977          90             0.164623        0.212786        0.179078
  1977          91             0.180234        0.229997        0.194916
  1977          92             0.195650        0.256344        0.213261
  1977          93             0.212317        0.268062        0.228042
  1977          94             0.232385        0.276914        0.244637
  1977          95             0.251301        0.299730        0.264410
  1977          96             0.269666        0.323863        0.284008
  1977          97             0.298687        0.340915        0.309557
  1977          98             0.307272        0.340102        0.315483
  1977          99             0.313984        0.393418        0.333235
  1977         100             0.340543        0.368862        0.347268
  1977         101             0.373665        0.380548        0.375294
  1977         102             0.342355        0.353085        0.344903
  1977         103             0.386032        0.330880        0.372045
  1977         104             0.376159        0.321042        0.361540
  1977         105             0.410760        0.428898        0.415969
  1977         106             0.352555        0.316875        0.341328
  1977         107             0.338572        0.352199        0.342815
  1977         108             0.395277        0.185974        0.333931
  1977         109             0.348912        0.498664        0.388779
  1977         110+            0.296463        0.334854        0.310712
  1978           0             0.012223        0.015311        0.013804
  1978           1             0.000957        0.001109        0.001035
  1978           2             0.000597        0.000817        0.000709
  1978           3             0.000439        0.000623        0.000533
  1978           4             0.000348        0.000508        0.000430
  1978           5             0.000331        0.000442        0.000387
  1978           6             0.000297        0.000426        0.000363
  1978           7             0.000258        0.000371        0.000316
  1978           8             0.000257        0.000349        0.000304
  1978           9             0.000223        0.000319        0.000272
  1978          10             0.000219        0.000317        0.000269
  1978          11             0.000202        0.000349        0.000277
  1978          12             0.000219        0.000383        0.000303
  1978          13             0.000268        0.000501        0.000387
  1978          14             0.000292        0.000571        0.000435
  1978          15             0.000410        0.000741        0.000579
  1978          16             0.000498        0.001116        0.000813
  1978          17             0.000555        0.001478        0.001025
  1978          18             0.000652        0.001829        0.001248
  1978          19             0.000597        0.001934        0.001270
  1978          20             0.000616        0.001928        0.001276
  1978          21             0.000653        0.002047        0.001353
  1978          22             0.000677        0.002023        0.001349
  1978          23             0.000674        0.002030        0.001349
  1978          24             0.000639        0.001887        0.001261
  1978          25             0.000663        0.001898        0.001278
  1978          26             0.000657        0.001841        0.001247
  1978          27             0.000696        0.001854        0.001271
  1978          28             0.000766        0.001873        0.001314
  1978          29             0.000736        0.001801        0.001263
  1978          30             0.000736        0.001766        0.001248
  1978          31             0.000764        0.001786        0.001271
  1978          32             0.000924        0.001895        0.001404
  1978          33             0.000948        0.001995        0.001462
  1978          34             0.000977        0.002049        0.001503
  1978          35             0.001049        0.002140        0.001587
  1978          36             0.001215        0.002333        0.001765
  1978          37             0.001283        0.002574        0.001915
  1978          38             0.001442        0.002800        0.002106
  1978          39             0.001520        0.002929        0.002208
  1978          40             0.001687        0.003023        0.002341
  1978          41             0.001920        0.003487        0.002686
  1978          42             0.002166        0.003870        0.003000
  1978          43             0.002464        0.004187        0.003308
  1978          44             0.002543        0.004522        0.003511
  1978          45             0.002911        0.005083        0.003968
  1978          46             0.003136        0.005384        0.004233
  1978          47             0.003391        0.006086        0.004706
  1978          48             0.003729        0.006704        0.005169
  1978          49             0.003799        0.007202        0.005440
  1978          50             0.004530        0.008423        0.006408
  1978          51             0.004697        0.008924        0.006728
  1978          52             0.005137        0.009745        0.007339
  1978          53             0.005576        0.010615        0.007982
  1978          54             0.005949        0.011702        0.008690
  1978          55             0.006403        0.012417        0.009263
  1978          56             0.006952        0.013758        0.010187
  1978          57             0.007541        0.014931        0.011051
  1978          58             0.008393        0.016267        0.012096
  1978          59             0.008642        0.017019        0.012563
  1978          60             0.010329        0.020670        0.015160
  1978          61             0.010643        0.021198        0.015588
  1978          62             0.011670        0.023489        0.017151
  1978          63             0.012465        0.025558        0.018517
  1978          64             0.013398        0.027781        0.019972
  1978          65             0.014672        0.029735        0.021473
  1978          66             0.015285        0.032029        0.022747
  1978          67             0.017006        0.034843        0.024917
  1978          68             0.017727        0.036572        0.025976
  1978          69             0.019343        0.039191        0.027962
  1978          70             0.023211        0.047238        0.033462
  1978          71             0.023927        0.047451        0.033981
  1978          72             0.027752        0.053628        0.038617
  1978          73             0.029384        0.055547        0.040282
  1978          74             0.032678        0.061932        0.044631
  1978          75             0.037567        0.068252        0.049875
  1978          76             0.038251        0.070838        0.050997
  1978          77             0.044163        0.078228        0.057152
  1978          78             0.045304        0.076370        0.057103
  1978          79             0.049410        0.082261        0.061612
  1978          80             0.059235        0.099365        0.073710
  1978          81             0.065406        0.106502        0.080019
  1978          82             0.073200        0.116251        0.088192
  1978          83             0.080738        0.124133        0.095559
  1978          84             0.090837        0.135440        0.105792
  1978          85             0.100017        0.147112        0.115498
  1978          86             0.111873        0.158854        0.126954
  1978          87             0.119946        0.171355        0.135965
  1978          88             0.135056        0.186065        0.150642
  1978          89             0.147641        0.203394        0.164458
  1978          90             0.166857        0.217811        0.181937
  1978          91             0.176855        0.225741        0.191022
  1978          92             0.199878        0.249675        0.214030
  1978          93             0.215824        0.273381        0.231875
  1978          94             0.234551        0.287276        0.248861
  1978          95             0.253556        0.313893        0.269532
  1978          96             0.277956        0.332171        0.292045
  1978          97             0.295057        0.356324        0.310600
  1978          98             0.309055        0.357524        0.321104
  1978          99             0.331480        0.352548        0.336576
  1978         100             0.362129        0.395665        0.369965
  1978         101             0.366924        0.412631        0.377523
  1978         102             0.378352        0.391019        0.381269
  1978         103             0.380095        0.374008        0.378632
  1978         104             0.437317        0.370079        0.419631
  1978         105             0.407237        0.366115        0.395897
  1978         106             0.353719        0.413487        0.371022
  1978         107             0.362746        0.353661        0.359849
  1978         108             0.372671        0.432854        0.391737
  1978         109             0.285287        0.300769        0.289762
  1978         110+            0.292749        0.313587        0.299708
  1979           0             0.011711        0.014754        0.013268
  1979           1             0.000902        0.001009        0.000957
  1979           2             0.000561        0.000729        0.000647
  1979           3             0.000434        0.000617        0.000528
  1979           4             0.000373        0.000479        0.000427
  1979           5             0.000319        0.000452        0.000387
  1979           6             0.000281        0.000401        0.000342
  1979           7             0.000220        0.000342        0.000283
  1979           8             0.000244        0.000328        0.000287
  1979           9             0.000214        0.000327        0.000272
  1979          10             0.000194        0.000304        0.000250
  1979          11             0.000183        0.000324        0.000255
  1979          12             0.000228        0.000362        0.000296
  1979          13             0.000253        0.000440        0.000348
  1979          14             0.000297        0.000548        0.000425
  1979          15             0.000381        0.000766        0.000578
  1979          16             0.000496        0.001115        0.000811
  1979          17             0.000537        0.001459        0.001007
  1979          18             0.000605        0.001868        0.001246
  1979          19             0.000612        0.001941        0.001281
  1979          20             0.000591        0.001974        0.001286
  1979          21             0.000637        0.001974        0.001308
  1979          22             0.000624        0.002051        0.001338
  1979          23             0.000643        0.002027        0.001333
  1979          24             0.000629        0.001955        0.001290
  1979          25             0.000647        0.001970        0.001306
  1979          26             0.000669        0.001922        0.001293
  1979          27             0.000664        0.001945        0.001301
  1979          28             0.000724        0.001964        0.001339
  1979          29             0.000676        0.001866        0.001265
  1979          30             0.000706        0.001870        0.001284
  1979          31             0.000784        0.001906        0.001340
  1979          32             0.000821        0.001827        0.001319
  1979          33             0.000923        0.002021        0.001463
  1979          34             0.000955        0.001965        0.001451
  1979          35             0.001057        0.002185        0.001613
  1979          36             0.001189        0.002275        0.001723
  1979          37             0.001291        0.002385        0.001827
  1979          38             0.001392        0.002702        0.002034
  1979          39             0.001500        0.002795        0.002134
  1979          40             0.001568        0.002987        0.002263
  1979          41             0.001739        0.003307        0.002507
  1979          42             0.002057        0.003640        0.002832
  1979          43             0.002288        0.004062        0.003155
  1979          44             0.002475        0.004474        0.003453
  1979          45             0.002576        0.004885        0.003700
  1979          46             0.002985        0.005446        0.004184
  1979          47             0.003201        0.005810        0.004472
  1979          48             0.003545        0.006445        0.004952
  1979          49             0.003631        0.007079        0.005296
  1979          50             0.004240        0.007951        0.006031
  1979          51             0.004528        0.008660        0.006519
  1979          52             0.004972        0.009559        0.007170
  1979          53             0.005413        0.010351        0.007774
  1979          54             0.005877        0.011256        0.008439
  1979          55             0.006337        0.012196        0.009117
  1979          56             0.006688        0.012983        0.009671
  1979          57             0.007364        0.014439        0.010717
  1979          58             0.007957        0.015941        0.011716
  1979          59             0.008463        0.016864        0.012400
  1979          60             0.009741        0.019044        0.014082
  1979          61             0.010242        0.020507        0.015041
  1979          62             0.011334        0.022783        0.016637
  1979          63             0.012049        0.024294        0.017701
  1979          64             0.013144        0.026760        0.019369
  1979          65             0.014415        0.029290        0.021146
  1979          66             0.015037        0.031012        0.022173
  1979          67             0.016249        0.033268        0.023811
  1979          68             0.017825        0.035885        0.025750
  1979          69             0.019078        0.038101        0.027353
  1979          70             0.022049        0.044440        0.031617
  1979          71             0.023502        0.045990        0.033097
  1979          72             0.026595        0.051638        0.037102
  1979          73             0.028575        0.054258        0.039233
  1979          74             0.031190        0.059310        0.042646
  1979          75             0.035085        0.065163        0.047145
  1979          76             0.038068        0.069189        0.050273
  1979          77             0.040237        0.073434        0.052909
  1979          78             0.045170        0.076488        0.057022
  1979          79             0.049874        0.082687        0.062084
  1979          80             0.057327        0.095242        0.070948
  1979          81             0.062795        0.104293        0.077379
  1979          82             0.070738        0.111355        0.084798
  1979          83             0.079007        0.122376        0.093690
  1979          84             0.088624        0.130999        0.102687
  1979          85             0.096468        0.141184        0.111020
  1979          86             0.108899        0.155624        0.123789
  1979          87             0.118139        0.167086        0.133337
  1979          88             0.126817        0.177266        0.141989
  1979          89             0.143085        0.193430        0.157918
  1979          90             0.158880        0.212230        0.174388
  1979          91             0.169950        0.222529        0.184951
  1979          92             0.185035        0.238684        0.200006
  1979          93             0.207600        0.261442        0.222310
  1979          94             0.227482        0.279317        0.241390
  1979          95             0.247935        0.298432        0.261093
  1979          96             0.265707        0.316164        0.278526
  1979          97             0.284382        0.342427        0.298845
  1979          98             0.292815        0.337957        0.303797
  1979          99             0.318579        0.370944        0.331221
  1979         100             0.341537        0.347432        0.342928
  1979         101             0.365293        0.355151        0.362957
  1979         102             0.372699        0.401458        0.379230
  1979         103             0.376636        0.452781        0.393865
  1979         104             0.388008        0.478631        0.409117
  1979         105             0.352075        0.431638        0.373131
  1979         106             0.336720        0.392546        0.351600
  1979         107             0.299506        0.443889        0.340125
  1979         108             0.363177        0.337157        0.355007
  1979         109             0.319171        0.421179        0.351371
  1979         110+            0.338109        0.257352        0.312208
  1980           0             0.011387        0.014230        0.012841
  1980           1             0.000868        0.001080        0.000977
  1980           2             0.000570        0.000736        0.000654
  1980           3             0.000413        0.000594        0.000505
  1980           4             0.000307        0.000458        0.000384
  1980           5             0.000307        0.000378        0.000344
  1980           6             0.000281        0.000373        0.000328
  1980           7             0.000241        0.000359        0.000301
  1980           8             0.000234        0.000345        0.000291
  1980           9             0.000231        0.000315        0.000274
  1980          10             0.000202        0.000300        0.000252
  1980          11             0.000202        0.000306        0.000255
  1980          12             0.000225        0.000347        0.000288
  1980          13             0.000229        0.000402        0.000317
  1980          14             0.000282        0.000552        0.000420
  1980          15             0.000384        0.000729        0.000560
  1980          16             0.000494        0.001149        0.000828
  1980          17             0.000548        0.001426        0.000997
  1980          18             0.000632        0.001839        0.001244
  1980          19             0.000596        0.001901        0.001253
  1980          20             0.000614        0.001999        0.001309
  1980          21             0.000625        0.002056        0.001342
  1980          22             0.000587        0.002062        0.001326
  1980          23             0.000611        0.002047        0.001328
  1980          24             0.000654        0.001977        0.001315
  1980          25             0.000645        0.001993        0.001317
  1980          26             0.000659        0.001955        0.001305
  1980          27             0.000671        0.001974        0.001319
  1980          28             0.000741        0.001947        0.001340
  1980          29             0.000681        0.001868        0.001271
  1980          30             0.000764        0.001881        0.001318
  1980          31             0.000786        0.001891        0.001333
  1980          32             0.000819        0.001968        0.001387
  1980          33             0.000875        0.001935        0.001398
  1980          34             0.000958        0.002029        0.001487
  1980          35             0.001043        0.002140        0.001583
  1980          36             0.001142        0.002316        0.001719
  1980          37             0.001174        0.002405        0.001779
  1980          38             0.001383        0.002600        0.001980
  1980          39             0.001487        0.002793        0.002128
  1980          40             0.001661        0.003061        0.002347
  1980          41             0.001809        0.003336        0.002557
  1980          42             0.001966        0.003607        0.002770
  1980          43             0.002158        0.003903        0.003011
  1980          44             0.002439        0.004266        0.003332
  1980          45             0.002729        0.004944        0.003809
  1980          46             0.002876        0.005018        0.003918
  1980          47             0.003169        0.005760        0.004429
  1980          48             0.003603        0.006622        0.005071
  1980          49             0.003694        0.006842        0.005219
  1980          50             0.004206        0.007833        0.005953
  1980          51             0.004592        0.008526        0.006493
  1980          52             0.004919        0.009442        0.007093
  1980          53             0.005433        0.010205        0.007723
  1980          54             0.005827        0.011224        0.008395
  1980          55             0.006470        0.012437        0.009294
  1980          56             0.006888        0.013429        0.009982
  1980          57             0.007341        0.014164        0.010565
  1980          58             0.008176        0.016267        0.011985
  1980          59             0.008687        0.017088        0.012628
  1980          60             0.009869        0.019001        0.014138
  1980          61             0.010223        0.019812        0.014695
  1980          62             0.011813        0.022830        0.016914
  1980          63             0.012150        0.023894        0.017575
  1980          64             0.013173        0.026145        0.019103
  1980          65             0.014787        0.029010        0.021235
  1980          66             0.015918        0.031498        0.022903
  1980          67             0.017151        0.034109        0.024693
  1980          68             0.018227        0.036320        0.026189
  1980          69             0.019823        0.039339        0.028291
  1980          70             0.022745        0.044365        0.032031
  1980          71             0.023462        0.045694        0.032924
  1980          72             0.027237        0.051986        0.037633
  1980          73             0.029377        0.055441        0.040151
  1980          74             0.031567        0.058650        0.042569
  1980          75             0.035771        0.064618        0.047327
  1980          76             0.038433        0.070352        0.050931
  1980          77             0.042728        0.076469        0.055634
  1980          78             0.043429        0.077378        0.056209
  1980          79             0.053274        0.086668        0.065694
  1980          80             0.060701        0.098655        0.074271
  1980          81             0.065046        0.104234        0.078772
  1980          82             0.072709        0.115008        0.087183
  1980          83             0.080722        0.124688        0.095521
  1980          84             0.089790        0.136928        0.105285
  1980          85             0.099077        0.146760        0.114423
  1980          86             0.111216        0.161035        0.126922
  1980          87             0.122199        0.174673        0.138362
  1980          88             0.131520        0.186110        0.147868
  1980          89             0.146777        0.197134        0.161372
  1980          90             0.167775        0.215824        0.181431
  1980          91             0.179086        0.235669        0.194928
  1980          92             0.196580        0.250450        0.211368
  1980          93             0.214063        0.272332        0.229681
  1980          94             0.237119        0.296314        0.252635
  1980          95             0.256888        0.316601        0.272290
  1980          96             0.276621        0.348249        0.294476
  1980          97             0.295682        0.345962        0.307896
  1980          98             0.313785        0.366888        0.326482
  1980          99             0.327095        0.407300        0.345876
  1980         100             0.380828        0.438134        0.394087
  1980         101             0.374821        0.438855        0.389604
  1980         102             0.394043        0.434138        0.403002
  1980         103             0.415622        0.387893        0.409493
  1980         104             0.436045        0.456014        0.440374
  1980         105             0.386680        0.445993        0.400039
  1980         106             0.361233        0.409753        0.373291
  1980         107             0.370673        0.456456        0.392066
  1980         108             0.387386        0.412324        0.394198
  1980         109             0.444944        0.403168        0.431622
  1980         110+            0.379921        0.198929        0.317542
  1981           0             0.010687        0.013236        0.011991
  1981           1             0.000852        0.000995        0.000925
  1981           2             0.000551        0.000710        0.000632
  1981           3             0.000403        0.000521        0.000463
  1981           4             0.000304        0.000470        0.000389
  1981           5             0.000284        0.000380        0.000333
  1981           6             0.000260        0.000375        0.000319
  1981           7             0.000226        0.000328        0.000278
  1981           8             0.000226        0.000339        0.000284
  1981           9             0.000183        0.000293        0.000240
  1981          10             0.000173        0.000292        0.000234
  1981          11             0.000195        0.000308        0.000252
  1981          12             0.000225        0.000348        0.000288
  1981          13             0.000230        0.000416        0.000325
  1981          14             0.000281        0.000480        0.000383
  1981          15             0.000331        0.000659        0.000499
  1981          16             0.000441        0.000985        0.000719
  1981          17             0.000532        0.001305        0.000928
  1981          18             0.000570        0.001703        0.001145
  1981          19             0.000591        0.001711        0.001155
  1981          20             0.000552        0.001784        0.001171
  1981          21             0.000567        0.001902        0.001237
  1981          22             0.000607        0.001912        0.001261
  1981          23             0.000618        0.001847        0.001233
  1981          24             0.000618        0.001898        0.001259
  1981          25             0.000625        0.001923        0.001273
  1981          26             0.000660        0.001836        0.001247
  1981          27             0.000639        0.001877        0.001255
  1981          28             0.000732        0.001994        0.001359
  1981          29             0.000706        0.001858        0.001280
  1981          30             0.000752        0.001901        0.001322
  1981          31             0.000735        0.001912        0.001317
  1981          32             0.000839        0.001918        0.001372
  1981          33             0.000894        0.001932        0.001406
  1981          34             0.000887        0.001941        0.001409
  1981          35             0.000997        0.002054        0.001518
  1981          36             0.001111        0.002294        0.001692
  1981          37             0.001196        0.002373        0.001773
  1981          38             0.001353        0.002619        0.001974
  1981          39             0.001418        0.002700        0.002049
  1981          40             0.001537        0.002957        0.002233
  1981          41             0.001757        0.003359        0.002542
  1981          42             0.001960        0.003546        0.002738
  1981          43             0.002096        0.003784        0.002921
  1981          44             0.002248        0.004120        0.003163
  1981          45             0.002631        0.004693        0.003637
  1981          46             0.002860        0.005110        0.003955
  1981          47             0.002987        0.005742        0.004327
  1981          48             0.003619        0.006470        0.005008
  1981          49             0.003682        0.006689        0.005143
  1981          50             0.004027        0.007526        0.005710
  1981          51             0.004630        0.008279        0.006396
  1981          52             0.004941        0.009172        0.006981
  1981          53             0.005297        0.009910        0.007520
  1981          54             0.005667        0.010987        0.008203
  1981          55             0.006403        0.012248        0.009167
  1981          56             0.007083        0.013105        0.009930
  1981          57             0.007277        0.014171        0.010530
  1981          58             0.008010        0.015600        0.011578
  1981          59             0.008647        0.016724        0.012430
  1981          60             0.009423        0.017906        0.013393
  1981          61             0.010592        0.019887        0.014930
  1981          62             0.011611        0.022016        0.016432
  1981          63             0.012196        0.023908        0.017620
  1981          64             0.012715        0.025147        0.018405
  1981          65             0.014371        0.027874        0.020497
  1981          66             0.015762        0.030920        0.022576
  1981          67             0.017060        0.033151        0.024218
  1981          68             0.018148        0.035876        0.025957
  1981          69             0.019561        0.038015        0.027547
  1981          70             0.021777        0.042770        0.030814
  1981          71             0.023579        0.045965        0.033093
  1981          72             0.026245        0.048857        0.035747
  1981          73             0.029074        0.055356        0.039924
  1981          74             0.030402        0.057569        0.041424
  1981          75             0.034288        0.062449        0.045567
  1981          76             0.037760        0.068634        0.049841
  1981          77             0.040640        0.073345        0.053156
  1981          78             0.044623        0.078950        0.057522
  1981          79             0.047824        0.082950        0.060844
  1981          80             0.058947        0.097791        0.072802
  1981          81             0.064832        0.105085        0.078864
  1981          82             0.070463        0.111055        0.084303
  1981          83             0.077737        0.123041        0.092802
  1981          84             0.086545        0.131893        0.101352
  1981          85             0.097165        0.143141        0.111805
  1981          86             0.107632        0.156814        0.122949
  1981          87             0.118519        0.167679        0.133489
  1981          88             0.130997        0.181236        0.145923
  1981          89             0.142165        0.197826        0.158218
  1981          90             0.158548        0.204920        0.171501
  1981          91             0.174998        0.226293        0.189045
  1981          92             0.191900        0.244866        0.206161
  1981          93             0.209694        0.265520        0.224416
  1981          94             0.224992        0.283759        0.240052
  1981          95             0.250721        0.310142        0.265609
  1981          96             0.265881        0.337132        0.283353
  1981          97             0.293608        0.337305        0.304001
  1981          98             0.294066        0.354930        0.308231
  1981          99             0.308743        0.386739        0.326402
  1981         100             0.341906        0.388149        0.352152
  1981         101             0.382831        0.411488        0.389217
  1981         102             0.391320        0.384965        0.389886
  1981         103             0.414401        0.488401        0.430691
  1981         104             0.435526        0.349365        0.416810
  1981         105             0.419903        0.458746        0.428439
  1981         106             0.344871        0.445204        0.366092
  1981         107             0.432789        0.383364        0.420969
  1981         108             0.387086        0.278752        0.359631
  1981         109             0.448559        0.387868        0.430967
  1981         110+            0.420007        0.236640        0.351247
  1982           0             0.010300        0.012911        0.011636
  1982           1             0.000812        0.000975        0.000895
  1982           2             0.000549        0.000652        0.000602
  1982           3             0.000416        0.000513        0.000465
  1982           4             0.000296        0.000406        0.000352
  1982           5             0.000282        0.000355        0.000320
  1982           6             0.000248        0.000338        0.000294
  1982           7             0.000224        0.000339        0.000283
  1982           8             0.000214        0.000301        0.000259
  1982           9             0.000202        0.000306        0.000255
  1982          10             0.000183        0.000255        0.000220
  1982          11             0.000186        0.000283        0.000235
  1982          12             0.000199        0.000333        0.000268
  1982          13             0.000216        0.000383        0.000301
  1982          14             0.000274        0.000495        0.000387
  1982          15             0.000318        0.000638        0.000482
  1982          16             0.000408        0.000923        0.000671
  1982          17             0.000470        0.001242        0.000865
  1982          18             0.000535        0.001616        0.001084
  1982          19             0.000546        0.001647        0.001100
  1982          20             0.000550        0.001635        0.001095
  1982          21             0.000557        0.001758        0.001160
  1982          22             0.000575        0.001762        0.001171
  1982          23             0.000553        0.001790        0.001172
  1982          24             0.000581        0.001729        0.001156
  1982          25             0.000581        0.001723        0.001153
  1982          26             0.000623        0.001693        0.001157
  1982          27             0.000650        0.001738        0.001192
  1982          28             0.000636        0.001849        0.001240
  1982          29             0.000668        0.001758        0.001211
  1982          30             0.000669        0.001798        0.001231
  1982          31             0.000750        0.001870        0.001305
  1982          32             0.000780        0.001927        0.001347
  1982          33             0.000838        0.001906        0.001365
  1982          34             0.000890        0.001836        0.001358
  1982          35             0.000918        0.001961        0.001433
  1982          36             0.001084        0.002215        0.001640
  1982          37             0.001135        0.002240        0.001677
  1982          38             0.001289        0.002535        0.001900
  1982          39             0.001331        0.002536        0.001925
  1982          40             0.001535        0.002769        0.002141
  1982          41             0.001718        0.003050        0.002371
  1982          42             0.001829        0.003367        0.002583
  1982          43             0.001957        0.003648        0.002784
  1982          44             0.002197        0.003866        0.003014
  1982          45             0.002428        0.004389        0.003386
  1982          46             0.002700        0.004815        0.003730
  1982          47             0.002898        0.005404        0.004118
  1982          48             0.003379        0.006132        0.004722
  1982          49             0.003707        0.006575        0.005104
  1982          50             0.003850        0.007127        0.005427
  1982          51             0.004457        0.007952        0.006146
  1982          52             0.004921        0.009141        0.006959
  1982          53             0.005040        0.009509        0.007200
  1982          54             0.005408        0.010498        0.007844
  1982          55             0.006000        0.011612        0.008661
  1982          56             0.006834        0.012798        0.009654
  1982          57             0.007199        0.013661        0.010247
  1982          58             0.008115        0.015601        0.011631
  1982          59             0.008516        0.016064        0.012045
  1982          60             0.009177        0.017844        0.013223
  1982          61             0.010041        0.019392        0.014411
  1982          62             0.011975        0.022522        0.016872
  1982          63             0.012140        0.022592        0.016988
  1982          64             0.012990        0.024651        0.018338
  1982          65             0.014071        0.026843        0.019874
  1982          66             0.015328        0.029764        0.021827
  1982          67             0.016824        0.032714        0.023902
  1982          68             0.018503        0.035882        0.026158
  1982          69             0.019272        0.038157        0.027444
  1982          70             0.021349        0.041295        0.029932
  1982          71             0.023654        0.045055        0.032750
  1982          72             0.026141        0.048773        0.035649
  1982          73             0.028455        0.053706        0.038888
  1982          74             0.030378        0.056949        0.041160
  1982          75             0.033639        0.061708        0.044881
  1982          76             0.037242        0.066925        0.048869
  1982          77             0.040517        0.073526        0.053160
  1982          78             0.044204        0.078661        0.057155
  1982          79             0.049691        0.084610        0.062597
  1982          80             0.055168        0.093029        0.068760
  1982          81             0.064044        0.103464        0.077754
  1982          82             0.070754        0.112083        0.084784
  1982          83             0.076783        0.119595        0.090972
  1982          84             0.085140        0.131472        0.100086
  1982          85             0.093255        0.141000        0.108360
  1982          86             0.105427        0.153689        0.120301
  1982          87             0.115616        0.163925        0.130161
  1982          88             0.125757        0.176493        0.140676
  1982          89             0.139545        0.192516        0.154718
  1982          90             0.152342        0.204182        0.166737
  1982          91             0.164463        0.218284        0.178946
  1982          92             0.183844        0.238678        0.198284
  1982          93             0.201577        0.257046        0.215929
  1982          94             0.220357        0.280025        0.235416
  1982          95             0.238456        0.291060        0.251375
  1982          96             0.262011        0.324540        0.276944
  1982          97             0.281089        0.340068        0.294922
  1982          98             0.300385        0.361583        0.314324
  1982          99             0.313592        0.372828        0.326676
  1982         100             0.342077        0.401073        0.354828
  1982         101             0.348220        0.410562        0.361408
  1982         102             0.370157        0.354816        0.366791
  1982         103             0.377630        0.427139        0.388749
  1982         104             0.408028        0.381912        0.402408
  1982         105             0.395895        0.323978        0.379561
  1982         106             0.377308        0.444384        0.391713
  1982         107             0.482531        0.318830        0.448218
  1982         108             0.358825        0.425408        0.375768
  1982         109             0.279667        0.174388        0.251545
  1982         110+            0.406959        0.380600        0.397080
  1983           0             0.009930        0.012324        0.011155
  1983           1             0.000789        0.000933        0.000863
  1983           2             0.000504        0.000656        0.000582
  1983           3             0.000350        0.000527        0.000440
  1983           4             0.000287        0.000416        0.000353
  1983           5             0.000262        0.000363        0.000314
  1983           6             0.000241        0.000310        0.000277
  1983           7             0.000226        0.000315        0.000272
  1983           8             0.000200        0.000294        0.000248
  1983           9             0.000168        0.000255        0.000213
  1983          10             0.000166        0.000258        0.000213
  1983          11             0.000175        0.000269        0.000223
  1983          12             0.000193        0.000324        0.000260
  1983          13             0.000210        0.000382        0.000298
  1983          14             0.000260        0.000465        0.000365
  1983          15             0.000311        0.000621        0.000469
  1983          16             0.000395        0.000889        0.000647
  1983          17             0.000474        0.001149        0.000820
  1983          18             0.000540        0.001449        0.001002
  1983          19             0.000542        0.001556        0.001054
  1983          20             0.000531        0.001544        0.001042
  1983          21             0.000536        0.001605        0.001074
  1983          22             0.000545        0.001617        0.001084
  1983          23             0.000575        0.001690        0.001134
  1983          24             0.000546        0.001590        0.001069
  1983          25             0.000558        0.001629        0.001094
  1983          26             0.000610        0.001652        0.001131
  1983          27             0.000614        0.001663        0.001138
  1983          28             0.000691        0.001754        0.001221
  1983          29             0.000652        0.001645        0.001147
  1983          30             0.000654        0.001700        0.001174
  1983          31             0.000729        0.001790        0.001255
  1983          32             0.000726        0.001866        0.001291
  1983          33             0.000853        0.001936        0.001388
  1983          34             0.000870        0.001862        0.001361
  1983          35             0.000918        0.001953        0.001429
  1983          36             0.000971        0.001955        0.001455
  1983          37             0.001159        0.002255        0.001697
  1983          38             0.001292        0.002474        0.001872
  1983          39             0.001258        0.002525        0.001882
  1983          40             0.001445        0.002681        0.002052
  1983          41             0.001642        0.003096        0.002355
  1983          42             0.001843        0.003256        0.002536
  1983          43             0.001978        0.003615        0.002779
  1983          44             0.002122        0.003768        0.002929
  1983          45             0.002400        0.004205        0.003283
  1983          46             0.002596        0.004682        0.003614
  1983          47             0.002909        0.005222        0.004036
  1983          48             0.003314        0.006014        0.004632
  1983          49             0.003513        0.006252        0.004850
  1983          50             0.003983        0.006997        0.005438
  1983          51             0.004354        0.007936        0.006084
  1983          52             0.004750        0.008538        0.006577
  1983          53             0.005255        0.009594        0.007354
  1983          54             0.005495        0.010098        0.007707
  1983          55             0.006099        0.011628        0.008732
  1983          56             0.006737        0.012793        0.009607
  1983          57             0.007205        0.013634        0.010238
  1983          58             0.008208        0.015504        0.011634
  1983          59             0.008733        0.016210        0.012229
  1983          60             0.009230        0.017551        0.013103
  1983          61             0.010215        0.019064        0.014343
  1983          62             0.011701        0.021921        0.016453
  1983          63             0.012712        0.023595        0.017773
  1983          64             0.012846        0.024144        0.018036
  1983          65             0.014257        0.026883        0.020005
  1983          66             0.015168        0.028874        0.021349
  1983          67             0.016466        0.031977        0.023388
  1983          68             0.018673        0.035481        0.026084
  1983          69             0.019639        0.038560        0.027830
  1983          70             0.022118        0.041906        0.030630
  1983          71             0.022922        0.044455        0.032077
  1983          72             0.026337        0.049381        0.036018
  1983          73             0.029274        0.054262        0.039613
  1983          74             0.030585        0.057392        0.041473
  1983          75             0.034033        0.063122        0.045689
  1983          76             0.037078        0.068223        0.049289
  1983          77             0.040047        0.072698        0.052564
  1983          78             0.044982        0.079238        0.057871
  1983          79             0.049694        0.086477        0.063264
  1983          80             0.056121        0.095725        0.070328
  1983          81             0.060622        0.101481        0.074919
  1983          82             0.071683        0.114372        0.086131
  1983          83             0.079476        0.124990        0.094495
  1983          84             0.085314        0.131740        0.100232
  1983          85             0.095047        0.143254        0.110104
  1983          86             0.106456        0.155275        0.121397
  1983          87             0.117084        0.171567        0.133302
  1983          88             0.127462        0.178569        0.142297
  1983          89             0.142107        0.195860        0.157336
  1983          90             0.157073        0.215628        0.173199
  1983          91             0.169627        0.222897        0.183839
  1983          92             0.189130        0.241779        0.202741
  1983          93             0.211918        0.267485        0.225976
  1983          94             0.226406        0.284098        0.240695
  1983          95             0.243025        0.297774        0.256264
  1983          96             0.267497        0.318245        0.279444
  1983          97             0.294490        0.365786        0.310734
  1983          98             0.313209        0.373617        0.326695
  1983          99             0.324100        0.394752        0.339356
  1983         100             0.341114        0.392567        0.351991
  1983         101             0.375234        0.387704        0.377827
  1983         102             0.395492        0.413262        0.399187
  1983         103             0.421879        0.411723        0.419657
  1983         104             0.416068        0.409754        0.414667
  1983         105             0.393420        0.545971        0.425746
  1983         106             0.375090        0.366733        0.373218
  1983         107             0.342999        0.375726        0.350135
  1983         108             0.423060        0.585594        0.455919
  1983         109             0.487409        0.212628        0.412945
  1983         110+            0.475609        0.426120        0.457883
  1984           0             0.009796        0.012135        0.010993
  1984           1             0.000762        0.000888        0.000826
  1984           2             0.000479        0.000614        0.000548
  1984           3             0.000356        0.000435        0.000396
  1984           4             0.000279        0.000360        0.000320
  1984           5             0.000221        0.000338        0.000281
  1984           6             0.000220        0.000314        0.000268
  1984           7             0.000210        0.000291        0.000251
  1984           8             0.000200        0.000296        0.000249
  1984           9             0.000189        0.000241        0.000215
  1984          10             0.000190        0.000276        0.000234
  1984          11             0.000173        0.000286        0.000231
  1984          12             0.000208        0.000321        0.000266
  1984          13             0.000237        0.000374        0.000307
  1984          14             0.000259        0.000463        0.000364
  1984          15             0.000338        0.000635        0.000490
  1984          16             0.000441        0.000898        0.000674
  1984          17             0.000452        0.001138        0.000803
  1984          18             0.000519        0.001435        0.000985
  1984          19             0.000540        0.001494        0.001022
  1984          20             0.000512        0.001574        0.001048
  1984          21             0.000572        0.001670        0.001126
  1984          22             0.000533        0.001657        0.001099
  1984          23             0.000560        0.001677        0.001121
  1984          24             0.000575        0.001617        0.001098
  1984          25             0.000552        0.001641        0.001098
  1984          26             0.000578        0.001644        0.001112
  1984          27             0.000607        0.001657        0.001132
  1984          28             0.000645        0.001738        0.001191
  1984          29             0.000650        0.001601        0.001125
  1984          30             0.000689        0.001756        0.001220
  1984          31             0.000756        0.001834        0.001291
  1984          32             0.000742        0.001862        0.001298
  1984          33             0.000836        0.001942        0.001382
  1984          34             0.000892        0.001932        0.001408
  1984          35             0.000939        0.001993        0.001460
  1984          36             0.001028        0.002165        0.001588
  1984          37             0.001107        0.002174        0.001632
  1984          38             0.001271        0.002528        0.001888
  1984          39             0.001305        0.002509        0.001898
  1984          40             0.001482        0.002845        0.002151
  1984          41             0.001582        0.003012        0.002284
  1984          42             0.001844        0.003301        0.002560
  1984          43             0.001965        0.003514        0.002723
  1984          44             0.002178        0.003858        0.003002
  1984          45             0.002436        0.004113        0.003257
  1984          46             0.002551        0.004648        0.003575
  1984          47             0.002785        0.005154        0.003940
  1984          48             0.003303        0.005761        0.004502
  1984          49             0.003454        0.006241        0.004816
  1984          50             0.003755        0.006908        0.005282
  1984          51             0.004389        0.007818        0.006049
  1984          52             0.004578        0.008689        0.006560
  1984          53             0.005038        0.009151        0.007024
  1984          54             0.005493        0.009833        0.007582
  1984          55             0.005906        0.011115        0.008396
  1984          56             0.006544        0.012383        0.009323
  1984          57             0.007179        0.013422        0.010132
  1984          58             0.008301        0.015204        0.011544
  1984          59             0.008667        0.016201        0.012192
  1984          60             0.009344        0.017623        0.013191
  1984          61             0.009977        0.018871        0.014116
  1984          62             0.011611        0.021613        0.016254
  1984          63             0.012272        0.023080        0.017305
  1984          64             0.013167        0.024513        0.018390
  1984          65             0.014117        0.026079        0.019570
  1984          66             0.015449        0.028966        0.021559
  1984          67             0.016427        0.030848        0.022878
  1984          68             0.018361        0.034564        0.025515
  1984          69             0.019809        0.037937        0.027669
  1984          70             0.022110        0.041256        0.030345
  1984          71             0.023603        0.044417        0.032453
  1984          72             0.025822        0.048324        0.035277
  1984          73             0.028828        0.053239        0.038944
  1984          74             0.030549        0.056873        0.041256
  1984          75             0.033435        0.060652        0.044357
  1984          76             0.037637        0.067930        0.049531
  1984          77             0.040095        0.071756        0.052242
  1984          78             0.044696        0.077862        0.057186
  1984          79             0.049389        0.085060        0.062535
  1984          80             0.055945        0.094391        0.069741
  1984          81             0.060595        0.102690        0.075311
  1984          82             0.067034        0.109541        0.081498
  1984          83             0.078875        0.121793        0.092988
  1984          84             0.086362        0.133115        0.101325
  1984          85             0.094573        0.140411        0.108833
  1984          86             0.105555        0.154614        0.120373
  1984          87             0.115883        0.169760        0.131796
  1984          88             0.127178        0.180509        0.142469
  1984          89             0.140797        0.194544        0.155814
  1984          90             0.156257        0.210799        0.171098
  1984          91             0.169216        0.230396        0.185376
  1984          92             0.188087        0.246120        0.202929
  1984          93             0.205025        0.265106        0.219900
  1984          94             0.225841        0.288312        0.240948
  1984          95             0.244203        0.312716        0.260395
  1984          96             0.266254        0.333575        0.281779
  1984          97             0.283466        0.350230        0.298418
  1984          98             0.315177        0.374238        0.327970
  1984          99             0.330713        0.395684        0.344464
  1984         100             0.352859        0.415816        0.365786
  1984         101             0.370276        0.440444        0.384496
  1984         102             0.393913        0.445480        0.404290
  1984         103             0.400616        0.379766        0.396339
  1984         104             0.445934        0.362426        0.427104
  1984         105             0.433348        0.429347        0.432452
  1984         106             0.492233        0.518115        0.497380
  1984         107             0.430313        0.377090        0.417980
  1984         108             0.492355        0.381471        0.469349
  1984         109             0.308877        0.454511        0.338162
  1984         110+            0.386388        0.487629        0.419765
  1985           0             0.009528        0.012224        0.010907
  1985           1             0.000733        0.000884        0.000811
  1985           2             0.000481        0.000613        0.000548
  1985           3             0.000322        0.000455        0.000390
  1985           4             0.000260        0.000394        0.000329
  1985           5             0.000258        0.000309        0.000284
  1985           6             0.000240        0.000310        0.000276
  1985           7             0.000201        0.000262        0.000232
  1985           8             0.000185        0.000275        0.000231
  1985           9             0.000178        0.000265        0.000223
  1985          10             0.000151        0.000259        0.000206
  1985          11             0.000180        0.000273        0.000227
  1985          12             0.000211        0.000307        0.000260
  1985          13             0.000213        0.000401        0.000309
  1985          14             0.000266        0.000490        0.000380
  1985          15             0.000336        0.000644        0.000494
  1985          16             0.000426        0.000933        0.000685
  1985          17             0.000470        0.001111        0.000799
  1985          18             0.000549        0.001451        0.001008
  1985          19             0.000519        0.001505        0.001017
  1985          20             0.000491        0.001502        0.001002
  1985          21             0.000519        0.001663        0.001098
  1985          22             0.000543        0.001629        0.001091
  1985          23             0.000527        0.001670        0.001102
  1985          24             0.000549        0.001628        0.001092
  1985          25             0.000557        0.001662        0.001111
  1985          26             0.000571        0.001612        0.001092
  1985          27             0.000607        0.001655        0.001132
  1985          28             0.000661        0.001797        0.001228
  1985          29             0.000620        0.001679        0.001150
  1985          30             0.000669        0.001815        0.001240
  1985          31             0.000738        0.001859        0.001295
  1985          32             0.000834        0.001953        0.001390
  1985          33             0.000871        0.002030        0.001444
  1985          34             0.000867        0.001998        0.001429
  1985          35             0.000966        0.002142        0.001548
  1985          36             0.001027        0.002273        0.001642
  1985          37             0.001044        0.002433        0.001728
  1985          38             0.001234        0.002504        0.001858
  1985          39             0.001291        0.002515        0.001895
  1985          40             0.001413        0.002775        0.002082
  1985          41             0.001610        0.003096        0.002339
  1985          42             0.001744        0.003433        0.002575
  1985          43             0.001919        0.003558        0.002722
  1985          44             0.002065        0.003834        0.002934
  1985          45             0.002321        0.004268        0.003275
  1985          46             0.002516        0.004680        0.003574
  1985          47             0.002810        0.005007        0.003882
  1985          48             0.003371        0.005856        0.004584
  1985          49             0.003436        0.006014        0.004696
  1985          50             0.003805        0.006834        0.005274
  1985          51             0.004255        0.007750        0.005951
  1985          52             0.004774        0.008462        0.006556
  1985          53             0.005077        0.009225        0.007078
  1985          54             0.005437        0.009751        0.007510
  1985          55             0.006024        0.011332        0.008566
  1985          56             0.006489        0.011989        0.009116
  1985          57             0.007151        0.013262        0.010054
  1985          58             0.008180        0.015430        0.011596
  1985          59             0.008521        0.015902        0.011979
  1985          60             0.009546        0.017876        0.013414
  1985          61             0.010225        0.019093        0.014348
  1985          62             0.011517        0.021276        0.016036
  1985          63             0.012301        0.022570        0.017074
  1985          64             0.012978        0.024152        0.018127
  1985          65             0.014710        0.027037        0.020337
  1985          66             0.015149        0.028259        0.021085
  1985          67             0.016447        0.030725        0.022852
  1985          68             0.018110        0.033818        0.025060
  1985          69             0.019569        0.037037        0.027161
  1985          70             0.021792        0.041560        0.030307
  1985          71             0.023705        0.044644        0.032614
  1985          72             0.026206        0.049081        0.035815
  1985          73             0.028420        0.052675        0.038488
  1985          74             0.030769        0.056499        0.041253
  1985          75             0.034176        0.061423        0.045133
  1985          76             0.036953        0.066263        0.048491
  1985          77             0.040878        0.073016        0.053225
  1985          78             0.044721        0.078911        0.057610
  1985          79             0.049142        0.085114        0.062387
  1985          80             0.056159        0.095884        0.070400
  1985          81             0.061988        0.103091        0.076359
  1985          82             0.068644        0.112619        0.083595
  1985          83             0.075208        0.121870        0.090624
  1985          84             0.088260        0.134838        0.103109
  1985          85             0.097317        0.145158        0.112146
  1985          86             0.105706        0.153939        0.120211
  1985          87             0.116945        0.168638        0.132009
  1985          88             0.128327        0.188198        0.145336
  1985          89             0.143333        0.199761        0.158873
  1985          90             0.158585        0.213911        0.173434
  1985          91             0.171172        0.229139        0.186290
  1985          92             0.193933        0.258156        0.210158
  1985          93             0.212666        0.273195        0.227444
  1985          94             0.232641        0.293747        0.247076
  1985          95             0.253212        0.307529        0.265740
  1985          96             0.272095        0.340523        0.287460
  1985          97             0.288036        0.351105        0.301839
  1985          98             0.315914        0.366204        0.326637
  1985          99             0.350969        0.406159        0.362352
  1985         100             0.305462        0.360729        0.316610
  1985         101             0.383086        0.418291        0.390016
  1985         102             0.397930        0.437934        0.405721
  1985         103             0.424679        0.441902        0.428008
  1985         104             0.416199        0.453715        0.423962
  1985         105             0.443518        0.495423        0.455554
  1985         106             0.481645        0.448127        0.474366
  1985         107             0.524157        0.470323        0.512885
  1985         108             0.377216        0.846269        0.486440
  1985         109             0.332750        0.411276        0.345954
  1985         110+            0.485752        0.587363        0.512337
  1986           0             0.009218        0.011726        0.010502
  1986           1             0.000754        0.000865        0.000811
  1986           2             0.000477        0.000611        0.000546
  1986           3             0.000338        0.000480        0.000410
  1986           4             0.000282        0.000383        0.000333
  1986           5             0.000223        0.000309        0.000267
  1986           6             0.000205        0.000302        0.000255
  1986           7             0.000198        0.000264        0.000232
  1986           8             0.000191        0.000262        0.000228
  1986           9             0.000167        0.000253        0.000211
  1986          10             0.000178        0.000253        0.000217
  1986          11             0.000170        0.000279        0.000226
  1986          12             0.000175        0.000351        0.000265
  1986          13             0.000225        0.000368        0.000298
  1986          14             0.000263        0.000546        0.000408
  1986          15             0.000347        0.000709        0.000532
  1986          16             0.000469        0.001039        0.000761
  1986          17             0.000505        0.001255        0.000890
  1986          18             0.000565        0.001578        0.001081
  1986          19             0.000529        0.001574        0.001058
  1986          20             0.000534        0.001709        0.001129
  1986          21             0.000542        0.001761        0.001160
  1986          22             0.000538        0.001713        0.001132
  1986          23             0.000571        0.001714        0.001147
  1986          24             0.000572        0.001720        0.001150
  1986          25             0.000591        0.001706        0.001151
  1986          26             0.000616        0.001714        0.001166
  1986          27             0.000622        0.001769        0.001197
  1986          28             0.000643        0.001897        0.001270
  1986          29             0.000682        0.001868        0.001276
  1986          30             0.000686        0.002025        0.001354
  1986          31             0.000774        0.002043        0.001405
  1986          32             0.000830        0.002093        0.001457
  1986          33             0.000900        0.002266        0.001576
  1986          34             0.000918        0.002224        0.001567
  1986          35             0.000967        0.002371        0.001662
  1986          36             0.001046        0.002443        0.001735
  1986          37             0.001067        0.002481        0.001764
  1986          38             0.001263        0.002766        0.002003
  1986          39             0.001247        0.002562        0.001896
  1986          40             0.001461        0.002847        0.002143
  1986          41             0.001580        0.003082        0.002318
  1986          42             0.001747        0.003488        0.002603
  1986          43             0.001959        0.003610        0.002768
  1986          44             0.002118        0.003829        0.002960
  1986          45             0.002314        0.004275        0.003276
  1986          46             0.002567        0.004694        0.003608
  1986          47             0.002715        0.004924        0.003793
  1986          48             0.003256        0.005599        0.004400
  1986          49             0.003256        0.005860        0.004530
  1986          50             0.003701        0.006810        0.005211
  1986          51             0.004269        0.007438        0.005808
  1986          52             0.004678        0.008335        0.006450
  1986          53             0.005106        0.008891        0.006934
  1986          54             0.005370        0.009689        0.007445
  1986          55             0.005799        0.010821        0.008201
  1986          56             0.006363        0.011844        0.008984
  1986          57             0.006744        0.012628        0.009549
  1986          58             0.007971        0.014819        0.011212
  1986          59             0.008359        0.015439        0.011688
  1986          60             0.009410        0.017185        0.013019
  1986          61             0.010531        0.018751        0.014352
  1986          62             0.011538        0.021204        0.016010
  1986          63             0.012054        0.021991        0.016662
  1986          64             0.012817        0.023710        0.017826
  1986          65             0.014165        0.026493        0.019797
  1986          66             0.015994        0.028200        0.021531
  1986          67             0.016380        0.029767        0.022397
  1986          68             0.018407        0.033746        0.025208
  1986          69             0.019110        0.035827        0.026396
  1986          70             0.021640        0.040293        0.029692
  1986          71             0.023604        0.044236        0.032399
  1986          72             0.026760        0.049178        0.036181
  1986          73             0.028626        0.052259        0.038449
  1986          74             0.030324        0.054661        0.040258
  1986          75             0.033557        0.060096        0.044257
  1986          76             0.037263        0.066556        0.048834
  1986          77             0.039658        0.070653        0.051598
  1986          78             0.044892        0.078012        0.057398
  1986          79             0.048316        0.083677        0.061327
  1986          80             0.055698        0.094712        0.069664
  1986          81             0.060871        0.102513        0.075414
  1986          82             0.068994        0.110826        0.083219
  1986          83             0.075895        0.120961        0.090774
  1986          84             0.082687        0.128913        0.097490
  1986          85             0.095309        0.143180        0.110084
  1986          86             0.106250        0.155398        0.120981
  1986          87             0.115022        0.165714        0.129733
  1986          88             0.125353        0.182188        0.141279
  1986          89             0.141347        0.196331        0.156331
  1986          90             0.157792        0.215693        0.173100
  1986          91             0.170736        0.230018        0.185980
  1986          92             0.189696        0.249793        0.204684
  1986          93             0.209831        0.274509        0.225400
  1986          94             0.227376        0.283746        0.240501
  1986          95             0.247318        0.306047        0.260595
  1986          96             0.275077        0.327677        0.286672
  1986          97             0.293490        0.347668        0.305110
  1986          98             0.314554        0.371719        0.326528
  1986          99             0.337845        0.392998        0.349134
  1986         100             0.336853        0.379033        0.345163
  1986         101             0.380318        0.401771        0.384511
  1986         102             0.395894        0.401082        0.396904
  1986         103             0.435480        0.473531        0.442665
  1986         104             0.434161        0.546361        0.454783
  1986         105             0.445970        0.477187        0.452089
  1986         106             0.434866        0.481006        0.445498
  1986         107             0.454216        0.135666        0.381802
  1986         108             0.464912        0.687163        0.510543
  1986         109             0.455752        0.254755        0.416638
  1986         110+            0.495664        0.496153        0.495775
  1987           0             0.009162        0.011475        0.010346
  1987           1             0.000728        0.000842        0.000786
  1987           2             0.000470        0.000603        0.000538
  1987           3             0.000341        0.000494        0.000419
  1987           4             0.000292        0.000380        0.000337
  1987           5             0.000206        0.000331        0.000269
  1987           6             0.000213        0.000320        0.000267
  1987           7             0.000203        0.000278        0.000241
  1987           8             0.000194        0.000283        0.000239
  1987           9             0.000161        0.000265        0.000215
  1987          10             0.000145        0.000243        0.000195
  1987          11             0.000162        0.000297        0.000231
  1987          12             0.000170        0.000334        0.000254
  1987          13             0.000187        0.000391        0.000291
  1987          14             0.000271        0.000486        0.000381
  1987          15             0.000338        0.000648        0.000497
  1987          16             0.000467        0.000985        0.000733
  1987          17             0.000531        0.001197        0.000874
  1987          18             0.000544        0.001502        0.001033
  1987          19             0.000500        0.001536        0.001025
  1987          20             0.000503        0.001589        0.001054
  1987          21             0.000558        0.001675        0.001125
  1987          22             0.000534        0.001684        0.001117
  1987          23             0.000569        0.001684        0.001132
  1987          24             0.000556        0.001669        0.001117
  1987          25             0.000615        0.001661        0.001141
  1987          26             0.000618        0.001748        0.001184
  1987          27             0.000628        0.001789        0.001210
  1987          28             0.000712        0.001860        0.001286
  1987          29             0.000682        0.001811        0.001247
  1987          30             0.000752        0.001960        0.001355
  1987          31             0.000797        0.002079        0.001435
  1987          32             0.000850        0.002143        0.001493
  1987          33             0.000896        0.002292        0.001587
  1987          34             0.000932        0.002254        0.001590
  1987          35             0.000961        0.002449        0.001699
  1987          36             0.001085        0.002510        0.001789
  1987          37             0.001149        0.002604        0.001867
  1987          38             0.001316        0.002808        0.002051
  1987          39             0.001262        0.002710        0.001978
  1987          40             0.001407        0.002816        0.002101
  1987          41             0.001498        0.003131        0.002301
  1987          42             0.001717        0.003376        0.002534
  1987          43             0.001834        0.003593        0.002697
  1987          44             0.002015        0.003780        0.002885
  1987          45             0.002302        0.004239        0.003253
  1987          46             0.002482        0.004624        0.003531
  1987          47             0.002747        0.005078        0.003885
  1987          48             0.003251        0.005547        0.004372
  1987          49             0.003235        0.005659        0.004422
  1987          50             0.003620        0.006611        0.005074
  1987          51             0.004223        0.007469        0.005800
  1987          52             0.004697        0.008120        0.006357
  1987          53             0.004944        0.008997        0.006906
  1987          54             0.005453        0.009621        0.007460
  1987          55             0.005875        0.010751        0.008207
  1987          56             0.006231        0.011387        0.008693
  1987          57             0.007019        0.012613        0.009690
  1987          58             0.007939        0.014327        0.010975
  1987          59             0.008182        0.015238        0.011517
  1987          60             0.009174        0.017069        0.012847
  1987          61             0.010174        0.018668        0.014124
  1987          62             0.011514        0.020773        0.015797
  1987          63             0.012052        0.021956        0.016641
  1987          64             0.012651        0.022984        0.017390
  1987          65             0.014097        0.025848        0.019452
  1987          66             0.015487        0.027874        0.021112
  1987          67             0.016899        0.030070        0.022832
  1987          68             0.017931        0.032841        0.024552
  1987          69             0.019144        0.035149        0.026141
  1987          70             0.020818        0.038254        0.028367
  1987          71             0.023270        0.042669        0.031566
  1987          72             0.026406        0.048540        0.035726
  1987          73             0.028648        0.052241        0.038475
  1987          74             0.029999        0.055063        0.040245
  1987          75             0.032652        0.057906        0.042857
  1987          76             0.036854        0.065080        0.048046
  1987          77             0.040314        0.069809        0.051720
  1987          78             0.043218        0.077124        0.056062
  1987          79             0.048637        0.083823        0.061584
  1987          80             0.055237        0.092930        0.068788
  1987          81             0.060599        0.101764        0.074959
  1987          82             0.067380        0.109544        0.081706
  1987          83             0.074996        0.118531        0.089380
  1987          84             0.082562        0.128701        0.097338
  1987          85             0.091038        0.139798        0.106154
  1987          86             0.106221        0.155662        0.120969
  1987          87             0.116402        0.170206        0.131963
  1987          88             0.127367        0.179868        0.142022
  1987          89             0.139487        0.192099        0.153650
  1987          90             0.155609        0.212506        0.170487
  1987          91             0.173396        0.226349        0.186816
  1987          92             0.190455        0.245850        0.204117
  1987          93             0.208124        0.264382        0.221547
  1987          94             0.233013        0.289439        0.245975
  1987          95             0.248339        0.320165        0.264270
  1987          96             0.274792        0.337818        0.288367
  1987          97             0.297580        0.354683        0.309602
  1987          98             0.314003        0.372427        0.325962
  1987          99             0.334727        0.395753        0.346926
  1987         100             0.365981        0.422262        0.377030
  1987         101             0.383035        0.448206        0.395391
  1987         102             0.422114        0.485405        0.434088
  1987         103             0.452297        0.475216        0.456655
  1987         104             0.464891        0.486105        0.468812
  1987         105             0.431491        0.407535        0.427293
  1987         106             0.441564        0.477475        0.448510
  1987         107             0.487602        0.657757        0.527876
  1987         108             0.465394        0.264143        0.417881
  1987         109             0.383746        0.303695        0.366689
  1987         110+            0.528157        0.703858        0.565137
  1988           0             0.009183        0.011417        0.010326
  1988           1             0.000739        0.000855        0.000798
  1988           2             0.000449        0.000596        0.000524
  1988           3             0.000350        0.000463        0.000408
  1988           4             0.000278        0.000366        0.000323
  1988           5             0.000245        0.000328        0.000287
  1988           6             0.000195        0.000291        0.000244
  1988           7             0.000197        0.000259        0.000229
  1988           8             0.000201        0.000272        0.000237
  1988           9             0.000190        0.000267        0.000230
  1988          10             0.000180        0.000268        0.000225
  1988          11             0.000171        0.000278        0.000226
  1988          12             0.000179        0.000298        0.000240
  1988          13             0.000216        0.000393        0.000307
  1988          14             0.000288        0.000487        0.000390
  1988          15             0.000327        0.000689        0.000513
  1988          16             0.000485        0.001024        0.000762
  1988          17             0.000505        0.001247        0.000887
  1988          18             0.000551        0.001552        0.001063
  1988          19             0.000520        0.001582        0.001060
  1988          20             0.000507        0.001648        0.001087
  1988          21             0.000553        0.001662        0.001117
  1988          22             0.000534        0.001699        0.001126
  1988          23             0.000580        0.001721        0.001158
  1988          24             0.000553        0.001714        0.001139
  1988          25             0.000605        0.001706        0.001160
  1988          26             0.000629        0.001811        0.001222
  1988          27             0.000651        0.001757        0.001206
  1988          28             0.000733        0.001942        0.001338
  1988          29             0.000685        0.001805        0.001246
  1988          30             0.000746        0.002086        0.001415
  1988          31             0.000825        0.002114        0.001467
  1988          32             0.000834        0.002213        0.001520
  1988          33             0.000863        0.002314        0.001581
  1988          34             0.000930        0.002264        0.001594
  1988          35             0.001013        0.002513        0.001757
  1988          36             0.001121        0.002565        0.001835
  1988          37             0.001139        0.002680        0.001900
  1988          38             0.001281        0.003013        0.002135
  1988          39             0.001289        0.002809        0.002042
  1988          40             0.001388        0.003019        0.002192
  1988          41             0.001512        0.003105        0.002296
  1988          42             0.001748        0.003441        0.002583
  1988          43             0.001890        0.003660        0.002758
  1988          44             0.002007        0.003891        0.002936
  1988          45             0.002135        0.004244        0.003172
  1988          46             0.002486        0.004652        0.003548
  1988          47             0.002825        0.005007        0.003892
  1988          48             0.003109        0.005683        0.004365
  1988          49             0.003334        0.005614        0.004452
  1988          50             0.003572        0.006404        0.004952
  1988          51             0.004069        0.007175        0.005579
  1988          52             0.004587        0.008019        0.006251
  1988          53             0.005012        0.008893        0.006891
  1988          54             0.005357        0.009394        0.007307
  1988          55             0.006006        0.010673        0.008243
  1988          56             0.006538        0.011668        0.008986
  1988          57             0.006945        0.012067        0.009387
  1988          58             0.008128        0.014479        0.011152
  1988          59             0.008053        0.014665        0.011193
  1988          60             0.009211        0.016990        0.012844
  1988          61             0.010164        0.018368        0.013990
  1988          62             0.011211        0.020338        0.015435
  1988          63             0.012205        0.021862        0.016678
  1988          64             0.012793        0.022962        0.017451
  1988          65             0.013966        0.025501        0.019207
  1988          66             0.015248        0.027688        0.020885
  1988          67             0.016361        0.029379        0.022231
  1988          68             0.018497        0.033598        0.025215
  1988          69             0.018946        0.034567        0.025790
  1988          70             0.021101        0.038128        0.028495
  1988          71             0.022568        0.041083        0.030517
  1988          72             0.026017        0.047157        0.034947
  1988          73             0.028667        0.051415        0.038176
  1988          74             0.030596        0.055332        0.040729
  1988          75             0.033206        0.058946        0.043627
  1988          76             0.036315        0.063451        0.047113
  1988          77             0.040097        0.069397        0.051474
  1988          78             0.043931        0.076481        0.056318
  1988          79             0.048287        0.082704        0.060975
  1988          80             0.055985        0.093186        0.069398
  1988          81             0.061186        0.100811        0.075078
  1988          82             0.068276        0.111350        0.082898
  1988          83             0.076095        0.119652        0.090475
  1988          84             0.084858        0.131520        0.099811
  1988          85             0.093427        0.142941        0.108776
  1988          86             0.102474        0.153860        0.117852
  1988          87             0.119595        0.170434        0.134222
  1988          88             0.130197        0.184294        0.145264
  1988          89             0.144443        0.199012        0.159082
  1988          90             0.159460        0.217753        0.174514
  1988          91             0.174346        0.233815        0.189230
  1988          92             0.194098        0.256329        0.209197
  1988          93             0.212983        0.276728        0.228010
  1988          94             0.234685        0.295611        0.248560
  1988          95             0.255192        0.324025        0.270204
  1988          96             0.278425        0.351090        0.293696
  1988          97             0.299693        0.372616        0.314551
  1988          98             0.321443        0.389625        0.335084
  1988          99             0.353424        0.402741        0.363033
  1988         100             0.379263        0.440484        0.390907
  1988         101             0.404008        0.439166        0.410596
  1988         102             0.423404        0.461032        0.430232
  1988         103             0.409221        0.514689        0.428113
  1988         104             0.423269        0.488786        0.435144
  1988         105             0.455045        0.435157        0.451368
  1988         106             0.458857        0.442486        0.455955
  1988         107             0.477799        0.347314        0.453006
  1988         108             0.508841        0.392627        0.479484
  1988         109             0.399716        0.313112        0.377721
  1988         110+            0.481642        0.692346        0.520308
  1989           0             0.009269        0.011415        0.010367
  1989           1             0.000763        0.000836        0.000801
  1989           2             0.000434        0.000549        0.000493
  1989           3             0.000341        0.000440        0.000392
  1989           4             0.000269        0.000365        0.000318
  1989           5             0.000252        0.000284        0.000268
  1989           6             0.000217        0.000269        0.000244
  1989           7             0.000197        0.000268        0.000233
  1989           8             0.000192        0.000281        0.000237
  1989           9             0.000186        0.000275        0.000231
  1989          10             0.000178        0.000238        0.000209
  1989          11             0.000181        0.000276        0.000230
  1989          12             0.000198        0.000326        0.000263
  1989          13             0.000209        0.000386        0.000300
  1989          14             0.000267        0.000477        0.000374
  1989          15             0.000390        0.000661        0.000529
  1989          16             0.000493        0.000995        0.000751
  1989          17             0.000502        0.001242        0.000883
  1989          18             0.000538        0.001527        0.001044
  1989          19             0.000499        0.001528        0.001023
  1989          20             0.000502        0.001489        0.001005
  1989          21             0.000522        0.001591        0.001067
  1989          22             0.000517        0.001623        0.001080
  1989          23             0.000561        0.001676        0.001127
  1989          24             0.000543        0.001727        0.001141
  1989          25             0.000618        0.001730        0.001179
  1989          26             0.000615        0.001773        0.001196
  1989          27             0.000651        0.001881        0.001269
  1989          28             0.000690        0.001971        0.001331
  1989          29             0.000687        0.001862        0.001275
  1989          30             0.000734        0.001982        0.001357
  1989          31             0.000821        0.002118        0.001467
  1989          32             0.000859        0.002334        0.001593
  1989          33             0.000915        0.002396        0.001649
  1989          34             0.000985        0.002418        0.001699
  1989          35             0.001004        0.002571        0.001782
  1989          36             0.001078        0.002687        0.001875
  1989          37             0.001139        0.002773        0.001947
  1989          38             0.001254        0.003083        0.002157
  1989          39             0.001205        0.002821        0.002006
  1989          40             0.001443        0.003053        0.002238
  1989          41             0.001520        0.003243        0.002369
  1989          42             0.001665        0.003383        0.002512
  1989          43             0.001916        0.003761        0.002823
  1989          44             0.001974        0.003822        0.002886
  1989          45             0.002140        0.004260        0.003182
  1989          46             0.002473        0.004578        0.003506
  1989          47             0.002717        0.005034        0.003851
  1989          48             0.002972        0.005695        0.004301
  1989          49             0.003107        0.005566        0.004312
  1989          50             0.003595        0.006367        0.004947
  1989          51             0.004013        0.006983        0.005459
  1989          52             0.004390        0.007772        0.006031
  1989          53             0.004833        0.008512        0.006613
  1989          54             0.005187        0.009251        0.007152
  1989          55             0.005694        0.010312        0.007913
  1989          56             0.006292        0.011354        0.008714
  1989          57             0.006707        0.012032        0.009245
  1989          58             0.007875        0.014002        0.010788
  1989          59             0.008233        0.014695        0.011311
  1989          60             0.008856        0.015947        0.012180
  1989          61             0.009912        0.017817        0.013615
  1989          62             0.010890        0.019766        0.015010
  1989          63             0.011601        0.021327        0.016109
  1989          64             0.012767        0.022454        0.017203
  1989          65             0.013761        0.024885        0.018808
  1989          66             0.014672        0.026490        0.020012
  1989          67             0.015978        0.028533        0.021629
  1989          68             0.018028        0.032306        0.024387
  1989          69             0.019153        0.034185        0.025756
  1989          70             0.020601        0.036804        0.027652
  1989          71             0.022299        0.040090        0.029965
  1989          72             0.025432        0.044998        0.033740
  1989          73             0.027851        0.048377        0.036466
  1989          74             0.029745        0.053578        0.039551
  1989          75             0.032620        0.056946        0.042494
  1989          76             0.036296        0.062346        0.046698
  1989          77             0.038538        0.066683        0.049509
  1989          78             0.043292        0.072758        0.054560
  1989          79             0.047460        0.079955        0.059490
  1989          80             0.053589        0.089327        0.066511
  1989          81             0.059605        0.098512        0.073300
  1989          82             0.066335        0.106571        0.080076
  1989          83             0.074245        0.116820        0.088303
  1989          84             0.081863        0.126995        0.096326
  1989          85             0.090517        0.136865        0.104905
  1989          86             0.099076        0.147918        0.113710
  1989          87             0.111155        0.162076        0.125858
  1989          88             0.125885        0.177554        0.140230
  1989          89             0.139632        0.193919        0.154176
  1989          90             0.152224        0.206957        0.166325
  1989          91             0.169701        0.224123        0.183173
  1989          92             0.185799        0.244704        0.199916
  1989          93             0.206780        0.264655        0.220201
  1989          94             0.224581        0.283538        0.237829
  1989          95             0.252632        0.309124        0.264919
  1989          96             0.274844        0.338623        0.288084
  1989          97             0.296043        0.362836        0.309317
  1989          98             0.312723        0.380051        0.325670
  1989          99             0.336462        0.428899        0.354059
  1989         100             0.369969        0.438523        0.382592
  1989         101             0.379000        0.453570        0.392451
  1989         102             0.412771        0.474762        0.423988
  1989         103             0.429714        0.531349        0.446958
  1989         104             0.452143        0.401418        0.443582
  1989         105             0.470618        0.368451        0.451796
  1989         106             0.488110        0.429963        0.476799
  1989         107             0.599023        0.368591        0.555594
  1989         108             0.350770        0.495330        0.381807
  1989         109             0.302702        0.478265        0.348374
  1989         110+            0.463286        0.483905        0.467373
  1990           0             0.008607        0.010856        0.009758
  1990           1             0.000681        0.000795        0.000739
  1990           2             0.000393        0.000540        0.000468
  1990           3             0.000308        0.000406        0.000359
  1990           4             0.000253        0.000336        0.000296
  1990           5             0.000223        0.000292        0.000258
  1990           6             0.000209        0.000270        0.000240
  1990           7             0.000174        0.000246        0.000211
  1990           8             0.000158        0.000250        0.000205
  1990           9             0.000167        0.000223        0.000195
  1990          10             0.000162        0.000223        0.000193
  1990          11             0.000162        0.000222        0.000192
  1990          12             0.000180        0.000278        0.000230
  1990          13             0.000224        0.000344        0.000285
  1990          14             0.000279        0.000515        0.000400
  1990          15             0.000359        0.000688        0.000528
  1990          16             0.000457        0.001040        0.000757
  1990          17             0.000506        0.001329        0.000930
  1990          18             0.000526        0.001659        0.001106
  1990          19             0.000478        0.001597        0.001048
  1990          20             0.000478        0.001586        0.001043
  1990          21             0.000501        0.001650        0.001087
  1990          22             0.000499        0.001717        0.001120
  1990          23             0.000544        0.001711        0.001137
  1990          24             0.000538        0.001652        0.001102
  1990          25             0.000578        0.001760        0.001174
  1990          26             0.000620        0.001762        0.001193
  1990          27             0.000653        0.001849        0.001254
  1990          28             0.000666        0.001956        0.001312
  1990          29             0.000673        0.001926        0.001300
  1990          30             0.000761        0.002039        0.001399
  1990          31             0.000783        0.002115        0.001447
  1990          32             0.000822        0.002259        0.001538
  1990          33             0.000891        0.002344        0.001612
  1990          34             0.000947        0.002350        0.001647
  1990          35             0.000994        0.002587        0.001786
  1990          36             0.001094        0.002656        0.001868
  1990          37             0.001117        0.002814        0.001957
  1990          38             0.001294        0.003035        0.002154
  1990          39             0.001220        0.002871        0.002039
  1990          40             0.001365        0.003079        0.002212
  1990          41             0.001497        0.003209        0.002341
  1990          42             0.001673        0.003466        0.002557
  1990          43             0.001715        0.003559        0.002622
  1990          44             0.001923        0.003786        0.002845
  1990          45             0.002157        0.004127        0.003126
  1990          46             0.002461        0.004546        0.003484
  1990          47             0.002638        0.004842        0.003718
  1990          48             0.003073        0.005561        0.004288
  1990          49             0.003081        0.005519        0.004277
  1990          50             0.003580        0.006191        0.004855
  1990          51             0.003908        0.006890        0.005360
  1990          52             0.004299        0.007658        0.005931
  1990          53             0.004711        0.008049        0.006327
  1990          54             0.005082        0.008943        0.006948
  1990          55             0.005847        0.010113        0.007899
  1990          56             0.006170        0.010783        0.008382
  1990          57             0.006706        0.011800        0.009139
  1990          58             0.007584        0.013903        0.010589
  1990          59             0.007795        0.013835        0.010670
  1990          60             0.009030        0.015774        0.012198
  1990          61             0.009609        0.017014        0.013095
  1990          62             0.010815        0.019494        0.014862
  1990          63             0.011644        0.020775        0.015891
  1990          64             0.012309        0.022010        0.016753
  1990          65             0.013804        0.024791        0.018787
  1990          66             0.014858        0.026376        0.020057
  1990          67             0.015838        0.027853        0.021235
  1990          68             0.017606        0.031298        0.023698
  1990          69             0.018390        0.033112        0.024872
  1990          70             0.020857        0.036628        0.027747
  1990          71             0.022071        0.038585        0.029208
  1990          72             0.024501        0.043297        0.032539
  1990          73             0.026892        0.047706        0.035643
  1990          74             0.028971        0.051356        0.038238
  1990          75             0.031823        0.055279        0.041383
  1990          76             0.035585        0.061550        0.046004
  1990          77             0.038651        0.067049        0.049769
  1990          78             0.041443        0.070064        0.052412
  1990          79             0.046012        0.077766        0.057862
  1990          80             0.053188        0.089073        0.066178
  1990          81             0.057867        0.096686        0.071571
  1990          82             0.064750        0.104567        0.078406
  1990          83             0.071865        0.114477        0.086026
  1990          84             0.079833        0.123830        0.093944
  1990          85             0.088634        0.133881        0.102687
  1990          86             0.098868        0.148204        0.113690
  1990          87             0.109083        0.158486        0.123358
  1990          88             0.118395        0.172384        0.133430
  1990          89             0.136547        0.189298        0.150624
  1990          90             0.151146        0.206772        0.165457
  1990          91             0.163217        0.221137        0.177539
  1990          92             0.181570        0.240544        0.195540
  1990          93             0.203699        0.266001        0.217980
  1990          94             0.218966        0.283422        0.233181
  1990          95             0.243083        0.297932        0.254871
  1990          96             0.268166        0.328355        0.280663
  1990          97             0.288766        0.348568        0.300563
  1990          98             0.296428        0.385625        0.313180
  1990          99             0.336063        0.385572        0.345054
  1990         100             0.354349        0.410273        0.364425
  1990         101             0.389769        0.427897        0.396433
  1990         102             0.407477        0.434608        0.412212
  1990         103             0.394727        0.478852        0.409170
  1990         104             0.417991        0.570258        0.442363
  1990         105             0.492089        0.532514        0.498850
  1990         106             0.449418        0.471098        0.453517
  1990         107             0.548954        0.582939        0.555713
  1990         108             0.476109        0.482601        0.477305
  1990         109             0.369424        0.466870        0.389358
  1990         110+            0.554363        0.595884        0.563400
  1991           0             0.008151        0.010366        0.009284
  1991           1             0.000702        0.000784        0.000744
  1991           2             0.000439        0.000526        0.000484
  1991           3             0.000330        0.000426        0.000379
  1991           4             0.000239        0.000333        0.000287
  1991           5             0.000213        0.000304        0.000259
  1991           6             0.000202        0.000246        0.000225
  1991           7             0.000165        0.000226        0.000196
  1991           8             0.000178        0.000229        0.000204
  1991           9             0.000165        0.000222        0.000194
  1991          10             0.000158        0.000235        0.000197
  1991          11             0.000153        0.000265        0.000211
  1991          12             0.000181        0.000260        0.000222
  1991          13             0.000171        0.000382        0.000279
  1991          14             0.000252        0.000515        0.000387
  1991          15             0.000338        0.000699        0.000523
  1991          16             0.000460        0.001068        0.000773
  1991          17             0.000489        0.001289        0.000902
  1991          18             0.000526        0.001659        0.001106
  1991          19             0.000518        0.001613        0.001076
  1991          20             0.000500        0.001623        0.001073
  1991          21             0.000545        0.001694        0.001131
  1991          22             0.000519        0.001703        0.001123
  1991          23             0.000507        0.001666        0.001096
  1991          24             0.000552        0.001585        0.001075
  1991          25             0.000564        0.001681        0.001128
  1991          26             0.000593        0.001733        0.001166
  1991          27             0.000640        0.001845        0.001246
  1991          28             0.000669        0.001925        0.001298
  1991          29             0.000650        0.001853        0.001253
  1991          30             0.000765        0.002014        0.001390
  1991          31             0.000838        0.002164        0.001500
  1991          32             0.000794        0.002209        0.001500
  1991          33             0.000880        0.002349        0.001610
  1991          34             0.000949        0.002390        0.001669
  1991          35             0.001039        0.002511        0.001772
  1991          36             0.001062        0.002723        0.001886
  1991          37             0.001131        0.002828        0.001972
  1991          38             0.001321        0.003049        0.002175
  1991          39             0.001277        0.002919        0.002092
  1991          40             0.001396        0.003178        0.002278
  1991          41             0.001528        0.003365        0.002434
  1991          42             0.001638        0.003523        0.002568
  1991          43             0.001783        0.003596        0.002674
  1991          44             0.001883        0.003711        0.002789
  1991          45             0.002167        0.004174        0.003156
  1991          46             0.002467        0.004597        0.003512
  1991          47             0.002599        0.004884        0.003718
  1991          48             0.002966        0.005526        0.004217
  1991          49             0.003149        0.005531        0.004318
  1991          50             0.003496        0.006160        0.004797
  1991          51             0.003962        0.006689        0.005291
  1991          52             0.004218        0.007438        0.005783
  1991          53             0.004583        0.007934        0.006207
  1991          54             0.004930        0.008599        0.006706
  1991          55             0.005695        0.009748        0.007645
  1991          56             0.006063        0.010827        0.008350
  1991          57             0.006670        0.011554        0.009009
  1991          58             0.007713        0.013286        0.010371
  1991          59             0.007997        0.013936        0.010823
  1991          60             0.008686        0.015499        0.011886
  1991          61             0.009930        0.017137        0.013333
  1991          62             0.010380        0.018453        0.014163
  1991          63             0.011367        0.020108        0.015452
  1991          64             0.012317        0.021993        0.016768
  1991          65             0.013430        0.023918        0.018195
  1991          66             0.014702        0.025951        0.019781
  1991          67             0.015875        0.028036        0.021340
  1991          68             0.017175        0.030254        0.022994
  1991          69             0.018538        0.032949        0.024887
  1991          70             0.020088        0.035559        0.026873
  1991          71             0.022545        0.039484        0.029903
  1991          72             0.024118        0.041298        0.031517
  1991          73             0.027079        0.047317        0.035612
  1991          74             0.028988        0.050172        0.037796
  1991          75             0.031205        0.054487        0.040747
  1991          76             0.035059        0.059345        0.044866
  1991          77             0.037888        0.065705        0.048853
  1991          78             0.041026        0.069475        0.051950
  1991          79             0.045336        0.074489        0.056310
  1991          80             0.052260        0.087650        0.065142
  1991          81             0.058133        0.094959        0.071154
  1991          82             0.063651        0.103351        0.077315
  1991          83             0.071207        0.114992        0.085818
  1991          84             0.078194        0.124327        0.093080
  1991          85             0.086707        0.135798        0.101963
  1991          86             0.096531        0.145749        0.111322
  1991          87             0.108401        0.158746        0.123006
  1991          88             0.119533        0.170903        0.133848
  1991          89             0.132354        0.186585        0.146881
  1991          90             0.148338        0.204338        0.162684
  1991          91             0.165521        0.223826        0.179907
  1991          92             0.180993        0.236765        0.194179
  1991          93             0.199839        0.257851        0.212987
  1991          94             0.222555        0.281553        0.235416
  1991          95             0.242470        0.307848        0.256236
  1991          96             0.260798        0.329794        0.274922
  1991          97             0.281629        0.370867        0.299092
  1991          98             0.311585        0.378991        0.324102
  1991          99             0.337180        0.390813        0.346713
  1991         100             0.358173        0.436026        0.371690
  1991         101             0.373568        0.456323        0.387764
  1991         102             0.409640        0.499394        0.424555
  1991         103             0.440853        0.478380        0.447130
  1991         104             0.474897        0.482113        0.476062
  1991         105             0.466077        0.545815        0.477988
  1991         106             0.454372        0.458017        0.454972
  1991         107             0.476953        0.452012        0.472215
  1991         108             0.545733        0.356546        0.506924
  1991         109             0.545309        0.268869        0.490949
  1991         110+            0.382859        0.381028        0.382467
  1992           0             0.007828        0.009674        0.008772
  1992           1             0.000647        0.000711        0.000679
  1992           2             0.000409        0.000509        0.000460
  1992           3             0.000276        0.000388        0.000333
  1992           4             0.000233        0.000307        0.000271
  1992           5             0.000210        0.000272        0.000242
  1992           6             0.000170        0.000230        0.000201
  1992           7             0.000173        0.000223        0.000198
  1992           8             0.000140        0.000243        0.000193
  1992           9             0.000147        0.000218        0.000183
  1992          10             0.000141        0.000209        0.000176
  1992          11             0.000151        0.000227        0.000190
  1992          12             0.000162        0.000277        0.000221
  1992          13             0.000192        0.000351        0.000274
  1992          14             0.000264        0.000479        0.000374
  1992          15             0.000357        0.000714        0.000540
  1992          16             0.000435        0.001045        0.000749
  1992          17             0.000438        0.001237        0.000851
  1992          18             0.000505        0.001497        0.001014
  1992          19             0.000444        0.001552        0.001009
  1992          20             0.000469        0.001537        0.001014
  1992          21             0.000499        0.001664        0.001093
  1992          22             0.000477        0.001619        0.001059
  1992          23             0.000511        0.001574        0.001052
  1992          24             0.000533        0.001529        0.001038
  1992          25             0.000570        0.001577        0.001079
  1992          26             0.000574        0.001658        0.001119
  1992          27             0.000593        0.001760        0.001180
  1992          28             0.000678        0.001897        0.001290
  1992          29             0.000658        0.001837        0.001250
  1992          30             0.000686        0.002003        0.001346
  1992          31             0.000774        0.002116        0.001446
  1992          32             0.000848        0.002199        0.001523
  1992          33             0.000896        0.002369        0.001629
  1992          34             0.000938        0.002388        0.001663
  1992          35             0.001004        0.002599        0.001800
  1992          36             0.001106        0.002659        0.001877
  1992          37             0.001146        0.002733        0.001934
  1992          38             0.001317        0.003161        0.002230
  1992          39             0.001293        0.002993        0.002137
  1992          40             0.001400        0.003252        0.002317
  1992          41             0.001554        0.003485        0.002506
  1992          42             0.001705        0.003621        0.002650
  1992          43             0.001811        0.003806        0.002791
  1992          44             0.001879        0.003840        0.002850
  1992          45             0.002034        0.004044        0.003026
  1992          46             0.002380        0.004704        0.003521
  1992          47             0.002529        0.004907        0.003693
  1992          48             0.002929        0.005436        0.004155
  1992          49             0.003030        0.005492        0.004238
  1992          50             0.003376        0.006042        0.004680
  1992          51             0.003788        0.006694        0.005204
  1992          52             0.004224        0.007307        0.005723
  1992          53             0.004600        0.007859        0.006180
  1992          54             0.004854        0.008391        0.006568
  1992          55             0.005430        0.009523        0.007403
  1992          56             0.006072        0.010361        0.008132
  1992          57             0.006370        0.011243        0.008706
  1992          58             0.007551        0.013092        0.010201
  1992          59             0.007928        0.013457        0.010565
  1992          60             0.008587        0.015358        0.011771
  1992          61             0.009408        0.016411        0.012714
  1992          62             0.010531        0.018205        0.014139
  1992          63             0.011170        0.019428        0.015047
  1992          64             0.012028        0.021076        0.016213
  1992          65             0.013016        0.023494        0.017800
  1992          66             0.014446        0.025117        0.019272
  1992          67             0.015953        0.027515        0.021153
  1992          68             0.017403        0.030782        0.023366
  1992          69             0.018104        0.031866        0.024171
  1992          70             0.020170        0.034717        0.026552
  1992          71             0.022104        0.038149        0.029110
  1992          72             0.024750        0.041004        0.031794
  1992          73             0.026432        0.044669        0.034169
  1992          74             0.028860        0.049668        0.037539
  1992          75             0.031433        0.052698        0.040184
  1992          76             0.033912        0.057241        0.043393
  1992          77             0.037242        0.063346        0.047613
  1992          78             0.040245        0.068520        0.051170
  1992          79             0.044676        0.074390        0.055913
  1992          80             0.050573        0.084088        0.062887
  1992          81             0.057231        0.093390        0.070096
  1992          82             0.063635        0.103359        0.077335
  1992          83             0.069756        0.110257        0.083325
  1992          84             0.077755        0.121530        0.091937
  1992          85             0.086387        0.133046        0.100975
  1992          86             0.095441        0.143539        0.109892
  1992          87             0.105700        0.155737        0.120217
  1992          88             0.117109        0.172007        0.132458
  1992          89             0.129892        0.185898        0.144890
  1992          90             0.141833        0.201988        0.157279
  1992          91             0.160271        0.216609        0.174100
  1992          92             0.179975        0.241586        0.194508
  1992          93             0.194973        0.265819        0.210960
  1992          94             0.217790        0.283717        0.231981
  1992          95             0.234933        0.311636        0.250793
  1992          96             0.255791        0.336428        0.271812
  1992          97             0.277705        0.356023        0.292717
  1992          98             0.303615        0.384772        0.318482
  1992          99             0.325493        0.398790        0.338305
  1992         100             0.362651        0.417395        0.371905
  1992         101             0.374857        0.479337        0.391896
  1992         102             0.406520        0.451419        0.413708
  1992         103             0.413105        0.496774        0.426418
  1992         104             0.432784        0.463317        0.437720
  1992         105             0.432152        0.439230        0.433248
  1992         106             0.455437        0.270881        0.426659
  1992         107             0.459339        0.645660        0.490653
  1992         108             0.421608        0.301247        0.397918
  1992         109             0.385699        0.432492        0.396422
  1992         110+            0.506439        0.640332        0.534098
  1993           0             0.007635        0.009499        0.008589
  1993           1             0.000643        0.000722        0.000683
  1993           2             0.000418        0.000519        0.000470
  1993           3             0.000309        0.000419        0.000365
  1993           4             0.000234        0.000321        0.000279
  1993           5             0.000203        0.000240        0.000222
  1993           6             0.000200        0.000259        0.000230
  1993           7             0.000189        0.000233        0.000211
  1993           8             0.000192        0.000228        0.000210
  1993           9             0.000161        0.000194        0.000178
  1993          10             0.000140        0.000206        0.000174
  1993          11             0.000148        0.000224        0.000187
  1993          12             0.000168        0.000271        0.000221
  1993          13             0.000227        0.000363        0.000297
  1993          14             0.000276        0.000518        0.000400
  1993          15             0.000327        0.000712        0.000525
  1993          16             0.000441        0.001068        0.000764
  1993          17             0.000463        0.001256        0.000873
  1993          18             0.000539        0.001565        0.001065
  1993          19             0.000486        0.001622        0.001066
  1993          20             0.000472        0.001597        0.001046
  1993          21             0.000526        0.001686        0.001118
  1993          22             0.000487        0.001645        0.001076
  1993          23             0.000527        0.001661        0.001103
  1993          24             0.000531        0.001560        0.001053
  1993          25             0.000569        0.001578        0.001079
  1993          26             0.000585        0.001628        0.001110
  1993          27             0.000621        0.001716        0.001172
  1993          28             0.000683        0.001931        0.001309
  1993          29             0.000700        0.001911        0.001308
  1993          30             0.000718        0.002074        0.001399
  1993          31             0.000828        0.002182        0.001506
  1993          32             0.000840        0.002322        0.001581
  1993          33             0.000908        0.002449        0.001676
  1993          34             0.000978        0.002459        0.001720
  1993          35             0.000988        0.002535        0.001761
  1993          36             0.001083        0.002821        0.001947
  1993          37             0.001230        0.002904        0.002061
  1993          38             0.001394        0.003155        0.002267
  1993          39             0.001359        0.003091        0.002219
  1993          40             0.001498        0.003316        0.002399
  1993          41             0.001579        0.003616        0.002584
  1993          42             0.001689        0.003745        0.002704
  1993          43             0.001796        0.004021        0.002890
  1993          44             0.001955        0.003930        0.002932
  1993          45             0.002152        0.004181        0.003153
  1993          46             0.002299        0.004478        0.003371
  1993          47             0.002671        0.005020        0.003822
  1993          48             0.002981        0.005371        0.004149
  1993          49             0.003103        0.005480        0.004268
  1993          50             0.003330        0.006143        0.004707
  1993          51             0.003862        0.006771        0.005281
  1993          52             0.004192        0.007366        0.005737
  1993          53             0.004700        0.007976        0.006289
  1993          54             0.004823        0.008465        0.006589
  1993          55             0.005296        0.009433        0.007293
  1993          56             0.006035        0.010372        0.008121
  1993          57             0.006578        0.011219        0.008803
  1993          58             0.007431        0.013134        0.010162
  1993          59             0.008130        0.013477        0.010687
  1993          60             0.008784        0.015132        0.011781
  1993          61             0.009726        0.016814        0.013072
  1993          62             0.010518        0.018233        0.014144
  1993          63             0.011520        0.019462        0.015258
  1993          64             0.011899        0.020822        0.016047
  1993          65             0.013401        0.023381        0.017985
  1993          66             0.014318        0.025125        0.019229
  1993          67             0.015761        0.027442        0.021024
  1993          68             0.017873        0.031007        0.023737
  1993          69             0.018737        0.032724        0.024914
  1993          70             0.020190        0.035017        0.026688
  1993          71             0.022308        0.038360        0.029325
  1993          72             0.024762        0.040879        0.031774
  1993          73             0.027466        0.045914        0.035354
  1993          74             0.028783        0.048479        0.037044
  1993          75             0.031930        0.053566        0.040857
  1993          76             0.034886        0.058475        0.044508
  1993          77             0.038039        0.063319        0.048153
  1993          78             0.041826        0.069473        0.052599
  1993          79             0.045914        0.075390        0.057123
  1993          80             0.052888        0.087620        0.065709
  1993          81             0.058132        0.095133        0.071424
  1993          82             0.065726        0.104855        0.079310
  1993          83             0.072899        0.114512        0.086874
  1993          84             0.079361        0.123960        0.093880
  1993          85             0.089186        0.137189        0.104263
  1993          86             0.099729        0.148965        0.114621
  1993          87             0.110234        0.163009        0.125537
  1993          88             0.122464        0.176607        0.137592
  1993          89             0.138235        0.195973        0.153731
  1993          90             0.151201        0.207980        0.165779
  1993          91             0.164440        0.222408        0.178698
  1993          92             0.188505        0.248564        0.202585
  1993          93             0.209379        0.275467        0.224231
  1993          94             0.229034        0.295203        0.243197
  1993          95             0.248042        0.319797        0.262638
  1993          96             0.275131        0.346912        0.289080
  1993          97             0.298764        0.369385        0.311978
  1993          98             0.322915        0.389128        0.334804
  1993          99             0.340824        0.426106        0.355477
  1993         100             0.376751        0.437895        0.386844
  1993         101             0.420227        0.469016        0.428016
  1993         102             0.423424        0.512207        0.436981
  1993         103             0.465150        0.560537        0.479298
  1993         104             0.486290        0.549072        0.495701
  1993         105             0.528456        0.544538        0.531007
  1993         106             0.517285        0.520471        0.517781
  1993         107             0.454791        0.554327        0.469905
  1993         108             0.502524        0.358343        0.477534
  1993         109             0.539816        0.612081        0.554625
  1993         110+            0.596677        0.612365        0.599831
  1994           0             0.007431        0.009070        0.008270
  1994           1             0.000611        0.000695        0.000654
  1994           2             0.000392        0.000501        0.000448
  1994           3             0.000280        0.000393        0.000338
  1994           4             0.000254        0.000310        0.000282
  1994           5             0.000188        0.000259        0.000224
  1994           6             0.000179        0.000242        0.000211
  1994           7             0.000171        0.000205        0.000188
  1994           8             0.000171        0.000216        0.000194
  1994           9             0.000135        0.000203        0.000170
  1994          10             0.000139        0.000217        0.000179
  1994          11             0.000142        0.000224        0.000184
  1994          12             0.000178        0.000267        0.000224
  1994          13             0.000193        0.000346        0.000271
  1994          14             0.000281        0.000492        0.000389
  1994          15             0.000317        0.000717        0.000522
  1994          16             0.000436        0.001037        0.000746
  1994          17             0.000473        0.001295        0.000898
  1994          18             0.000513        0.001562        0.001051
  1994          19             0.000476        0.001636        0.001069
  1994          20             0.000482        0.001602        0.001054
  1994          21             0.000504        0.001696        0.001113
  1994          22             0.000520        0.001622        0.001081
  1994          23             0.000507        0.001591        0.001057
  1994          24             0.000520        0.001569        0.001051
  1994          25             0.000548        0.001532        0.001046
  1994          26             0.000600        0.001626        0.001116
  1994          27             0.000645        0.001648        0.001149
  1994          28             0.000681        0.001897        0.001292
  1994          29             0.000695        0.001884        0.001292
  1994          30             0.000739        0.002043        0.001394
  1994          31             0.000815        0.002204        0.001511
  1994          32             0.000842        0.002333        0.001588
  1994          33             0.000972        0.002463        0.001717
  1994          34             0.001000        0.002492        0.001748
  1994          35             0.001081        0.002606        0.001844
  1994          36             0.001177        0.002691        0.001930
  1994          37             0.001241        0.002955        0.002093
  1994          38             0.001338        0.003160        0.002242
  1994          39             0.001364        0.003172        0.002262
  1994          40             0.001457        0.003386        0.002414
  1994          41             0.001606        0.003651        0.002615
  1994          42             0.001697        0.003867        0.002769
  1994          43             0.001845        0.003960        0.002885
  1994          44             0.001979        0.004095        0.003025
  1994          45             0.002189        0.004338        0.003249
  1994          46             0.002417        0.004604        0.003492
  1994          47             0.002573        0.004812        0.003672
  1994          48             0.002929        0.005424        0.004151
  1994          49             0.003095        0.005431        0.004240
  1994          50             0.003319        0.006076        0.004668
  1994          51             0.003815        0.006689        0.005218
  1994          52             0.004237        0.007353        0.005755
  1994          53             0.004556        0.008055        0.006255
  1994          54             0.004847        0.008542        0.006641
  1994          55             0.005241        0.009314        0.007210
  1994          56             0.005846        0.009970        0.007832
  1994          57             0.006437        0.010999        0.008626
  1994          58             0.007385        0.012435        0.009804
  1994          59             0.007821        0.013124        0.010359
  1994          60             0.008488        0.014942        0.011547
  1994          61             0.009810        0.016229        0.012851
  1994          62             0.010317        0.018148        0.013999
  1994          63             0.011102        0.018965        0.014799
  1994          64             0.011924        0.020844        0.016084
  1994          65             0.012939        0.022151        0.017194
  1994          66             0.014153        0.024676        0.018964
  1994          67             0.015606        0.026806        0.020677
  1994          68             0.017380        0.029519        0.022815
  1994          69             0.018991        0.032392        0.024921
  1994          70             0.020405        0.034801        0.026716
  1994          71             0.022103        0.037529        0.028847
  1994          72             0.024339        0.040395        0.031327
  1994          73             0.026596        0.043936        0.034054
  1994          74             0.028878        0.047884        0.036908
  1994          75             0.030761        0.050943        0.039131
  1994          76             0.034679        0.057398        0.043967
  1994          77             0.038076        0.061200        0.047368
  1994          78             0.040860        0.066800        0.051043
  1994          79             0.045941        0.073162        0.056372
  1994          80             0.052711        0.085574        0.064930
  1994          81             0.058115        0.093019        0.070716
  1994          82             0.064228        0.101305        0.077234
  1994          83             0.072505        0.112946        0.086185
  1994          84             0.080252        0.123405        0.094337
  1994          85             0.088719        0.135431        0.103459
  1994          86             0.098535        0.148352        0.113664
  1994          87             0.109067        0.159501        0.123787
  1994          88             0.122341        0.175156        0.137079
  1994          89             0.135043        0.189851        0.149755
  1994          90             0.151330        0.209845        0.166381
  1994          91             0.164981        0.225451        0.179857
  1994          92             0.183895        0.247017        0.198700
  1994          93             0.206510        0.265417        0.219676
  1994          94             0.226237        0.294370        0.240799
  1994          95             0.246798        0.316090        0.260831
  1994          96             0.270631        0.344220        0.284760
  1994          97             0.295194        0.372941        0.309450
  1994          98             0.317664        0.394952        0.331216
  1994          99             0.339206        0.400751        0.349595
  1994         100             0.378303        0.447957        0.389591
  1994         101             0.398796        0.470594        0.410030
  1994         102             0.435160        0.512512        0.446976
  1994         103             0.449518        0.513783        0.458619
  1994         104             0.473755        0.511623        0.479004
  1994         105             0.483461        0.497020        0.485451
  1994         106             0.491537        0.496233        0.492255
  1994         107             0.490202        0.496556        0.491147
  1994         108             0.421286        0.520780        0.436385
  1994         109             0.591754        0.432484        0.563761
  1994         110+            0.547850        0.427977        0.522048
  1995           0             0.007025        0.008577        0.007820
  1995           1             0.000582        0.000689        0.000636
  1995           2             0.000360        0.000473        0.000418
  1995           3             0.000285        0.000350        0.000318
  1995           4             0.000229        0.000286        0.000258
  1995           5             0.000182        0.000244        0.000214
  1995           6             0.000181        0.000216        0.000199
  1995           7             0.000177        0.000212        0.000195
  1995           8             0.000147        0.000232        0.000190
  1995           9             0.000137        0.000207        0.000173
  1995          10             0.000151        0.000196        0.000174
  1995          11             0.000163        0.000226        0.000195
  1995          12             0.000171        0.000266        0.000219
  1995          13             0.000221        0.000342        0.000283
  1995          14             0.000260        0.000497        0.000381
  1995          15             0.000333        0.000654        0.000498
  1995          16             0.000447        0.001000        0.000732
  1995          17             0.000491        0.001218        0.000867
  1995          18             0.000506        0.001479        0.001005
  1995          19             0.000482        0.001554        0.001029
  1995          20             0.000492        0.001546        0.001031
  1995          21             0.000472        0.001645        0.001071
  1995          22             0.000494        0.001606        0.001060
  1995          23             0.000511        0.001583        0.001055
  1995          24             0.000503        0.001521        0.001018
  1995          25             0.000539        0.001494        0.001022
  1995          26             0.000574        0.001579        0.001080
  1995          27             0.000626        0.001626        0.001130
  1995          28             0.000693        0.001798        0.001248
  1995          29             0.000687        0.001855        0.001273
  1995          30             0.000755        0.001990        0.001376
  1995          31             0.000854        0.002214        0.001536
  1995          32             0.000856        0.002250        0.001555
  1995          33             0.000920        0.002337        0.001628
  1995          34             0.001002        0.002468        0.001737
  1995          35             0.001084        0.002535        0.001811
  1995          36             0.001151        0.002747        0.001945
  1995          37             0.001261        0.002889        0.002071
  1995          38             0.001393        0.003139        0.002260
  1995          39             0.001399        0.003175        0.002281
  1995          40             0.001481        0.003299        0.002384
  1995          41             0.001664        0.003668        0.002653
  1995          42             0.001768        0.003873        0.002807
  1995          43             0.001925        0.004058        0.002974
  1995          44             0.001998        0.004103        0.003038
  1995          45             0.002104        0.004379        0.003226
  1995          46             0.002302        0.004671        0.003465
  1995          47             0.002603        0.004957        0.003758
  1995          48             0.002856        0.005246        0.004029
  1995          49             0.003074        0.005479        0.004254
  1995          50             0.003351        0.005967        0.004631
  1995          51             0.003740        0.006702        0.005186
  1995          52             0.004163        0.007100        0.005595
  1995          53             0.004480        0.008017        0.006199
  1995          54             0.004915        0.008325        0.006572
  1995          55             0.005314        0.009106        0.007149
  1995          56             0.005956        0.010058        0.007934
  1995          57             0.006421        0.010857        0.008552
  1995          58             0.007254        0.011977        0.009519
  1995          59             0.007726        0.012939        0.010221
  1995          60             0.008461        0.014576        0.011366
  1995          61             0.009637        0.016242        0.012776
  1995          62             0.010589        0.017517        0.013858
  1995          63             0.011254        0.018836        0.014817
  1995          64             0.011794        0.020164        0.015696
  1995          65             0.013146        0.021947        0.017226
  1995          66             0.013931        0.023667        0.018407
  1995          67             0.015369        0.026108        0.020262
  1995          68             0.017127        0.028926        0.022442
  1995          69             0.018664        0.031698        0.024450
  1995          70             0.020488        0.034546        0.026654
  1995          71             0.022278        0.037591        0.028983
  1995          72             0.024388        0.039804        0.031093
  1995          73             0.026539        0.043491        0.033845
  1995          74             0.028369        0.047050        0.036304
  1995          75             0.031773        0.051819        0.040146
  1995          76             0.034041        0.055088        0.042687
  1995          77             0.037727        0.062134        0.047565
  1995          78             0.041110        0.066577        0.051155
  1995          79             0.045546        0.071701        0.055640
  1995          80             0.052654        0.084744        0.064671
  1995          81             0.058207        0.091895        0.070471
  1995          82             0.065030        0.102063        0.078098
  1995          83             0.071288        0.111083        0.084901
  1995          84             0.080470        0.122601        0.094335
  1995          85             0.088857        0.134592        0.103343
  1995          86             0.099734        0.149017        0.114788
  1995          87             0.111152        0.161441        0.125901
  1995          88             0.122760        0.175580        0.137615
  1995          89             0.137757        0.192424        0.152436
  1995          90             0.152597        0.208705        0.167037
  1995          91             0.167814        0.227751        0.182576
  1995          92             0.185271        0.250139        0.200492
  1995          93             0.206490        0.277616        0.222391
  1995          94             0.231499        0.290184        0.243958
  1995          95             0.253120        0.321794        0.267030
  1995          96             0.273819        0.333004        0.285169
  1995          97             0.302035        0.386312        0.317280
  1995          98             0.330166        0.400057        0.342228
  1995          99             0.348152        0.407010        0.357910
  1995         100             0.390911        0.458863        0.401777
  1995         101             0.401915        0.483319        0.414165
  1995         102             0.433569        0.481162        0.440592
  1995         103             0.470528        0.533221        0.479537
  1995         104             0.483119        0.507825        0.486521
  1995         105             0.527047        0.519434        0.525990
  1995         106             0.537136        0.588109        0.544218
  1995         107             0.500021        0.518495        0.502824
  1995         108             0.578564        0.406088        0.551586
  1995         109             0.556351        0.565162        0.557718
  1995         110+            0.519981        0.750094        0.564787
  1996           0             0.006854        0.008319        0.007604
  1996           1             0.000549        0.000615        0.000583
  1996           2             0.000331        0.000442        0.000388
  1996           3             0.000276        0.000358        0.000318
  1996           4             0.000216        0.000271        0.000244
  1996           5             0.000172        0.000260        0.000217
  1996           6             0.000167        0.000230        0.000199
  1996           7             0.000161        0.000206        0.000184
  1996           8             0.000163        0.000198        0.000181
  1996           9             0.000153        0.000187        0.000171
  1996          10             0.000137        0.000197        0.000168
  1996          11             0.000155        0.000211        0.000184
  1996          12             0.000185        0.000246        0.000216
  1996          13             0.000197        0.000320        0.000260
  1996          14             0.000249        0.000436        0.000345
  1996          15             0.000316        0.000592        0.000458
  1996          16             0.000453        0.000940        0.000704
  1996          17             0.000475        0.001095        0.000795
  1996          18             0.000461        0.001418        0.000953
  1996          19             0.000466        0.001483        0.000985
  1996          20             0.000457        0.001517        0.000999
  1996          21             0.000474        0.001561        0.001030
  1996          22             0.000464        0.001532        0.001009
  1996          23             0.000471        0.001447        0.000967
  1996          24             0.000490        0.001407        0.000954
  1996          25             0.000540        0.001418        0.000983
  1996          26             0.000542        0.001434        0.000991
  1996          27             0.000584        0.001434        0.001012
  1996          28             0.000656        0.001531        0.001096
  1996          29             0.000675        0.001602        0.001141
  1996          30             0.000684        0.001612        0.001151
  1996          31             0.000775        0.001868        0.001323
  1996          32             0.000861        0.001984        0.001424
  1996          33             0.000911        0.002040        0.001475
  1996          34             0.000949        0.002132        0.001542
  1996          35             0.001030        0.002182        0.001608
  1996          36             0.001116        0.002456        0.001783
  1996          37             0.001185        0.002551        0.001865
  1996          38             0.001349        0.002729        0.002035
  1996          39             0.001320        0.002805        0.002058
  1996          40             0.001483        0.003011        0.002243
  1996          41             0.001633        0.003357        0.002485
  1996          42             0.001710        0.003403        0.002547
  1996          43             0.001878        0.003709        0.002779
  1996          44             0.001929        0.003910        0.002907
  1996          45             0.002155        0.004170        0.003150
  1996          46             0.002345        0.004491        0.003399
  1996          47             0.002523        0.004794        0.003637
  1996          48             0.002843        0.005121        0.003960
  1996          49             0.002870        0.005101        0.003966
  1996          50             0.003222        0.005619        0.004397
  1996          51             0.003644        0.006379        0.004978
  1996          52             0.004113        0.006876        0.005461
  1996          53             0.004470        0.007457        0.005923
  1996          54             0.004799        0.008176        0.006442
  1996          55             0.005234        0.008830        0.006976
  1996          56             0.005794        0.009756        0.007706
  1996          57             0.006320        0.010508        0.008334
  1996          58             0.007026        0.011893        0.009363
  1996          59             0.007462        0.012653        0.009948
  1996          60             0.008398        0.013926        0.011027
  1996          61             0.009433        0.015699        0.012415
  1996          62             0.010448        0.017660        0.013863
  1996          63             0.011168        0.018725        0.014729
  1996          64             0.011895        0.020094        0.015717
  1996          65             0.012928        0.021489        0.016896
  1996          66             0.013978        0.023338        0.018296
  1996          67             0.015165        0.024843        0.019601
  1996          68             0.016911        0.028375        0.022112
  1996          69             0.018363        0.031070        0.024038
  1996          70             0.019963        0.034037        0.026146
  1996          71             0.022591        0.037272        0.029030
  1996          72             0.024277        0.039725        0.031000
  1996          73             0.026283        0.042145        0.033127
  1996          74             0.028308        0.046098        0.035875
  1996          75             0.030759        0.049946        0.038814
  1996          76             0.034905        0.056023        0.043638
  1996          77             0.037185        0.059299        0.046151
  1996          78             0.041309        0.067034        0.051493
  1996          79             0.045587        0.071852        0.055767
  1996          80             0.052604        0.083464        0.064234
  1996          81             0.057987        0.091449        0.070264
  1996          82             0.064444        0.100194        0.077170
  1996          83             0.072297        0.111138        0.085668
  1996          84             0.080259        0.122508        0.094320
  1996          85             0.089580        0.134869        0.104047
  1996          86             0.099387        0.147778        0.114229
  1996          87             0.110421        0.159079        0.124777
  1996          88             0.123433        0.175736        0.138216
  1996          89             0.135945        0.188979        0.150300
  1996          90             0.152633        0.209553        0.167296
  1996          91             0.169800        0.229079        0.184409
  1996          92             0.189641        0.251851        0.204237
  1996          93             0.204838        0.269432        0.219278
  1996          94             0.226659        0.296106        0.241386
  1996          95             0.255199        0.310736        0.266412
  1996          96             0.276562        0.352495        0.291170
  1996          97             0.297219        0.362614        0.309035
  1996          98             0.325071        0.406127        0.338868
  1996          99             0.346561        0.428162        0.359850
  1996         100             0.393894        0.465774        0.405178
  1996         101             0.409104        0.473975        0.418904
  1996         102             0.460866        0.531625        0.470964
  1996         103             0.469475        0.526189        0.477395
  1996         104             0.505988        0.520870        0.508053
  1996         105             0.523528        0.505920        0.521068
  1996         106             0.557184        0.547017        0.555829
  1996         107             0.517565        0.544660        0.521222
  1996         108             0.632499        0.579974        0.623924
  1996         109             0.643767        0.526431        0.624350
  1996         110+            0.512772        0.760974        0.550591
  1997           0             0.006690        0.008214        0.007471
  1997           1             0.000506        0.000608        0.000558
  1997           2             0.000314        0.000404        0.000360
  1997           3             0.000254        0.000328        0.000292
  1997           4             0.000195        0.000248        0.000222
  1997           5             0.000203        0.000228        0.000215
  1997           6             0.000158        0.000205        0.000182
  1997           7             0.000163        0.000185        0.000174
  1997           8             0.000143        0.000193        0.000168
  1997           9             0.000144        0.000177        0.000161
  1997          10             0.000153        0.000184        0.000169
  1997          11             0.000141        0.000196        0.000169
  1997          12             0.000171        0.000248        0.000211
  1997          13             0.000175        0.000326        0.000253
  1997          14             0.000250        0.000399        0.000327
  1997          15             0.000275        0.000547        0.000415
  1997          16             0.000420        0.000829        0.000631
  1997          17             0.000479        0.001077        0.000788
  1997          18             0.000493        0.001310        0.000913
  1997          19             0.000465        0.001418        0.000952
  1997          20             0.000458        0.001384        0.000931
  1997          21             0.000445        0.001572        0.001021
  1997          22             0.000533        0.001385        0.000968
  1997          23             0.000483        0.001449        0.000974
  1997          24             0.000483        0.001338        0.000916
  1997          25             0.000499        0.001384        0.000947
  1997          26             0.000522        0.001370        0.000949
  1997          27             0.000583        0.001376        0.000982
  1997          28             0.000586        0.001357        0.000974
  1997          29             0.000602        0.001391        0.000998
  1997          30             0.000643        0.001466        0.001058
  1997          31             0.000736        0.001560        0.001149
  1997          32             0.000767        0.001653        0.001211
  1997          33             0.000846        0.001764        0.001305
  1997          34             0.000882        0.001873        0.001379
  1997          35             0.000952        0.001963        0.001459
  1997          36             0.001057        0.002043        0.001548
  1997          37             0.001155        0.002209        0.001680
  1997          38             0.001230        0.002378        0.001800
  1997          39             0.001315        0.002418        0.001863
  1997          40             0.001446        0.002683        0.002062
  1997          41             0.001592        0.003001        0.002289
  1997          42             0.001641        0.003107        0.002366
  1997          43             0.001859        0.003413        0.002624
  1997          44             0.001935        0.003553        0.002734
  1997          45             0.002017        0.003894        0.002944
  1997          46             0.002282        0.004191        0.003220
  1997          47             0.002439        0.004484        0.003443
  1997          48             0.002742        0.004950        0.003824
  1997          49             0.002986        0.005107        0.004027
  1997          50             0.003108        0.005226        0.004149
  1997          51             0.003577        0.006123        0.004821
  1997          52             0.003980        0.006635        0.005275
  1997          53             0.004399        0.007297        0.005809
  1997          54             0.004617        0.007789        0.006163
  1997          55             0.005224        0.008521        0.006824
  1997          56             0.005744        0.009533        0.007574
  1997          57             0.006344        0.010333        0.008263
  1997          58             0.007027        0.011356        0.009107
  1997          59             0.007398        0.012161        0.009681
  1997          60             0.007928        0.013550        0.010607
  1997          61             0.009235        0.015098        0.012027
  1997          62             0.010196        0.016543        0.013207
  1997          63             0.011182        0.017866        0.014341
  1997          64             0.011950        0.019619        0.015537
  1997          65             0.012872        0.021184        0.016726
  1997          66             0.013762        0.022875        0.017964
  1997          67             0.014972        0.024920        0.019548
  1997          68             0.016416        0.027548        0.021501
  1997          69             0.018034        0.030065        0.023448
  1997          70             0.019520        0.033474        0.025679
  1997          71             0.022150        0.036131        0.028299
  1997          72             0.024293        0.039532        0.030929
  1997          73             0.026179        0.041946        0.032998
  1997          74             0.027655        0.044734        0.034924
  1997          75             0.030523        0.049522        0.038509
  1997          76             0.033681        0.053890        0.042080
  1997          77             0.037984        0.060234        0.047075
  1997          78             0.040781        0.063843        0.049967
  1997          79             0.045311        0.072015        0.055694
  1997          80             0.052245        0.081116        0.063206
  1997          81             0.057586        0.090975        0.069923
  1997          82             0.064324        0.099264        0.076867
  1997          83             0.071641        0.110171        0.085033
  1997          84             0.079268        0.120534        0.093099
  1997          85             0.088307        0.133016        0.102759
  1997          86             0.099786        0.147398        0.114518
  1997          87             0.111675        0.160928        0.126281
  1997          88             0.121424        0.175178        0.136708
  1997          89             0.137303        0.191794        0.152123
  1997          90             0.154201        0.213421        0.169581
  1997          91             0.169565        0.229543        0.184354
  1997          92             0.188544        0.248354        0.202605
  1997          93             0.211525        0.274029        0.225520
  1997          94             0.231630        0.299556        0.246043
  1997          95             0.250222        0.319148        0.264058
  1997          96             0.280389        0.345602        0.292851
  1997          97             0.302746        0.381584        0.317047
  1997          98             0.324196        0.387042        0.334852
  1997          99             0.357488        0.416878        0.367030
  1997         100             0.385856        0.470145        0.398649
  1997         101             0.421821        0.472506        0.429349
  1997         102             0.452084        0.532898        0.463579
  1997         103             0.468884        0.576964        0.483350
  1997         104             0.503637        0.560273        0.511103
  1997         105             0.511400        0.595612        0.522959
  1997         106             0.553524        0.553317        0.553496
  1997         107             0.606871        0.533308        0.596621
  1997         108             0.601810        0.797323        0.628661
  1997         109             0.520341        0.322605        0.487164
  1997         110+            0.501725        0.981490        0.563804
  1998           0             0.006852        0.008181        0.007533
  1998           1             0.000505        0.000576        0.000542
  1998           2             0.000318        0.000395        0.000358
  1998           3             0.000238        0.000289        0.000264
  1998           4             0.000186        0.000234        0.000210
  1998           5             0.000172        0.000229        0.000201
  1998           6             0.000144        0.000198        0.000172
  1998           7             0.000153        0.000203        0.000179
  1998           8             0.000143        0.000168        0.000156
  1998           9             0.000135        0.000175        0.000155
  1998          10             0.000134        0.000191        0.000163
  1998          11             0.000144        0.000192        0.000169
  1998          12             0.000146        0.000258        0.000203
  1998          13             0.000178        0.000301        0.000241
  1998          14             0.000233        0.000362        0.000300
  1998          15             0.000281        0.000515        0.000401
  1998          16             0.000401        0.000776        0.000594
  1998          17             0.000430        0.000966        0.000707
  1998          18             0.000471        0.001295        0.000894
  1998          19             0.000430        0.001328        0.000889
  1998          20             0.000434        0.001351        0.000903
  1998          21             0.000451        0.001456        0.000965
  1998          22             0.000451        0.001396        0.000933
  1998          23             0.000469        0.001350        0.000918
  1998          24             0.000462        0.001353        0.000914
  1998          25             0.000491        0.001288        0.000895
  1998          26             0.000516        0.001267        0.000894
  1998          27             0.000535        0.001321        0.000930
  1998          28             0.000531        0.001283        0.000909
  1998          29             0.000599        0.001297        0.000950
  1998          30             0.000633        0.001342        0.000991
  1998          31             0.000729        0.001456        0.001094
  1998          32             0.000732        0.001530        0.001132
  1998          33             0.000826        0.001678        0.001252
  1998          34             0.000912        0.001727        0.001321
  1998          35             0.000959        0.001826        0.001394
  1998          36             0.001041        0.001961        0.001499
  1998          37             0.001165        0.002080        0.001621
  1998          38             0.001249        0.002272        0.001758
  1998          39             0.001328        0.002390        0.001855
  1998          40             0.001395        0.002532        0.001961
  1998          41             0.001558        0.002846        0.002196
  1998          42             0.001666        0.003049        0.002351
  1998          43             0.001861        0.003357        0.002598
  1998          44             0.001981        0.003646        0.002803
  1998          45             0.002051        0.003789        0.002910
  1998          46             0.002214        0.004189        0.003184
  1998          47             0.002408        0.004426        0.003399
  1998          48             0.002744        0.004846        0.003775
  1998          49             0.002822        0.005039        0.003909
  1998          50             0.003144        0.005336        0.004221
  1998          51             0.003400        0.005920        0.004634
  1998          52             0.003873        0.006433        0.005124
  1998          53             0.004248        0.007090        0.005631
  1998          54             0.004464        0.007408        0.005899
  1998          55             0.005053        0.008405        0.006683
  1998          56             0.005761        0.009297        0.007471
  1998          57             0.006118        0.010057        0.008014
  1998          58             0.006719        0.011206        0.008877
  1998          59             0.007263        0.011871        0.009473
  1998          60             0.007999        0.012917        0.010348
  1998          61             0.008960        0.014882        0.011783
  1998          62             0.009772        0.016259        0.012851
  1998          63             0.010818        0.017548        0.014002
  1998          64             0.011814        0.019025        0.015199
  1998          65             0.013152        0.020950        0.016781
  1998          66             0.014212        0.022902        0.018220
  1998          67             0.014630        0.024064        0.018969
  1998          68             0.016343        0.026905        0.021190
  1998          69             0.017630        0.029005        0.022785
  1998          70             0.019551        0.032025        0.025091
  1998          71             0.021933        0.035977        0.028145
  1998          72             0.024462        0.038965        0.030789
  1998          73             0.026305        0.041490        0.032889
  1998          74             0.028295        0.045215        0.035509
  1998          75             0.030196        0.048545        0.037909
  1998          76             0.033622        0.053790        0.042010
  1998          77             0.037503        0.057842        0.045860
  1998          78             0.041327        0.065123        0.050882
  1998          79             0.044588        0.069545        0.054348
  1998          80             0.052496        0.081242        0.063475
  1998          81             0.058502        0.088514        0.069684
  1998          82             0.064788        0.099080        0.077196
  1998          83             0.071756        0.111102        0.085553
  1998          84             0.081004        0.119584        0.094068
  1998          85             0.089799        0.130405        0.103037
  1998          86             0.099677        0.144649        0.113782
  1998          87             0.112901        0.158789        0.126646
  1998          88             0.123965        0.174386        0.138395
  1998          89             0.137816        0.194475        0.153310
  1998          90             0.155515        0.209804        0.169682
  1998          91             0.169937        0.228198        0.184421
  1998          92             0.190311        0.250644        0.204513
  1998          93             0.212402        0.271545        0.225674
  1998          94             0.234284        0.300318        0.248365
  1998          95             0.257256        0.320285        0.269913
  1998          96             0.282975        0.350386        0.295811
  1998          97             0.308334        0.372638        0.319928
  1998          98             0.334562        0.398617        0.345564
  1998          99             0.346340        0.414781        0.357385
  1998         100             0.380884        0.474707        0.395002
  1998         101             0.433125        0.495112        0.441906
  1998         102             0.471694        0.524123        0.479037
  1998         103             0.461616        0.578429        0.477062
  1998         104             0.506148        0.555271        0.512230
  1998         105             0.559046        0.525832        0.554894
  1998         106             0.549044        0.490200        0.541088
  1998         107             0.678131        0.565046        0.661877
  1998         108             0.606481        0.272287        0.558984
  1998         109             0.642096        0.531072        0.625361
  1998         110+            0.564391        1.045383        0.617674
  1999           0             0.006629        0.008037        0.007350
  1999           1             0.000479        0.000572        0.000527
  1999           2             0.000311        0.000409        0.000361
  1999           3             0.000238        0.000307        0.000273
  1999           4             0.000189        0.000235        0.000213
  1999           5             0.000163        0.000218        0.000191
  1999           6             0.000158        0.000185        0.000172
  1999           7             0.000147        0.000182        0.000165
  1999           8             0.000149        0.000183        0.000166
  1999           9             0.000137        0.000167        0.000153
  1999          10             0.000145        0.000185        0.000165
  1999          11             0.000150        0.000201        0.000176
  1999          12             0.000155        0.000201        0.000179
  1999          13             0.000152        0.000268        0.000212
  1999          14             0.000207        0.000368        0.000289
  1999          15             0.000267        0.000490        0.000382
  1999          16             0.000402        0.000758        0.000586
  1999          17             0.000459        0.000968        0.000722
  1999          18             0.000464        0.001213        0.000849
  1999          19             0.000456        0.001302        0.000888
  1999          20             0.000460        0.001301        0.000890
  1999          21             0.000468        0.001390        0.000940
  1999          22             0.000461        0.001344        0.000912
  1999          23             0.000471        0.001348        0.000918
  1999          24             0.000470        0.001268        0.000876
  1999          25             0.000491        0.001210        0.000856
  1999          26             0.000495        0.001263        0.000883
  1999          27             0.000534        0.001268        0.000904
  1999          28             0.000546        0.001270        0.000911
  1999          29             0.000590        0.001330        0.000962
  1999          30             0.000625        0.001282        0.000957
  1999          31             0.000691        0.001425        0.001060
  1999          32             0.000734        0.001526        0.001131
  1999          33             0.000799        0.001620        0.001210
  1999          34             0.000856        0.001722        0.001290
  1999          35             0.000925        0.001813        0.001370
  1999          36             0.001039        0.001887        0.001462
  1999          37             0.001132        0.002074        0.001601
  1999          38             0.001277        0.002256        0.001764
  1999          39             0.001351        0.002372        0.001858
  1999          40             0.001389        0.002476        0.001931
  1999          41             0.001570        0.002830        0.002194
  1999          42             0.001696        0.002994        0.002339
  1999          43             0.001838        0.003371        0.002594
  1999          44             0.002033        0.003605        0.002810
  1999          45             0.002136        0.003748        0.002933
  1999          46             0.002316        0.004255        0.003269
  1999          47             0.002468        0.004510        0.003471
  1999          48             0.002675        0.004853        0.003745
  1999          49             0.002894        0.005171        0.004011
  1999          50             0.003059        0.005289        0.004154
  1999          51             0.003459        0.005901        0.004655
  1999          52             0.003752        0.006269        0.004985
  1999          53             0.004255        0.007017        0.005601
  1999          54             0.004539        0.007579        0.006021
  1999          55             0.005062        0.008443        0.006706
  1999          56             0.005661        0.009239        0.007395
  1999          57             0.006084        0.010061        0.008001
  1999          58             0.006731        0.011031        0.008800
  1999          59             0.007451        0.012044        0.009654
  1999          60             0.007913        0.012722        0.010214
  1999          61             0.009007        0.014356        0.011562
  1999          62             0.009778        0.015586        0.012538
  1999          63             0.010646        0.017026        0.013664
  1999          64             0.011795        0.019000        0.015183
  1999          65             0.013039        0.020571        0.016557
  1999          66             0.014135        0.022355        0.017940
  1999          67             0.014879        0.023766        0.018967
  1999          68             0.016441        0.026316        0.020974
  1999          69             0.018280        0.029179        0.023243
  1999          70             0.019146        0.030711        0.024314
  1999          71             0.021681        0.034971        0.027600
  1999          72             0.023995        0.038839        0.030502
  1999          73             0.026003        0.041357        0.032680
  1999          74             0.028556        0.044722        0.035466
  1999          75             0.030934        0.048851        0.038477
  1999          76             0.033535        0.052535        0.041430
  1999          77             0.037646        0.058305        0.046150
  1999          78             0.041885        0.064054        0.050840
  1999          79             0.046893        0.071134        0.056450
  1999          80             0.053285        0.079807        0.063457
  1999          81             0.058613        0.089412        0.070166
  1999          82             0.066372        0.098958        0.078270
  1999          83             0.073441        0.109978        0.086364
  1999          84             0.081830        0.120898        0.095191
  1999          85             0.091070        0.135437        0.105690
  1999          86             0.103223        0.146183        0.116821
  1999          87             0.114153        0.162182        0.128753
  1999          88             0.129728        0.178160        0.143746
  1999          89             0.143666        0.196154        0.158141
  1999          90             0.158641        0.212520        0.172798
  1999          91             0.180795        0.234624        0.194273
  1999          92             0.199185        0.256853        0.212912
  1999          93             0.215547        0.281248        0.230283
  1999          94             0.244943        0.301874        0.257115
  1999          95             0.269155        0.335930        0.282676
  1999          96             0.292266        0.357521        0.304704
  1999          97             0.322088        0.384480        0.333311
  1999          98             0.352761        0.394493        0.359925
  1999          99             0.371985        0.454632        0.385406
  1999         100             0.401336        0.465749        0.411075
  1999         101             0.429998        0.501184        0.440041
  1999         102             0.458796        0.528360        0.468153
  1999         103             0.455756        0.619764        0.476751
  1999         104             0.521619        0.537546        0.523600
  1999         105             0.563124        0.561619        0.562943
  1999         106             0.572490        0.614608        0.577832
  1999         107             0.695582        0.534944        0.671892
  1999         108             0.636840        0.681111        0.643971
  1999         109             0.679350        0.732984        0.687637
  1999         110+            0.532797        0.974718        0.574924
  2000           0             0.006499        0.007914        0.007223
  2000           1             0.000461        0.000563        0.000513
  2000           2             0.000306        0.000381        0.000345
  2000           3             0.000200        0.000286        0.000244
  2000           4             0.000187        0.000216        0.000202
  2000           5             0.000163        0.000212        0.000188
  2000           6             0.000140        0.000185        0.000163
  2000           7             0.000147        0.000166        0.000157
  2000           8             0.000128        0.000164        0.000147
  2000           9             0.000128        0.000158        0.000143
  2000          10             0.000122        0.000178        0.000151
  2000          11             0.000148        0.000207        0.000178
  2000          12             0.000140        0.000221        0.000181
  2000          13             0.000173        0.000257        0.000216
  2000          14             0.000221        0.000350        0.000287
  2000          15             0.000274        0.000490        0.000385
  2000          16             0.000369        0.000724        0.000552
  2000          17             0.000402        0.000932        0.000676
  2000          18             0.000470        0.001165        0.000828
  2000          19             0.000447        0.001325        0.000896
  2000          20             0.000458        0.001351        0.000914
  2000          21             0.000482        0.001425        0.000964
  2000          22             0.000468        0.001373        0.000931
  2000          23             0.000466        0.001341        0.000912
  2000          24             0.000460        0.001354        0.000915
  2000          25             0.000489        0.001273        0.000887
  2000          26             0.000499        0.001269        0.000889
  2000          27             0.000535        0.001301        0.000922
  2000          28             0.000547        0.001294        0.000923
  2000          29             0.000579        0.001339        0.000962
  2000          30             0.000600        0.001290        0.000949
  2000          31             0.000674        0.001401        0.001040
  2000          32             0.000735        0.001450        0.001094
  2000          33             0.000805        0.001561        0.001184
  2000          34             0.000862        0.001695        0.001279
  2000          35             0.000923        0.001743        0.001334
  2000          36             0.001011        0.001896        0.001453
  2000          37             0.001144        0.002043        0.001592
  2000          38             0.001231        0.002260        0.001743
  2000          39             0.001356        0.002349        0.001849
  2000          40             0.001458        0.002595        0.002024
  2000          41             0.001606        0.002783        0.002191
  2000          42             0.001697        0.003004        0.002345
  2000          43             0.001905        0.003333        0.002611
  2000          44             0.001996        0.003593        0.002785
  2000          45             0.002178        0.003837        0.002998
  2000          46             0.002280        0.004190        0.003221
  2000          47             0.002513        0.004550        0.003514
  2000          48             0.002719        0.005017        0.003848
  2000          49             0.002904        0.005232        0.004046
  2000          50             0.003172        0.005537        0.004333
  2000          51             0.003395        0.005885        0.004614
  2000          52             0.003780        0.006431        0.005078
  2000          53             0.004142        0.006829        0.005455
  2000          54             0.004548        0.007346        0.005913
  2000          55             0.004950        0.008251        0.006556
  2000          56             0.005551        0.009009        0.007229
  2000          57             0.006030        0.009813        0.007858
  2000          58             0.006656        0.010757        0.008632
  2000          59             0.007274        0.011766        0.009430
  2000          60             0.007889        0.012669        0.010177
  2000          61             0.008932        0.013691        0.011207
  2000          62             0.009733        0.015310        0.012388
  2000          63             0.010495        0.016741        0.013453
  2000          64             0.011599        0.018410        0.014806
  2000          65             0.012629        0.019739        0.015957
  2000          66             0.013952        0.021481        0.017452
  2000          67             0.015083        0.023635        0.019030
  2000          68             0.016469        0.025658        0.020686
  2000          69             0.017769        0.027850        0.022365
  2000          70             0.019410        0.030636        0.024461
  2000          71             0.021110        0.033318        0.026568
  2000          72             0.023568        0.037449        0.029695
  2000          73             0.025535        0.040118        0.031903
  2000          74             0.027957        0.043324        0.034559
  2000          75             0.031395        0.047724        0.038293
  2000          76             0.033912        0.051752        0.041335
  2000          77             0.036978        0.056425        0.044982
  2000          78             0.041699        0.062455        0.050113
  2000          79             0.045775        0.069513        0.055205
  2000          80             0.053918        0.080105        0.064030
  2000          81             0.057962        0.085748        0.068438
  2000          82             0.065171        0.096985        0.076876
  2000          83             0.072958        0.106223        0.084847
  2000          84             0.081738        0.118445        0.094418
  2000          85             0.091863        0.131396        0.105031
  2000          86             0.102358        0.145465        0.116157
  2000          87             0.114762        0.160247        0.128717
  2000          88             0.127089        0.174945        0.141155
  2000          89             0.143303        0.195959        0.157998
  2000          90             0.160448        0.212391        0.174230
  2000          91             0.178434        0.233136        0.192244
  2000          92             0.201874        0.257640        0.215270
  2000          93             0.219907        0.284305        0.234525
  2000          94             0.243676        0.308470        0.257501
  2000          95             0.268921        0.329479        0.281211
  2000          96             0.294776        0.364709        0.308217
  2000          97             0.319591        0.385800        0.331568
  2000          98             0.349971        0.421388        0.362164
  2000          99             0.372507        0.445179        0.384309
  2000         100             0.411853        0.494404        0.424386
  2000         101             0.431001        0.496312        0.440199
  2000         102             0.473685        0.550892        0.484025
  2000         103             0.497097        0.515059        0.499312
  2000         104             0.539199        0.576936        0.543804
  2000         105             0.562610        0.600625        0.567254
  2000         106             0.618557        0.569978        0.612653
  2000         107             0.561403        0.519561        0.555808
  2000         108             0.667933        0.601234        0.657884
  2000         109             0.484557        0.505665        0.487952
  2000         110+            0.487398        0.663717        0.504751
  2001           0             0.006229        0.007628        0.006944
  2001           1             0.000468        0.000558        0.000514
  2001           2             0.000298        0.000383        0.000341
  2001           3             0.000226        0.000289        0.000258
  2001           4             0.000181        0.000243        0.000213
  2001           5             0.000150        0.000192        0.000172
  2001           6             0.000146        0.000173        0.000160
  2001           7             0.000140        0.000148        0.000144
  2001           8             0.000123        0.000161        0.000142
  2001           9             0.000135        0.000163        0.000150
  2001          10             0.000117        0.000180        0.000149
  2001          11             0.000130        0.000185        0.000158
  2001          12             0.000147        0.000201        0.000175
  2001          13             0.000161        0.000255        0.000209
  2001          14             0.000211        0.000322        0.000268
  2001          15             0.000251        0.000459        0.000357
  2001          16             0.000373        0.000683        0.000533
  2001          17             0.000435        0.000921        0.000686
  2001          18             0.000419        0.001202        0.000824
  2001          19             0.000433        0.001360        0.000910
  2001          20             0.000444        0.001346        0.000906
  2001          21             0.000478        0.001503        0.001001
  2001          22             0.000435        0.001429        0.000942
  2001          23             0.000493        0.001391        0.000951
  2001          24             0.000481        0.001376        0.000937
  2001          25             0.000515        0.001320        0.000924
  2001          26             0.000510        0.001395        0.000958
  2001          27             0.000553        0.001338        0.000950
  2001          28             0.000584        0.001393        0.000992
  2001          29             0.000623        0.001378        0.001004
  2001          30             0.000654        0.001411        0.001035
  2001          31             0.000658        0.001444        0.001054
  2001          32             0.000760        0.001448        0.001107
  2001          33             0.000821        0.001611        0.001218
  2001          34             0.000878        0.001677        0.001278
  2001          35             0.000960        0.001856        0.001409
  2001          36             0.001061        0.001930        0.001495
  2001          37             0.001153        0.002157        0.001653
  2001          38             0.001304        0.002306        0.001802
  2001          39             0.001411        0.002436        0.001921
  2001          40             0.001516        0.002589        0.002049
  2001          41             0.001608        0.002825        0.002213
  2001          42             0.001725        0.002948        0.002332
  2001          43             0.001939        0.003335        0.002630
  2001          44             0.002082        0.003576        0.002820
  2001          45             0.002247        0.003866        0.003046
  2001          46             0.002391        0.004186        0.003277
  2001          47             0.002558        0.004599        0.003563
  2001          48             0.002699        0.004977        0.003818
  2001          49             0.003066        0.005339        0.004181
  2001          50             0.003160        0.005590        0.004351
  2001          51             0.003410        0.006001        0.004680
  2001          52             0.003794        0.006326        0.005033
  2001          53             0.004217        0.006803        0.005481
  2001          54             0.004440        0.007313        0.005843
  2001          55             0.004945        0.008131        0.006496
  2001          56             0.005415        0.008769        0.007043
  2001          57             0.006088        0.009718        0.007845
  2001          58             0.006631        0.010664        0.008577
  2001          59             0.007305        0.011511        0.009326
  2001          60             0.007825        0.012627        0.010124
  2001          61             0.008578        0.013534        0.010946
  2001          62             0.009504        0.014870        0.012062
  2001          63             0.010494        0.016286        0.013243
  2001          64             0.011335        0.017732        0.014354
  2001          65             0.012291        0.019366        0.015609
  2001          66             0.013472        0.020892        0.016931
  2001          67             0.014874        0.023026        0.018650
  2001          68             0.015980        0.024911        0.020086
  2001          69             0.017650        0.027597        0.022189
  2001          70             0.019046        0.029602        0.023822
  2001          71             0.021020        0.032465        0.026152
  2001          72             0.022681        0.035391        0.028322
  2001          73             0.025456        0.039617        0.031670
  2001          74             0.027562        0.042519        0.034035
  2001          75             0.030193        0.046526        0.037141
  2001          76             0.033832        0.051216        0.041102
  2001          77             0.036816        0.055781        0.044628
  2001          78             0.040449        0.060315        0.048521
  2001          79             0.045676        0.067792        0.054515
  2001          80             0.051526        0.075553        0.060864
  2001          81             0.058566        0.086600        0.069216
  2001          82             0.064352        0.094024        0.075333
  2001          83             0.072074        0.104515        0.083771
  2001          84             0.081531        0.114655        0.093115
  2001          85             0.091322        0.128738        0.103942
  2001          86             0.101768        0.142992        0.115137
  2001          87             0.114883        0.157400        0.128096
  2001          88             0.128186        0.172192        0.141273
  2001          89             0.143329        0.191796        0.157090
  2001          90             0.158789        0.209799        0.172507
  2001          91             0.177203        0.231404        0.191044
  2001          92             0.195824        0.252078        0.209452
  2001          93             0.222531        0.279018        0.235503
  2001          94             0.242599        0.305805        0.256270
  2001          95             0.271305        0.331924        0.283619
  2001          96             0.297301        0.366239        0.310567
  2001          97             0.320095        0.378627        0.330766
  2001          98             0.348784        0.411058        0.359453
  2001          99             0.368144        0.427118        0.377710
  2001         100             0.400591        0.462448        0.410090
  2001         101             0.442973        0.495715        0.450546
  2001         102             0.466218        0.530332        0.474877
  2001         103             0.499757        0.560409        0.507392
  2001         104             0.528649        0.622210        0.539621
  2001         105             0.588900        0.537810        0.582813
  2001         106             0.612260        0.698609        0.622672
  2001         107             0.603220        0.596936        0.602446
  2001         108             0.596952        0.519987        0.586272
  2001         109             0.654013        0.606618        0.646505
  2001         110+            0.731698        0.891242        0.749359
  2002           0             0.006349        0.007754        0.007067
  2002           1             0.000426        0.000535        0.000482
  2002           2             0.000279        0.000365        0.000323
  2002           3             0.000201        0.000275        0.000239
  2002           4             0.000171        0.000236        0.000204
  2002           5             0.000162        0.000187        0.000175
  2002           6             0.000128        0.000163        0.000146
  2002           7             0.000123        0.000160        0.000142
  2002           8             0.000134        0.000169        0.000152
  2002           9             0.000132        0.000159        0.000146
  2002          10             0.000125        0.000173        0.000149
  2002          11             0.000129        0.000175        0.000153
  2002          12             0.000144        0.000223        0.000185
  2002          13             0.000185        0.000261        0.000223
  2002          14             0.000210        0.000317        0.000265
  2002          15             0.000254        0.000434        0.000346
  2002          16             0.000385        0.000737        0.000566
  2002          17             0.000436        0.000891        0.000671
  2002          18             0.000463        0.001192        0.000840
  2002          19             0.000450        0.001372        0.000926
  2002          20             0.000449        0.001372        0.000923
  2002          21             0.000498        0.001443        0.000981
  2002          22             0.000468        0.001409        0.000947
  2002          23             0.000449        0.001431        0.000949
  2002          24             0.000490        0.001416        0.000961
  2002          25             0.000493        0.001347        0.000926
  2002          26             0.000516        0.001416        0.000971
  2002          27             0.000511        0.001341        0.000930
  2002          28             0.000573        0.001337        0.000958
  2002          29             0.000606        0.001405        0.001008
  2002          30             0.000644        0.001442        0.001046
  2002          31             0.000672        0.001467        0.001072
  2002          32             0.000744        0.001447        0.001097
  2002          33             0.000791        0.001591        0.001193
  2002          34             0.000866        0.001675        0.001272
  2002          35             0.000956        0.001779        0.001368
  2002          36             0.001038        0.001886        0.001462
  2002          37             0.001135        0.002062        0.001598
  2002          38             0.001232        0.002252        0.001740
  2002          39             0.001435        0.002405        0.001917
  2002          40             0.001503        0.002685        0.002089
  2002          41             0.001645        0.002808        0.002223
  2002          42             0.001788        0.003051        0.002415
  2002          43             0.001986        0.003259        0.002617
  2002          44             0.002113        0.003626        0.002862
  2002          45             0.002307        0.003850        0.003069
  2002          46             0.002389        0.004263        0.003314
  2002          47             0.002602        0.004522        0.003549
  2002          48             0.002864        0.004966        0.003898
  2002          49             0.003046        0.005306        0.004155
  2002          50             0.003243        0.005788        0.004490
  2002          51             0.003469        0.006080        0.004747
  2002          52             0.003675        0.006522        0.005068
  2002          53             0.004103        0.006955        0.005497
  2002          54             0.004517        0.007465        0.005956
  2002          55             0.004855        0.008032        0.006403
  2002          56             0.005311        0.008815        0.007015
  2002          57             0.005844        0.009381        0.007558
  2002          58             0.006509        0.010497        0.008436
  2002          59             0.007106        0.011509        0.009225
  2002          60             0.007897        0.012635        0.010168
  2002          61             0.008413        0.013400        0.010795
  2002          62             0.009268        0.014960        0.011980
  2002          63             0.010080        0.016036        0.012911
  2002          64             0.011215        0.017498        0.014188
  2002          65             0.012072        0.018915        0.015289
  2002          66             0.013078        0.020353        0.016478
  2002          67             0.014588        0.022473        0.018250
  2002          68             0.015655        0.024408        0.019691
  2002          69             0.017332        0.026661        0.021599
  2002          70             0.019193        0.029580        0.023907
  2002          71             0.020482        0.032030        0.025680
  2002          72             0.022773        0.034466        0.027982
  2002          73             0.024606        0.038000        0.030511
  2002          74             0.027554        0.041992        0.033843
  2002          75             0.030511        0.045903        0.037114
  2002          76             0.032801        0.049855        0.039993
  2002          77             0.036923        0.054962        0.044388
  2002          78             0.040246        0.059964        0.048275
  2002          79             0.044353        0.065761        0.052943
  2002          80             0.051713        0.075330        0.060941
  2002          81             0.056573        0.083162        0.066747
  2002          82             0.066132        0.094141        0.076588
  2002          83             0.071795        0.101962        0.082747
  2002          84             0.080757        0.114698        0.092741
  2002          85             0.090182        0.126960        0.102753
  2002          86             0.101885        0.143984        0.115716
  2002          87             0.114027        0.156893        0.127535
  2002          88             0.127634        0.174445        0.141738
  2002          89             0.143526        0.194449        0.158163
  2002          90             0.158598        0.211786        0.173144
  2002          91             0.180102        0.230300        0.193084
  2002          92             0.198261        0.262422        0.213970
  2002          93             0.223064        0.284840        0.237369
  2002          94             0.247512        0.315448        0.262345
  2002          95             0.269155        0.333672        0.282449
  2002          96             0.294661        0.365239        0.308232
  2002          97             0.327244        0.392729        0.339150
  2002          98             0.356470        0.439184        0.370684
  2002          99             0.383390        0.447738        0.393816
  2002         100             0.413410        0.462470        0.420943
  2002         101             0.441671        0.533000        0.454951
  2002         102             0.483608        0.544037        0.491854
  2002         103             0.483069        0.526767        0.488575
  2002         104             0.559817        0.568913        0.560922
  2002         105             0.589600        0.618082        0.592880
  2002         106             0.624158        0.628344        0.624647
  2002         107             0.563527        0.458270        0.550762
  2002         108             0.714033        0.603013        0.699893
  2002         109             0.614775        0.850547        0.649293
  2002         110+            0.606095        0.523995        0.595607
  2003           0             0.006235        0.007822        0.007047
  2003           1             0.000415        0.000526        0.000472
  2003           2             0.000303        0.000370        0.000337
  2003           3             0.000223        0.000293        0.000259
  2003           4             0.000176        0.000221        0.000199
  2003           5             0.000143        0.000194        0.000169
  2003           6             0.000127        0.000173        0.000151
  2003           7             0.000134        0.000154        0.000144
  2003           8             0.000121        0.000158        0.000140
  2003           9             0.000130        0.000138        0.000134
  2003          10             0.000140        0.000184        0.000163
  2003          11             0.000131        0.000161        0.000146
  2003          12             0.000131        0.000216        0.000174
  2003          13             0.000163        0.000253        0.000209
  2003          14             0.000175        0.000332        0.000255
  2003          15             0.000241        0.000424        0.000335
  2003          16             0.000350        0.000696        0.000528
  2003          17             0.000395        0.000888        0.000649
  2003          18             0.000486        0.001183        0.000846
  2003          19             0.000459        0.001336        0.000912
  2003          20             0.000478        0.001387        0.000947
  2003          21             0.000486        0.001415        0.000962
  2003          22             0.000506        0.001474        0.000998
  2003          23             0.000500        0.001436        0.000975
  2003          24             0.000513        0.001411        0.000968
  2003          25             0.000497        0.001372        0.000940
  2003          26             0.000545        0.001391        0.000971
  2003          27             0.000571        0.001362        0.000970
  2003          28             0.000555        0.001339        0.000950
  2003          29             0.000627        0.001410        0.001022
  2003          30             0.000625        0.001403        0.001017
  2003          31             0.000682        0.001465        0.001075
  2003          32             0.000688        0.001519        0.001105
  2003          33             0.000817        0.001561        0.001191
  2003          34             0.000852        0.001610        0.001232
  2003          35             0.000979        0.001758        0.001369
  2003          36             0.001034        0.001880        0.001457
  2003          37             0.001138        0.002025        0.001581
  2003          38             0.001226        0.002176        0.001700
  2003          39             0.001365        0.002364        0.001862
  2003          40             0.001519        0.002549        0.002030
  2003          41             0.001638        0.002827        0.002228
  2003          42             0.001778        0.003013        0.002391
  2003          43             0.001911        0.003317        0.002609
  2003          44             0.002111        0.003567        0.002832
  2003          45             0.002286        0.003831        0.003049
  2003          46             0.002483        0.004283        0.003371
  2003          47             0.002613        0.004597        0.003591
  2003          48             0.002810        0.004996        0.003887
  2003          49             0.003038        0.005358        0.004178
  2003          50             0.003278        0.005817        0.004521
  2003          51             0.003543        0.006227        0.004857
  2003          52             0.003763        0.006520        0.005111
  2003          53             0.004013        0.006883        0.005416
  2003          54             0.004437        0.007588        0.005975
  2003          55             0.004848        0.008162        0.006461
  2003          56             0.005180        0.008630        0.006859
  2003          57             0.005797        0.009348        0.007520
  2003          58             0.006443        0.010178        0.008250
  2003          59             0.007157        0.011402        0.009203
  2003          60             0.007824        0.012394        0.010018
  2003          61             0.008431        0.013515        0.010863
  2003          62             0.009247        0.014654        0.011822
  2003          63             0.010058        0.015668        0.012724
  2003          64             0.011166        0.017076        0.013968
  2003          65             0.011943        0.018497        0.015033
  2003          66             0.012843        0.019951        0.016174
  2003          67             0.014207        0.021878        0.017779
  2003          68             0.015460        0.023696        0.019269
  2003          69             0.016767        0.026296        0.021138
  2003          70             0.018872        0.028382        0.023198
  2003          71             0.020231        0.030495        0.024867
  2003          72             0.022193        0.033961        0.027455
  2003          73             0.024362        0.037125        0.030011
  2003          74             0.026526        0.039764        0.032321
  2003          75             0.029746        0.045459        0.036531
  2003          76             0.032630        0.049035        0.039610
  2003          77             0.036035        0.052938        0.043091
  2003          78             0.039730        0.058480        0.047403
  2003          79             0.044087        0.064618        0.052345
  2003          80             0.050137        0.073264        0.059227
  2003          81             0.055861        0.081343        0.065668
  2003          82             0.062365        0.089019        0.072397
  2003          83             0.072069        0.102519        0.083236
  2003          84             0.078490        0.111012        0.090056
  2003          85             0.089250        0.123007        0.100908
  2003          86             0.100893        0.137810        0.113207
  2003          87             0.112910        0.154073        0.126069
  2003          88             0.126609        0.171177        0.140232
  2003          89             0.142681        0.188425        0.156018
  2003          90             0.157999        0.210764        0.172629
  2003          91             0.176901        0.230962        0.191118
  2003          92             0.199523        0.253317        0.212869
  2003          93             0.222208        0.279479        0.235612
  2003          94             0.242422        0.303000        0.255772
  2003          95             0.275462        0.334291        0.287695
  2003          96             0.298404        0.369244        0.312228
  2003          97             0.325616        0.379211        0.335376
  2003          98             0.356863        0.413360        0.366592
  2003          99             0.381169        0.466129        0.394940
  2003         100             0.416529        0.473033        0.425135
  2003         101             0.453539        0.515478        0.462460
  2003         102             0.485572        0.513982        0.489521
  2003         103             0.519302        0.612624        0.531433
  2003         104             0.587687        0.587969        0.587723
  2003         105             0.572113        0.640560        0.580167
  2003         106             0.572018        0.733973        0.589427
  2003         107             0.715635        0.526168        0.691777
  2003         108             0.639338        0.603655        0.634577
  2003         109             0.578084        0.556393        0.575323
  2003         110+            0.759424        0.998026        0.790291
  2004           0             0.006248        0.007680        0.006980
  2004           1             0.000469        0.000522        0.000496
  2004           2             0.000270        0.000331        0.000301
  2004           3             0.000197        0.000250        0.000224
  2004           4             0.000169        0.000209        0.000189
  2004           5             0.000162        0.000180        0.000171
  2004           6             0.000134        0.000179        0.000157
  2004           7             0.000120        0.000159        0.000140
  2004           8             0.000117        0.000148        0.000133
  2004           9             0.000122        0.000161        0.000142
  2004          10             0.000128        0.000149        0.000138
  2004          11             0.000115        0.000162        0.000139
  2004          12             0.000133        0.000207        0.000171
  2004          13             0.000164        0.000238        0.000202
  2004          14             0.000221        0.000315        0.000269
  2004          15             0.000257        0.000451        0.000356
  2004          16             0.000360        0.000679        0.000524
  2004          17             0.000405        0.000881        0.000650
  2004          18             0.000473        0.001160        0.000827
  2004          19             0.000473        0.001284        0.000892
  2004          20             0.000458        0.001327        0.000906
  2004          21             0.000478        0.001450        0.000979
  2004          22             0.000470        0.001432        0.000963
  2004          23             0.000460        0.001393        0.000934
  2004          24             0.000495        0.001409        0.000957
  2004          25             0.000477        0.001439        0.000963
  2004          26             0.000547        0.001420        0.000987
  2004          27             0.000552        0.001426        0.000991
  2004          28             0.000561        0.001341        0.000954
  2004          29             0.000614        0.001407        0.001014
  2004          30             0.000600        0.001301        0.000954
  2004          31             0.000654        0.001428        0.001042
  2004          32             0.000742        0.001509        0.001126
  2004          33             0.000754        0.001489        0.001123
  2004          34             0.000863        0.001579        0.001222
  2004          35             0.000902        0.001728        0.001316
  2004          36             0.000969        0.001806        0.001387
  2004          37             0.001098        0.001948        0.001522
  2004          38             0.001180        0.002072        0.001624
  2004          39             0.001297        0.002231        0.001762
  2004          40             0.001481        0.002446        0.001960
  2004          41             0.001558        0.002695        0.002122
  2004          42             0.001756        0.002973        0.002359
  2004          43             0.001918        0.003132        0.002519
  2004          44             0.002048        0.003388        0.002712
  2004          45             0.002237        0.003769        0.002995
  2004          46             0.002520        0.004094        0.003298
  2004          47             0.002616        0.004522        0.003555
  2004          48             0.002778        0.004814        0.003780
  2004          49             0.003013        0.005146        0.004062
  2004          50             0.003275        0.005666        0.004447
  2004          51             0.003460        0.006131        0.004768
  2004          52             0.003706        0.006704        0.005171
  2004          53             0.003871        0.007033        0.005415
  2004          54             0.004322        0.007350        0.005799
  2004          55             0.004679        0.007900        0.006246
  2004          56             0.005116        0.008449        0.006737
  2004          57             0.005574        0.009110        0.007292
  2004          58             0.006196        0.009903        0.007991
  2004          59             0.006714        0.010660        0.008618
  2004          60             0.007462        0.011962        0.009624
  2004          61             0.008200        0.012934        0.010469
  2004          62             0.008961        0.014163        0.011442
  2004          63             0.009626        0.015186        0.012267
  2004          64             0.010657        0.016437        0.013397
  2004          65             0.011515        0.017749        0.014459
  2004          66             0.012635        0.019324        0.015779
  2004          67             0.013780        0.020922        0.017116
  2004          68             0.014789        0.022677        0.018446
  2004          69             0.016047        0.024729        0.020041
  2004          70             0.018129        0.027142        0.022242
  2004          71             0.019452        0.029300        0.023914
  2004          72             0.021908        0.031976        0.026426
  2004          73             0.023272        0.035066        0.028514
  2004          74             0.026127        0.038356        0.031503
  2004          75             0.028275        0.042385        0.034398
  2004          76             0.031481        0.046541        0.037935
  2004          77             0.034670        0.051185        0.041629
  2004          78             0.038075        0.056086        0.045513
  2004          79             0.042260        0.061548        0.050060
  2004          80             0.047664        0.070097        0.056523
  2004          81             0.053847        0.076763        0.062725
  2004          82             0.060590        0.086320        0.070339
  2004          83             0.066927        0.095577        0.077525
  2004          84             0.078101        0.108468        0.089023
  2004          85             0.085004        0.115930        0.095774
  2004          86             0.095475        0.132895        0.108106
  2004          87             0.108488        0.145762        0.120612
  2004          88             0.121019        0.164450        0.134510
  2004          89             0.135616        0.182598        0.149533
  2004          90             0.151328        0.200289        0.165110
  2004          91             0.169678        0.219428        0.182954
  2004          92             0.187192        0.242806        0.201250
  2004          93             0.212730        0.266137        0.225436
  2004          94             0.234852        0.302162        0.249891
  2004          95             0.255667        0.319553        0.269059
  2004          96             0.282211        0.360729        0.297677
  2004          97             0.311643        0.376948        0.323689
  2004          98             0.333408        0.399526        0.344868
  2004          99             0.365421        0.433571        0.376588
  2004         100             0.400996        0.489933        0.414520
  2004         101             0.436869        0.515117        0.447981
  2004         102             0.442458        0.492695        0.449298
  2004         103             0.476782        0.543185        0.485536
  2004         104             0.487880        0.610513        0.503139
  2004         105             0.576960        0.726125        0.593598
  2004         106             0.565519        0.609797        0.570180
  2004         107             0.626134        0.634706        0.627066
  2004         108             0.668772        0.792842        0.684773
  2004         109             0.616428        0.754286        0.634391
  2004         110+            0.719645        1.000834        0.749372
  2005           0             0.006328        0.007797        0.007079
  2005           1             0.000425        0.000535        0.000481
  2005           2             0.000262        0.000365        0.000315
  2005           3             0.000183        0.000257        0.000221
  2005           4             0.000156        0.000205        0.000181
  2005           5             0.000136        0.000169        0.000153
  2005           6             0.000153        0.000169        0.000161
  2005           7             0.000136        0.000147        0.000142
  2005           8             0.000124        0.000149        0.000137
  2005           9             0.000125        0.000150        0.000138
  2005          10             0.000111        0.000134        0.000123
  2005          11             0.000120        0.000168        0.000145
  2005          12             0.000129        0.000174        0.000152
  2005          13             0.000151        0.000241        0.000197
  2005          14             0.000196        0.000333        0.000266
  2005          15             0.000226        0.000454        0.000343
  2005          16             0.000321        0.000642        0.000486
  2005          17             0.000395        0.000893        0.000651
  2005          18             0.000441        0.001168        0.000815
  2005          19             0.000454        0.001337        0.000909
  2005          20             0.000453        0.001347        0.000914
  2005          21             0.000473        0.001502        0.001003
  2005          22             0.000489        0.001489        0.001003
  2005          23             0.000488        0.001487        0.000998
  2005          24             0.000499        0.001456        0.000983
  2005          25             0.000510        0.001460        0.000988
  2005          26             0.000518        0.001485        0.001004
  2005          27             0.000531        0.001481        0.001008
  2005          28             0.000590        0.001424        0.001010
  2005          29             0.000597        0.001383        0.000993
  2005          30             0.000646        0.001406        0.001030
  2005          31             0.000686        0.001489        0.001089
  2005          32             0.000768        0.001523        0.001147
  2005          33             0.000787        0.001540        0.001164
  2005          34             0.000815        0.001623        0.001219
  2005          35             0.000900        0.001660        0.001281
  2005          36             0.000990        0.001712        0.001351
  2005          37             0.001066        0.001951        0.001507
  2005          38             0.001167        0.002073        0.001618
  2005          39             0.001346        0.002238        0.001791
  2005          40             0.001422        0.002474        0.001945
  2005          41             0.001576        0.002645        0.002107
  2005          42             0.001760        0.002989        0.002369
  2005          43             0.001946        0.003184        0.002559
  2005          44             0.002047        0.003495        0.002764
  2005          45             0.002232        0.003804        0.003009
  2005          46             0.002445        0.004035        0.003231
  2005          47             0.002646        0.004394        0.003509
  2005          48             0.002878        0.004811        0.003829
  2005          49             0.003093        0.005317        0.004186
  2005          50             0.003354        0.005725        0.004518
  2005          51             0.003580        0.006074        0.004802
  2005          52             0.003851        0.006862        0.005322
  2005          53             0.004046        0.007194        0.005583
  2005          54             0.004230        0.007505        0.005826
  2005          55             0.004611        0.008124        0.006319
  2005          56             0.004990        0.008433        0.006664
  2005          57             0.005550        0.009233        0.007338
  2005          58             0.005988        0.009744        0.007809
  2005          59             0.006621        0.010847        0.008663
  2005          60             0.007210        0.011781        0.009409
  2005          61             0.008011        0.012618        0.010222
  2005          62             0.008950        0.014165        0.011442
  2005          63             0.009721        0.015265        0.012359
  2005          64             0.010451        0.016406        0.013273
  2005          65             0.011270        0.017449        0.014187
  2005          66             0.012354        0.018703        0.015343
  2005          67             0.013512        0.020675        0.016868
  2005          68             0.014726        0.022123        0.018166
  2005          69             0.015990        0.024095        0.019729
  2005          70             0.017707        0.026884        0.021907
  2005          71             0.019562        0.029080        0.023889
  2005          72             0.021242        0.031903        0.026041
  2005          73             0.023578        0.035501        0.028897
  2005          74             0.025613        0.037935        0.031054
  2005          75             0.028059        0.041919        0.034100
  2005          76             0.030782        0.044628        0.036750
  2005          77             0.034566        0.051134        0.041599
  2005          78             0.038599        0.055620        0.045697
  2005          79             0.042146        0.061184        0.049919
  2005          80             0.048219        0.068948        0.056448
  2005          81             0.053356        0.076771        0.062477
  2005          82             0.059752        0.085118        0.069435
  2005          83             0.067266        0.094556        0.077435
  2005          84             0.075531        0.104402        0.086019
  2005          85             0.087464        0.120390        0.099075
  2005          86             0.096134        0.129098        0.107361
  2005          87             0.108259        0.147198        0.121082
  2005          88             0.123188        0.163202        0.135856
  2005          89             0.137958        0.182643        0.151428
  2005          90             0.155675        0.203011        0.169235
  2005          91             0.173055        0.224860        0.187115
  2005          92             0.194092        0.249207        0.208239
  2005          93             0.214354        0.275552        0.229181
  2005          94             0.237479        0.304835        0.252752
  2005          95             0.266244        0.331934        0.280153
  2005          96             0.292864        0.350920        0.304421
  2005          97             0.319707        0.401125        0.334802
  2005          98             0.345202        0.410948        0.356582
  2005          99             0.375400        0.438204        0.385737
  2005         100             0.403580        0.471110        0.413938
  2005         101             0.448290        0.540453        0.461291
  2005         102             0.468464        0.504579        0.473307
  2005         103             0.505960        0.532293        0.509397
  2005         104             0.551187        0.561047        0.552452
  2005         105             0.573660        0.631437        0.580344
  2005         106             0.600758        0.572433        0.597875
  2005         107             0.596385        0.620969        0.598887
  2005         108             0.768410        0.394484        0.727209
  2005         109             0.713514        0.508290        0.684219
  2005         110+            0.814239        0.874253        0.820640
  2006           0             0.006336        0.007713        0.007040
  2006           1             0.000444        0.000479        0.000462
  2006           2             0.000282        0.000329        0.000306
  2006           3             0.000187        0.000248        0.000218
  2006           4             0.000161        0.000194        0.000178
  2006           5             0.000142        0.000198        0.000171
  2006           6             0.000136        0.000142        0.000139
  2006           7             0.000118        0.000145        0.000132
  2006           8             0.000112        0.000153        0.000133
  2006           9             0.000110        0.000136        0.000123
  2006          10             0.000114        0.000135        0.000125
  2006          11             0.000112        0.000163        0.000138
  2006          12             0.000117        0.000159        0.000139
  2006          13             0.000139        0.000214        0.000178
  2006          14             0.000169        0.000288        0.000230
  2006          15             0.000221        0.000415        0.000321
  2006          16             0.000325        0.000632        0.000483
  2006          17             0.000363        0.000873        0.000625
  2006          18             0.000435        0.001190        0.000823
  2006          19             0.000465        0.001340        0.000915
  2006          20             0.000445        0.001413        0.000943
  2006          21             0.000514        0.001509        0.001026
  2006          22             0.000481        0.001494        0.001002
  2006          23             0.000471        0.001545        0.001022
  2006          24             0.000526        0.001529        0.001036
  2006          25             0.000519        0.001521        0.001024
  2006          26             0.000541        0.001491        0.001017
  2006          27             0.000595        0.001528        0.001062
  2006          28             0.000573        0.001481        0.001029
  2006          29             0.000638        0.001503        0.001073
  2006          30             0.000628        0.001457        0.001046
  2006          31             0.000706        0.001552        0.001130
  2006          32             0.000728        0.001505        0.001117
  2006          33             0.000772        0.001557        0.001164
  2006          34             0.000822        0.001672        0.001247
  2006          35             0.000907        0.001755        0.001331
  2006          36             0.000987        0.001760        0.001374
  2006          37             0.001041        0.001857        0.001448
  2006          38             0.001175        0.002064        0.001618
  2006          39             0.001323        0.002213        0.001766
  2006          40             0.001393        0.002445        0.001916
  2006          41             0.001540        0.002581        0.002057
  2006          42             0.001732        0.002903        0.002313
  2006          43             0.001912        0.003153        0.002526
  2006          44             0.002084        0.003372        0.002721
  2006          45             0.002248        0.003647        0.002939
  2006          46             0.002381        0.003958        0.003162
  2006          47             0.002615        0.004325        0.003460
  2006          48             0.002865        0.004835        0.003835
  2006          49             0.003073        0.005174        0.004106
  2006          50             0.003278        0.005673        0.004453
  2006          51             0.003501        0.006021        0.004738
  2006          52             0.003773        0.006620        0.005165
  2006          53             0.004008        0.007135        0.005535
  2006          54             0.004365        0.007576        0.005929
  2006          55             0.004624        0.008000        0.006264
  2006          56             0.004918        0.008387        0.006605
  2006          57             0.005400        0.009041        0.007167
  2006          58             0.005997        0.010012        0.007942
  2006          59             0.006487        0.010421        0.008389
  2006          60             0.007215        0.011564        0.009309
  2006          61             0.007645        0.012013        0.009744
  2006          62             0.008628        0.013578        0.010996
  2006          63             0.009429        0.014735        0.011958
  2006          64             0.010175        0.015942        0.012912
  2006          65             0.010968        0.016959        0.013794
  2006          66             0.011785        0.018393        0.014896
  2006          67             0.013062        0.019964        0.016302
  2006          68             0.014199        0.021457        0.017585
  2006          69             0.015534        0.023678        0.019303
  2006          70             0.017315        0.025601        0.021118
  2006          71             0.018778        0.027713        0.022853
  2006          72             0.020506        0.030363        0.024957
  2006          73             0.022823        0.033381        0.027549
  2006          74             0.025126        0.036741        0.030277
  2006          75             0.027341        0.040400        0.033059
  2006          76             0.030219        0.044574        0.036436
  2006          77             0.033318        0.048077        0.039620
  2006          78             0.037139        0.053408        0.043978
  2006          79             0.041084        0.058926        0.048443
  2006          80             0.045993        0.066123        0.054092
  2006          81             0.051296        0.074227        0.060279
  2006          82             0.058157        0.082239        0.067401
  2006          83             0.064327        0.090619        0.074203
  2006          84             0.073085        0.100755        0.083219
  2006          85             0.081411        0.111821        0.092250
  2006          86             0.094903        0.128415        0.106478
  2006          87             0.103606        0.138888        0.115346
  2006          88             0.117815        0.158653        0.130912
  2006          89             0.133034        0.174298        0.145733
  2006          90             0.150136        0.194585        0.163123
  2006          91             0.167859        0.217898        0.181689
  2006          92             0.188514        0.240967        0.202217
  2006          93             0.208669        0.265174        0.222571
  2006          94             0.229732        0.293510        0.244438
  2006          95             0.258248        0.318862        0.271303
  2006          96             0.279214        0.346068        0.292713
  2006          97             0.305372        0.375359        0.318567
  2006          98             0.342701        0.408462        0.354184
  2006          99             0.360756        0.428850        0.371947
  2006         100             0.387240        0.486694        0.402556
  2006         101             0.430048        0.518472        0.442708
  2006         102             0.466666        0.494158        0.470315
  2006         103             0.514000        0.562612        0.520352
  2006         104             0.534007        0.471699        0.526013
  2006         105             0.536484        0.633303        0.549065
  2006         106             0.596280        0.783407        0.616086
  2006         107             0.610646        0.480577        0.596737
  2006         108             0.685667        0.392165        0.650839
  2006         109             0.720162        0.465959        0.683486
  2006         110+            0.789598        0.820871        0.793627
  2007           0             0.006358        0.007717        0.007053
  2007           1             0.000450        0.000515        0.000483
  2007           2             0.000263        0.000327        0.000296
  2007           3             0.000195        0.000245        0.000221
  2007           4             0.000149        0.000202        0.000176
  2007           5             0.000127        0.000169        0.000148
  2007           6             0.000131        0.000154        0.000142
  2007           7             0.000120        0.000148        0.000134
  2007           8             0.000121        0.000142        0.000132
  2007           9             0.000118        0.000141        0.000130
  2007          10             0.000122        0.000147        0.000135
  2007          11             0.000106        0.000154        0.000131
  2007          12             0.000119        0.000162        0.000141
  2007          13             0.000155        0.000214        0.000185
  2007          14             0.000170        0.000287        0.000230
  2007          15             0.000220        0.000403        0.000314
  2007          16             0.000310        0.000584        0.000451
  2007          17             0.000344        0.000801        0.000579
  2007          18             0.000433        0.001134        0.000793
  2007          19             0.000438        0.001301        0.000881
  2007          20             0.000437        0.001314        0.000887
  2007          21             0.000484        0.001456        0.000983
  2007          22             0.000475        0.001538        0.001021
  2007          23             0.000495        0.001459        0.000990
  2007          24             0.000506        0.001524        0.001025
  2007          25             0.000502        0.001429        0.000971
  2007          26             0.000557        0.001449        0.001004
  2007          27             0.000547        0.001477        0.001011
  2007          28             0.000592        0.001471        0.001033
  2007          29             0.000661        0.001508        0.001088
  2007          30             0.000632        0.001466        0.001053
  2007          31             0.000685        0.001499        0.001094
  2007          32             0.000731        0.001474        0.001103
  2007          33             0.000742        0.001540        0.001141
  2007          34             0.000836        0.001639        0.001237
  2007          35             0.000928        0.001679        0.001304
  2007          36             0.000950        0.001751        0.001350
  2007          37             0.001020        0.001903        0.001461
  2007          38             0.001153        0.002005        0.001578
  2007          39             0.001259        0.002127        0.001691
  2007          40             0.001403        0.002307        0.001852
  2007          41             0.001480        0.002529        0.002002
  2007          42             0.001587        0.002727        0.002154
  2007          43             0.001816        0.003007        0.002406
  2007          44             0.002022        0.003371        0.002689
  2007          45             0.002152        0.003647        0.002890
  2007          46             0.002351        0.003924        0.003129
  2007          47             0.002641        0.004167        0.003395
  2007          48             0.002834        0.004551        0.003681
  2007          49             0.002953        0.005019        0.003971
  2007          50             0.003305        0.005518        0.004391
  2007          51             0.003564        0.005994        0.004757
  2007          52             0.003709        0.006414        0.005034
  2007          53             0.003918        0.007006        0.005428
  2007          54             0.004284        0.007376        0.005790
  2007          55             0.004586        0.008202        0.006340
  2007          56             0.004840        0.008423        0.006580
  2007          57             0.005267        0.009087        0.007120
  2007          58             0.005726        0.009612        0.007608
  2007          59             0.006400        0.010378        0.008323
  2007          60             0.006899        0.011170        0.008958
  2007          61             0.007454        0.011981        0.009633
  2007          62             0.008170        0.012885        0.010429
  2007          63             0.009045        0.014524        0.011661
  2007          64             0.009950        0.015776        0.012721
  2007          65             0.010981        0.017003        0.013827
  2007          66             0.011634        0.018084        0.014670
  2007          67             0.012700        0.019247        0.015774
  2007          68             0.013727        0.020919        0.017090
  2007          69             0.015345        0.023111        0.018950
  2007          70             0.016647        0.024975        0.020482
  2007          71             0.018043        0.027032        0.022157
  2007          72             0.020363        0.029676        0.024583
  2007          73             0.021980        0.032592        0.026748
  2007          74             0.024334        0.035487        0.029298
  2007          75             0.027374        0.039763        0.032822
  2007          76             0.029506        0.042607        0.035209
  2007          77             0.032706        0.047146        0.038904
  2007          78             0.035795        0.051139        0.042285
  2007          79             0.040302        0.057171        0.047317
  2007          80             0.044272        0.063482        0.052112
  2007          81             0.050036        0.070947        0.058345
  2007          82             0.056627        0.078950        0.065253
  2007          83             0.063279        0.087929        0.072602
  2007          84             0.070585        0.098898        0.081043
  2007          85             0.080302        0.110399        0.091122
  2007          86             0.090153        0.122404        0.101414
  2007          87             0.103753        0.139262        0.115751
  2007          88             0.114714        0.150528        0.126337
  2007          89             0.128879        0.170865        0.141984
  2007          90             0.145786        0.189543        0.158862
  2007          91             0.165017        0.211274        0.178094
  2007          92             0.183101        0.234385        0.196770
  2007          93             0.203227        0.261345        0.217824
  2007          94             0.227092        0.287450        0.241267
  2007          95             0.251559        0.322868        0.267181
  2007          96             0.273650        0.332167        0.285607
  2007          97             0.304940        0.370331        0.317463
  2007          98             0.335716        0.396807        0.346628
  2007          99             0.361937        0.439663        0.374772
  2007         100             0.393406        0.449727        0.402018
  2007         101             0.432869        0.518825        0.445386
  2007         102             0.450302        0.549367        0.463339
  2007         103             0.497683        0.546538        0.503892
  2007         104             0.497944        0.687608        0.521304
  2007         105             0.580791        0.531046        0.574594
  2007         106             0.543673        0.799290        0.573179
  2007         107             0.601617        0.507750        0.592450
  2007         108             0.591221        0.665927        0.600079
  2007         109             0.643501        0.582171        0.635006
  2007         110+            0.695316        0.734711        0.700776
  2008           0             0.006143        0.007442        0.006807
  2008           1             0.000434        0.000528        0.000482
  2008           2             0.000249        0.000331        0.000291
  2008           3             0.000192        0.000254        0.000224
  2008           4             0.000155        0.000191        0.000173
  2008           5             0.000129        0.000153        0.000141
  2008           6             0.000116        0.000132        0.000124
  2008           7             0.000109        0.000137        0.000124
  2008           8             0.000108        0.000139        0.000123
  2008           9             0.000105        0.000124        0.000115
  2008          10             0.000105        0.000131        0.000118
  2008          11             0.000119        0.000129        0.000124
  2008          12             0.000110        0.000164        0.000137
  2008          13             0.000127        0.000204        0.000167
  2008          14             0.000164        0.000257        0.000212
  2008          15             0.000222        0.000377        0.000302
  2008          16             0.000267        0.000555        0.000415
  2008          17             0.000315        0.000747        0.000537
  2008          18             0.000382        0.001042        0.000721
  2008          19             0.000407        0.001192        0.000809
  2008          20             0.000431        0.001306        0.000879
  2008          21             0.000452        0.001379        0.000926
  2008          22             0.000461        0.001437        0.000961
  2008          23             0.000467        0.001411        0.000951
  2008          24             0.000472        0.001416        0.000954
  2008          25             0.000520        0.001417        0.000976
  2008          26             0.000523        0.001380        0.000954
  2008          27             0.000539        0.001415        0.000976
  2008          28             0.000587        0.001455        0.001022
  2008          29             0.000619        0.001481        0.001052
  2008          30             0.000639        0.001488        0.001068
  2008          31             0.000689        0.001492        0.001091
  2008          32             0.000714        0.001467        0.001091
  2008          33             0.000710        0.001546        0.001128
  2008          34             0.000806        0.001562        0.001184
  2008          35             0.000910        0.001603        0.001257
  2008          36             0.000924        0.001715        0.001318
  2008          37             0.001022        0.001877        0.001448
  2008          38             0.001091        0.001973        0.001531
  2008          39             0.001196        0.002011        0.001602
  2008          40             0.001371        0.002191        0.001779
  2008          41             0.001496        0.002450        0.001970
  2008          42             0.001615        0.002655        0.002132
  2008          43             0.001780        0.002874        0.002324
  2008          44             0.002027        0.003230        0.002622
  2008          45             0.002183        0.003499        0.002832
  2008          46             0.002378        0.003851        0.003106
  2008          47             0.002581        0.004169        0.003365
  2008          48             0.002782        0.004523        0.003641
  2008          49             0.003074        0.004947        0.003997
  2008          50             0.003342        0.005485        0.004394
  2008          51             0.003499        0.005879        0.004667
  2008          52             0.003822        0.006364        0.005066
  2008          53             0.003959        0.006852        0.005376
  2008          54             0.004205        0.007512        0.005818
  2008          55             0.004599        0.008231        0.006360
  2008          56             0.004944        0.008651        0.006743
  2008          57             0.005183        0.009029        0.007047
  2008          58             0.005650        0.009649        0.007586
  2008          59             0.006130        0.010326        0.008156
  2008          60             0.006992        0.011598        0.009211
  2008          61             0.007451        0.011899        0.009594
  2008          62             0.008191        0.012923        0.010461
  2008          63             0.008903        0.013936        0.011309
  2008          64             0.010003        0.015838        0.012783
  2008          65             0.010755        0.016862        0.013646
  2008          66             0.011734        0.018125        0.014747
  2008          67             0.012690        0.019283        0.015785
  2008          68             0.013771        0.020806        0.017060
  2008          69             0.015324        0.022911        0.018853
  2008          70             0.016744        0.025043        0.020577
  2008          71             0.018016        0.026700        0.022004
  2008          72             0.020358        0.029650        0.024583
  2008          73             0.022121        0.032489        0.026797
  2008          74             0.024450        0.035363        0.029327
  2008          75             0.027056        0.039386        0.032497
  2008          76             0.029793        0.042317        0.035271
  2008          77             0.032756        0.046942        0.038877
  2008          78             0.036426        0.051678        0.042912
  2008          79             0.039721        0.056923        0.046921
  2008          80             0.043939        0.061827        0.051320
  2008          81             0.049624        0.069088        0.057477
  2008          82             0.055890        0.077075        0.064200
  2008          83             0.063455        0.087344        0.072557
  2008          84             0.070812        0.097998        0.080928
  2008          85             0.080171        0.108474        0.090439
  2008          86             0.090716        0.122965        0.102081
  2008          87             0.101164        0.135385        0.112855
  2008          88             0.118623        0.156005        0.130957
  2008          89             0.129572        0.168898        0.141999
  2008          90             0.147249        0.191963        0.160798
  2008          91             0.165901        0.211102        0.178989
  2008          92             0.187280        0.233840        0.199994
  2008          93             0.206742        0.263203        0.221228
  2008          94             0.232393        0.292086        0.246727
  2008          95             0.258281        0.315672        0.271126
  2008          96             0.284895        0.335344        0.295426
  2008          97             0.316741        0.372527        0.327609
  2008          98             0.339002        0.412828        0.352429
  2008          99             0.360919        0.432557        0.372996
  2008         100             0.409045        0.479363        0.419864
  2008         101             0.437564        0.526851        0.450525
  2008         102             0.459755        0.494087        0.464392
  2008         103             0.501242        0.585597        0.511682
  2008         104             0.559164        0.689950        0.574317
  2008         105             0.583986        0.651342        0.591643
  2008         106             0.592049        0.747290        0.609729
  2008         107             0.559295        0.579220        0.561364
  2008         108             0.674689        0.442659        0.652070
  2008         109             0.592510        0.456563        0.575095
  2008         110+            0.654171        0.852603        0.681433
  2009           0             0.005887        0.007216        0.006566
  2009           1             0.000390        0.000468        0.000430
  2009           2             0.000251        0.000314        0.000283
  2009           3             0.000192        0.000242        0.000217
  2009           4             0.000151        0.000179        0.000165
  2009           5             0.000135        0.000153        0.000144
  2009           6             0.000126        0.000134        0.000130
  2009           7             0.000095        0.000127        0.000111
  2009           8             0.000098        0.000128        0.000113
  2009           9             0.000117        0.000137        0.000127
  2009          10             0.000104        0.000122        0.000113
  2009          11             0.000124        0.000157        0.000141
  2009          12             0.000123        0.000153        0.000139
  2009          13             0.000126        0.000197        0.000162
  2009          14             0.000156        0.000244        0.000201
  2009          15             0.000196        0.000345        0.000272
  2009          16             0.000266        0.000514        0.000394
  2009          17             0.000321        0.000686        0.000509
  2009          18             0.000375        0.000955        0.000672
  2009          19             0.000384        0.001062        0.000731
  2009          20             0.000392        0.001187        0.000799
  2009          21             0.000442        0.001330        0.000896
  2009          22             0.000442        0.001268        0.000865
  2009          23             0.000492        0.001347        0.000929
  2009          24             0.000506        0.001331        0.000927
  2009          25             0.000507        0.001321        0.000921
  2009          26             0.000566        0.001382        0.000978
  2009          27             0.000557        0.001329        0.000944
  2009          28             0.000611        0.001379        0.000996
  2009          29             0.000650        0.001469        0.001061
  2009          30             0.000672        0.001407        0.001043
  2009          31             0.000663        0.001488        0.001076
  2009          32             0.000732        0.001467        0.001100
  2009          33             0.000806        0.001485        0.001146
  2009          34             0.000832        0.001580        0.001206
  2009          35             0.000866        0.001669        0.001267
  2009          36             0.000945        0.001722        0.001332
  2009          37             0.001054        0.001821        0.001436
  2009          38             0.001122        0.001919        0.001518
  2009          39             0.001204        0.002046        0.001624
  2009          40             0.001357        0.002197        0.001775
  2009          41             0.001487        0.002452        0.001967
  2009          42             0.001594        0.002650        0.002119
  2009          43             0.001766        0.002802        0.002281
  2009          44             0.001983        0.003146        0.002561
  2009          45             0.002171        0.003441        0.002799
  2009          46             0.002392        0.003765        0.003070
  2009          47             0.002624        0.004126        0.003365
  2009          48             0.002816        0.004417        0.003605
  2009          49             0.002990        0.004832        0.003899
  2009          50             0.003274        0.005331        0.004285
  2009          51             0.003475        0.005865        0.004649
  2009          52             0.003892        0.006451        0.005144
  2009          53             0.004112        0.006868        0.005461
  2009          54             0.004316        0.007305        0.005776
  2009          55             0.004623        0.007979        0.006252
  2009          56             0.004937        0.008561        0.006695
  2009          57             0.005276        0.009330        0.007240
  2009          58             0.005585        0.009630        0.007541
  2009          59             0.006083        0.010329        0.008133
  2009          60             0.006814        0.011273        0.008960
  2009          61             0.007300        0.011837        0.009486
  2009          62             0.007864        0.012728        0.010202
  2009          63             0.008807        0.013899        0.011246
  2009          64             0.009445        0.014830        0.012014
  2009          65             0.010521        0.016496        0.013354
  2009          66             0.011302        0.017799        0.014372
  2009          67             0.012464        0.018889        0.015486
  2009          68             0.013317        0.020416        0.016636
  2009          69             0.014481        0.021851        0.017908
  2009          70             0.016171        0.024049        0.019816
  2009          71             0.017667        0.025990        0.021502
  2009          72             0.019167        0.028415        0.023387
  2009          73             0.021184        0.031000        0.025626
  2009          74             0.023785        0.033950        0.028345
  2009          75             0.026203        0.037525        0.031219
  2009          76             0.028435        0.040538        0.033750
  2009          77             0.031602        0.045306        0.037544
  2009          78             0.034824        0.050562        0.041554
  2009          79             0.038525        0.054071        0.045068
  2009          80             0.042058        0.059236        0.049188
  2009          81             0.046881        0.065312        0.054405
  2009          82             0.053568        0.073832        0.061647
  2009          83             0.059960        0.082188        0.068565
  2009          84             0.067720        0.092965        0.077194
  2009          85             0.076356        0.103522        0.086293
  2009          86             0.086469        0.116722        0.097240
  2009          87             0.097613        0.129840        0.108735
  2009          88             0.109054        0.143591        0.120592
  2009          89             0.125006        0.165904        0.138156
  2009          90             0.137430        0.179815        0.150442
  2009          91             0.154308        0.202394        0.168426
  2009          92             0.174548        0.227514        0.189358
  2009          93             0.197715        0.251707        0.211902
  2009          94             0.217633        0.278847        0.232677
  2009          95             0.239147        0.307087        0.254714
  2009          96             0.265520        0.337515        0.280861
  2009          97             0.288291        0.362362        0.302954
  2009          98             0.318421        0.372468        0.328382
  2009          99             0.343147        0.422991        0.356895
  2009         100             0.380865        0.461111        0.393438
  2009         101             0.417514        0.496366        0.429011
  2009         102             0.428820        0.524767        0.441816
  2009         103             0.450929        0.543511        0.462495
  2009         104             0.480875        0.645136        0.499111
  2009         105             0.509433        0.631109        0.522183
  2009         106             0.611027        0.754068        0.625900
  2009         107             0.572658        0.584180        0.573894
  2009         108             0.584720        0.577196        0.583934
  2009         109             0.521492        0.497238        0.519002
  2009         110+            0.657771        0.907418        0.687521
  2010           0             0.005627        0.006777        0.006215
  2010           1             0.000413        0.000456        0.000435
  2010           2             0.000223        0.000317        0.000271
  2010           3             0.000169        0.000242        0.000206
  2010           4             0.000135        0.000176        0.000156
  2010           5             0.000104        0.000140        0.000123
  2010           6             0.000106        0.000123        0.000115
  2010           7             0.000097        0.000130        0.000114
  2010           8             0.000105        0.000125        0.000115
  2010           9             0.000093        0.000121        0.000108
  2010          10             0.000096        0.000110        0.000103
  2010          11             0.000111        0.000141        0.000126
  2010          12             0.000121        0.000146        0.000134
  2010          13             0.000120        0.000179        0.000150
  2010          14             0.000155        0.000242        0.000200
  2010          15             0.000176        0.000325        0.000252
  2010          16             0.000245        0.000497        0.000375
  2010          17             0.000272        0.000653        0.000468
  2010          18             0.000328        0.000949        0.000647
  2010          19             0.000382        0.001031        0.000714
  2010          20             0.000394        0.001113        0.000761
  2010          21             0.000431        0.001269        0.000859
  2010          22             0.000447        0.001259        0.000861
  2010          23             0.000452        0.001284        0.000876
  2010          24             0.000505        0.001361        0.000941
  2010          25             0.000507        0.001314        0.000917
  2010          26             0.000525        0.001358        0.000946
  2010          27             0.000525        0.001329        0.000930
  2010          28             0.000595        0.001369        0.000984
  2010          29             0.000628        0.001392        0.001011
  2010          30             0.000671        0.001413        0.001044
  2010          31             0.000666        0.001463        0.001066
  2010          32             0.000743        0.001474        0.001109
  2010          33             0.000734        0.001505        0.001119
  2010          34             0.000804        0.001496        0.001150
  2010          35             0.000870        0.001568        0.001219
  2010          36             0.000967        0.001630        0.001297
  2010          37             0.001013        0.001743        0.001376
  2010          38             0.001101        0.001869        0.001482
  2010          39             0.001183        0.001969        0.001574
  2010          40             0.001255        0.002050        0.001651
  2010          41             0.001378        0.002234        0.001804
  2010          42             0.001517        0.002509        0.002011
  2010          43             0.001682        0.002629        0.002152
  2010          44             0.001875        0.002998        0.002432
  2010          45             0.002011        0.003291        0.002645
  2010          46             0.002346        0.003658        0.002995
  2010          47             0.002496        0.004007        0.003242
  2010          48             0.002691        0.004351        0.003509
  2010          49             0.002934        0.004794        0.003850
  2010          50             0.003246        0.005223        0.004219
  2010          51             0.003416        0.005542        0.004461
  2010          52             0.003828        0.006176        0.004979
  2010          53             0.003942        0.006697        0.005289
  2010          54             0.004315        0.007103        0.005677
  2010          55             0.004453        0.007806        0.006084
  2010          56             0.004898        0.008399        0.006597
  2010          57             0.005179        0.009136        0.007095
  2010          58             0.005691        0.009818        0.007685
  2010          59             0.005977        0.010379        0.008100
  2010          60             0.006472        0.011074        0.008686
  2010          61             0.007045        0.011547        0.009209
  2010          62             0.007805        0.012786        0.010198
  2010          63             0.008423        0.013282        0.010753
  2010          64             0.009368        0.014829        0.011978
  2010          65             0.010087        0.015808        0.012804
  2010          66             0.011264        0.017340        0.014139
  2010          67             0.012129        0.018486        0.015124
  2010          68             0.013383        0.020297        0.016622
  2010          69             0.014399        0.021898        0.017887
  2010          70             0.015946        0.023835        0.019597
  2010          71             0.017420        0.025522        0.021159
  2010          72             0.019192        0.028292        0.023360
  2010          73             0.020851        0.030561        0.025260
  2010          74             0.023022        0.033709        0.027831
  2010          75             0.025794        0.037325        0.030925
  2010          76             0.028182        0.040803        0.033745
  2010          77             0.031300        0.044681        0.037128
  2010          78             0.034949        0.049336        0.041133
  2010          79             0.038045        0.053904        0.044759
  2010          80             0.042639        0.060173        0.049942
  2010          81             0.046450        0.064913        0.054030
  2010          82             0.052489        0.072116        0.060411
  2010          83             0.058973        0.079838        0.067189
  2010          84             0.067246        0.091252        0.076410
  2010          85             0.076753        0.103161        0.086501
  2010          86             0.085937        0.114175        0.096084
  2010          87             0.095875        0.128857        0.107383
  2010          88             0.109108        0.145343        0.121337
  2010          89             0.123057        0.159706        0.134994
  2010          90             0.142970        0.186947        0.156723
  2010          91             0.154465        0.198203        0.167473
  2010          92             0.176224        0.227743        0.190840
  2010          93             0.196075        0.251827        0.211050
  2010          94             0.220187        0.279521        0.235109
  2010          95             0.246951        0.305994        0.260821
  2010          96             0.269293        0.337884        0.284197
  2010          97             0.292105        0.359608        0.305730
  2010          98             0.319362        0.389670        0.332562
  2010          99             0.356631        0.420667        0.367815
  2010         100             0.382521        0.462668        0.395356
  2010         101             0.414473        0.483468        0.424591
  2010         102             0.437450        0.547943        0.452541
  2010         103             0.472691        0.638074        0.492903
  2010         104             0.518451        0.583653        0.525582
  2010         105             0.540539        0.630296        0.549461
  2010         106             0.634743        0.502820        0.621340
  2010         107             0.537615        0.623825        0.546500
  2010         108             0.604787        0.503955        0.593902
  2010         109             0.622580        0.528127        0.612209
  2010         110+            0.537219        0.473311        0.530504
  2011           0             0.005516        0.006588        0.006064
  2011           1             0.000390        0.000454        0.000423
  2011           2             0.000227        0.000303        0.000266
  2011           3             0.000172        0.000236        0.000205
  2011           4             0.000148        0.000179        0.000164
  2011           5             0.000123        0.000156        0.000140
  2011           6             0.000110        0.000136        0.000123
  2011           7             0.000101        0.000123        0.000112
  2011           8             0.000106        0.000132        0.000119
  2011           9             0.000098        0.000117        0.000108
  2011          10             0.000100        0.000121        0.000110
  2011          11             0.000087        0.000142        0.000115
  2011          12             0.000102        0.000154        0.000129
  2011          13             0.000118        0.000188        0.000154
  2011          14             0.000163        0.000246        0.000206
  2011          15             0.000178        0.000307        0.000244
  2011          16             0.000240        0.000477        0.000362
  2011          17             0.000294        0.000626        0.000465
  2011          18             0.000324        0.000903        0.000622
  2011          19             0.000367        0.001073        0.000729
  2011          20             0.000375        0.001097        0.000744
  2011          21             0.000442        0.001233        0.000846
  2011          22             0.000442        0.001335        0.000898
  2011          23             0.000478        0.001347        0.000921
  2011          24             0.000466        0.001327        0.000904
  2011          25             0.000527        0.001336        0.000938
  2011          26             0.000547        0.001357        0.000957
  2011          27             0.000534        0.001353        0.000947
  2011          28             0.000555        0.001375        0.000968
  2011          29             0.000628        0.001414        0.001023
  2011          30             0.000667        0.001420        0.001045
  2011          31             0.000732        0.001462        0.001098
  2011          32             0.000759        0.001512        0.001137
  2011          33             0.000789        0.001544        0.001166
  2011          34             0.000863        0.001562        0.001212
  2011          35             0.000876        0.001586        0.001230
  2011          36             0.000971        0.001629        0.001299
  2011          37             0.000999        0.001744        0.001370
  2011          38             0.001108        0.001871        0.001487
  2011          39             0.001168        0.002033        0.001598
  2011          40             0.001294        0.002151        0.001720
  2011          41             0.001369        0.002264        0.001814
  2011          42             0.001576        0.002443        0.002007
  2011          43             0.001724        0.002699        0.002208
  2011          44             0.001887        0.002840        0.002360
  2011          45             0.002040        0.003231        0.002631
  2011          46             0.002310        0.003498        0.002898
  2011          47             0.002458        0.003998        0.003219
  2011          48             0.002706        0.004331        0.003508
  2011          49             0.003003        0.004758        0.003867
  2011          50             0.003244        0.005190        0.004201
  2011          51             0.003510        0.005620        0.004547
  2011          52             0.003792        0.006167        0.004958
  2011          53             0.004004        0.006700        0.005324
  2011          54             0.004365        0.007245        0.005771
  2011          55             0.004642        0.007842        0.006201
  2011          56             0.004820        0.008594        0.006653
  2011          57             0.005383        0.009027        0.007147
  2011          58             0.005622        0.009707        0.007595
  2011          59             0.006058        0.010498        0.008198
  2011          60             0.006403        0.011168        0.008694
  2011          61             0.006936        0.011697        0.009221
  2011          62             0.007710        0.012429        0.009973
  2011          63             0.008532        0.013573        0.010947
  2011          64             0.009238        0.014426        0.011719
  2011          65             0.010071        0.015353        0.012586
  2011          66             0.010741        0.016535        0.013485
  2011          67             0.012088        0.018373        0.015051
  2011          68             0.013040        0.020173        0.016388
  2011          69             0.014554        0.021604        0.017843
  2011          70             0.015794        0.023705        0.019458
  2011          71             0.017081        0.025472        0.020949
  2011          72             0.018916        0.027877        0.023031
  2011          73             0.020776        0.030643        0.025273
  2011          74             0.022926        0.032970        0.027461
  2011          75             0.025287        0.036370        0.030241
  2011          76             0.028146        0.040502        0.033610
  2011          77             0.031197        0.043826        0.036721
  2011          78             0.034322        0.048359        0.040386
  2011          79             0.038332        0.053349        0.044729
  2011          80             0.042723        0.059672        0.049829
  2011          81             0.048031        0.066236        0.055529
  2011          82             0.052214        0.071515        0.060047
  2011          83             0.058655        0.079301        0.066889
  2011          84             0.066163        0.088919        0.075005
  2011          85             0.075127        0.100238        0.084567
  2011          86             0.085016        0.112090        0.094840
  2011          87             0.096460        0.126755        0.107142
  2011          88             0.108628        0.141142        0.119732
  2011          89             0.124560        0.159484        0.136073
  2011          90             0.139469        0.177911        0.151672
  2011          91             0.160399        0.205800        0.174176
  2011          92             0.175698        0.225124        0.189920
  2011          93             0.197615        0.247883        0.211346
  2011          94             0.219098        0.276727        0.233937
  2011          95             0.249146        0.302619        0.262039
  2011          96             0.272887        0.334734        0.286721
  2011          97             0.300823        0.368032        0.314636
  2011          98             0.325567        0.381844        0.336386
  2011          99             0.355360        0.429774        0.368584
  2011         100             0.387297        0.450894        0.397775
  2011         101             0.413578        0.487200        0.424648
  2011         102             0.449565        0.524863        0.459822
  2011         103             0.491826        0.538767        0.497713
  2011         104             0.496008        0.628542        0.510789
  2011         105             0.517131        0.579812        0.523339
  2011         106             0.584588        0.620005        0.588017
  2011         107             0.558055        0.639441        0.566170
  2011         108             0.605679        0.898699        0.632907
  2011         109             0.655499        0.539915        0.642824
  2011         110+            0.671784        0.587212        0.661693
  2012           0             0.005465        0.006539        0.006014
  2012           1             0.000375        0.000444        0.000410
  2012           2             0.000237        0.000306        0.000272
  2012           3             0.000183        0.000225        0.000204
  2012           4             0.000139        0.000198        0.000169
  2012           5             0.000123        0.000142        0.000132
  2012           6             0.000101        0.000116        0.000109
  2012           7             0.000086        0.000138        0.000113
  2012           8             0.000094        0.000115        0.000105
  2012           9             0.000101        0.000121        0.000111
  2012          10             0.000096        0.000120        0.000108
  2012          11             0.000099        0.000128        0.000114
  2012          12             0.000102        0.000141        0.000122
  2012          13             0.000120        0.000179        0.000150
  2012          14             0.000152        0.000244        0.000199
  2012          15             0.000193        0.000328        0.000262
  2012          16             0.000244        0.000450        0.000349
  2012          17             0.000250        0.000603        0.000431
  2012          18             0.000332        0.000882        0.000614
  2012          19             0.000343        0.000997        0.000679
  2012          20             0.000388        0.001095        0.000750
  2012          21             0.000417        0.001212        0.000824
  2012          22             0.000449        0.001315        0.000891
  2012          23             0.000461        0.001244        0.000861
  2012          24             0.000499        0.001312        0.000913
  2012          25             0.000506        0.001326        0.000923
  2012          26             0.000540        0.001364        0.000958
  2012          27             0.000549        0.001353        0.000956
  2012          28             0.000616        0.001402        0.001013
  2012          29             0.000646        0.001461        0.001056
  2012          30             0.000703        0.001439        0.001072
  2012          31             0.000697        0.001496        0.001098
  2012          32             0.000714        0.001482        0.001099
  2012          33             0.000797        0.001547        0.001173
  2012          34             0.000824        0.001605        0.001214
  2012          35             0.000899        0.001634        0.001266
  2012          36             0.000944        0.001729        0.001335
  2012          37             0.000980        0.001784        0.001381
  2012          38             0.001082        0.001835        0.001456
  2012          39             0.001194        0.001942        0.001565
  2012          40             0.001293        0.002154        0.001720
  2012          41             0.001393        0.002272        0.001829
  2012          42             0.001524        0.002400        0.001960
  2012          43             0.001662        0.002581        0.002119
  2012          44             0.001824        0.002860        0.002338
  2012          45             0.002014        0.003071        0.002538
  2012          46             0.002204        0.003448        0.002820
  2012          47             0.002439        0.003835        0.003130
  2012          48             0.002711        0.004246        0.003469
  2012          49             0.002918        0.004610        0.003751
  2012          50             0.003218        0.005181        0.004183
  2012          51             0.003505        0.005648        0.004558
  2012          52             0.003742        0.006133        0.004916
  2012          53             0.003974        0.006542        0.005232
  2012          54             0.004342        0.007162        0.005720
  2012          55             0.004664        0.007963        0.006272
  2012          56             0.005070        0.008446        0.006711
  2012          57             0.005327        0.009045        0.007129
  2012          58             0.005685        0.009844        0.007694
  2012          59             0.006126        0.010550        0.008257
  2012          60             0.006617        0.011329        0.008882
  2012          61             0.007077        0.011918        0.009398
  2012          62             0.007514        0.012810        0.010050
  2012          63             0.008334        0.013521        0.010814
  2012          64             0.009047        0.014593        0.011696
  2012          65             0.009813        0.015308        0.012433
  2012          66             0.010803        0.016762        0.013631
  2012          67             0.011575        0.018011        0.014613
  2012          68             0.013244        0.019875        0.016359
  2012          69             0.014172        0.021527        0.017611
  2012          70             0.015695        0.023361        0.019257
  2012          71             0.017112        0.025200        0.020841
  2012          72             0.018472        0.027479        0.022604
  2012          73             0.020089        0.029783        0.024517
  2012          74             0.022610        0.032662        0.027166
  2012          75             0.024855        0.035561        0.029660
  2012          76             0.027753        0.039135        0.032808
  2012          77             0.030867        0.043640        0.036476
  2012          78             0.033754        0.047390        0.039672
  2012          79             0.038033        0.052811        0.044363
  2012          80             0.042407        0.058283        0.049106
  2012          81             0.046771        0.064637        0.054183
  2012          82             0.052825        0.071839        0.060564
  2012          83             0.057329        0.078068        0.065643
  2012          84             0.064752        0.085967        0.073106
  2012          85             0.073565        0.096420        0.082323
  2012          86             0.083352        0.108615        0.092701
  2012          87             0.094377        0.123279        0.104680
  2012          88             0.107589        0.139382        0.118575
  2012          89             0.121920        0.155022        0.132979
  2012          90             0.139136        0.176688        0.151219
  2012          91             0.152752        0.195940        0.166080
  2012          92             0.175795        0.221033        0.189095
  2012          93             0.189970        0.243618        0.204864
  2012          94             0.219249        0.276304        0.234204
  2012          95             0.243318        0.303164        0.258085
  2012          96             0.268562        0.337739        0.284469
  2012          97             0.297394        0.364767        0.311655
  2012          98             0.323581        0.407982        0.340019
  2012          99             0.347736        0.426769        0.362001
  2012         100             0.377939        0.471801        0.393583
  2012         101             0.421194        0.488281        0.431585
  2012         102             0.450728        0.535893        0.462763
  2012         103             0.473868        0.552733        0.483910
  2012         104             0.519136        0.589737        0.527443
  2012         105             0.563531        0.671091        0.574528
  2012         106             0.572372        0.618263        0.576737
  2012         107             0.565229        0.709654        0.578567
  2012         108             0.562931        0.420278        0.550674
  2012         109             0.677425        0.568063        0.667396
  2012         110+            0.655720        0.252769        0.598689
  2013           0             0.005361        0.006509        0.005948
  2013           1             0.000378        0.000461        0.000420
  2013           2             0.000219        0.000289        0.000255
  2013           3             0.000164        0.000212        0.000189
  2013           4             0.000138        0.000182        0.000160
  2013           5             0.000124        0.000150        0.000138
  2013           6             0.000112        0.000130        0.000121
  2013           7             0.000095        0.000120        0.000108
  2013           8             0.000097        0.000124        0.000111
  2013           9             0.000091        0.000135        0.000113
  2013          10             0.000097        0.000112        0.000105
  2013          11             0.000099        0.000125        0.000112
  2013          12             0.000114        0.000152        0.000133
  2013          13             0.000143        0.000179        0.000161
  2013          14             0.000148        0.000234        0.000192
  2013          15             0.000172        0.000329        0.000252
  2013          16             0.000207        0.000437        0.000325
  2013          17             0.000263        0.000605        0.000438
  2013          18             0.000313        0.000786        0.000556
  2013          19             0.000356        0.000933        0.000653
  2013          20             0.000396        0.001049        0.000732
  2013          21             0.000402        0.001189        0.000806
  2013          22             0.000431        0.001236        0.000843
  2013          23             0.000471        0.001281        0.000885
  2013          24             0.000501        0.001287        0.000902
  2013          25             0.000489        0.001309        0.000906
  2013          26             0.000552        0.001361        0.000963
  2013          27             0.000578        0.001391        0.000991
  2013          28             0.000597        0.001378        0.000992
  2013          29             0.000617        0.001425        0.001024
  2013          30             0.000658        0.001486        0.001074
  2013          31             0.000702        0.001497        0.001101
  2013          32             0.000754        0.001490        0.001123
  2013          33             0.000784        0.001592        0.001189
  2013          34             0.000866        0.001649        0.001258
  2013          35             0.000951        0.001688        0.001319
  2013          36             0.000952        0.001713        0.001332
  2013          37             0.001032        0.001777        0.001403
  2013          38             0.001100        0.001830        0.001464
  2013          39             0.001193        0.001970        0.001579
  2013          40             0.001307        0.002122        0.001712
  2013          41             0.001407        0.002258        0.001829
  2013          42             0.001529        0.002477        0.002000
  2013          43             0.001674        0.002618        0.002144
  2013          44             0.001791        0.002823        0.002304
  2013          45             0.002015        0.003085        0.002546
  2013          46             0.002168        0.003495        0.002825
  2013          47             0.002434        0.003838        0.003129
  2013          48             0.002604        0.004185        0.003386
  2013          49             0.002990        0.004623        0.003795
  2013          50             0.003187        0.005113        0.004134
  2013          51             0.003530        0.005637        0.004565
  2013          52             0.003762        0.006017        0.004868
  2013          53             0.004059        0.006599        0.005304
  2013          54             0.004358        0.007130        0.005714
  2013          55             0.004738        0.007856        0.006259
  2013          56             0.005106        0.008546        0.006779
  2013          57             0.005459        0.009082        0.007216
  2013          58             0.005760        0.009937        0.007780
  2013          59             0.006089        0.010591        0.008258
  2013          60             0.006643        0.011418        0.008937
  2013          61             0.007124        0.012254        0.009583
  2013          62             0.007563        0.012972        0.010149
  2013          63             0.008251        0.013797        0.010898
  2013          64             0.009115        0.014605        0.011732
  2013          65             0.010051        0.015553        0.012671
  2013          66             0.010662        0.016795        0.013577
  2013          67             0.011650        0.018068        0.014685
  2013          68             0.012735        0.019484        0.015908
  2013          69             0.014482        0.021621        0.017822
  2013          70             0.015642        0.023457        0.019281
  2013          71             0.017157        0.025686        0.021102
  2013          72             0.018555        0.027434        0.022629
  2013          73             0.020339        0.029892        0.024699
  2013          74             0.022601        0.032650        0.027166
  2013          75             0.024725        0.035761        0.029697
  2013          76             0.027494        0.039040        0.032642
  2013          77             0.030535        0.043593        0.036294
  2013          78             0.033987        0.047951        0.040071
  2013          79             0.037622        0.052051        0.043832
  2013          80             0.042101        0.058114        0.048896
  2013          81             0.046810        0.064837        0.054337
  2013          82             0.052152        0.072674        0.060567
  2013          83             0.058775        0.079043        0.066919
  2013          84             0.064255        0.086320        0.072986
  2013          85             0.073388        0.094146        0.081456
  2013          86             0.081786        0.107358        0.091441
  2013          87             0.093879        0.121524        0.103938
  2013          88             0.106335        0.136283        0.116808
  2013          89             0.120100        0.154246        0.131647
  2013          90             0.135577        0.173922        0.148083
  2013          91             0.152970        0.192604        0.165378
  2013          92             0.170575        0.218191        0.184834
  2013          93             0.196556        0.249912        0.211684
  2013          94             0.214220        0.265578        0.227921
  2013          95             0.238823        0.301529        0.254575
  2013          96             0.266446        0.326140        0.280471
  2013          97             0.296494        0.360313        0.310412
  2013          98             0.332052        0.386277        0.342940
  2013          99             0.346038        0.422915        0.360084
  2013         100             0.379154        0.464632        0.393600
  2013         101             0.408010        0.519882        0.425162
  2013         102             0.451586        0.512600        0.460294
  2013         103             0.490577        0.551948        0.498761
  2013         104             0.503172        0.557872        0.509701
  2013         105             0.562615        0.658871        0.573092
  2013         106             0.564488        0.644481        0.572158
  2013         107             0.557462        0.667620        0.567094
  2013         108             0.754666        1.095652        0.781846
  2013         109             0.664965        0.536481        0.653936
  2013         110+            0.608806        0.784680        0.632143
  2014           0             0.005340        0.006359        0.005861
  2014           1             0.000344        0.000394        0.000369
  2014           2             0.000219        0.000278        0.000249
  2014           3             0.000159        0.000210        0.000185
  2014           4             0.000133        0.000189        0.000161
  2014           5             0.000122        0.000141        0.000132
  2014           6             0.000100        0.000129        0.000115
  2014           7             0.000093        0.000129        0.000111
  2014           8             0.000093        0.000121        0.000107
  2014           9             0.000090        0.000128        0.000109
  2014          10             0.000082        0.000121        0.000102
  2014          11             0.000094        0.000134        0.000115
  2014          12             0.000111        0.000150        0.000131
  2014          13             0.000127        0.000197        0.000163
  2014          14             0.000140        0.000235        0.000189
  2014          15             0.000180        0.000307        0.000245
  2014          16             0.000215        0.000468        0.000344
  2014          17             0.000266        0.000587        0.000430
  2014          18             0.000312        0.000831        0.000578
  2014          19             0.000362        0.000957        0.000668
  2014          20             0.000384        0.001046        0.000724
  2014          21             0.000447        0.001178        0.000823
  2014          22             0.000464        0.001266        0.000876
  2014          23             0.000445        0.001281        0.000873
  2014          24             0.000468        0.001325        0.000905
  2014          25             0.000515        0.001351        0.000941
  2014          26             0.000573        0.001385        0.000986
  2014          27             0.000561        0.001376        0.000975
  2014          28             0.000613        0.001432        0.001028
  2014          29             0.000656        0.001459        0.001062
  2014          30             0.000643        0.001467        0.001058
  2014          31             0.000709        0.001579        0.001146
  2014          32             0.000769        0.001562        0.001167
  2014          33             0.000828        0.001593        0.001211
  2014          34             0.000871        0.001725        0.001299
  2014          35             0.000983        0.001736        0.001359
  2014          36             0.000988        0.001834        0.001411
  2014          37             0.001099        0.001844        0.001470
  2014          38             0.001150        0.001881        0.001515
  2014          39             0.001211        0.002026        0.001617
  2014          40             0.001301        0.002131        0.001713
  2014          41             0.001476        0.002364        0.001916
  2014          42             0.001607        0.002446        0.002023
  2014          43             0.001680        0.002595        0.002134
  2014          44             0.001871        0.002791        0.002328
  2014          45             0.001981        0.003062        0.002518
  2014          46             0.002203        0.003411        0.002802
  2014          47             0.002382        0.003767        0.003067
  2014          48             0.002671        0.004157        0.003406
  2014          49             0.002939        0.004562        0.003740
  2014          50             0.003186        0.005036        0.004097
  2014          51             0.003580        0.005577        0.004561
  2014          52             0.003811        0.006028        0.004898
  2014          53             0.004136        0.006632        0.005359
  2014          54             0.004423        0.007163        0.005764
  2014          55             0.004844        0.007830        0.006302
  2014          56             0.005208        0.008554        0.006837
  2014          57             0.005586        0.009300        0.007388
  2014          58             0.005858        0.009931        0.007829
  2014          59             0.006255        0.010604        0.008353
  2014          60             0.006744        0.011459        0.009010
  2014          61             0.007282        0.012531        0.009796
  2014          62             0.007871        0.013275        0.010454
  2014          63             0.008347        0.014037        0.011059
  2014          64             0.008945        0.014618        0.011644
  2014          65             0.009682        0.015654        0.012519
  2014          66             0.010704        0.016875        0.013633
  2014          67             0.011652        0.017873        0.014598
  2014          68             0.012664        0.019579        0.015922
  2014          69             0.013759        0.020870        0.017089
  2014          70             0.015542        0.023239        0.019128
  2014          71             0.017094        0.025327        0.020911
  2014          72             0.018615        0.027742        0.022816
  2014          73             0.020103        0.029839        0.024547
  2014          74             0.022033        0.032386        0.026732
  2014          75             0.024586        0.035642        0.029578
  2014          76             0.027187        0.038906        0.032433
  2014          77             0.029879        0.042816        0.035608
  2014          78             0.033266        0.046901        0.039234
  2014          79             0.037344        0.051509        0.043465
  2014          80             0.041562        0.057150        0.048210
  2014          81             0.046310        0.063436        0.053504
  2014          82             0.051651        0.070620        0.059481
  2014          83             0.057051        0.078149        0.065594
  2014          84             0.064974        0.087471        0.073892
  2014          85             0.070511        0.092525        0.079105
  2014          86             0.079013        0.102533        0.088030
  2014          87             0.090683        0.115751        0.100000
  2014          88             0.100913        0.131506        0.111846
  2014          89             0.114338        0.148307        0.125968
  2014          90             0.131710        0.166395        0.143169
  2014          91             0.148541        0.187442        0.160898
  2014          92             0.167744        0.211283        0.180990
  2014          93             0.185302        0.238146        0.200586
  2014          94             0.214131        0.265097        0.228050
  2014          95             0.227160        0.283202        0.241507
  2014          96             0.260035        0.323378        0.275237
  2014          97             0.283920        0.358552        0.300534
  2014          98             0.316647        0.391940        0.332264
  2014          99             0.338729        0.408862        0.352008
  2014         100             0.369204        0.454864        0.383893
  2014         101             0.402810        0.480395        0.414904
  2014         102             0.443351        0.548307        0.458294
  2014         103             0.474936        0.550286        0.484950
  2014         104             0.507893        0.587972        0.517901
  2014         105             0.564620        0.702988        0.579964
  2014         106             0.525410        0.572992        0.530100
  2014         107             0.605922        0.753625        0.619137
  2014         108             0.701039        0.240790        0.663725
  2014         109             0.756106        0.838135        0.763220
  2014         110+            0.530035        0.617999        0.538553
  2015           0             0.005378        0.006395        0.005898
  2015           1             0.000349        0.000450        0.000401
  2015           2             0.000228        0.000277        0.000253
  2015           3             0.000163        0.000227        0.000196
  2015           4             0.000127        0.000166        0.000147
  2015           5             0.000113        0.000157        0.000136
  2015           6             0.000118        0.000137        0.000128
  2015           7             0.000102        0.000114        0.000108
  2015           8             0.000096        0.000126        0.000111
  2015           9             0.000083        0.000125        0.000104
  2015          10             0.000083        0.000130        0.000107
  2015          11             0.000098        0.000127        0.000113
  2015          12             0.000112        0.000140        0.000126
  2015          13             0.000145        0.000188        0.000167
  2015          14             0.000172        0.000257        0.000215
  2015          15             0.000179        0.000336        0.000259
  2015          16             0.000236        0.000461        0.000351
  2015          17             0.000278        0.000657        0.000472
  2015          18             0.000360        0.000853        0.000613
  2015          19             0.000401        0.001021        0.000719
  2015          20             0.000409        0.001120        0.000774
  2015          21             0.000461        0.001252        0.000868
  2015          22             0.000465        0.001345        0.000918
  2015          23             0.000482        0.001367        0.000936
  2015          24             0.000515        0.001424        0.000980
  2015          25             0.000559        0.001451        0.001014
  2015          26             0.000563        0.001422        0.001000
  2015          27             0.000609        0.001516        0.001070
  2015          28             0.000645        0.001517        0.001087
  2015          29             0.000678        0.001634        0.001162
  2015          30             0.000740        0.001586        0.001167
  2015          31             0.000769        0.001653        0.001214
  2015          32             0.000857        0.001719        0.001290
  2015          33             0.000894        0.001767        0.001332
  2015          34             0.000925        0.001827        0.001377
  2015          35             0.000966        0.001877        0.001422
  2015          36             0.001084        0.001901        0.001493
  2015          37             0.001099        0.002010        0.001554
  2015          38             0.001195        0.002048        0.001620
  2015          39             0.001190        0.002138        0.001662
  2015          40             0.001319        0.002190        0.001753
  2015          41             0.001457        0.002366        0.001908
  2015          42             0.001600        0.002527        0.002059
  2015          43             0.001696        0.002674        0.002180
  2015          44             0.001872        0.002943        0.002403
  2015          45             0.002031        0.003114        0.002569
  2015          46             0.002210        0.003436        0.002818
  2015          47             0.002392        0.003690        0.003035
  2015          48             0.002680        0.004059        0.003362
  2015          49             0.002894        0.004578        0.003726
  2015          50             0.003202        0.005020        0.004099
  2015          51             0.003476        0.005567        0.004505
  2015          52             0.003846        0.006037        0.004921
  2015          53             0.004164        0.006649        0.005381
  2015          54             0.004441        0.007270        0.005825
  2015          55             0.004774        0.007841        0.006273
  2015          56             0.005222        0.008452        0.006796
  2015          57             0.005628        0.009313        0.007418
  2015          58             0.006035        0.009927        0.007920
  2015          59             0.006353        0.010684        0.008444
  2015          60             0.006708        0.011473        0.009000
  2015          61             0.007258        0.012343        0.009694
  2015          62             0.007913        0.013300        0.010486
  2015          63             0.008506        0.014610        0.011413
  2015          64             0.009024        0.015011        0.011868
  2015          65             0.009719        0.015997        0.012696
  2015          66             0.010586        0.017003        0.013624
  2015          67             0.011658        0.018158        0.014732
  2015          68             0.012558        0.019343        0.015759
  2015          69             0.013977        0.021236        0.017384
  2015          70             0.015295        0.022806        0.018798
  2015          71             0.017005        0.025640        0.021010
  2015          72             0.018976        0.027596        0.022952
  2015          73             0.020555        0.030172        0.024958
  2015          74             0.022114        0.032459        0.026811
  2015          75             0.024810        0.035759        0.029750
  2015          76             0.027159        0.038971        0.032459
  2015          77             0.030466        0.042947        0.036015
  2015          78             0.033338        0.046850        0.039276
  2015          79             0.037498        0.051592        0.043616
  2015          80             0.041993        0.057732        0.048732
  2015          81             0.045977        0.064385        0.053748
  2015          82             0.052389        0.070489        0.059907
  2015          83             0.058467        0.078484        0.066629
  2015          84             0.065169        0.087654        0.074150
  2015          85             0.073256        0.096464        0.082323
  2015          86             0.080239        0.103316        0.089122
  2015          87             0.090801        0.115306        0.100061
  2015          88             0.103108        0.129266        0.112667
  2015          89             0.116283        0.145216        0.126424
  2015          90             0.133452        0.165125        0.144071
  2015          91             0.149832        0.186019        0.161502
  2015          92             0.168257        0.209482        0.180990
  2015          93             0.190279        0.236305        0.203830
  2015          94             0.209248        0.261220        0.223759
  2015          95             0.241705        0.298836        0.256693
  2015          96             0.258052        0.315614        0.272152
  2015          97             0.288214        0.354726        0.303342
  2015          98             0.322587        0.384385        0.335641
  2015          99             0.346842        0.425540        0.362210
  2015         100             0.379394        0.471398        0.395726
  2015         101             0.415764        0.509433        0.430631
  2015         102             0.448373        0.499593        0.455861
  2015         103             0.462454        0.578438        0.477680
  2015         104             0.505711        0.602428        0.517392
  2015         105             0.569399        0.541042        0.566135
  2015         106             0.592045        0.599774        0.592861
  2015         107             0.609630        0.701296        0.618151
  2015         108             0.591428        0.543781        0.587114
  2015         109             0.594513        0.742574        0.608332
  2015         110+            0.726172        0.519481        0.707408
  2016           0             0.005333        0.006371        0.005864
  2016           1             0.000356        0.000428        0.000392
  2016           2             0.000243        0.000280        0.000262
  2016           3             0.000166        0.000229        0.000198
  2016           4             0.000153        0.000168        0.000160
  2016           5             0.000130        0.000141        0.000136
  2016           6             0.000105        0.000137        0.000121
  2016           7             0.000121        0.000131        0.000126
  2016           8             0.000096        0.000136        0.000116
  2016           9             0.000106        0.000115        0.000111
  2016          10             0.000093        0.000131        0.000112
  2016          11             0.000112        0.000132        0.000122
  2016          12             0.000109        0.000149        0.000129
  2016          13             0.000128        0.000184        0.000157
  2016          14             0.000176        0.000243        0.000210
  2016          15             0.000194        0.000360        0.000279
  2016          16             0.000245        0.000496        0.000373
  2016          17             0.000297        0.000669        0.000487
  2016          18             0.000376        0.000946        0.000667
  2016          19             0.000388        0.001098        0.000751
  2016          20             0.000431        0.001186        0.000818
  2016          21             0.000485        0.001402        0.000956
  2016          22             0.000511        0.001430        0.000983
  2016          23             0.000540        0.001504        0.001036
  2016          24             0.000539        0.001566        0.001066
  2016          25             0.000596        0.001623        0.001121
  2016          26             0.000638        0.001578        0.001117
  2016          27             0.000681        0.001687        0.001193
  2016          28             0.000713        0.001778        0.001254
  2016          29             0.000733        0.001719        0.001233
  2016          30             0.000793        0.001773        0.001290
  2016          31             0.000876        0.001806        0.001346
  2016          32             0.000923        0.001910        0.001420
  2016          33             0.000936        0.001933        0.001437
  2016          34             0.001008        0.002026        0.001518
  2016          35             0.001071        0.002057        0.001565
  2016          36             0.001149        0.002125        0.001638
  2016          37             0.001176        0.002194        0.001685
  2016          38             0.001296        0.002282        0.001787
  2016          39             0.001320        0.002345        0.001830
  2016          40             0.001400        0.002373        0.001884
  2016          41             0.001449        0.002517        0.001980
  2016          42             0.001611        0.002580        0.002092
  2016          43             0.001754        0.002923        0.002333
  2016          44             0.001885        0.003084        0.002479
  2016          45             0.002087        0.003238        0.002657
  2016          46             0.002251        0.003526        0.002884
  2016          47             0.002342        0.003765        0.003047
  2016          48             0.002637        0.004189        0.003405
  2016          49             0.002955        0.004546        0.003741
  2016          50             0.003193        0.005010        0.004090
  2016          51             0.003488        0.005418        0.004439
  2016          52             0.003793        0.006099        0.004926
  2016          53             0.004187        0.006625        0.005381
  2016          54             0.004503        0.007289        0.005865
  2016          55             0.004870        0.007898        0.006348
  2016          56             0.005242        0.008432        0.006798
  2016          57             0.005609        0.009268        0.007389
  2016          58             0.006021        0.009967        0.007933
  2016          59             0.006493        0.010871        0.008608
  2016          60             0.006939        0.011480        0.009125
  2016          61             0.007261        0.012553        0.009800
  2016          62             0.007979        0.013331        0.010535
  2016          63             0.008506        0.014200        0.011217
  2016          64             0.009203        0.015400        0.012145
  2016          65             0.009732        0.016156        0.012772
  2016          66             0.010444        0.016925        0.013506
  2016          67             0.011541        0.018030        0.014602
  2016          68             0.012586        0.019526        0.015856
  2016          69             0.013712        0.021051        0.017161
  2016          70             0.015020        0.022546        0.018537
  2016          71             0.016397        0.024810        0.020302
  2016          72             0.018455        0.027355        0.022564
  2016          73             0.020424        0.029764        0.024711
  2016          74             0.022359        0.032584        0.027016
  2016          75             0.024474        0.035608        0.029499
  2016          76             0.026445        0.038533        0.031865
  2016          77             0.029782        0.042224        0.035327
  2016          78             0.033008        0.045890        0.038692
  2016          79             0.036591        0.050972        0.042860
  2016          80             0.041212        0.056412        0.047752
  2016          81             0.045707        0.062278        0.052733
  2016          82             0.051181        0.068632        0.058468
  2016          83             0.056462        0.075801        0.064398
  2016          84             0.063393        0.085343        0.072227
  2016          85             0.072014        0.094136        0.080725
  2016          86             0.079897        0.105465        0.089736
  2016          87             0.087885        0.112247        0.097123
  2016          88             0.098818        0.122409        0.107599
  2016          89             0.111998        0.140247        0.122148
  2016          90             0.126943        0.158100        0.137652
  2016          91             0.144519        0.178155        0.155550
  2016          92             0.161223        0.199524        0.173262
  2016          93             0.180581        0.224213        0.193663
  2016          94             0.202334        0.248196        0.215399
  2016          95             0.223649        0.273711        0.237116
  2016          96             0.256886        0.313465        0.271155
  2016          97             0.274995        0.327341        0.287221
  2016          98             0.307167        0.376420        0.322193
  2016          99             0.332946        0.401310        0.346586
  2016         100             0.363889        0.432703        0.376471
  2016         101             0.395756        0.461461        0.406640
  2016         102             0.441520        0.524254        0.453924
  2016         103             0.460270        0.551438        0.472622
  2016         104             0.507328        0.604310        0.518940
  2016         105             0.530363        0.572504        0.535273
  2016         106             0.533198        0.705294        0.552455
  2016         107             0.626687        0.548135        0.618846
  2016         108             0.613467        0.640854        0.615989
  2016         109             0.733210        0.455235        0.707297
  2016         110+            0.767217        0.705882        0.760887
  2017           0             0.005192        0.006267        0.005742
  2017           1             0.000340        0.000426        0.000384
  2017           2             0.000207        0.000284        0.000246
  2017           3             0.000159        0.000225        0.000193
  2017           4             0.000140        0.000159        0.000149
  2017           5             0.000108        0.000147        0.000128
  2017           6             0.000108        0.000117        0.000113
  2017           7             0.000111        0.000130        0.000121
  2017           8             0.000103        0.000119        0.000112
  2017           9             0.000101        0.000114        0.000108
  2017          10             0.000098        0.000137        0.000118
  2017          11             0.000107        0.000143        0.000126
  2017          12             0.000107        0.000181        0.000145
  2017          13             0.000135        0.000203        0.000169
  2017          14             0.000167        0.000267        0.000218
  2017          15             0.000209        0.000378        0.000295
  2017          16             0.000247        0.000543        0.000399
  2017          17             0.000265        0.000648        0.000461
  2017          18             0.000359        0.000930        0.000651
  2017          19             0.000389        0.001131        0.000768
  2017          20             0.000434        0.001206        0.000829
  2017          21             0.000490        0.001299        0.000904
  2017          22             0.000507        0.001379        0.000955
  2017          23             0.000552        0.001469        0.001023
  2017          24             0.000565        0.001551        0.001072
  2017          25             0.000618        0.001604        0.001123
  2017          26             0.000606        0.001688        0.001158
  2017          27             0.000714        0.001719        0.001226
  2017          28             0.000769        0.001780        0.001283
  2017          29             0.000750        0.001811        0.001288
  2017          30             0.000821        0.001802        0.001318
  2017          31             0.000876        0.001896        0.001392
  2017          32             0.000928        0.001989        0.001463
  2017          33             0.001008        0.002044        0.001529
  2017          34             0.001050        0.002102        0.001578
  2017          35             0.001097        0.002141        0.001620
  2017          36             0.001136        0.002212        0.001674
  2017          37             0.001239        0.002289        0.001765
  2017          38             0.001211        0.002323        0.001767
  2017          39             0.001375        0.002442        0.001907
  2017          40             0.001447        0.002558        0.002000
  2017          41             0.001509        0.002603        0.002053
  2017          42             0.001657        0.002679        0.002165
  2017          43             0.001763        0.002847        0.002301
  2017          44             0.001829        0.003010        0.002413
  2017          45             0.002017        0.003413        0.002708
  2017          46             0.002231        0.003595        0.002906
  2017          47             0.002435        0.003908        0.003165
  2017          48             0.002585        0.004088        0.003330
  2017          49             0.002838        0.004487        0.003654
  2017          50             0.003153        0.004959        0.004044
  2017          51             0.003435        0.005536        0.004471
  2017          52             0.003725        0.005920        0.004805
  2017          53             0.004028        0.006591        0.005285
  2017          54             0.004417        0.007190        0.005773
  2017          55             0.004854        0.007896        0.006339
  2017          56             0.005185        0.008440        0.006771
  2017          57             0.005701        0.009200        0.007404
  2017          58             0.006039        0.009848        0.007887
  2017          59             0.006499        0.010805        0.008581
  2017          60             0.007023        0.011645        0.009250
  2017          61             0.007460        0.012351        0.009808
  2017          62             0.007880        0.013252        0.010449
  2017          63             0.008538        0.014391        0.011325
  2017          64             0.009202        0.015392        0.012138
  2017          65             0.009934        0.016370        0.012978
  2017          66             0.010439        0.017066        0.013564
  2017          67             0.011287        0.018279        0.014578
  2017          68             0.012564        0.019373        0.015765
  2017          69             0.013869        0.021025        0.017228
  2017          70             0.015028        0.022566        0.018557
  2017          71             0.016348        0.024740        0.020253
  2017          72             0.018259        0.026610        0.022117
  2017          73             0.020267        0.029753        0.024624
  2017          74             0.022390        0.032692        0.027093
  2017          75             0.024622        0.035163        0.029395
  2017          76             0.026777        0.038269        0.031932
  2017          77             0.029578        0.042174        0.035188
  2017          78             0.033104        0.046193        0.038895
  2017          79             0.036841        0.051562        0.043285
  2017          80             0.041025        0.056395        0.047667
  2017          81             0.045454        0.062386        0.052669
  2017          82             0.051357        0.069827        0.059105
  2017          83             0.057327        0.077489        0.065646
  2017          84             0.064446        0.085840        0.073112
  2017          85             0.071452        0.095474        0.080984
  2017          86             0.080527        0.106673        0.090669
  2017          87             0.090870        0.118402        0.101295
  2017          88             0.098797        0.125596        0.108804
  2017          89             0.109882        0.136359        0.119582
  2017          90             0.127050        0.154127        0.136604
  2017          91             0.143354        0.171472        0.152830
  2017          92             0.162155        0.198253        0.173724
  2017          93             0.179702        0.217779        0.191349
  2017          94             0.202882        0.243243        0.214624
  2017          95             0.227856        0.272877        0.240251
  2017          96             0.249270        0.299239        0.262235
  2017          97             0.285198        0.339231        0.298266
  2017          98             0.303486        0.356897        0.315411
  2017          99             0.334955        0.403607        0.349058
  2017         100             0.367590        0.420516        0.377602
  2017         101             0.397879        0.467379        0.409841
  2017         102             0.424928        0.527700        0.441006
  2017         103             0.459421        0.548925        0.471864
  2017         104             0.502232        0.519402        0.504379
  2017         105             0.557437        0.563549        0.558143
  2017         106             0.534212        0.555844        0.536622
  2017         107             0.589938        0.627874        0.594021
  2017         108             0.672716        0.593027        0.664594
  2017         109             0.585458        0.504323        0.577430
  2017         110+            0.753802        0.742390        0.752597
  2018           0             0.005016        0.006150        0.005596
  2018           1             0.000324        0.000417        0.000372
  2018           2             0.000224        0.000300        0.000263
  2018           3             0.000148        0.000221        0.000185
  2018           4             0.000124        0.000168        0.000147
  2018           5             0.000117        0.000143        0.000131
  2018           6             0.000108        0.000121        0.000115
  2018           7             0.000089        0.000117        0.000104
  2018           8             0.000112        0.000114        0.000113
  2018           9             0.000103        0.000127        0.000115
  2018          10             0.000109        0.000117        0.000113
  2018          11             0.000120        0.000115        0.000118
  2018          12             0.000124        0.000159        0.000142
  2018          13             0.000139        0.000185        0.000163
  2018          14             0.000158        0.000269        0.000214
  2018          15             0.000196        0.000374        0.000287
  2018          16             0.000232        0.000483        0.000360
  2018          17             0.000286        0.000662        0.000478
  2018          18             0.000349        0.000901        0.000631
  2018          19             0.000387        0.000993        0.000697
  2018          20             0.000427        0.001093        0.000768
  2018          21             0.000451        0.001266        0.000868
  2018          22             0.000479        0.001332        0.000916
  2018          23             0.000515        0.001385        0.000961
  2018          24             0.000542        0.001460        0.001013
  2018          25             0.000579        0.001500        0.001051
  2018          26             0.000634        0.001564        0.001110
  2018          27             0.000675        0.001690        0.001192
  2018          28             0.000720        0.001712        0.001224
  2018          29             0.000793        0.001726        0.001267
  2018          30             0.000858        0.001841        0.001357
  2018          31             0.000856        0.001826        0.001347
  2018          32             0.000942        0.001884        0.001419
  2018          33             0.000976        0.001945        0.001465
  2018          34             0.001008        0.002005        0.001509
  2018          35             0.001100        0.002147        0.001625
  2018          36             0.001153        0.002153        0.001653
  2018          37             0.001191        0.002246        0.001719
  2018          38             0.001263        0.002383        0.001823
  2018          39             0.001391        0.002467        0.001929
  2018          40             0.001422        0.002521        0.001969
  2018          41             0.001491        0.002626        0.002055
  2018          42             0.001581        0.002685        0.002130
  2018          43             0.001726        0.002811        0.002265
  2018          44             0.001819        0.003096        0.002452
  2018          45             0.002030        0.003330        0.002673
  2018          46             0.002247        0.003643        0.002937
  2018          47             0.002333        0.003835        0.003076
  2018          48             0.002537        0.004129        0.003326
  2018          49             0.002725        0.004515        0.003611
  2018          50             0.003014        0.004894        0.003943
  2018          51             0.003384        0.005315        0.004336
  2018          52             0.003617        0.005884        0.004733
  2018          53             0.003920        0.006424        0.005150
  2018          54             0.004345        0.007112        0.005700
  2018          55             0.004708        0.007805        0.006221
  2018          56             0.005201        0.008507        0.006811
  2018          57             0.005550        0.009214        0.007332
  2018          58             0.005980        0.009925        0.007896
  2018          59             0.006402        0.010661        0.008464
  2018          60             0.006892        0.011487        0.009108
  2018          61             0.007460        0.012489        0.009876
  2018          62             0.007902        0.013426        0.010546
  2018          63             0.008518        0.014524        0.011382
  2018          64             0.009004        0.015347        0.012014
  2018          65             0.009783        0.016397        0.012909
  2018          66             0.010504        0.017619        0.013857
  2018          67             0.011288        0.018395        0.014627
  2018          68             0.012164        0.019374        0.015545
  2018          69             0.013292        0.021101        0.016948
  2018          70             0.014866        0.022690        0.018524
  2018          71             0.016263        0.024483        0.020095
  2018          72             0.017966        0.026712        0.022016
  2018          73             0.019631        0.028940        0.023911
  2018          74             0.022197        0.032270        0.026799
  2018          75             0.024549        0.035454        0.029499
  2018          76             0.026834        0.038584        0.032122
  2018          77             0.029269        0.042236        0.035047
  2018          78             0.032369        0.045372        0.038119
  2018          79             0.036036        0.050494        0.042382
  2018          80             0.040376        0.055940        0.047130
  2018          81             0.045052        0.061361        0.052033
  2018          82             0.050652        0.068433        0.058149
  2018          83             0.056756        0.075489        0.064522
  2018          84             0.063178        0.084615        0.071910
  2018          85             0.071041        0.093954        0.080195
  2018          86             0.079530        0.104895        0.089446
  2018          87             0.089421        0.115899        0.099530
  2018          88             0.101359        0.130486        0.112207
  2018          89             0.110588        0.136075        0.119949
  2018          90             0.123312        0.146357        0.131625
  2018          91             0.140141        0.164875        0.148720
  2018          92             0.155598        0.183709        0.164889
  2018          93             0.174739        0.209359        0.185576
  2018          94             0.196254        0.231320        0.206707
  2018          95             0.220705        0.257746        0.231179
  2018          96             0.243459        0.288749        0.255543
  2018          97             0.270902        0.315588        0.282074
  2018          98             0.302582        0.352693        0.314245
  2018          99             0.319141        0.364326        0.328785
  2018         100             0.354279        0.404023        0.364077
  2018         101             0.380069        0.431930        0.389376
  2018         102             0.422138        0.443302        0.425606
  2018         103             0.444399        0.502568        0.453063
  2018         104             0.481476        0.532092        0.488158
  2018         105             0.498724        0.500345        0.498924
  2018         106             0.544425        0.596106        0.550268
  2018         107             0.538010        0.620567        0.546803
  2018         108             0.603530        0.577595        0.600760
  2018         109             0.583221        0.705128        0.595956
  2018         110+            0.522614        0.562984        0.526642


==> CodeDataToMS/Data/Deaths_1x1.txt <==
The United States of America, Deaths (period 1x1), 	Last modified: 29 Oct 2020;  Methods Protocol: v6 (2017)

  Year          Age             Female            Male           Total
  1933           0             52615.77        68438.11       121053.88
  1933           1              8917.13        10329.16        19246.29
  1933           2              4336.92         5140.05         9476.97
  1933           3              3161.59         3759.88         6921.47
  1933           4              2493.84         2932.59         5426.43
  1933           5              2139.87         2537.53         4677.40
  1933           6              1939.70         2337.76         4277.46
  1933           7              1760.47         2163.90         3924.37
  1933           8              1602.20         2015.97         3618.17
  1933           9              1464.88         1893.96         3358.84
  1933          10              1357.91         1805.52         3163.43
  1933          11              1318.90         1781.24         3100.14
  1933          12              1357.26         1828.76         3186.02
  1933          13              1472.99         1948.10         3421.09
  1933          14              1666.09         2139.25         3805.34
  1933          15              1923.01         2388.83         4311.84
  1933          16              2189.59         2643.37         4832.96
  1933          17              2452.27         2889.52         5341.79
  1933          18              2711.06         3127.25         5838.31
  1933          19              2965.97         3356.57         6322.54
  1933          20              3209.73         3570.47         6780.20
  1933          21              3413.35         3740.80         7154.15
  1933          22              3569.58         3860.55         7430.13
  1933          23              3678.44         3929.71         7608.15
  1933          24              3739.90         3948.29         7688.19
  1933          25              3761.01         3928.04         7689.05
  1933          26              3769.97         3915.97         7685.94
  1933          27              3773.81         3923.84         7697.65
  1933          28              3772.51         3951.64         7724.15
  1933          29              3766.10         3999.39         7765.49
  1933          30              3761.75         4070.24         7831.99
  1933          31              3788.15         4176.88         7965.03
  1933          32              3852.49         4322.47         8174.96
  1933          33              3954.75         4507.02         8461.77
  1933          34              4094.95         4730.51         8825.46
  1933          35              4263.27         4986.16         9249.43
  1933          36              4420.51         5246.75         9667.26
  1933          37              4556.85         5505.47        10062.32
  1933          38              4672.29         5762.35        10434.64
  1933          39              4766.83         6017.36        10784.19
  1933          40              4847.79         6273.76        11121.55
  1933          41              4944.40         6544.53        11488.93
  1933          42              5064.01         6832.90        11896.91
  1933          43              5206.58         7138.91        12345.49
  1933          44              5372.12         7462.52        12834.64
  1933          45              5558.88         7800.95        13359.83
  1933          46              5759.77         8143.05        13902.82
  1933          47              5973.03         8486.01        14459.04
  1933          48              6198.66         8829.84        15028.50
  1933          49              6436.67         9174.55        15611.22
  1933          50              6679.42         9512.52        16191.94
  1933          51              6896.45         9813.41        16709.86
  1933          52              7080.15        10069.59        17149.74
  1933          53              7230.49        10281.08        17511.57
  1933          54              7347.50        10447.87        17795.37
  1933          55              7449.52        10592.71        18042.23
  1933          56              7609.92        10806.56        18416.48
  1933          57              7847.06        11112.17        18959.23
  1933          58              8160.95        11509.55        19670.50
  1933          59              8551.57        11998.68        20550.25
  1933          60              8993.57        12541.41        21534.98
  1933          61              9385.49        12985.15        22370.64
  1933          62              9701.97        13291.74        22993.71
  1933          63              9943.02        13461.18        23404.20
  1933          64             10108.63        13493.46        23602.09
  1933          65             10223.43        13430.41        23653.84
  1933          66             10385.89        13439.23        23825.12
  1933          67             10620.66        13561.72        24182.38
  1933          68             10927.71        13797.91        24725.62
  1933          69             11307.04        14147.76        25454.80
  1933          70             11722.60        14555.96        26278.56
  1933          71             12030.03        14801.26        26831.29
  1933          72             12193.27        14828.31        27021.58
  1933          73             12212.33        14637.12        26849.45
  1933          74             12087.19        14227.68        26314.87
  1933          75             11833.28        13632.14        25465.42
  1933          76             11512.24        12979.02        24491.26
  1933          77             11139.50        12300.46        23439.96
  1933          78             10715.05        11596.44        22311.49
  1933          79             10238.90        10867.00        21105.90
  1933          80              9710.72        10111.03        19821.75
  1933          81              9129.20         9324.30        18453.50
  1933          82              8494.04         8505.70        16999.74
  1933          83              7805.22         7655.27        15460.49
  1933          84              7062.75         6773.00        13835.75
  1933          85              6281.62         5874.18        12155.80
  1933          86              5521.77         5020.06        10541.83
  1933          87              4798.22         4225.92         9024.14
  1933          88              4110.92         3491.77         7602.69
  1933          89              3459.91         2817.62         6277.53
  1933          90              2850.54         2208.48         5059.02
  1933          91              2304.18         1684.40         3988.58
  1933          92              1826.18         1250.41         3076.59
  1933          93              1416.56          906.52         2323.08
  1933          94              1075.32          652.69         1728.01
  1933          95               799.59          479.17         1278.76
  1933          96               578.03          346.72          924.75
  1933          97               407.80          245.55          653.35
  1933          98               288.89          175.66          464.55
  1933          99               221.30          137.05          358.35
  1933         100               222.96          143.20          366.16
  1933         101               158.98          102.06          261.04
  1933         102               111.64           71.89          183.53
  1933         103                77.19           50.04          127.23
  1933         104                52.54           34.42           86.96
  1933         105                35.19           23.39           58.58
  1933         106                23.20           15.70           38.90
  1933         107                15.05           10.41           25.46
  1933         108                 9.61            6.82           16.43
  1933         109                 6.03            4.41           10.44
  1933         110+                8.42            6.39           14.81
  1934           0             56294.52        74046.90       130341.42
  1934           1              9479.02        10992.38        20471.40
  1934           2              4735.01         5485.18        10220.19
  1934           3              3226.42         3851.04         7077.46
  1934           4              2459.60         2997.92         5457.52
  1934           5              2110.53         2595.91         4706.44
  1934           6              1925.23         2384.41         4309.64
  1934           7              1761.30         2201.62         3962.92
  1934           8              1618.76         2047.52         3666.28
  1934           9              1497.61         1922.13         3419.74
  1934          10              1405.85         1832.84         3238.69
  1934          11              1375.59         1809.31         3184.90
  1934          12              1414.85         1858.95         3273.80
  1934          13              1523.63         1981.77         3505.40
  1934          14              1701.92         2177.76         3879.68
  1934          15              1938.09         2433.84         4371.93
  1934          16              2185.62         2697.67         4883.29
  1934          17              2432.86         2956.18         5389.04
  1934          18              2679.81         3209.37         5889.18
  1934          19              2926.49         3457.24         6383.73
  1934          20              3165.71         3690.96         6856.67
  1934          21              3368.90         3875.24         7244.14
  1934          22              3528.89         4001.24         7530.13
  1934          23              3645.67         4068.96         7714.63
  1934          24              3719.25         4078.40         7797.65
  1934          25              3755.22         4043.72         7798.94
  1934          26              3775.90         4021.50         7797.40
  1934          27              3786.89         4025.89         7812.78
  1934          28              3788.19         4056.89         7845.08
  1934          29              3779.78         4114.50         7894.28
  1934          30              3769.09         4199.45         7968.54
  1934          31              3785.80         4314.77         8100.57
  1934          32              3837.29         4461.18         8298.47
  1934          33              3923.59         4638.69         8562.28
  1934          34              4044.69         4847.30         8891.99
  1934          35              4193.68         5083.31         9276.99
  1934          36              4342.99         5331.92         9674.91
  1934          37              4485.72         5589.43        10075.15
  1934          38              4621.86         5855.84        10477.70
  1934          39              4751.42         6131.14        10882.56
  1934          40              4877.01         6416.79        11293.80
  1934          41              5009.11         6718.66        11727.77
  1934          42              5150.34         7038.17        12188.51
  1934          43              5300.68         7375.35        12676.03
  1934          44              5460.14         7730.19        13190.33
  1934          45              5632.38         8102.16        13734.54
  1934          46              5832.03         8489.13        14321.16
  1934          47              6062.76         8890.58        14953.34
  1934          48              6324.58         9306.50        15631.08
  1934          49              6617.46         9736.90        16354.36
  1934          50              6926.22        10165.91        17092.13
  1934          51              7190.03        10530.09        17720.12
  1934          52              7393.70        10813.55        18207.25
  1934          53              7537.22        11016.31        18553.53
  1934          54              7620.60        11138.36        18758.96
  1934          55              7670.45        11211.33        18881.78
  1934          56              7793.25        11361.70        19154.95
  1934          57              8015.61        11621.12        19636.73
  1934          58              8337.54        11989.56        20327.10
  1934          59              8759.04        12467.03        21226.07
  1934          60              9249.61        13015.49        22265.10
  1934          61              9687.31        13482.70        23170.01
  1934          62             10041.67        13830.64        23872.31
  1934          63             10312.69        14059.27        24371.96
  1934          64             10500.36        14168.61        24668.97
  1934          65             10629.01        14188.41        24817.42
  1934          66             10796.05        14237.60        25033.65
  1934          67             11025.81        14345.91        25371.72
  1934          68             11318.28        14513.37        25831.65
  1934          69             11673.46        14739.95        26413.41
  1934          70             12060.40        14993.43        27053.83
  1934          71             12355.28        15144.79        27500.07
  1934          72             12527.14        15161.82        27688.96
  1934          73             12575.97        15044.49        27620.46
  1934          74             12501.79        14792.81        27294.60
  1934          75             12312.97        14409.93        26722.90
  1934          76             12043.09        13908.44        25951.53
  1934          77             11700.56        13291.51        24992.07
  1934          78             11285.36        12559.10        23844.46
  1934          79             10797.50        11711.24        22508.74
  1934          80             10238.99        10767.92        21006.91
  1934          81              9617.92         9809.17        19427.09
  1934          82              8936.32         8855.01        17791.33
  1934          83              8194.18         7905.43        16099.61
  1934          84              7391.50         6960.43        14351.93
  1934          85              6546.51         6030.34        12576.85
  1934          86              5732.20         5156.49        10888.69
  1934          87              4966.80         4349.21         9316.01
  1934          88              4250.29         3608.50         7858.79
  1934          89              3582.70         2934.36         6517.06
  1934          90              2966.70         2329.45         5296.15
  1934          91              2413.01         1804.42         4217.43
  1934          92              1924.31         1361.94         3286.25
  1934          93              1500.60         1002.02         2502.62
  1934          94              1141.90          724.63         1866.53
  1934          95               846.76          522.47         1369.23
  1934          96               609.44          366.18          975.62
  1934          97               428.52          248.43          676.95
  1934          98               303.99          169.23          473.22
  1934          99               235.85          128.57          364.42
  1934         100               240.13          148.35          388.48
  1934         101               178.19          104.29          282.48
  1934         102               126.45           72.58          199.03
  1934         103                88.43           49.85          138.28
  1934         104                60.93           33.80           94.73
  1934         105                41.36           22.62           63.98
  1934         106                27.65           14.93           42.58
  1934         107                18.21            9.73           27.94
  1934         108                11.80            6.26           18.06
  1934         109                 7.54            3.96           11.50
  1934         110+               11.18            5.26           16.44
  1935           0             51372.60        68878.32       120250.92
  1935           1              7735.97         9010.59        16746.56
  1935           2              3821.95         4676.97         8498.92
  1935           3              2898.23         3438.66         6336.89
  1935           4              2515.94         2742.92         5258.86
  1935           5              2166.90         2424.73         4591.63
  1935           6              1902.32         2263.80         4166.12
  1935           7              1688.54         2125.88         3814.42
  1935           8              1525.56         2010.96         3536.52
  1935           9              1413.38         1919.07         3332.45
  1935          10              1353.78         1857.18         3210.96
  1935          11              1353.88         1853.37         3207.25
  1935          12              1415.46         1914.64         3330.10
  1935          13              1538.52         2040.97         3579.49
  1935          14              1723.06         2232.37         3955.43
  1935          15              1957.88         2476.46         4434.34
  1935          16              2198.24         2723.62         4921.86
  1935          17              2432.93         2961.46         5394.39
  1935          18              2661.96         3189.99         5851.95
  1935          19              2885.34         3409.19         6294.53
  1935          20              3098.82         3614.28         6713.10
  1935          21              3285.48         3786.04         7071.52
  1935          22              3441.08         3919.67         7360.75
  1935          23              3565.64         4015.16         7580.80
  1935          24              3659.13         4072.51         7731.64
  1935          25              3723.42         4097.79         7821.21
  1935          26              3765.87         4115.16         7881.03
  1935          27              3788.31         4130.66         7918.97
  1935          28              3790.74         4144.30         7935.04
  1935          29              3773.17         4156.07         7929.24
  1935          30              3746.54         4176.49         7923.03
  1935          31              3754.56         4247.51         8002.07
  1935          32              3808.17         4379.63         8187.80
  1935          33              3907.39         4572.84         8480.23
  1935          34              4052.18         4827.17         8879.35
  1935          35              4231.22         5129.76         9360.98
  1935          36              4399.08         5429.35         9828.43
  1935          37              4544.41         5713.10        10257.51
  1935          38              4667.21         5981.02        10648.23
  1935          39              4767.49         6233.09        11000.58
  1935          40              4854.12         6477.64        11331.76
  1935          41              4962.65         6747.89        11710.54
  1935          42              5101.97         7052.14        12154.11
  1935          43              5272.08         7390.39        12662.47
  1935          44              5472.97         7762.64        13235.61
  1935          45              5699.92         8162.03        13861.95
  1935          46              5933.97         8561.08        14495.05
  1935          47              6170.39         8952.93        15123.32
  1935          48              6409.18         9337.57        15746.75
  1935          49              6650.33         9715.01        16365.34
  1935          50              6889.79        10081.17        16970.96
  1935          51              7111.32        10419.70        17531.02
  1935          52              7310.82        10726.50        18037.32
  1935          53              7488.33        11001.59        18489.92
  1935          54              7643.83        11244.96        18888.79
  1935          55              7788.77        11466.88        19255.65
  1935          56              7968.92        11708.49        19677.41
  1935          57              8195.70        11980.03        20175.73
  1935          58              8469.14        12281.53        20750.67
  1935          59              8789.22        12612.98        21402.20
  1935          60              9148.42        12968.56        22116.98
  1935          61              9516.64        13325.05        22841.69
  1935          62              9886.33        13676.65        23562.98
  1935          63             10257.52        14023.35        24280.87
  1935          64             10630.19        14365.15        24995.34
  1935          65             10995.94        14688.00        25683.94
  1935          66             11321.17        14935.69        26256.86
  1935          67             11597.44        15094.18        26691.62
  1935          68             11824.78        15163.45        26988.23
  1935          69             12003.18        15143.52        27146.70
  1935          70             12138.56        15050.33        27188.89
  1935          71             12254.63        14947.63        27202.26
  1935          72             12357.31        14851.37        27208.68
  1935          73             12446.59        14761.55        27208.14
  1935          74             12522.49        14678.17        27200.66
  1935          75             12559.53        14565.22        27124.75
  1935          76             12455.87        14278.55        26734.42
  1935          77             12186.03        13782.17        25968.20
  1935          78             11750.03        13076.06        24826.09
  1935          79             11147.87        12160.24        23308.11
  1935          80             10408.19        11077.59        21485.78
  1935          81              9645.64         9999.77        19645.41
  1935          82              8888.87         8969.67        17858.54
  1935          83              8137.89         7987.30        16125.19
  1935          84              7392.68         7052.66        14445.34
  1935          85              6653.60         6165.27        12818.87
  1935          86              5921.99         5323.15        11245.14
  1935          87              5198.20         4525.86         9724.06
  1935          88              4482.22         3773.37         8255.59
  1935          89              3774.06         3065.69         6839.75
  1935          90              3086.45         2411.37         5497.82
  1935          91              2470.30         1844.69         4314.99
  1935          92              1938.36         1374.18         3312.54
  1935          93              1490.62          999.86         2490.48
  1935          94              1127.08          721.73         1848.81
  1935          95               842.46          529.35         1371.81
  1935          96               615.62          381.02          996.64
  1935          97               441.28          266.30          707.58
  1935          98               319.44          185.20          504.64
  1935          99               250.10          137.71          387.81
  1935         100               243.20          133.40          376.60
  1935         101               179.19           95.55          274.74
  1935         102               131.13           65.10          196.23
  1935         103                91.73           43.84          135.57
  1935         104                63.21           29.09           92.30
  1935         105                42.92           19.03           61.95
  1935         106                28.70           12.25           40.95
  1935         107                18.90            7.78           26.68
  1935         108                12.25            4.86           17.11
  1935         109                 7.83            2.99           10.82
  1935         110+               11.60            3.53           15.13
  1936           0             52825.75        69824.23       122649.98
  1936           1              7728.81         9388.11        17116.92
  1936           2              3884.92         4598.96         8483.88
  1936           3              2738.06         3165.41         5903.47
  1936           4              2260.71         2560.76         4821.47
  1936           5              1939.25         2292.55         4231.80
  1936           6              1717.05         2157.66         3874.71
  1936           7              1539.42         2037.68         3577.10
  1936           8              1406.36         1932.65         3339.01
  1936           9              1317.88         1842.53         3160.41
  1936          10              1277.32         1777.93         3055.25
  1936          11              1298.15         1781.18         3079.33
  1936          12              1383.74         1862.86         3246.60
  1936          13              1534.07         2022.97         3557.04
  1936          14              1749.16         2261.51         4010.67
  1936          15              2015.48         2561.34         4576.82
  1936          16              2279.00         2853.93         5132.93
  1936          17              2526.20         3122.13         5648.33
  1936          18              2757.09         3365.93         6123.02
  1936          19              2971.67         3585.36         6557.03
  1936          20              3169.01         3778.29         6947.30
  1936          21              3345.40         3936.37         7281.77
  1936          22              3499.90         4057.49         7557.39
  1936          23              3632.53         4141.66         7774.19
  1936          24              3743.26         4188.86         7932.12
  1936          25              3830.57         4206.10         8036.67
  1936          26              3888.18         4221.34         8109.52
  1936          27              3914.57         4241.58         8156.15
  1936          28              3909.70         4266.81         8176.51
  1936          29              3873.59         4297.03         8170.62
  1936          30              3821.24         4340.36         8161.60
  1936          31              3812.65         4429.22         8241.87
  1936          32              3862.80         4571.74         8434.54
  1936          33              3971.71         4767.90         8739.61
  1936          34              4139.36         5017.70         9157.06
  1936          35              4351.08         5313.23         9664.31
  1936          36              4548.05         5622.75        10170.80
  1936          37              4715.57         5938.34        10653.91
  1936          38              4853.65         6259.99        11113.64
  1936          39              4962.28         6587.72        11550.00
  1936          40              5051.07         6922.00        11973.07
  1936          41              5158.45         7264.85        12423.30
  1936          42              5294.02         7616.76        12910.78
  1936          43              5457.78         7977.73        13435.51
  1936          44              5649.72         8347.75        13997.47
  1936          45              5867.34         8727.84        14595.18
  1936          46              6100.58         9122.10        15222.68
  1936          47              6346.90         9531.51        15878.41
  1936          48              6606.31         9956.11        16562.42
  1936          49              6878.81        10395.86        17274.67
  1936          50              7156.60        10839.57        17996.17
  1936          51              7408.48        11242.35        18650.83
  1936          52              7626.64        11592.98        19219.62
  1936          53              7811.07        11891.46        19702.53
  1936          54              7961.79        12137.81        20099.60
  1936          55              8094.59        12347.18        20441.77
  1936          56              8272.66        12580.24        20852.90
  1936          57              8511.79        12852.21        21364.00
  1936          58              8811.98        13163.04        21975.02
  1936          59              9173.25        13512.77        22686.02
  1936          60              9587.62        13896.60        23484.22
  1936          61             10023.20        14295.47        24318.67
  1936          62             10472.03        14704.60        25176.63
  1936          63             10934.13        15123.98        26058.11
  1936          64             11409.48        15553.62        26963.10
  1936          65             11880.10        15967.53        27847.63
  1936          66             12274.13        16261.78        28535.91
  1936          67             12573.56        16410.38        28983.94
  1936          68             12778.43        16413.32        29191.75
  1936          69             12888.73        16270.61        29159.34
  1936          70             12929.07        16020.51        28949.58
  1936          71             12997.94        15816.11        28814.05
  1936          72             13119.96        15695.65        28815.61
  1936          73             13295.14        15659.15        28954.29
  1936          74             13523.46        15706.60        29230.06
  1936          75             13756.98        15777.74        29534.72
  1936          76             13803.79        15631.58        29435.37
  1936          77             13615.94        15207.85        28823.79
  1936          78             13193.42        14506.56        27699.98
  1936          79             12536.23        13527.70        26063.93
  1936          80             11686.19        12326.21        24012.40
  1936          81             10810.59        11121.90        21932.49
  1936          82              9951.24         9969.69        19920.93
  1936          83              9108.16         8869.59        17977.75
  1936          84              8281.32         7821.61        16102.93
  1936          85              7468.19         6826.13        14294.32
  1936          86              6658.51         5884.76        12543.27
  1936          87              5849.72         4997.93        10847.65
  1936          88              5041.81         4165.60         9207.41
  1936          89              4234.80         3387.80         7622.60
  1936          90              3445.56         2672.84         6118.40
  1936          91              2741.68         2053.98         4795.66
  1936          92              2140.04         1539.55         3679.59
  1936          93              1640.65         1129.54         2770.19
  1936          94              1243.50          823.95         2067.45
  1936          95               940.32          611.31         1551.63
  1936          96               698.00          445.75         1143.75
  1936          97               508.25          315.78          824.03
  1936          98               371.08          221.41          592.49
  1936          99               286.47          162.65          449.12
  1936         100               260.70          140.95          401.65
  1936         101               183.69          100.24          283.93
  1936         102               132.10           70.31          202.41
  1936         103                94.28           46.88          141.16
  1936         104                64.25           30.86           95.11
  1936         105                43.10           20.00           63.10
  1936         106                28.44           12.76           41.20
  1936         107                18.48            8.02           26.50
  1936         108                11.81            4.96           16.77
  1936         109                 7.43            3.02           10.45
  1936         110+               10.39            3.50           13.89
  1937           0             51790.21        68233.06       120023.27
  1937           1              7536.69         8742.69        16279.38
  1937           2              3787.35         4466.93         8254.28
  1937           3              2510.56         2958.60         5469.16
  1937           4              1994.24         2421.13         4415.37
  1937           5              1717.95         2151.94         3869.89
  1937           6              1542.97         1980.45         3523.42
  1937           7              1397.94         1835.10         3233.04
  1937           8              1282.86         1715.89         2998.75
  1937           9              1197.73         1622.81         2820.54
  1937          10              1148.78         1565.34         2714.12
  1937          11              1161.00         1581.38         2742.38
  1937          12              1240.61         1680.39         2921.00
  1937          13              1387.62         1862.36         3249.98
  1937          14              1602.04         2127.30         3729.34
  1937          15              1869.35         2455.00         4324.35
  1937          16              2131.54         2764.67         4896.21
  1937          17              2374.09         3036.08         5410.17
  1937          18              2597.02         3269.25         5866.27
  1937          19              2800.32         3464.17         6264.49
  1937          20              2983.04         3622.72         6605.76
  1937          21              3141.31         3752.42         6893.73
  1937          22              3274.21         3855.14         7129.35
  1937          23              3381.71         3930.89         7312.60
  1937          24              3463.83         3979.66         7443.49
  1937          25              3522.75         4007.35         7530.10
  1937          26              3567.29         4037.51         7604.80
  1937          27              3599.62         4076.03         7675.65
  1937          28              3619.77         4122.92         7742.69
  1937          29              3627.73         4178.17         7805.90
  1937          30              3631.55         4246.31         7877.86
  1937          31              3663.42         4345.44         8008.86
  1937          32              3731.42         4480.06         8211.48
  1937          33              3835.54         4650.20         8485.74
  1937          34              3975.77         4855.86         8831.63
  1937          35              4144.48         5094.01         9238.49
  1937          36              4311.13         5352.64         9663.77
  1937          37              4468.07         5628.71        10096.78
  1937          38              4615.32         5922.25        10537.57
  1937          39              4752.86         6233.24        10986.10
  1937          40              4884.95         6562.34        11447.29
  1937          41              5028.69         6912.14        11940.83
  1937          42              5188.33         7283.28        12471.61
  1937          43              5363.88         7675.78        13039.66
  1937          44              5555.32         8089.62        13644.94
  1937          45              5763.48         8522.52        14286.00
  1937          46              5991.60         8965.37        14956.97
  1937          47              6240.51         9415.84        15656.35
  1937          48              6510.20         9873.98        16384.18
  1937          49              6800.68        10339.76        17140.44
  1937          50              7101.40        10803.18        17904.58
  1937          51              7370.21        11224.19        18594.40
  1937          52              7596.55        11592.78        19189.33
  1937          53              7780.45        11908.94        19689.39
  1937          54              7921.88        12172.70        20094.58
  1937          55              8038.04        12397.62        20435.66
  1937          56              8197.63        12638.07        20835.70
  1937          57              8417.85        12907.66        21325.51
  1937          58              8698.69        13206.37        21905.06
  1937          59              9040.16        13534.22        22574.38
  1937          60              9436.48        13891.54        23328.02
  1937          61              9864.62        14279.73        24144.35
  1937          62             10318.79        14699.15        25017.94
  1937          63             10799.01        15149.78        25948.79
  1937          64             11305.27        15631.63        26936.90
  1937          65             11813.28        16108.79        27922.07
  1937          66             12225.89        16437.53        28663.42
  1937          67             12518.81        16581.96        29100.77
  1937          68             12692.03        16542.06        29234.09
  1937          69             12745.55        16317.83        29063.38
  1937          70             12712.55        15958.83        28671.38
  1937          71             12725.63        15663.19        28388.82
  1937          72             12817.97        15480.43        28298.40
  1937          73             12989.56        15410.57        28400.13
  1937          74             13240.40        15453.61        28694.01
  1937          75             13516.60        15545.94        29062.54
  1937          76             13602.55        15433.13        29035.68
  1937          77             13444.35        15051.57        28495.92
  1937          78             13042.02        14401.25        27443.27
  1937          79             12395.53        13482.18        25877.71
  1937          80             11548.15        12343.18        23891.33
  1937          81             10672.92        11179.44        21852.36
  1937          82              9813.10        10039.78        19852.88
  1937          83              8968.69         8924.20        17892.89
  1937          84              8139.69         7832.70        15972.39
  1937          85              7323.77         6773.61        14097.38
  1937          86              6511.67         5780.34        12292.01
  1937          87              5701.05         4861.20        10562.25
  1937          88              4891.94         4016.21         8908.15
  1937          89              4084.31         3245.36         7329.67
  1937          90              3295.75         2553.36         5849.11
  1937          91              2596.52         1959.02         4555.54
  1937          92              2004.20         1467.03         3471.23
  1937          93              1518.80         1077.39         2596.19
  1937          94              1140.30          790.11         1930.41
  1937          95               858.95          593.31         1452.26
  1937          96               635.74          439.44         1075.18
  1937          97               460.93          316.64          777.57
  1937          98               334.50          224.91          559.41
  1937          99               256.46          164.24          420.70
  1937         100               240.05          131.95          372.00
  1937         101               165.07           88.57          253.64
  1937         102               113.74           61.82          175.56
  1937         103                79.94           42.58          122.52
  1937         104                55.77           27.86           83.63
  1937         105                37.14           18.00           55.14
  1937         106                24.34           11.45           35.79
  1937         107                15.69            7.17           22.86
  1937         108                 9.95            4.42           14.37
  1937         109                 6.22            2.68            8.90
  1937         110+                8.58            2.86           11.44
  1938           0             50269.60        66519.83       116789.43
  1938           1              7141.21         8173.11        15314.32
  1938           2              3446.03         4046.52         7492.55
  1938           3              2315.37         2822.45         5137.82
  1938           4              1783.05         2115.84         3898.89
  1938           5              1522.86         1830.31         3353.17
  1938           6              1380.12         1710.44         3090.56
  1938           7              1257.37         1605.10         2862.47
  1938           8              1154.60         1514.26         2668.86
  1938           9              1071.80         1437.94         2509.74
  1938          10              1016.74         1385.84         2402.58
  1938          11              1020.47         1396.76         2417.23
  1938          12              1090.73         1480.42         2571.15
  1938          13              1227.55         1636.81         2864.36
  1938          14              1430.91         1865.93         3296.84
  1938          15              1685.24         2149.37         3834.61
  1938          16              1928.19         2413.51         4341.70
  1938          17              2144.20         2639.97         4784.17
  1938          18              2333.25         2828.71         5161.96
  1938          19              2495.35         2979.75         5475.10
  1938          20              2632.85         3097.15         5730.00
  1938          21              2755.13         3197.14         5952.27
  1938          22              2864.54         3283.79         6148.33
  1938          23              2961.10         3357.09         6318.19
  1938          24              3044.78         3417.04         6461.82
  1938          25              3114.76         3465.86         6580.62
  1938          26              3167.70         3512.42         6680.12
  1938          27              3202.75         3558.94         6761.69
  1938          28              3219.93         3605.41         6825.34
  1938          29              3219.23         3651.85         6871.08
  1938          30              3210.49         3704.17         6914.66
  1938          31              3233.06         3786.12         7019.18
  1938          32              3296.80         3903.65         7200.45
  1938          33              3401.71         4056.75         7458.46
  1938          34              3547.77         4245.43         7793.20
  1938          35              3725.66         4466.14         8191.80
  1938          36              3898.00         4704.81         8602.81
  1938          37              4055.46         4957.90         9013.36
  1938          38              4198.04         5225.41         9423.45
  1938          39              4325.72         5507.36         9833.08
  1938          40              4445.16         5805.53        10250.69
  1938          41              4582.87         6127.20        10710.07
  1938          42              4745.50         6474.16        11219.66
  1938          43              4933.03         6846.41        11779.44
  1938          44              5145.48         7243.95        12389.43
  1938          45              5380.72         7666.73        13047.45
  1938          46              5630.28         8114.44        13744.72
  1938          47              5892.06         8587.02        14479.08
  1938          48              6166.06         9084.47        15250.53
  1938          49              6452.26         9606.78        16059.04
  1938          50              6743.72        10137.46        16881.18
  1938          51              7012.61        10610.51        17623.12
  1938          52              7251.98        11009.44        18261.42
  1938          53              7461.82        11334.23        18796.05
  1938          54              7642.14        11584.88        19227.02
  1938          55              7804.27        11779.40        19583.67
  1938          56              7993.57        11989.73        19983.30
  1938          57              8221.36        12233.86        20455.22
  1938          58              8487.66        12511.79        20999.45
  1938          59              8792.46        12823.54        21616.00
  1938          60              9137.79        13171.76        22309.55
  1938          61              9531.77        13567.14        23098.91
  1938          62              9976.43        14012.37        23988.80
  1938          63             10471.76        14507.46        24979.22
  1938          64             11017.78        15052.39        26070.17
  1938          65             11585.09        15608.86        27193.95
  1938          66             12056.08        16023.63        28079.71
  1938          67             12401.35        16258.39        28659.74
  1938          68             12620.89        16313.14        28934.03
  1938          69             12714.74        16187.88        28902.62
  1938          70             12712.81        15922.00        28634.81
  1938          71             12734.92        15672.94        28407.86
  1938          72             12811.00        15480.10        28291.10
  1938          73             12941.06        15343.47        28284.53
  1938          74             13125.10        15263.03        28388.13
  1938          75             13320.16        15193.87        28514.03
  1938          76             13354.38        14956.15        28310.53
  1938          77             13184.83        14504.93        27689.76
  1938          78             12811.49        13840.20        26651.69
  1938          79             12234.36        12961.98        25196.34
  1938          80             11483.50        11907.52        23391.02
  1938          81             10679.06        10825.95        21505.01
  1938          82              9851.11         9754.53        19605.64
  1938          83              8999.63         8693.27        17692.90
  1938          84              8124.63         7642.17        15766.80
  1938          85              7234.45         6611.00        13845.45
  1938          86              6362.39         5638.92        12001.31
  1938          87              5516.80         4735.71        10252.51
  1938          88              4697.68         3901.36         8599.04
  1938          89              3905.01         3135.89         7040.90
  1938          90              3151.29         2445.47         5596.76
  1938          91              2486.37         1854.82         4341.19
  1938          92              1922.71         1370.13         3292.84
  1938          93              1460.35          991.40         2451.75
  1938          94              1099.24          718.62         1817.86
  1938          95               830.18          538.89         1369.07
  1938          96               616.25          400.53         1016.78
  1938          97               448.20          290.62          738.82
  1938          98               326.05          209.17          535.22
  1938          99               249.77          156.18          405.95
  1938         100               230.18          134.97          365.15
  1938         101               161.15           90.79          251.94
  1938         102               109.40           60.79          170.19
  1938         103                74.43           42.39          116.82
  1938         104                51.67           29.20           80.87
  1938         105                35.63           19.13           54.76
  1938         106                23.45           12.39           35.84
  1938         107                15.21            7.92           23.13
  1938         108                 9.70            4.98           14.68
  1938         109                 6.10            3.09            9.19
  1938         110+                8.51            3.70           12.21
  1939           0             46887.73        62036.56       108924.29
  1939           1              5867.34         6854.70        12722.04
  1939           2              2778.58         3418.84         6197.42
  1939           3              1988.14         2467.05         4455.19
  1939           4              1600.91         1930.60         3531.51
  1939           5              1331.47         1640.04         2971.51
  1939           6              1156.85         1483.36         2640.21
  1939           7              1020.62         1368.54         2389.16
  1939           8               922.78         1295.54         2218.32
  1939           9               863.31         1264.39         2127.70
  1939          10               845.25         1276.34         2121.59
  1939          11               880.70         1336.46         2217.16
  1939          12               972.66         1446.01         2418.67
  1939          13              1121.15         1605.00         2726.15
  1939          14              1326.16         1813.41         3139.57
  1939          15              1572.87         2058.47         3631.34
  1939          16              1801.94         2289.04         4090.98
  1939          17              1998.57         2492.33         4490.90
  1939          18              2162.75         2668.34         4831.09
  1939          19              2294.47         2817.06         5111.53
  1939          20              2398.96         2939.93         5338.89
  1939          21              2497.13         3042.61         5539.74
  1939          22              2594.18         3126.54         5720.72
  1939          23              2690.14         3191.71         5881.85
  1939          24              2784.98         3238.12         6023.10
  1939          25              2875.98         3270.72         6146.70
  1939          26              2952.19         3309.36         6261.55
  1939          27              3010.84         3359.00         6369.84
  1939          28              3051.97         3419.64         6471.61
  1939          29              3075.56         3491.28         6566.84
  1939          30              3090.09         3575.64         6665.73
  1939          31              3129.56         3679.64         6809.20
  1939          32              3202.43         3805.01         7007.44
  1939          33              3308.72         3951.75         7260.47
  1939          34              3448.42         4119.85         7568.27
  1939          35              3613.15         4308.73         7921.88
  1939          36              3769.37         4515.98         8285.35
  1939          37              3908.71         4740.98         8649.69
  1939          38              4031.15         4983.76         9014.91
  1939          39              4136.71         5244.31         9381.02
  1939          40              4234.73         5526.08         9760.81
  1939          41              4362.63         5842.91        10205.54
  1939          42              4529.77         6198.27        10728.04
  1939          43              4736.15         6592.13        11328.28
  1939          44              4981.76         7024.52        12006.28
  1939          45              5260.88         7492.30        12753.18
  1939          46              5550.52         7982.95        13533.47
  1939          47              5844.95         8493.33        14338.28
  1939          48              6144.17         9023.46        15167.63
  1939          49              6448.17         9573.33        16021.50
  1939          50              6752.10        10130.56        16882.66
  1939          51              7036.51        10645.67        17682.18
  1939          52              7296.53        11106.28        18402.81
  1939          53              7532.17        11512.40        19044.57
  1939          54              7743.42        11864.02        19607.44
  1939          55              7940.08        12169.16        20109.24
  1939          56              8161.35        12459.94        20621.29
  1939          57              8417.02        12744.34        21161.36
  1939          58              8707.09        13022.40        21729.49
  1939          59              9031.56        13294.10        22325.66
  1939          60              9390.98        13571.91        22962.89
  1939          61              9787.43        13905.69        23693.12
  1939          62             10221.48        14307.91        24529.39
  1939          63             10693.08        14778.57        25471.65
  1939          64             11202.29        15317.66        26519.95
  1939          65             11728.95        15887.52        27616.47
  1939          66             12192.63        16337.43        28530.06
  1939          67             12573.22        16629.72        29202.94
  1939          68             12870.72        16764.37        29635.09
  1939          69             13085.12        16741.40        29826.52
  1939          70             13228.18        16586.05        29814.23
  1939          71             13346.96        16399.27        29746.23
  1939          72             13453.20        16206.27        29659.47
  1939          73             13546.91        16007.07        29553.98
  1939          74             13628.08        15801.66        29429.74
  1939          75             13677.92        15569.27        29247.19
  1939          76             13621.25        15226.68        28847.93
  1939          77             13439.29        14753.13        28192.42
  1939          78             13132.03        14148.60        27280.63
  1939          79             12699.47        13413.09        26112.56
  1939          80             12145.96        12557.36        24703.32
  1939          81             11488.86        11624.43        23113.29
  1939          82             10732.51        10625.03        21357.54
  1939          83              9876.91         9559.18        19436.09
  1939          84              8922.06         8426.87        17348.93
  1939          85              7893.17         7254.45        15147.62
  1939          86              6891.04         6147.24        13038.28
  1939          87              5940.85         5131.59        11072.44
  1939          88              5042.64         4207.49         9250.13
  1939          89              4196.39         3374.95         7571.34
  1939          90              3410.30         2637.16         6047.46
  1939          91              2717.19         2006.91         4724.10
  1939          92              2125.28         1487.39         3612.67
  1939          93              1634.55         1078.61         2713.16
  1939          94              1245.03          780.57         2025.60
  1939          95               947.94          580.17         1528.11
  1939          96               708.27          425.04         1133.31
  1939          97               517.26          302.10          819.36
  1939          98               374.92          211.33          586.25
  1939          99               281.24          152.74          433.98
  1939         100               235.96          131.44          367.40
  1939         101               167.14           87.96          255.10
  1939         102               113.86           56.99          170.85
  1939         103                75.07           36.66          111.73
  1939         104                49.54           24.51           74.05
  1939         105                33.29           16.17           49.46
  1939         106                22.20           10.13           32.33
  1939         107                14.12            6.26           20.38
  1939         108                 8.82            3.80           12.62
  1939         109                 5.42            2.28            7.70
  1939         110+                7.01            2.12            9.13
  1940           0             47475.60        63642.37       111117.97
  1940           1              5317.44         6405.59        11723.03
  1940           2              2681.75         3265.38         5947.13
  1940           3              1781.82         2100.82         3882.64
  1940           4              1426.46         1728.31         3154.77
  1940           5              1212.30         1532.82         2745.12
  1940           6              1068.83         1403.98         2472.81
  1940           7               956.38         1302.26         2258.64
  1940           8               874.96         1227.66         2102.62
  1940           9               824.59         1180.20         2004.79
  1940          10               809.05         1164.89         1973.94
  1940          11               843.61         1201.85         2045.46
  1940          12               932.09         1296.11         2228.20
  1940          13              1074.49         1447.68         2522.17
  1940          14              1270.80         1656.55         2927.35
  1940          15              1507.09         1909.36         3416.45
  1940          16              1727.55         2152.64         3880.19
  1940          17              1918.29         2373.04         4291.33
  1940          18              2079.25         2570.55         4649.80
  1940          19              2210.49         2745.18         4955.67
  1940          20              2315.33         2896.28         5211.61
  1940          21              2407.27         3021.27         5428.54
  1940          22              2489.67         3119.50         5609.17
  1940          23              2562.55         3190.98         5753.53
  1940          24              2625.88         3235.72         5861.60
  1940          25              2681.56         3260.40         5941.96
  1940          26              2737.08         3291.86         6028.94
  1940          27              2794.33         3336.80         6131.13
  1940          28              2853.31         3395.24         6248.55
  1940          29              2914.03         3467.17         6381.20
  1940          30              2977.90         3552.69         6530.59
  1940          31              3050.59         3652.29         6702.88
  1940          32              3133.55         3766.09         6899.64
  1940          33              3226.78         3894.05         7120.83
  1940          34              3330.27         4036.23         7366.50
  1940          35              3444.23         4195.14         7639.37
  1940          36              3569.55         4381.03         7950.58
  1940          37              3706.43         4596.46         8302.89
  1940          38              3854.89         4841.44         8696.33
  1940          39              4014.92         5115.95         9130.87
  1940          40              4186.77         5420.89         9607.66
  1940          41              4371.50         5759.75        10131.25
  1940          42              4569.35         6133.45        10702.80
  1940          43              4780.35         6541.96        11322.31
  1940          44              5004.48         6985.30        11989.78
  1940          45              5242.47         7463.09        12705.56
  1940          46              5497.21         7973.81        13471.02
  1940          47              5769.44         8517.10        14286.54
  1940          48              6059.15         9092.96        15152.11
  1940          49              6366.35         9701.38        16067.73
  1940          50              6683.51        10326.72        17010.23
  1940          51              6980.62        10906.39        17887.01
  1940          52              7250.16        11424.76        18674.92
  1940          53              7492.13        11881.80        19373.93
  1940          54              7706.55        12277.54        19984.09
  1940          55              7903.98        12622.54        20526.52
  1940          56              8126.76        12959.17        21085.93
  1940          57              8385.49        13298.03        21683.52
  1940          58              8680.15        13639.09        22319.24
  1940          59              9010.74        13982.37        22993.11
  1940          60              9378.44        14331.75        23710.19
  1940          61              9787.88        14702.74        24490.62
  1940          62             10240.22        15099.21        25339.43
  1940          63             10735.47        15521.16        26256.63
  1940          64             11273.61        15968.59        27242.20
  1940          65             11838.29        16424.53        28262.82
  1940          66             12363.96        16821.08        29185.04
  1940          67             12834.26        17141.26        29975.52
  1940          68             13249.18        17385.07        30634.25
  1940          69             13608.71        17552.51        31161.22
  1940          70             13905.92        17635.13        31541.05
  1940          71             14112.97        17599.13        31712.10
  1940          72             14222.95        17436.08        31659.03
  1940          73             14235.83        17145.96        31381.79
  1940          74             14151.62        16728.78        30880.40
  1940          75             13982.03        16202.33        30184.36
  1940          76             13773.93        15637.76        29411.69
  1940          77             13539.02        15052.88        28591.90
  1940          78             13277.33        14447.68        27725.01
  1940          79             12988.83        13822.16        26810.99
  1940          80             12648.43        13154.63        25803.06
  1940          81             12155.77        12358.28        24514.05
  1940          82             11485.75        11411.41        22897.16
  1940          83             10638.34        10314.04        20952.38
  1940          84              9613.57         9066.16        18679.73
  1940          85              8454.03         7715.95        16169.98
  1940          86              7330.09         6456.21        13786.30
  1940          87              6284.33         5335.10        11619.43
  1940          88              5316.76         4352.63         9669.39
  1940          89              4427.37         3508.82         7936.19
  1940          90              3619.33         2796.28         6415.61
  1940          91              2905.26         2185.56         5090.82
  1940          92              2288.32         1669.31         3957.63
  1940          93              1768.49         1247.51         3016.00
  1940          94              1345.80          920.17         2265.97
  1940          95              1013.58          678.59         1692.17
  1940          96               745.21          488.04         1233.25
  1940          97               534.01          339.79          873.80
  1940          98               380.02          233.88          613.90
  1940          99               283.22          170.27          453.49
  1940         100               251.62          160.37          411.99
  1940         101               176.07          111.17          287.24
  1940         102               122.34           74.60          196.94
  1940         103                81.73           48.49          130.22
  1940         104                52.82           31.33           84.15
  1940         105                34.15           21.07           55.22
  1940         106                22.48           13.98           36.46
  1940         107                14.68            8.82           23.50
  1940         108                 9.14            5.50           14.64
  1940         109                 5.59            3.37            8.96
  1940         110+                7.17            3.97           11.14
  1941           0             48998.24        65051.22       114049.46
  1941           1              5363.97         6213.13        11577.10
  1941           2              2558.89         3197.16         5756.05
  1941           3              1825.35         2130.10         3955.45
  1941           4              1389.02         1645.62         3034.64
  1941           5              1148.87         1433.18         2582.05
  1941           6              1016.15         1321.42         2337.57
  1941           7               908.77         1230.85         2139.62
  1941           8               826.70         1161.47         1988.17
  1941           9               769.97         1113.25         1883.22
  1941          10               743.34         1093.36         1836.70
  1941          11               765.87         1130.33         1896.20
  1941          12               842.33         1231.29         2073.62
  1941          13               972.73         1396.24         2368.97
  1941          14              1157.05         1625.17         2782.22
  1941          15              1382.17         1902.81         3284.98
  1941          16              1595.53         2168.06         3763.59
  1941          17              1783.99         2405.63         4189.62
  1941          18              1947.56         2615.52         4563.08
  1941          19              2086.24         2797.74         4883.98
  1941          20              2201.46         2951.41         5152.87
  1941          21              2299.02         3073.16         5372.18
  1941          22              2380.36         3162.09         5542.45
  1941          23              2445.50         3218.22         5663.72
  1941          24              2494.41         3241.56         5735.97
  1941          25              2531.48         3240.60         5772.08
  1941          26              2574.10         3249.43         5823.53
  1941          27              2626.63         3276.55         5903.18
  1941          28              2689.09         3321.98         6011.07
  1941          29              2761.45         3385.70         6147.15
  1941          30              2841.93         3467.69         6309.62
  1941          31              2923.29         3567.83         6491.12
  1941          32              3003.74         3686.12         6689.86
  1941          33              3083.27         3822.54         6905.81
  1941          34              3161.87         3977.10         7138.97
  1941          35              3244.26         4150.62         7394.88
  1941          36              3349.23         4346.50         7695.73
  1941          37              3481.50         4565.54         8047.04
  1941          38              3641.07         4807.78         8448.85
  1941          39              3827.92         5073.20         8901.12
  1941          40              4037.75         5364.94         9402.69
  1941          41              4253.27         5695.62         9948.89
  1941          42              4470.14         6068.36        10538.50
  1941          43              4688.39         6483.17        11171.56
  1941          44              4907.98         6940.06        11848.04
  1941          45              5132.54         7434.95        12567.49
  1941          46              5376.43         7951.55        13327.98
  1941          47              5643.26         8485.76        14129.02
  1941          48              5933.01         9037.62        14970.63
  1941          49              6245.70         9607.09        15852.79
  1941          50              6572.49        10185.16        16757.65
  1941          51              6878.05        10735.69        17613.74
  1941          52              7153.53        11249.64        18403.17
  1941          53              7398.96        11727.02        19125.98
  1941          54              7614.31        12167.82        19782.13
  1941          55              7810.07        12574.82        20384.89
  1941          56              8028.09        12959.12        20987.21
  1941          57              8278.82        13323.46        21602.28
  1941          58              8562.28        13667.89        22230.17
  1941          59              8878.47        13992.37        22870.84
  1941          60              9229.25        14306.14        23535.39
  1941          61              9622.10        14646.04        24268.14
  1941          62             10058.91        15021.31        25080.22
  1941          63             10539.69        15431.93        25971.62
  1941          64             11064.41        15877.90        26942.31
  1941          65             11616.65        16340.77        27957.42
  1941          66             12130.64        16746.69        28877.33
  1941          67             12589.95        17077.20        29667.15
  1941          68             12994.58        17332.29        30326.87
  1941          69             13344.52        17511.96        30856.48
  1941          70             13630.88        17601.97        31232.85
  1941          71             13818.09        17545.30        31363.39
  1941          72             13897.24        17327.69        31224.93
  1941          73             13868.36        16949.13        30817.49
  1941          74             13731.41        16409.65        30141.06
  1941          75             13505.88        15743.44        29249.32
  1941          76             13269.63        15087.35        28356.98
  1941          77             13042.11        14475.60        27517.71
  1941          78             12823.34        13908.19        26731.53
  1941          79             12613.29        13385.10        25998.39
  1941          80             12376.16        12868.52        25244.68
  1941          81             11968.68        12207.08        24175.76
  1941          82             11355.03        11362.94        22717.97
  1941          83             10535.18        10336.10        20871.28
  1941          84              9509.16         9126.55        18635.71
  1941          85              8325.98         7786.24        16112.22
  1941          86              7181.58         6522.92        13704.50
  1941          87              6124.99         5388.53        11513.52
  1941          88              5156.21         4383.05         9539.26
  1941          89              4275.22         3506.50         7781.72
  1941          90              3483.44         2755.44         6238.88
  1941          91              2786.51         2116.18         4902.69
  1941          92              2185.83         1585.30         3771.13
  1941          93              1681.41         1162.79         2844.20
  1941          94              1273.24          848.65         2121.89
  1941          95               954.52          630.81         1585.33
  1941          96               698.04          460.97         1159.01
  1941          97               496.98          327.04          824.02
  1941          98               351.36          229.03          580.39
  1941          99               261.15          166.94          428.09
  1941         100               238.08          145.73          383.81
  1941         101               164.66          100.04          264.70
  1941         102               113.11           67.85          180.96
  1941         103                77.15           44.52          121.67
  1941         104                50.61           28.28           78.89
  1941         105                32.12           17.86           49.98
  1941         106                20.39           11.72           32.11
  1941         107                13.18            7.60           20.78
  1941         108                 8.46            4.68           13.14
  1941         109                 5.17            2.84            8.01
  1941         110+                6.62            3.29            9.91
  1942           0             48706.26        64928.25       113634.51
  1942           1              4685.17         5394.24        10079.41
  1942           2              2230.99         2780.25         5011.24
  1942           3              1698.51         2096.20         3794.71
  1942           4              1368.21         1627.49         2995.70
  1942           5              1102.37         1382.63         2485.00
  1942           6               921.91         1252.57         2174.48
  1942           7               783.19         1151.14         1934.33
  1942           8               686.22         1078.39         1764.61
  1942           9               630.99         1034.29         1665.28
  1942          10               617.68         1022.72         1640.40
  1942          11               646.94         1059.22         1706.16
  1942          12               718.94         1147.68         1866.62
  1942          13               833.68         1288.09         2121.77
  1942          14               991.15         1480.46         2471.61
  1942          15              1182.61         1715.54         2898.15
  1942          16              1372.96         1956.35         3329.31
  1942          17              1553.44         2193.66         3747.10
  1942          18              1724.05         2427.45         4151.50
  1942          19              1884.80         2657.74         4542.54
  1942          20              2032.70         2874.95         4907.65
  1942          21              2155.86         3040.78         5196.64
  1942          22              2251.30         3145.66         5396.96
  1942          23              2319.01         3189.60         5508.61
  1942          24              2359.00         3172.60         5531.60
  1942          25              2378.09         3111.45         5489.54
  1942          26              2403.60         3073.40         5477.00
  1942          27              2442.34         3075.26         5517.60
  1942          28              2494.32         3117.02         5611.34
  1942          29              2559.54         3198.69         5758.23
  1942          30              2637.24         3315.78         5953.02
  1942          31              2724.44         3450.40         6174.84
  1942          32              2820.38         3598.07         6418.45
  1942          33              2925.04         3758.79         6683.83
  1942          34              3038.46         3932.56         6971.02
  1942          35              3161.04         4119.47         7280.51
  1942          36              3294.43         4319.84         7614.27
  1942          37              3439.04         4533.79         7972.83
  1942          38              3594.88         4761.30         8356.18
  1942          39              3761.94         5002.36         8764.30
  1942          40              3939.40         5263.44         9202.84
  1942          41              4123.90         5570.33         9694.23
  1942          42              4314.62         5929.48        10244.10
  1942          43              4511.56         6340.89        10852.45
  1942          44              4714.70         6804.57        11519.27
  1942          45              4928.55         7315.77        12244.32
  1942          46              5171.01         7855.52        13026.53
  1942          47              5446.56         8419.09        13865.65
  1942          48              5755.22         9006.48        14761.70
  1942          49              6096.98         9617.69        15714.67
  1942          50              6459.37        10241.43        16700.80
  1942          51              6792.47        10832.57        17625.04
  1942          52              7083.81        11379.82        18463.63
  1942          53              7333.39        11883.18        19216.57
  1942          54              7541.22        12342.65        19883.87
  1942          55              7722.23        12761.28        20483.51
  1942          56              7936.13        13151.22        21087.35
  1942          57              8197.88        13515.48        21713.36
  1942          58              8507.47        13854.09        22361.56
  1942          59              8864.90        14167.04        23031.94
  1942          60              9265.57        14465.62        23731.19
  1942          61              9691.07        14795.03        24486.10
  1942          62             10136.79        15166.54        25303.33
  1942          63             10602.74        15580.16        26182.90
  1942          64             11088.93        16035.89        27124.82
  1942          65             11587.69        16511.07        28098.76
  1942          66             12068.45        16915.13        28983.58
  1942          67             12523.56        17225.38        29748.94
  1942          68             12953.00        17441.85        30394.85
  1942          69             13356.79        17564.51        30921.30
  1942          70             13715.88        17585.35        31301.23
  1942          71             13954.12        17472.18        31426.30
  1942          72             14052.45        17216.96        31269.41
  1942          73             14010.89        16819.68        30830.57
  1942          74             13829.43        16280.34        30109.77
  1942          75             13535.79        15628.84        29164.63
  1942          76             13240.90        14984.74        28225.64
  1942          77             12972.48        14377.95        27350.43
  1942          78             12730.52        13808.44        26538.96
  1942          79             12515.03        13276.22        25791.25
  1942          80             12288.73        12746.31        25035.04
  1942          81             11902.51        12078.70        23981.21
  1942          82             11319.08        11238.40        22557.48
  1942          83             10538.45        10225.42        20763.87
  1942          84              9560.62         9039.75        18600.37
  1942          85              8429.40         7730.47        16159.87
  1942          86              7320.09         6493.98        13814.07
  1942          87              6276.51         5379.35        11655.86
  1942          88              5298.65         4386.57         9685.22
  1942          89              4386.51         3515.67         7902.18
  1942          90              3547.40         2764.42         6311.82
  1942          91              2810.46         2123.99         4934.45
  1942          92              2182.97         1592.19         3775.16
  1942          93              1664.96         1168.99         2833.95
  1942          94              1256.40          854.42         2110.82
  1942          95               947.75          636.27         1584.02
  1942          96               700.84          465.76         1166.60
  1942          97               506.11          330.70          836.81
  1942          98               363.57          231.10          594.67
  1942          99               273.21          166.96          440.17
  1942         100               241.12          140.30          381.42
  1942         101               171.01           96.17          267.18
  1942         102               116.79           64.54          181.33
  1942         103                79.22           42.76          121.98
  1942         104                53.36           27.38           80.74
  1942         105                34.58           16.97           51.55
  1942         106                21.67           10.45           32.12
  1942         107                13.59            6.67           20.26
  1942         108                 8.69            4.21           12.90
  1942         109                 5.50            2.52            8.02
  1942         110+                7.14            2.63            9.77
  1943           0             50578.81        68036.96       118615.77
  1943           1              5124.83         6013.30        11138.13
  1943           2              2537.90         3200.42         5738.32
  1943           3              1761.32         2219.07         3980.39
  1943           4              1375.03         1697.34         3072.37
  1943           5              1145.97         1455.60         2601.57
  1943           6              1001.46         1323.53         2324.99
  1943           7               884.42         1217.60         2102.02
  1943           8               794.84         1137.78         1932.62
  1943           9               732.73         1084.08         1816.81
  1943          10               701.05         1061.48         1762.53
  1943          11               711.66         1089.81         1801.47
  1943          12               767.54         1174.01         1941.55
  1943          13               868.69         1314.11         2182.80
  1943          14              1015.09         1510.09         2525.18
  1943          15              1197.45         1754.47         2951.92
  1943          16              1378.51         2017.28         3395.79
  1943          17              1548.96         2291.04         3840.00
  1943          18              1708.80         2575.73         4284.53
  1943          19              1858.03         2871.37         4729.40
  1943          20              1994.20         3159.08         5153.28
  1943          21              2107.51         3363.42         5470.93
  1943          22              2195.53         3465.49         5661.02
  1943          23              2258.24         3465.33         5723.57
  1943          24              2295.64         3362.91         5658.55
  1943          25              2315.01         3185.98         5500.99
  1943          26              2345.41         3045.50         5390.91
  1943          27              2394.10         2969.20         5363.30
  1943          28              2461.10         2957.09         5418.19
  1943          29              2546.39         3009.16         5555.55
  1943          30              2647.82         3117.27         5765.09
  1943          31              2756.74         3248.81         6005.55
  1943          32              2871.02         3395.63         6266.65
  1943          33              2990.61         3557.73         6548.34
  1943          34              3115.55         3735.11         6850.66
  1943          35              3246.01         3929.16         7175.17
  1943          36              3382.71         4145.32         7528.03
  1943          37              3525.83         4384.98         7910.81
  1943          38              3675.36         4648.15         8323.51
  1943          39              3831.31         4934.83         8766.14
  1943          40              3994.88         5245.76         9240.64
  1943          41              4170.91         5584.01         9754.92
  1943          42              4360.60         5950.36        10310.96
  1943          43              4563.97         6344.81        10908.78
  1943          44              4781.00         6767.34        11548.34
  1943          45              5015.29         7223.69        12238.98
  1943          46              5281.27         7736.78        13018.05
  1943          47              5582.53         8312.31        13894.84
  1943          48              5919.05         8950.31        14869.36
  1943          49              6290.86         9650.75        15941.61
  1943          50              6686.28        10392.52        17078.80
  1943          51              7058.58        11091.07        18149.65
  1943          52              7396.10        11725.26        19121.36
  1943          53              7698.82        12295.09        19993.91
  1943          54              7966.75        12800.58        20767.33
  1943          55              8209.80        13249.43        21459.23
  1943          56              8467.51        13672.55        22140.06
  1943          57              8749.79        14077.63        22827.42
  1943          58              9056.65        14464.71        23521.36
  1943          59              9388.06        14833.76        24221.82
  1943          60              9746.92        15189.33        24936.25
  1943          61             10144.77        15549.51        25694.28
  1943          62             10584.48        15918.85        26503.33
  1943          63             11066.05        16297.34        27363.39
  1943          64             11589.49        16684.97        28274.46
  1943          65             12144.00        17074.81        29218.81
  1943          66             12686.41        17439.08        30125.49
  1943          67             13205.94        17770.81        30976.75
  1943          68             13702.58        18070.04        31772.62
  1943          69             14176.33        18336.74        32513.07
  1943          70             14607.75        18545.46        33153.21
  1943          71             14919.04        18594.34        33513.38
  1943          72             15090.75        18457.93        33548.68
  1943          73             15122.89        18136.22        33259.11
  1943          74             15015.46        17629.22        32644.68
  1943          75             14790.79        16970.81        31761.60
  1943          76             14538.21        16296.62        30834.83
  1943          77             14280.05        15640.52        29920.57
  1943          78             14016.31        15002.53        29018.84
  1943          79             13747.00        14382.64        28129.64
  1943          80             13441.68        13752.90        27194.58
  1943          81             12978.68        13001.45        25980.13
  1943          82             12327.59        12100.36        24427.95
  1943          83             11488.37        11049.61        22537.98
  1943          84             10461.05         9849.20        20310.25
  1943          85              9286.72         8539.76        17826.48
  1943          86              8129.75         7283.79        15413.54
  1943          87              7031.25         6121.90        13153.15
  1943          88              5991.19         5054.10        11045.29
  1943          89              5009.60         4080.39         9089.99
  1943          90              4095.11         3206.28         7301.39
  1943          91              3282.37         2453.82         5736.19
  1943          92              2580.02         1828.53         4408.55
  1943          93              1988.06         1330.41         3318.47
  1943          94              1506.50          959.46         2465.96
  1943          95              1127.78          701.79         1829.57
  1943          96               821.71          501.93         1323.64
  1943          97               580.77          346.01          926.78
  1943          98               404.94          234.01          638.95
  1943          99               294.21          165.96          460.17
  1943         100               256.49          152.99          409.48
  1943         101               178.32          104.00          282.32
  1943         102               121.40           68.96          190.36
  1943         103                79.34           44.70          124.04
  1943         104                51.35           28.56           79.91
  1943         105                32.93           17.61           50.54
  1943         106                20.25           10.48           30.73
  1943         107                12.02            6.19           18.21
  1943         108                 7.12            3.79           10.91
  1943         109                 4.29            2.29            6.58
  1943         110+                5.06            2.05            7.11
  1944           0             47898.30        63340.27       111238.57
  1944           1              4918.63         5862.05        10780.68
  1944           2              2552.88         3109.74         5662.62
  1944           3              1743.28         2157.60         3900.88
  1944           4              1385.02         1610.94         2995.96
  1944           5              1131.29         1403.69         2534.98
  1944           6               948.39         1313.88         2262.27
  1944           7               808.96         1235.49         2044.45
  1944           8               713.00         1168.51         1881.51
  1944           9               660.51         1112.94         1773.45
  1944          10               649.46         1076.18         1725.64
  1944          11               671.67         1087.72         1759.39
  1944          12               725.12         1154.96         1880.08
  1944          13               809.81         1277.89         2087.70
  1944          14               925.73         1456.52         2382.25
  1944          15              1068.53         1681.70         2750.23
  1944          16              1220.78         1916.84         3137.62
  1944          17              1378.12         2152.78         3530.90
  1944          18              1540.56         2389.54         3930.10
  1944          19              1708.10         2627.10         4335.20
  1944          20              1873.38         2851.03         4724.41
  1944          21              2007.03         3003.56         5010.59
  1944          22              2101.70         3070.24         5171.94
  1944          23              2157.39         3051.08         5208.47
  1944          24              2174.10         2946.07         5120.17
  1944          25              2163.64         2780.75         4944.39
  1944          26              2173.27         2657.29         4830.56
  1944          27              2214.77         2601.22         4815.99
  1944          28              2288.16         2612.55         4900.71
  1944          29              2393.44         2691.25         5084.69
  1944          30              2524.46         2827.27         5351.73
  1944          31              2656.64         2980.20         5636.84
  1944          32              2783.84         3139.96         5923.80
  1944          33              2906.04         3306.55         6212.59
  1944          34              3023.26         3479.96         6503.22
  1944          35              3138.78         3664.65         6803.43
  1944          36              3265.68         3878.31         7143.99
  1944          37              3407.26         4125.39         7532.65
  1944          38              3563.50         4405.89         7969.39
  1944          39              3734.40         4719.81         8454.21
  1944          40              3916.45         5063.18         8979.63
  1944          41              4095.51         5420.11         9515.62
  1944          42              4268.06         5786.60        10054.66
  1944          43              4434.09         6162.67        10596.76
  1944          44              4593.59         6548.34        11141.93
  1944          45              4757.46         6954.01        11711.47
  1944          46              4969.11         7421.44        12390.55
  1944          47              5239.44         7961.08        13200.52
  1944          48              5568.43         8572.90        14141.33
  1944          49              5956.09         9256.94        15213.03
  1944          50              6385.31         9992.88        16378.19
  1944          51              6787.65        10699.58        17487.23
  1944          52              7146.01        11356.74        18502.75
  1944          53              7460.40        11964.38        19424.78
  1944          54              7730.80        12522.48        20253.28
  1944          55              7969.42        13033.97        21003.39
  1944          56              8225.00        13510.50        21735.50
  1944          57              8509.73        13955.00        22464.73
  1944          58              8823.63        14367.46        23191.09
  1944          59              9166.69        14747.88        23914.57
  1944          60              9538.71        15101.77        24640.48
  1944          61              9938.91        15451.18        25390.09
  1944          62             10367.08        15801.60        26168.68
  1944          63             10823.24        16153.05        26976.29
  1944          64             11307.37        16505.53        27812.90
  1944          65             11813.59        16853.34        28666.93
  1944          66             12318.31        17173.65        29491.96
  1944          67             12815.63        17460.77        30276.40
  1944          68             13305.56        17714.71        31020.27
  1944          69             13788.09        17935.45        31723.54
  1944          70             14241.88        18103.06        32344.94
  1944          71             14581.53        18137.70        32719.23
  1944          72             14785.68        18019.43        32805.11
  1944          73             14854.35        17748.23        32602.58
  1944          74             14787.54        17324.13        32111.67
  1944          75             14601.84        16765.48        31367.32
  1944          76             14363.76        16145.70        30509.46
  1944          77             14089.93        15483.15        29573.08
  1944          78             13780.32        14777.85        28558.17
  1944          79             13434.94        14029.78        27464.72
  1944          80             13036.39        13232.53        26268.92
  1944          81             12515.08        12360.39        24875.47
  1944          82             11853.60        11406.94        23260.54
  1944          83             11051.95        10372.19        21424.14
  1944          84             10110.14         9256.13        19366.27
  1944          85              9055.11         8083.06        17138.17
  1944          86              7994.73         6950.21        14944.94
  1944          87              6955.94         5881.85        12837.79
  1944          88              5938.75         4878.01        10816.76
  1944          89              4943.18         3938.67         8881.85
  1944          90              3986.88         3075.00         7061.88
  1944          91              3140.64         2331.65         5472.29
  1944          92              2422.14         1719.76         4141.90
  1944          93              1831.38         1239.34         3070.72
  1944          94              1368.36          890.40         2258.76
  1944          95              1021.73          657.40         1679.13
  1944          96               746.12          478.29         1224.41
  1944          97               530.17          337.51          867.68
  1944          98               373.89          235.08          608.97
  1944          99               277.26          170.99          448.25
  1944         100               257.12          154.06          411.18
  1944         101               174.99          104.00          278.99
  1944         102               120.48           70.39          190.87
  1944         103                81.33           46.52          127.85
  1944         104                52.74           30.08           82.82
  1944         105                33.91           19.19           53.10
  1944         106                21.62           11.82           33.44
  1944         107                13.24            7.04           20.28
  1944         108                 7.83            4.16           11.99
  1944         109                 4.62            2.55            7.17
  1944         110+                5.67            2.73            8.40
  1945           0             44717.48        60068.21       104785.69
  1945           1              4201.95         4966.81         9168.76
  1945           2              2432.71         2959.46         5392.17
  1945           3              1651.16         2120.48         3771.64
  1945           4              1336.94         1695.98         3032.92
  1945           5              1112.35         1453.64         2565.99
  1945           6               934.27         1283.61         2217.88
  1945           7               798.19         1150.49         1948.68
  1945           8               704.12         1054.26         1758.38
  1945           9               652.04          994.93         1646.97
  1945          10               639.75          975.02         1614.77
  1945          11               658.37         1004.58         1662.95
  1945          12               705.64         1086.14         1791.78
  1945          13               781.60         1219.69         2001.29
  1945          14               886.23         1405.23         2291.46
  1945          15              1015.52         1629.82         2645.34
  1945          16              1153.43         1841.62         2995.05
  1945          17              1295.92         2027.68         3323.60
  1945          18              1443.01         2188.00         3631.01
  1945          19              1594.70         2322.58         3917.28
  1945          20              1744.91         2430.74         4175.65
  1945          21              1869.37         2509.71         4379.08
  1945          22              1961.99         2558.82         4520.81
  1945          23              2022.78         2578.07         4600.85
  1945          24              2051.74         2567.45         4619.19
  1945          25              2058.10         2537.10         4595.20
  1945          26              2078.82         2527.54         4606.36
  1945          27              2123.12         2548.90         4672.02
  1945          28              2191.02         2601.18         4792.20
  1945          29              2282.50         2684.37         4966.87
  1945          30              2395.10         2796.53         5191.63
  1945          31              2518.92         2929.76         5448.68
  1945          32              2651.51         3082.11         5733.62
  1945          33              2792.86         3253.57         6046.43
  1945          34              2942.97         3444.15         6387.12
  1945          35              3098.92         3655.09         6754.01
  1945          36              3249.07         3891.43         7140.50
  1945          37              3390.50         4154.43         7544.93
  1945          38              3523.21         4444.09         7967.30
  1945          39              3647.20         4760.40         8407.60
  1945          40              3768.84         5101.33         8870.17
  1945          41              3913.64         5458.65         9372.29
  1945          42              4087.97         5830.29         9918.26
  1945          43              4291.83         6216.28        10508.11
  1945          44              4525.21         6616.61        11141.82
  1945          45              4785.61         7038.82        11824.43
  1945          46              5062.95         7513.06        12576.01
  1945          47              5354.75         8046.89        13401.64
  1945          48              5660.97         8640.30        14301.27
  1945          49              5981.62         9293.30        15274.92
  1945          50              6313.40         9992.11        16305.51
  1945          51              6642.97        10681.72        17324.69
  1945          52              6967.02        11348.38        18315.40
  1945          53              7285.55        11992.10        19277.65
  1945          54              7598.56        12612.86        20211.42
  1945          55              7907.28        13205.81        21113.09
  1945          56              8216.65        13751.62        21968.27
  1945          57              8527.92        14245.40        22773.32
  1945          58              8841.07        14687.17        23528.24
  1945          59              9156.12        15076.93        24233.05
  1945          60              9481.01        15423.78        24904.79
  1945          61              9847.59        15764.12        25611.71
  1945          62             10263.82        16107.04        26370.86
  1945          63             10729.69        16452.54        27182.23
  1945          64             11245.20        16800.63        28045.83
  1945          65             11795.51        17141.77        28937.28
  1945          66             12321.20        17437.81        29759.01
  1945          67             12807.45        17679.23        30486.68
  1945          68             13254.23        17866.01        31120.24
  1945          69             13661.56        17998.17        31659.73
  1945          70             14024.69        18069.59        32094.28
  1945          71             14324.66        18055.87        32380.53
  1945          72             14556.71        17950.91        32507.62
  1945          73             14720.85        17754.71        32475.56
  1945          74             14817.09        17467.27        32284.36
  1945          75             14834.37        17081.88        31916.25
  1945          76             14728.41        16571.64        31300.05
  1945          77             14488.18        15929.82        30418.00
  1945          78             14113.67        15156.45        29270.12
  1945          79             13604.89        14251.52        27856.41
  1945          80             12975.88        13237.73        26213.61
  1945          81             12282.84        12205.91        24488.75
  1945          82             11539.86        11178.78        22718.64
  1945          83             10746.89        10156.34        20903.23
  1945          84              9903.98         9138.58        19042.56
  1945          85              9014.38         8126.02        17140.40
  1945          86              8091.26         7120.72        15211.98
  1945          87              7137.87         6123.19        13261.06
  1945          88              6154.21         5133.44        11287.65
  1945          89              5140.30         4151.45         9291.75
  1945          90              4125.23         3201.91         7327.14
  1945          91              3225.29         2383.47         5608.76
  1945          92              2469.61         1720.82         4190.43
  1945          93              1858.15         1213.94         3072.09
  1945          94              1390.94          862.83         2253.77
  1945          95              1052.78          646.95         1699.73
  1945          96               783.00          483.96         1266.96
  1945          97               566.43          353.31          919.74
  1945          98               403.06          255.00          658.06
  1945          99               292.91          189.04          481.95
  1945         100               236.95          158.98          395.93
  1945         101               159.69          107.09          266.78
  1945         102               104.27           71.30          175.57
  1945         103                68.71           47.59          116.30
  1945         104                44.31           31.02           75.33
  1945         105                27.37           19.77           47.14
  1945         106                16.73           12.43           29.16
  1945         107                10.12            7.55           17.67
  1945         108                 5.87            4.44           10.31
  1945         109                 3.28            2.59            5.87
  1945         110+                3.19            2.79            5.98
  1946           0             47145.07        64010.90       111155.97
  1946           1              3863.46         4464.39         8327.85
  1946           2              2100.34         2659.61         4759.95
  1946           3              1679.07         2118.08         3797.15
  1946           4              1208.77         1601.57         2810.34
  1946           5               972.29         1350.09         2322.38
  1946           6               850.25         1212.79         2063.04
  1946           7               750.75         1102.00         1852.75
  1946           8               673.79         1017.72         1691.51
  1946           9               619.39          959.94         1579.33
  1946          10               589.05          931.35         1520.40
  1946          11               588.91          942.53         1531.44
  1946          12               620.49          996.18         1616.67
  1946          13               683.80         1092.26         1776.06
  1946          14               778.83         1230.79         2009.62
  1946          15               901.52         1406.85         2308.37
  1946          16              1035.66         1600.73         2636.39
  1946          17              1177.17         1807.50         2984.67
  1946          18              1326.08         2027.16         3353.24
  1946          19              1482.35         2259.71         3742.06
  1946          20              1639.25         2491.80         4131.05
  1946          21              1769.66         2669.99         4439.65
  1946          22              1866.82         2780.92         4647.74
  1946          23              1930.73         2824.60         4755.33
  1946          24              1961.39         2801.01         4762.40
  1946          25              1967.20         2727.64         4694.84
  1946          26              1981.62         2674.37         4655.99
  1946          27              2013.08         2658.68         4671.76
  1946          28              2061.55         2680.56         4742.11
  1946          29              2127.03         2740.01         4867.04
  1946          30              2209.49         2834.42         5043.91
  1946          31              2308.77         2953.29         5262.06
  1946          32              2424.80         3094.01         5518.81
  1946          33              2557.58         3256.59         5814.17
  1946          34              2707.14         3441.00         6148.14
  1946          35              2868.91         3645.45         6514.36
  1946          36              3024.70         3862.63         6887.33
  1946          37              3169.95         4090.72         7260.67
  1946          38              3304.67         4329.73         7634.40
  1946          39              3428.87         4579.64         8008.51
  1946          40              3549.67         4844.83         8394.50
  1946          41              3695.66         5142.80         8838.46
  1946          42              3873.96         5477.88         9351.84
  1946          43              4084.60         5850.11         9934.71
  1946          44              4327.56         6259.47        10587.03
  1946          45              4599.15         6710.26        11309.41
  1946          46              4884.53         7219.72        12104.25
  1946          47              5180.01         7792.15        12972.16
  1946          48              5485.59         8427.55        13913.14
  1946          49              5801.28         9125.92        14927.20
  1946          50              6124.36         9868.07        15992.43
  1946          51              6444.14        10577.28        17021.42
  1946          52              6757.91        11234.33        17992.24
  1946          53              7065.68        11839.24        18904.92
  1946          54              7367.44        12392.01        19759.45
  1946          55              7667.18        12900.33        20567.51
  1946          56              7980.79        13395.01        21375.80
  1946          57              8312.25        13883.77        22196.02
  1946          58              8661.58        14366.59        23028.17
  1946          59              9028.77        14843.48        23872.25
  1946          60              9414.08        15308.98        24723.06
  1946          61              9818.66        15741.27        25559.93
  1946          62             10242.79        16134.89        26377.68
  1946          63             10686.48        16489.84        27176.32
  1946          64             11149.71        16806.12        27955.83
  1946          65             11628.53        17083.34        28711.87
  1946          66             12107.04        17319.91        29426.95
  1946          67             12581.29        17515.42        30096.71
  1946          68             13051.27        17669.88        30721.15
  1946          69             13516.98        17783.29        31300.27
  1946          70             13965.25        17851.15        31816.40
  1946          71             14343.34        17855.44        32198.78
  1946          72             14638.05        17791.68        32429.73
  1946          73             14849.40        17659.85        32509.25
  1946          74             14977.37        17459.96        32437.33
  1946          75             15010.98        17174.14        32185.12
  1946          76             14906.19        16730.89        31637.08
  1946          77             14652.03        16112.35        30764.38
  1946          78             14248.49        15318.52        29567.01
  1946          79             13695.56        14349.39        28044.95
  1946          80             13017.01        13241.46        26258.47
  1946          81             12307.84        12140.67        24448.51
  1946          82             11591.84        11083.50        22675.34
  1946          83             10868.98        10069.97        20938.95
  1946          84             10139.28         9100.08        19239.36
  1946          85              9388.47         8164.36        17552.83
  1946          86              8559.54         7225.08        15784.62
  1946          87              7638.20         6272.77        13910.97
  1946          88              6624.49         5307.44        11931.93
  1946          89              5518.37         4329.11         9847.48
  1946          90              4365.54         3365.73         7731.27
  1946          91              3348.63         2529.21         5877.84
  1946          92              2513.32         1847.53         4360.85
  1946          93              1859.61         1320.69         3180.30
  1946          94              1387.49          948.69         2336.18
  1946          95              1073.86          711.56         1785.42
  1946          96               826.29          529.49         1355.78
  1946          97               621.67          382.51         1004.18
  1946          98               460.01          270.63          730.64
  1946          99               341.29          193.84          535.13
  1946         100               247.81          149.21          397.02
  1946         101               171.98           99.95          271.93
  1946         102               114.35           64.43          178.78
  1946         103                73.66           40.92          114.58
  1946         104                47.89           25.98           73.87
  1946         105                30.48           16.07           46.55
  1946         106                18.58            9.69           28.27
  1946         107                11.22            5.75           16.97
  1946         108                 6.70            3.29            9.99
  1946         109                 3.84            1.82            5.66
  1946         110+                3.95            1.30            5.25
  1947           0             50578.43        68677.74       119256.17
  1947           1              3395.84         3966.22         7362.06
  1947           2              1873.02         2455.99         4329.01
  1947           3              1412.76         1864.51         3277.27
  1947           4              1161.63         1491.21         2652.84
  1947           5               947.16         1266.03         2213.19
  1947           6               780.34         1105.26         1885.60
  1947           7               650.26          975.65         1625.91
  1947           8               556.88          877.21         1434.09
  1947           9               500.23          809.92         1310.15
  1947          10               479.26          776.52         1255.78
  1947          11               489.85          787.81         1277.66
  1947          12               530.98          846.52         1377.50
  1947          13               602.63          952.63         1555.26
  1947          14               704.80         1106.16         1810.96
  1947          15               832.04         1299.67         2131.71
  1947          16               962.48         1503.47         2465.95
  1947          17              1090.66         1710.13         2800.79
  1947          18              1216.56         1919.65         3136.21
  1947          19              1340.20         2132.03         3472.23
  1947          20              1459.24         2337.78         3797.02
  1947          21              1564.34         2498.92         4063.26
  1947          22              1653.16         2605.97         4259.13
  1947          23              1725.71         2658.92         4384.63
  1947          24              1781.99         2657.77         4439.76
  1947          25              1825.35         2615.41         4440.76
  1947          26              1869.23         2583.31         4452.54
  1947          27              1916.97         2574.36         4491.33
  1947          28              1968.59         2588.56         4557.15
  1947          29              2024.07         2625.91         4649.98
  1947          30              2086.52         2687.91         4774.43
  1947          31              2168.28         2780.57         4948.85
  1947          32              2272.44         2905.41         5177.85
  1947          33              2399.00         3062.42         5461.42
  1947          34              2547.98         3251.60         5799.58
  1947          35              2714.29         3471.50         6185.79
  1947          36              2877.71         3716.31         6594.02
  1947          37              3033.18         3984.59         7017.77
  1947          38              3180.71         4276.32         7457.03
  1947          39              3320.30         4591.53         7911.83
  1947          40              3458.14         4928.08         8386.22
  1947          41              3619.00         5277.48         8896.48
  1947          42              3809.07         5637.64         9446.71
  1947          43              4028.35         6008.54        10036.89
  1947          44              4276.85         6390.18        10667.03
  1947          45              4552.29         6794.70        11346.99
  1947          46              4845.67         7270.68        12116.35
  1947          47              5154.73         7830.23        12984.96
  1947          48              5479.46         8473.38        13952.84
  1947          49              5819.86         9200.12        15019.98
  1947          50              6171.18         9989.12        16160.30
  1947          51              6514.35        10755.02        17269.37
  1947          52              6844.62        11476.50        18321.12
  1947          53              7161.96        12153.56        19315.52
  1947          54              7466.41        12786.19        20252.60
  1947          55              7764.35        13379.95        21144.30
  1947          56              8081.38        13957.01        22038.39
  1947          57              8423.89        14522.92        22946.81
  1947          58              8791.89        15077.69        23869.58
  1947          59              9185.39        15621.31        24806.70
  1947          60              9603.05        16147.56        25750.61
  1947          61             10039.71        16631.61        26671.32
  1947          62             10494.03        17067.23        27561.26
  1947          63             10966.02        17454.43        28420.45
  1947          64             11455.68        17793.21        29248.89
  1947          65             11960.10        18085.26        30045.36
  1947          66             12467.50        18337.33        30804.83
  1947          67             12974.97        18551.11        31526.08
  1947          68             13482.50        18726.60        32209.10
  1947          69             13990.10        18863.81        32853.91
  1947          70             14483.68        18956.19        33439.87
  1947          71             14906.90        18977.62        33884.52
  1947          72             15245.67        18921.58        34167.25
  1947          73             15499.99        18788.04        34288.03
  1947          74             15669.87        18577.04        34246.91
  1947          75             15743.69        18271.27        34014.96
  1947          76             15675.00        17801.60        33476.60
  1947          77             15452.21        17150.75        32602.96
  1947          78             15075.30        16318.72        31394.02
  1947          79             14544.27        15305.51        29849.78
  1947          80             13879.94        14148.84        28028.78
  1947          81             13165.47        12999.61        26165.08
  1947          82             12421.65        11895.53        24317.18
  1947          83             11648.51        10836.61        22485.12
  1947          84             10846.01         9822.86        20668.87
  1947          85             10006.48         8842.17        18848.65
  1947          86              9099.09         7846.20        16945.29
  1947          87              8116.12         6822.88        14939.00
  1947          88              7057.60         5772.19        12829.79
  1947          89              5923.50         4694.13        10617.63
  1947          90              4754.27         3622.96         8377.23
  1947          91              3711.63         2695.68         6407.31
  1947          92              2836.01         1946.57         4782.58
  1947          93              2127.41         1375.61         3503.02
  1947          94              1585.82          982.81         2568.63
  1947          95              1193.95          743.96         1937.91
  1947          96               882.52          562.29         1444.81
  1947          97               634.24          413.59         1047.83
  1947          98               449.10          297.86          746.96
  1947          99               327.09          215.12          542.21
  1947         100               275.84          156.30          432.14
  1947         101               185.53          104.42          289.95
  1947         102               125.15           68.67          193.82
  1947         103                80.81           43.45          124.26
  1947         104                50.50           27.09           77.59
  1947         105                31.82           16.89           48.71
  1947         106                19.62           10.26           29.88
  1947         107                11.58            6.07           17.65
  1947         108                 6.75            3.54           10.29
  1947         109                 3.90            1.99            5.89
  1947         110+                3.93            1.66            5.59
  1948           0             48046.74        65206.04       113252.78
  1948           1              3897.33         4720.98         8618.31
  1948           2              1919.14         2339.98         4259.12
  1948           3              1441.86         1862.57         3304.43
  1948           4              1142.69         1504.27         2646.96
  1948           5               935.68         1268.05         2203.73
  1948           6               798.89         1121.40         1920.29
  1948           7               687.36          998.80         1686.16
  1948           8               601.10          900.27         1501.37
  1948           9               540.10          825.78         1365.88
  1948          10               505.10          779.22         1284.32
  1948          11               499.05          775.98         1275.03
  1948          12               522.66          819.94         1342.60
  1948          13               575.94          911.09         1487.03
  1948          14               658.90         1049.43         1708.33
  1948          15               766.10         1227.96         1994.06
  1948          16               875.83         1418.74         2294.57
  1948          17               982.68         1614.74         2597.42
  1948          18              1086.63         1815.96         2902.59
  1948          19              1187.69         2022.44         3210.13
  1948          20              1284.68         2224.47         3509.15
  1948          21              1372.96         2383.37         3756.33
  1948          22              1451.35         2489.46         3940.81
  1948          23              1519.85         2542.75         4062.60
  1948          24              1578.46         2543.24         4121.70
  1948          25              1628.82         2503.46         4132.28
  1948          26              1677.38         2473.57         4150.95
  1948          27              1725.79         2466.08         4191.87
  1948          28              1774.04         2481.02         4255.06
  1948          29              1822.12         2518.36         4340.48
  1948          30              1875.14         2580.06         4455.20
  1948          31              1953.43         2673.83         4627.26
  1948          32              2062.09         2801.60         4863.69
  1948          33              2201.11         2963.36         5164.47
  1948          34              2370.49         3159.13         5529.62
  1948          35              2563.55         3386.99         5950.54
  1948          36              2753.53         3639.36         6392.89
  1948          37              2933.72         3914.32         6848.04
  1948          38              3104.15         4211.89         7316.04
  1948          39              3264.80         4532.05         7796.85
  1948          40              3419.69         4872.50         8292.19
  1948          41              3584.96         5223.94         8808.90
  1948          42              3764.65         5584.04         9348.69
  1948          43              3958.75         5952.84         9911.59
  1948          44              4167.25         6330.30        10497.55
  1948          45              4392.44         6729.23        11121.67
  1948          46              4643.43         7200.85        11844.28
  1948          47              4922.49         7757.94        12680.43
  1948          48              5229.62         8400.52        13630.14
  1948          49              5564.83         9128.58        14693.41
  1948          50              5922.68         9920.82        15843.50
  1948          51              6281.43        10692.08        16973.51
  1948          52              6635.69        11421.08        18056.77
  1948          53              6985.41        12107.80        19093.21
  1948          54              7330.62        12752.25        20082.87
  1948          55              7674.14        13360.27        21034.41
  1948          56              8027.26        13955.21        21982.47
  1948          57              8392.80        14542.91        22935.71
  1948          58              8770.77        15123.37        23894.14
  1948          59              9161.17        15696.59        24857.76
  1948          60              9566.60        16256.97        25823.57
  1948          61              9997.48        16782.05        26779.53
  1948          62             10456.41        17266.24        27722.65
  1948          63             10943.41        17709.53        28652.94
  1948          64             11458.47        18111.93        29570.40
  1948          65             11993.98        18467.87        30461.85
  1948          66             12519.55        18755.14        31274.69
  1948          67             13027.54        18968.17        31995.71
  1948          68             13517.98        19106.99        32624.97
  1948          69             13990.87        19171.57        33162.44
  1948          70             14440.04        19167.87        33607.91
  1948          71             14840.90        19119.64        33960.54
  1948          72             15187.32        19032.82        34220.14
  1948          73             15479.27        18907.42        34386.69
  1948          74             15716.75        18743.43        34460.18
  1948          75             15880.08        18514.48        34394.56
  1948          76             15890.46        18115.02        34005.48
  1948          77             15728.17        17518.70        33246.87
  1948          78             15393.22        16725.50        32118.72
  1948          79             14885.61        15735.41        30621.02
  1948          80             14227.26        14585.85        28813.11
  1948          81             13505.81        13426.41        26932.22
  1948          82             12743.18        12294.49        25037.67
  1948          83             11939.37        11190.07        23129.44
  1948          84             11094.38        10113.18        21207.56
  1948          85             10205.33         9058.29        19263.62
  1948          86              9260.69         8003.39        17264.08
  1948          87              8257.58         6942.98        15200.56
  1948          88              7196.00         5877.04        13073.04
  1948          89              6075.93         4805.59        10881.52
  1948          90              4932.45         3756.72         8689.17
  1948          91              3905.70         2842.89         6748.59
  1948          92              3030.72         2092.17         5122.89
  1948          93              2307.54         1504.59         3812.13
  1948          94              1736.12         1080.14         2816.26
  1948          95              1303.27          799.10         2102.37
  1948          96               956.05          582.56         1538.61
  1948          97               681.24          410.81         1092.05
  1948          98               478.84          283.82          762.66
  1948          99               348.85          201.64          550.49
  1948         100               308.65          172.09          480.74
  1948         101               205.80          112.29          318.09
  1948         102               136.31           73.47          209.78
  1948         103                90.55           47.30          137.85
  1948         104                57.58           29.30           86.88
  1948         105                35.43           17.88           53.31
  1948         106                21.98           10.90           32.88
  1948         107                13.35            6.48           19.83
  1948         108                 7.76            3.75           11.51
  1948         109                 4.46            2.14            6.60
  1948         110+                4.65            1.81            6.46
  1949           0             47411.60        64234.68       111646.28
  1949           1              3710.26         4404.05         8114.31
  1949           2              2177.91         2847.27         5025.18
  1949           3              1398.23         1744.00         3142.23
  1949           4              1045.92         1378.58         2424.50
  1949           5               888.06         1241.96         2130.02
  1949           6               782.33         1131.18         1913.51
  1949           7               691.71         1031.50         1723.21
  1949           8               616.20          942.91         1559.11
  1949           9               555.80          865.43         1421.23
  1949          10               512.46          805.34         1317.80
  1949          11               493.97          787.85         1281.82
  1949          12               502.27          819.29         1321.56
  1949          13               537.37          899.62         1436.99
  1949          14               599.25         1028.87         1628.12
  1949          15               683.41         1198.29         1881.70
  1949          16               771.78         1372.95         2144.73
  1949          17               859.86         1544.08         2403.94
  1949          18               947.63         1711.70         2659.33
  1949          19              1035.09         1875.82         2910.91
  1949          20              1121.58         2031.66         3153.24
  1949          21              1204.35         2160.12         3364.47
  1949          22              1282.71         2256.48         3539.19
  1949          23              1356.70         2320.70         3677.40
  1949          24              1426.28         2352.80         3779.08
  1949          25              1491.94         2358.74         3850.68
  1949          26              1555.65         2362.42         3918.07
  1949          27              1617.90         2369.81         3987.71
  1949          28              1678.65         2380.92         4059.57
  1949          29              1737.94         2395.72         4133.66
  1949          30              1799.94         2422.38         4222.32
  1949          31              1881.36         2493.46         4374.82
  1949          32              1986.37         2617.10         4603.47
  1949          33              2114.98         2793.30         4908.28
  1949          34              2267.19         3022.07         5289.26
  1949          35              2438.26         3294.47         5732.73
  1949          36              2609.20         3574.88         6184.08
  1949          37              2775.29         3854.34         6629.63
  1949          38              2936.52         4132.89         7069.41
  1949          39              3092.88         4410.52         7503.40
  1949          40              3249.51         4694.40         7943.91
  1949          41              3426.88         5013.29         8440.17
  1949          42              3630.14         5374.41         9004.55
  1949          43              3859.26         5777.72         9636.98
  1949          44              4114.26         6223.25        10337.51
  1949          45              4390.70         6708.54        11099.24
  1949          46              4670.81         7223.85        11894.66
  1949          47              4950.13         7766.76        12716.89
  1949          48              5228.67         8337.24        13565.91
  1949          49              5506.42         8935.32        14441.74
  1949          50              5787.15         9560.14        15347.29
  1949          51              6085.86        10208.36        16294.22
  1949          52              6406.31        10879.14        17285.45
  1949          53              6748.49        11572.48        18320.97
  1949          54              7112.40        12288.38        19400.78
  1949          55              7495.31        13020.08        20515.39
  1949          56              7886.28        13740.53        21626.81
  1949          57              8282.55        14442.96        22725.51
  1949          58              8684.15        15127.38        23811.53
  1949          59              9091.06        15793.78        24884.84
  1949          60              9509.08        16436.52        25945.60
  1949          61              9961.32        17032.96        26994.28
  1949          62             10453.59        17577.45        28031.04
  1949          63             10985.88        18069.99        29055.87
  1949          64             11558.18        18510.58        30068.76
  1949          65             12156.96        18891.76        31048.72
  1949          66             12728.04        19183.67        31911.71
  1949          67             13257.85        19378.84        32636.69
  1949          68             13746.41        19477.29        33223.70
  1949          69             14193.72        19479.02        33672.74
  1949          70             14599.26        19398.71        33997.97
  1949          71             14961.02        19295.18        34256.20
  1949          72             15278.47        19183.12        34461.59
  1949          73             15551.62        19062.53        34614.15
  1949          74             15780.47        18933.42        34713.89
  1949          75             15946.37        18764.20        34710.57
  1949          76             15974.74        18428.56        34403.30
  1949          77             15846.94        17894.90        33741.84
  1949          78             15562.97        17163.25        32726.22
  1949          79             15122.81        16233.58        31356.39
  1949          80             14538.96        15134.60        29673.56
  1949          81             13861.26        13981.08        27842.34
  1949          82             13102.19        12801.70        25903.89
  1949          83             12261.76        11596.48        23858.24
  1949          84             11339.94        10365.41        21705.35
  1949          85             10347.21         9122.69        19469.90
  1949          86              9325.34         7925.02        17250.36
  1949          87              8284.75         6786.60        15071.35
  1949          88              7225.47         5707.43        12932.90
  1949          89              6147.49         4687.52        10835.01
  1949          90              5074.03         3738.74         8812.77
  1949          91              4097.92         2908.63         7006.55
  1949          92              3242.39         2209.11         5451.50
  1949          93              2507.41         1640.16         4147.57
  1949          94              1893.01         1201.78         3094.79
  1949          95              1394.07          881.37         2275.44
  1949          96               990.15          628.56         1618.71
  1949          97               676.15          430.75         1106.90
  1949          98               452.07          287.95          740.02
  1949          99               317.91          200.15          518.06
  1949         100               305.83          180.05          485.88
  1949         101               205.58          119.50          325.08
  1949         102               131.96           76.57          208.53
  1949         103                83.97           49.19          133.16
  1949         104                53.52           31.09           84.61
  1949         105                32.62           18.91           51.53
  1949         106                19.19           11.33           30.52
  1949         107                11.38            6.78           18.16
  1949         108                 6.59            3.95           10.54
  1949         109                 3.66            2.25            5.91
  1949         110+                3.43            1.95            5.38
  1950           0             44130.99        59785.14       103916.13
  1950           1              3426.56         4302.18         7728.74
  1950           2              2002.50         2516.45         4518.95
  1950           3              1620.21         1976.93         3597.14
  1950           4              1042.78         1276.24         2319.02
  1950           5               826.32         1066.62         1892.94
  1950           6               746.50         1019.46         1765.96
  1950           7               672.10          963.11         1635.21
  1950           8               603.10          897.59         1500.69
  1950           9               539.51          822.88         1362.39
  1950          10               485.51          749.67         1235.18
  1950          11               457.78          720.70         1178.48
  1950          12               460.51          746.66         1207.17
  1950          13               493.70          827.54         1321.24
  1950          14               557.35          963.32         1520.67
  1950          15               645.49         1143.67         1789.16
  1950          16               734.27         1327.07         2061.34
  1950          17               817.73         1503.16         2320.89
  1950          18               895.86         1671.95         2567.81
  1950          19               968.67         1833.43         2802.10
  1950          20              1037.45         1983.89         3021.34
  1950          21              1107.41         2108.53         3215.94
  1950          22              1179.82         2203.64         3383.46
  1950          23              1254.69         2269.22         3523.91
  1950          24              1332.04         2305.28         3637.32
  1950          25              1410.49         2317.82         3728.31
  1950          26              1484.66         2330.90         3815.56
  1950          27              1553.19         2350.54         3903.73
  1950          28              1616.09         2376.73         3992.82
  1950          29              1673.35         2409.48         4082.83
  1950          30              1729.78         2453.43         4183.21
  1950          31              1804.70         2527.22         4331.92
  1950          32              1902.94         2635.50         4538.44
  1950          33              2024.47         2778.28         4802.75
  1950          34              2169.31         2955.54         5124.85
  1950          35              2334.23         3166.19         5500.42
  1950          36              2506.35         3405.72         5912.07
  1950          37              2682.44         3673.02         6355.46
  1950          38              2862.50         3968.11         6830.61
  1950          39              3046.52         4290.96         7337.48
  1950          40              3234.47         4638.97         7873.44
  1950          41              3426.17         5001.66         8427.83
  1950          42              3621.59         5376.39         8997.98
  1950          43              3820.74         5763.18         9583.92
  1950          44              4023.58         6162.00        10185.58
  1950          45              4234.43         6580.03        10814.46
  1950          46              4470.39         7045.86        11516.25
  1950          47              4735.76         7566.66        12302.42
  1950          48              5030.53         8142.40        13172.93
  1950          49              5354.69         8773.11        14127.80
  1950          50              5702.51         9451.48        15153.99
  1950          51              6051.01        10148.33        16199.34
  1950          52              6394.44        10856.38        17250.82
  1950          53              6732.81        11575.61        18308.42
  1950          54              7066.11        12306.03        19372.14
  1950          55              7400.39        13042.46        20442.85
  1950          56              7759.79        13764.12        21523.91
  1950          57              8150.35        14465.81        22616.16
  1950          58              8572.08        15147.54        23719.62
  1950          59              9024.97        15809.32        24834.29
  1950          60              9508.07        16451.72        25959.79
  1950          61             10017.61        17077.15        27094.76
  1950          62             10552.62        17686.18        28238.80
  1950          63             11113.13        18278.81        29391.94
  1950          64             11699.11        18855.07        30554.18
  1950          65             12299.94        19394.64        31694.58
  1950          66             12873.05        19816.42        32689.47
  1950          67             13407.77        20100.10        33507.87
  1950          68             13904.12        20245.70        34149.82
  1950          69             14362.09        20253.21        34615.30
  1950          70             14780.03        20140.76        34920.79
  1950          71             15151.25        19980.84        35132.09
  1950          72             15474.11        19791.57        35265.68
  1950          73             15748.58        19572.95        35321.53
  1950          74             15974.68        19324.98        35299.66
  1950          75             16140.71        19031.35        35172.06
  1950          76             16199.88        18626.72        34826.60
  1950          77             16140.52        18094.79        34235.31
  1950          78             15962.61        17435.54        33398.15
  1950          79             15666.16        16648.98        32315.14
  1950          80             15243.34        15738.47        30981.81
  1950          81             14662.88        14717.45        29380.33
  1950          82             13916.95        13589.26        27506.21
  1950          83             13005.55        12353.93        25359.48
  1950          84             11928.68        11011.45        22940.13
  1950          85             10722.13         9597.29        20319.42
  1950          86              9529.06         8253.43        17782.49
  1950          87              8385.24         7015.35        15400.59
  1950          88              7290.70         5883.04        13173.74
  1950          89              6245.41         4856.51        11101.92
  1950          90              5255.34         3936.30         9191.64
  1950          91              4344.36         3124.61         7468.97
  1950          92              3518.44         2422.00         5940.44
  1950          93              2777.57         1828.44         4606.01
  1950          94              2121.75         1343.95         3465.70
  1950          95              1554.52          962.32         2516.84
  1950          96              1089.96          658.70         1748.66
  1950          97               731.62          426.88         1158.50
  1950          98               479.49          266.86          746.35
  1950          99               333.55          178.66          512.21
  1950         100               330.54          192.85          523.39
  1950         101               226.34          128.78          355.12
  1950         102               149.27           83.19          232.46
  1950         103                93.98           51.84          145.82
  1950         104                58.65           32.36           91.01
  1950         105                36.66           19.87           56.53
  1950         106                21.91           11.72           33.63
  1950         107                12.65            6.82           19.47
  1950         108                 7.35            3.96           11.31
  1950         109                 4.19            2.24            6.43
  1950         110+                4.16            1.91            6.07
  1951           0             45272.75        61523.96       106796.71
  1951           1              3767.98         4226.05         7994.03
  1951           2              2078.64         2638.53         4717.17
  1951           3              1561.23         1935.86         3497.09
  1951           4              1210.95         1703.63         2914.58
  1951           5               972.77         1403.72         2376.49
  1951           6               804.28         1122.05         1926.33
  1951           7               667.17          911.26         1578.43
  1951           8               561.45          771.36         1332.81
  1951           9               487.09          702.33         1189.42
  1951          10               443.27          697.78         1141.05
  1951          11               426.66          732.06         1158.72
  1951          12               436.40          798.77         1235.17
  1951          13               472.51          897.91         1370.42
  1951          14               534.99         1029.47         1564.46
  1951          15               618.38         1187.15         1805.53
  1951          16               700.85         1345.67         2046.52
  1951          17               776.97         1498.71         2275.68
  1951          18               846.72         1646.27         2492.99
  1951          19               910.11         1788.36         2698.47
  1951          20               969.09         1922.45         2891.54
  1951          21              1031.40         2038.50         3069.90
  1951          22              1098.99         2133.99         3232.98
  1951          23              1171.86         2208.91         3380.77
  1951          24              1250.02         2263.27         3513.29
  1951          25              1331.85         2300.62         3632.47
  1951          26              1411.00         2335.18         3746.18
  1951          27              1485.86         2370.51         3856.37
  1951          28              1556.43         2406.60         3963.03
  1951          29              1622.70         2443.46         4066.16
  1951          30              1688.34         2486.12         4174.46
  1951          31              1767.92         2554.69         4322.61
  1951          32              1865.09         2654.22         4519.31
  1951          33              1979.86         2784.70         4764.56
  1951          34              2112.21         2946.13         5058.34
  1951          35              2261.63         3140.43         5402.06
  1951          36              2425.96         3375.35         5801.31
  1951          37              2604.68         3652.80         6257.48
  1951          38              2797.79         3972.80         6770.59
  1951          39              3005.29         4335.32         7340.61
  1951          40              3222.29         4730.93         7953.22
  1951          41              3429.27         5121.75         8551.02
  1951          42              3621.35         5498.31         9119.66
  1951          43              3798.53         5860.62         9659.15
  1951          44              3960.81         6208.67        10169.48
  1951          45              4121.13         6559.22        10680.35
  1951          46              4331.31         6979.28        11310.59
  1951          47              4604.28         7485.60        12089.88
  1951          48              4940.06         8078.17        13018.23
  1951          49              5338.64         8757.01        14095.65
  1951          50              5783.45         9508.96        15292.41
  1951          51              6208.17        10281.42        16489.59
  1951          52              6596.24        11061.24        17657.48
  1951          53              6947.65        11848.43        18796.08
  1951          54              7262.40        12642.98        19905.38
  1951          55              7552.92        13433.05        20985.97
  1951          56              7868.96        14171.29        22040.25
  1951          57              8222.97        14845.84        23068.81
  1951          58              8614.92        15456.73        24071.65
  1951          59              9044.84        16003.94        25048.78
  1951          60              9513.79        16509.22        26023.01
  1951          61             10026.07        17059.63        27085.70
  1951          62             10582.77        17676.92        28259.69
  1951          63             11183.89        18361.10        29544.99
  1951          64             11829.42        19112.15        30941.57
  1951          65             12500.46        19881.36        32381.82
  1951          66             13121.35        20473.83        33595.18
  1951          67             13673.20        20840.82        34514.02
  1951          68             14155.98        20982.35        35138.33
  1951          69             14569.72        20898.42        35468.14
  1951          70             14924.65        20632.19        35556.84
  1951          71             15261.81        20356.32        35618.13
  1951          72             15591.43        20113.98        35705.41
  1951          73             15913.54        19905.17        35818.71
  1951          74             16228.10        19729.90        35958.00
  1951          75             16511.64        19551.82        36063.46
  1951          76             16670.22        19225.69        35895.91
  1951          77             16680.32        18715.15        35395.47
  1951          78             16541.96        18020.22        34562.18
  1951          79             16255.13        17140.90        33396.03
  1951          80             15823.20        16102.94        31926.14
  1951          81             15259.61        15009.36        30268.97
  1951          82             14567.71        13885.94        28453.65
  1951          83             13747.50        12732.65        26480.15
  1951          84             12799.00        11549.51        24348.51
  1951          85             11562.13        10190.77        21752.90
  1951          86              9786.73         8397.05        18183.78
  1951          87              8550.75         7052.76        15603.51
  1951          88              7220.70         5763.52        12984.22
  1951          89              6532.16         5267.05        11799.21
  1951          90              6170.87         4497.30        10668.17
  1951          91              4575.62         3338.20         7913.82
  1951          92              3606.85         2456.36         6063.21
  1951          93              2701.13         1830.75         4531.88
  1951          94              2283.81         1309.26         3593.07
  1951          95              1629.29         1011.97         2641.26
  1951          96              1188.94          730.70         1919.64
  1951          97               817.65          457.44         1275.09
  1951          98               576.46          332.32          908.78
  1951          99               351.28          180.17          531.45
  1951         100               325.31          191.70          517.01
  1951         101               219.46          127.27          346.73
  1951         102               145.52           82.71          228.23
  1951         103                92.84           51.96          144.80
  1951         104                56.50           31.46           87.96
  1951         105                34.04           19.07           53.11
  1951         106                20.53           11.36           31.89
  1951         107                11.83            6.50           18.33
  1951         108                 6.59            3.67           10.26
  1951         109                 3.69            2.07            5.76
  1951         110+                3.40            1.75            5.15
  1952           0             46682.01        62810.62       109492.63
  1952           1              3709.47         4365.37         8074.84
  1952           2              2148.43         2696.09         4844.52
  1952           3              1596.06         1995.55         3591.61
  1952           4              1349.89         1652.28         3002.17
  1952           5              1094.62         1398.42         2493.04
  1952           6               874.73         1189.22         2063.95
  1952           7               704.17         1017.32         1721.49
  1952           8               582.93          882.72         1465.65
  1952           9               511.03          785.40         1296.43
  1952          10               483.59          728.62         1212.21
  1952          11               481.19          725.37         1206.56
  1952          12               498.96          778.89         1277.85
  1952          13               536.92          889.16         1426.08
  1952          14               595.05         1056.20         1651.25
  1952          15               668.42         1265.23         1933.65
  1952          16               737.20         1457.18         2194.38
  1952          17               796.45         1617.28         2413.73
  1952          18               846.17         1745.52         2591.69
  1952          19               886.36         1841.93         2728.29
  1952          20               920.58         1911.81         2832.39
  1952          21               963.08         1976.52         2939.60
  1952          22              1017.44         2041.41         3058.85
  1952          23              1083.64         2106.47         3190.11
  1952          24              1161.68         2171.70         3333.38
  1952          25              1248.85         2236.13         3484.98
  1952          26              1334.28         2295.85         3630.13
  1952          27              1415.21         2349.89         3765.10
  1952          28              1491.68         2398.26         3889.94
  1952          29              1563.67         2440.95         4004.62
  1952          30              1634.81         2483.54         4118.35
  1952          31              1719.67         2548.32         4267.99
  1952          32              1821.88         2640.89         4462.77
  1952          33              1941.43         2761.23         4702.66
  1952          34              2078.33         2909.35         4987.68
  1952          35              2231.28         3087.90         5319.18
  1952          36              2395.06         3307.53         5702.59
  1952          37              2568.38         3570.87         6139.25
  1952          38              2751.23         3877.94         6629.17
  1952          39              2943.62         4228.75         7172.37
  1952          40              3143.61         4617.19         7760.80
  1952          41              3343.62         5018.95         8362.57
  1952          42              3541.67         5427.97         8969.64
  1952          43              3737.82         5844.22         9582.04
  1952          44              3932.03         6267.72        10199.75
  1952          45              4131.16         6704.81        10835.97
  1952          46              4362.59         7180.98        11543.57
  1952          47              4633.16         7702.57        12335.73
  1952          48              4942.87         8269.59        13212.46
  1952          49              5291.72         8882.03        14173.75
  1952          50              5671.25         9538.36        15209.61
  1952          51              6047.64        10232.48        16280.12
  1952          52              6412.44        10962.85        17375.29
  1952          53              6765.65        11729.49        18495.14
  1952          54              7107.28        12532.38        19639.66
  1952          55              7443.46        13357.45        20800.91
  1952          56              7798.82        14148.39        21947.21
  1952          57              8179.51        14891.10        23070.61
  1952          58              8585.55        15585.61        24171.16
  1952          59              9016.90        16231.89        25248.79
  1952          60              9478.29        16842.74        26321.03
  1952          61              9988.47        17469.25        27457.72
  1952          62             10552.15        18124.21        28676.36
  1952          63             11169.32        18807.61        29976.93
  1952          64             11839.99        19519.45        31359.44
  1952          65             12544.24        20219.78        32764.02
  1952          66             13202.39        20748.77        33951.16
  1952          67             13794.53        21066.45        34860.98
  1952          68             14320.65        21172.82        35493.47
  1952          69             14780.77        21067.89        35848.66
  1952          70             15182.64        20792.45        35975.09
  1952          71             15557.33        20509.70        36067.03
  1952          72             15912.58        20260.43        36173.01
  1952          73             16248.41        20044.64        36293.05
  1952          74             16564.82        19862.32        36427.14
  1952          75             16837.74        19680.59        36518.33
  1952          76             16970.92        19367.75        36338.67
  1952          77             16940.33        18890.91        35831.24
  1952          78             16745.95        18250.05        34996.00
  1952          79             16387.77        17445.18        33832.95
  1952          80             15881.26        16486.32        32367.58
  1952          81             15288.24        15413.50        30701.74
  1952          82             14624.13        14236.70        28860.83
  1952          83             13888.97        12955.95        26844.92
  1952          84             13082.74        11571.23        24653.97
  1952          85             12055.00        10164.87        22219.87
  1952          86             10449.94         8899.89        19349.83
  1952          87              8925.93         7269.63        16195.56
  1952          88              7341.87         5685.40        13027.27
  1952          89              6579.37         4998.86        11578.23
  1952          90              5983.97         4228.28        10212.25
  1952          91              4874.24         3339.58         8213.82
  1952          92              4050.69         2734.12         6784.81
  1952          93              2869.91         1799.39         4669.30
  1952          94              2149.43         1326.03         3475.46
  1952          95              1674.11         1012.78         2686.89
  1952          96              1233.82          714.55         1948.37
  1952          97               835.55          513.40         1348.95
  1952          98               592.40          340.27          932.67
  1952          99               342.22          235.18          577.40
  1952         100               357.39          177.64          535.03
  1952         101               237.06          117.04          354.10
  1952         102               157.22           75.86          233.08
  1952         103               102.51           48.12          150.63
  1952         104                64.34           29.50           93.84
  1952         105                38.53           17.42           55.95
  1952         106                22.85           10.30           33.15
  1952         107                13.58            5.99           19.57
  1952         108                 7.71            3.35           11.06
  1952         109                 4.23            1.84            6.07
  1952         110+                4.26            1.32            5.58
  1953           0             46054.84        62421.35       108476.19
  1953           1              3392.98         4199.99         7592.97
  1953           2              1960.15         2486.76         4446.91
  1953           3              1550.90         1906.35         3457.25
  1953           4              1219.71         1530.09         2749.80
  1953           5               975.08         1293.73         2268.81
  1953           6               798.19         1125.97         1924.16
  1953           7               658.65          988.17         1646.82
  1953           8               556.47          880.32         1436.79
  1953           9               491.64          802.43         1294.07
  1953          10               461.36          757.49         1218.85
  1953          11               454.35          757.51         1211.86
  1953          12               467.82          805.46         1273.28
  1953          13               501.75          901.37         1403.12
  1953          14               556.15         1045.22         1601.37
  1953          15               625.55         1225.55         1851.10
  1953          16               688.10         1396.48         2084.58
  1953          17               738.34         1546.55         2284.89
  1953          18               776.25         1675.76         2452.01
  1953          19               801.85         1784.10         2585.95
  1953          20               819.47         1872.85         2692.32
  1953          21               846.47         1947.09         2793.56
  1953          22               887.20         2008.06         2895.26
  1953          23               941.65         2055.80         2997.45
  1953          24              1009.83         2090.28         3100.11
  1953          25              1089.68         2115.59         3205.27
  1953          26              1173.05         2148.00         3321.05
  1953          27              1257.88         2191.58         3449.46
  1953          28              1344.16         2246.35         3590.51
  1953          29              1431.90         2312.30         3744.20
  1953          30              1522.08         2389.69         3911.77
  1953          31              1618.62         2479.64         4098.26
  1953          32              1722.48         2582.42         4304.90
  1953          33              1833.67         2698.01         4531.68
  1953          34              1952.19         2826.45         4778.64
  1953          35              2080.55         2975.14         5055.69
  1953          36              2228.84         3173.91         5402.75
  1953          37              2399.56         3430.17         5829.73
  1953          38              2592.74         3743.94         6336.68
  1953          39              2808.36         4115.23         6923.59
  1953          40              3040.96         4534.61         7575.57
  1953          41              3268.65         4964.47         8233.12
  1953          42              3485.99         5395.37         8881.36
  1953          43              3692.96         5827.35         9520.31
  1953          44              3889.56         6260.38        10149.94
  1953          45              4084.40         6702.08        10786.48
  1953          46              4311.79         7182.88        11494.67
  1953          47              4580.34         7710.40        12290.74
  1953          48              4890.04         8284.62        13174.66
  1953          49              5240.90         8905.57        14146.47
  1953          50              5623.75         9567.83        15191.58
  1953          51              6001.95        10249.74        16251.69
  1953          52              6366.32        10945.92        17312.24
  1953          53              6716.87        11656.37        18373.24
  1953          54              7053.62        12381.07        19434.69
  1953          55              7383.65        13119.97        20503.62
  1953          56              7735.38        13872.71        21608.09
  1953          57              8115.93        14639.23        22755.16
  1953          58              8525.29        15419.53        23944.82
  1953          59              8963.48        16213.61        25177.09
  1953          60              9436.57        17016.53        26453.10
  1953          61              9968.93        17808.57        27777.50
  1953          62             10566.64        18584.81        29151.45
  1953          63             11229.71        19345.22        30574.93
  1953          64             11958.14        20089.82        32047.96
  1953          65             12728.83        20788.19        33517.02
  1953          66             13449.42        21318.64        34768.06
  1953          67             14096.78        21650.77        35747.55
  1953          68             14670.94        21784.57        36455.51
  1953          69             15171.89        21720.04        36891.93
  1953          70             15604.91        21491.29        37096.20
  1953          71             15991.18        21234.77        37225.95
  1953          72             16335.97        20984.58        37320.55
  1953          73             16639.29        20740.72        37380.01
  1953          74             16901.14        20503.21        37404.35
  1953          75             17110.64        20248.45        37359.09
  1953          76             17224.27        19882.11        37106.38
  1953          77             17231.13        19380.63        36611.76
  1953          78             17131.25        18743.98        35875.23
  1953          79             16924.61        17972.18        34896.79
  1953          80             16602.80        17064.37        33667.17
  1953          81             16132.19        16017.12        32149.31
  1953          82             15504.36        14829.55        30333.91
  1953          83             14719.32        13501.66        28220.98
  1953          84             13777.04        12033.47        25810.51
  1953          85             12638.37        10664.57        23302.94
  1953          86             11221.54         9807.97        21029.51
  1953          87              9719.66         7982.67        17702.33
  1953          88              7981.65         6351.51        14333.16
  1953          89              6511.80         5032.58        11544.38
  1953          90              6114.56         4352.09        10466.65
  1953          91              4751.77         3426.43         8178.20
  1953          92              4243.48         2884.05         7127.53
  1953          93              3394.98         2275.62         5670.60
  1953          94              2403.40         1444.02         3847.42
  1953          95              1823.06         1069.76         2892.82
  1953          96              1287.75          703.50         1991.25
  1953          97               969.56          503.36         1472.92
  1953          98               679.40          371.26         1050.66
  1953          99               367.21          207.15          574.36
  1953         100               320.19          171.12          491.31
  1953         101               174.10           73.06          247.16
  1953         102               123.07           92.06          215.13
  1953         103               106.06           58.04          164.10
  1953         104                56.03           32.03           88.06
  1953         105                46.03           21.02           67.05
  1953         106                22.02           15.01           37.03
  1953         107                17.01           17.01           34.02
  1953         108                33.02           11.01           44.03
  1953         109                18.01            4.00           22.01
  1953         110+               47.04           27.02           74.06
  1954           0             45447.41        61409.57       106856.98
  1954           1              3192.79         3913.58         7106.37
  1954           2              1928.08         2336.54         4264.62
  1954           3              1388.78         1741.15         3129.93
  1954           4              1067.60         1372.91         2440.51
  1954           5               895.90         1194.90         2090.80
  1954           6               776.71         1079.58         1856.29
  1954           7               674.56          975.06         1649.62
  1954           8               589.43          881.32         1470.75
  1954           9               521.32          798.39         1319.71
  1954          10               471.05          733.22         1204.27
  1954          11               441.76          713.67         1155.43
  1954          12               434.27          746.73         1181.00
  1954          13               448.56          832.38         1280.94
  1954          14               484.65          970.63         1455.28
  1954          15               537.93         1148.57         1686.50
  1954          16               590.12         1314.54         1904.66
  1954          17               636.63         1455.63         2092.26
  1954          18               677.47         1571.83         2249.30
  1954          19               712.61         1663.15         2375.76
  1954          20               743.99         1732.89         2476.88
  1954          21               779.25         1794.29         2573.54
  1954          22               820.28         1850.66         2670.94
  1954          23               867.10         1901.99         2769.09
  1954          24               919.70         1948.26         2867.96
  1954          25               978.75         1991.40         2970.15
  1954          26              1046.86         2038.87         3085.73
  1954          27              1124.70         2092.56         3217.26
  1954          28              1212.27         2152.48         3364.75
  1954          29              1309.58         2218.63         3528.21
  1954          30              1415.02         2291.96         3706.98
  1954          31              1522.21         2376.36         3898.57
  1954          32              1629.55         2472.81         4102.36
  1954          33              1737.05         2581.28         4318.33
  1954          34              1844.72         2701.79         4546.51
  1954          35              1956.95         2840.20         4797.15
  1954          36              2091.34         3019.92         5111.26
  1954          37              2252.30         3246.81         5499.11
  1954          38              2439.84         3520.86         5960.70
  1954          39              2653.95         3842.09         6496.04
  1954          40              2888.39         4206.59         7094.98
  1954          41              3118.30         4598.77         7717.07
  1954          42              3337.43         5014.74         8352.17
  1954          43              3545.80         5454.50         9000.30
  1954          44              3743.38         5918.05         9661.43
  1954          45              3938.96         6406.82        10345.78
  1954          46              4167.66         6926.57        11094.23
  1954          47              4438.23         7478.74        11916.97
  1954          48              4750.67         8063.34        12814.01
  1954          49              5105.00         8680.34        13785.34
  1954          50              5488.16         9323.11        14811.27
  1954          51              5847.99         9964.95        15812.94
  1954          52              6171.42        10599.19        16770.61
  1954          53              6458.47        11225.85        17684.32
  1954          54              6709.12        11844.90        18554.02
  1954          55              6941.64        12466.12        19407.76
  1954          56              7228.99        13128.47        20357.46
  1954          57              7589.41        13841.70        21431.11
  1954          58              8022.90        14605.80        22628.70
  1954          59              8529.47        15420.80        23950.27
  1954          60              9101.61        16276.11        25377.72
  1954          61              9709.32        17129.48        26838.80
  1954          62             10345.12        17970.36        28315.48
  1954          63             11008.99        18798.74        29807.73
  1954          64             11700.95        19614.64        31315.59
  1954          65             12408.80        20388.61        32797.41
  1954          66             13083.78        21002.96        34086.74
  1954          67             13713.70        21428.27        35141.97
  1954          68             14298.57        21664.55        35963.12
  1954          69             14838.37        21711.78        36550.15
  1954          70             15330.11        21593.35        36923.46
  1954          71             15761.75        21402.74        37164.49
  1954          72             16130.29        21163.35        37293.64
  1954          73             16435.72        20875.15        37310.87
  1954          74             16678.04        20538.17        37216.21
  1954          75             16853.02        20143.48        36996.50
  1954          76             16943.78        19655.45        36599.23
  1954          77             16946.08        19065.17        36011.25
  1954          78             16859.92        18372.66        35232.58
  1954          79             16685.30        17577.89        34263.19
  1954          80             16403.84        16678.59        33082.43
  1954          81             15941.96        15665.51        31607.47
  1954          82             15281.24        14536.38        29817.62
  1954          83             14421.73        13291.20        27712.93
  1954          84             13363.39        11929.96        25293.35
  1954          85             12263.85        10511.95        22775.80
  1954          86             11355.35         9242.10        20597.45
  1954          87              9665.41         7996.29        17661.70
  1954          88              8367.68         6570.34        14938.02
  1954          89              7018.92         5164.41        12183.33
  1954          90              5923.31         4079.69        10003.00
  1954          91              4613.58         3291.17         7904.75
  1954          92              4031.25         2777.83         6809.08
  1954          93              3408.91         2236.47         5645.38
  1954          94              2680.50         1653.09         4333.59
  1954          95              1831.03         1093.72         2924.75
  1954          96              1301.73          807.53         2109.26
  1954          97               918.51          519.35         1437.86
  1954          98               675.38          367.25         1042.63
  1954          99               405.23          204.14          609.37
  1954         100               321.18          172.12          493.30
  1954         101               178.10           91.06          269.16
  1954         102               125.07           60.04          185.11
  1954         103                91.05           45.03          136.08
  1954         104                75.04           33.02          108.06
  1954         105                51.03           33.02           84.05
  1954         106                25.01           12.01           37.02
  1954         107                28.02           10.00           38.02
  1954         108                22.02            8.00           30.02
  1954         109                 5.00            4.01            9.01
  1954         110+               55.03           27.01           82.04
  1955           0             45522.04        61467.63       106989.67
  1955           1              3176.44         3880.26         7056.70
  1955           2              1775.37         2286.92         4062.29
  1955           3              1411.09         1747.47         3158.56
  1955           4              1108.86         1311.10         2419.96
  1955           5               909.92         1155.91         2065.83
  1955           6               774.27         1085.97         1860.24
  1955           7               661.27         1010.74         1672.01
  1955           8               570.92          930.22         1501.14
  1955           9               503.25          844.39         1347.64
  1955          10               457.96          763.79         1221.75
  1955          11               434.10          730.40         1164.50
  1955          12               431.39          754.75         1186.14
  1955          13               449.84          836.84         1286.68
  1955          14               489.45          976.65         1466.10
  1955          15               545.60         1160.98         1706.58
  1955          16               599.80         1336.91         1936.71
  1955          17               647.45         1491.24         2138.69
  1955          18               688.54         1623.97         2312.51
  1955          19               723.06         1735.08         2458.14
  1955          20               752.82         1825.14         2577.96
  1955          21               784.95         1896.36         2681.31
  1955          22               821.26         1949.30         2770.56
  1955          23               861.74         1983.96         2845.70
  1955          24               906.39         2000.34         2906.73
  1955          25               956.33         2003.88         2960.21
  1955          26              1016.01         2016.34         3032.35
  1955          27              1086.57         2043.17         3129.74
  1955          28              1168.00         2084.36         3252.36
  1955          29              1260.30         2139.91         3400.21
  1955          30              1362.38         2210.70         3573.08
  1955          31              1469.93         2300.14         3770.07
  1955          32              1581.84         2409.11         3990.95
  1955          33              1698.14         2537.61         4235.75
  1955          34              1818.81         2685.64         4504.45
  1955          35              1946.12         2856.12         4802.24
  1955          36              2089.15         3060.82         5149.97
  1955          37              2250.16         3302.66         5552.82
  1955          38              2429.15         3581.64         6010.79
  1955          39              2626.13         3897.78         6523.91
  1955          40              2838.30         4249.96         7088.26
  1955          41              3054.54         4633.72         7688.26
  1955          42              3272.04         5047.98         8320.02
  1955          43              3490.82         5492.72         8983.54
  1955          44              3710.88         5967.95         9678.83
  1955          45              3934.33         6471.93        10406.26
  1955          46              4169.67         6997.80        11167.47
  1955          47              4419.01         7543.81        11962.82
  1955          48              4682.35         8109.96        12792.31
  1955          49              4959.70         8696.27        13655.97
  1955          50              5251.05         9302.46        14553.51
  1955          51              5556.36         9927.55        15483.91
  1955          52              5875.60        10571.27        16446.87
  1955          53              6208.77        11233.61        17442.38
  1955          54              6555.89        11914.58        18470.47
  1955          55              6919.18        12615.30        19534.48
  1955          56              7307.66        13340.19        20647.85
  1955          57              7723.55        14090.37        21813.92
  1955          58              8166.86        14865.84        23032.70
  1955          59              8637.58        15666.59        24304.17
  1955          60              9143.78        16490.39        25634.17
  1955          61              9717.71        17328.23        27045.94
  1955          62             10367.45        18177.87        28545.32
  1955          63             11092.97        19039.33        30132.30
  1955          64             11894.28        19912.59        31806.87
  1955          65             12743.20        20765.60        33508.80
  1955          66             13526.92        21470.21        34997.13
  1955          67             14217.26        21994.37        36211.63
  1955          68             14814.21        22338.09        37152.30
  1955          69             15317.77        22501.34        37819.11
  1955          70             15742.93        22502.21        38245.14
  1955          71             16149.62        22412.87        38562.49
  1955          72             16552.82        22251.38        38804.20
  1955          73             16952.55        22017.74        38970.29
  1955          74             17348.79        21711.95        39060.74
  1955          75             17712.82        21323.59        39036.41
  1955          76             17929.78        20810.97        38740.75
  1955          77             17970.91        20163.70        38134.61
  1955          78             17836.24        19381.75        37217.99
  1955          79             17525.75        18465.12        35990.87
  1955          80             17070.07        17435.56        34505.63
  1955          81             16591.65        16379.99        32971.64
  1955          82             16121.12        15320.14        31441.26
  1955          83             15658.49        14256.01        29914.50
  1955          84             15203.74        13187.61        28391.35
  1955          85             14318.02        11899.00        26217.02
  1955          86             12059.28         9966.38        22025.66
  1955          87             10723.25         8596.22        19319.47
  1955          88              9236.11         7121.98        16358.09
  1955          89              7898.08         5956.00        13854.08
  1955          90              6785.22         4601.87        11387.09
  1955          91              4965.82         3467.91         8433.73
  1955          92              4021.10         2798.35         6819.45
  1955          93              3609.78         2258.89         5868.67
  1955          94              2894.22         1778.49         4672.71
  1955          95              2094.61         1252.05         3346.66
  1955          96              1470.13          835.70         2305.83
  1955          97              1030.79          641.54         1672.33
  1955          98               748.58          385.33         1133.91
  1955          99               460.35          248.20          708.55
  1955         100               367.29          183.15          550.44
  1955         101               183.14           99.09          282.23
  1955         102               153.11           77.06          230.17
  1955         103                81.06           40.04          121.10
  1955         104                71.06           41.03          112.09
  1955         105                73.05           25.03           98.08
  1955         106                25.02           25.03           50.05
  1955         107                16.01            7.01           23.02
  1955         108                17.02           14.01           31.03
  1955         109                13.01            2.00           15.01
  1955         110+               60.02           22.01           82.03
  1956           0             45814.73        62435.80       108250.53
  1956           1              3301.85         3784.53         7086.38
  1956           2              1804.01         2260.51         4064.52
  1956           3              1263.71         1701.14         2964.85
  1956           4              1126.63         1370.92         2497.55
  1956           5               957.34         1205.70         2163.04
  1956           6               797.22         1094.13         1891.35
  1956           7               667.66          991.61         1659.27
  1956           8               568.62          898.16         1466.78
  1956           9               500.12          813.75         1313.87
  1956          10               460.45          746.14         1206.59
  1956          11               442.67          726.31         1168.98
  1956          12               445.08          762.02         1207.10
  1956          13               467.67          853.25         1320.92
  1956          14               510.45         1000.01         1510.46
  1956          15               568.34         1189.55         1757.89
  1956          16               621.07         1370.91         1991.98
  1956          17               663.59         1531.34         2194.93
  1956          18               695.88         1670.84         2366.72
  1956          19               717.95         1789.42         2507.37
  1956          20               732.80         1885.89         2618.69
  1956          21               752.44         1955.53         2707.97
  1956          22               779.86         1997.14         2777.00
  1956          23               815.06         2010.73         2825.79
  1956          24               858.06         1996.30         2854.36
  1956          25               909.61         1963.70         2873.31
  1956          26               972.79         1952.38         2925.17
  1956          27              1048.38         1972.20         3020.58
  1956          28              1136.39         2023.16         3159.55
  1956          29              1236.80         2105.26         3342.06
  1956          30              1347.70         2214.01         3561.71
  1956          31              1461.30         2331.48         3792.78
  1956          32              1575.70         2453.20         4028.90
  1956          33              1690.88         2579.16         4270.04
  1956          34              1806.85         2709.36         4516.21
  1956          35              1926.63         2850.76         4777.39
  1956          36              2062.37         3031.14         5093.51
  1956          37              2217.08         3257.47         5474.55
  1956          38              2390.77         3529.73         5920.50
  1956          39              2583.44         3847.95         6431.39
  1956          40              2793.96         4210.64         7004.60
  1956          41              3017.85         4612.01         7629.86
  1956          42              3253.99         5050.59         8304.58
  1956          43              3502.37         5526.39         9028.76
  1956          44              3762.99         6039.40         9802.39
  1956          45              4031.44         6582.88        10614.32
  1956          46              4290.10         7129.81        11419.91
  1956          47              4534.55         7673.44        12207.99
  1956          48              4764.79         8213.76        12978.55
  1956          49              4980.83         8750.79        13731.62
  1956          50              5194.08         9294.17        14488.25
  1956          51              5450.24         9882.57        15332.81
  1956          52              5760.73        10525.61        16286.34
  1956          53              6125.56        11223.33        17348.89
  1956          54              6544.73        11975.72        18520.45
  1956          55              7008.79        12775.78        19784.57
  1956          56              7480.01        13595.47        21075.48
  1956          57              7948.95        14427.83        22376.78
  1956          58              8415.60        15272.81        23688.41
  1956          59              8879.98        16130.45        25010.43
  1956          60              9355.99        16997.41        26353.40
  1956          61              9899.38        17860.38        27759.76
  1956          62             10524.07        18716.04        29240.11
  1956          63             11230.04        19564.38        30794.42
  1956          64             12017.32        20405.42        32422.74
  1956          65             12860.64        21215.84        34076.48
  1956          66             13659.08        21902.47        35561.55
  1956          67             14387.38        22442.01        36829.39
  1956          68             15045.55        22834.47        37880.02
  1956          69             15633.58        23079.83        38713.41
  1956          70             16154.93        23181.51        39336.44
  1956          71             16623.44        23153.10        39776.54
  1956          72             17042.55        22998.00        40040.55
  1956          73             17412.26        22716.21        40128.47
  1956          74             17732.56        22307.73        40040.29
  1956          75             17997.24        21785.64        39782.88
  1956          76             18181.29        21202.23        39383.52
  1956          77             18278.48        20570.58        38849.06
  1956          78             18288.81        19890.69        38179.50
  1956          79             18212.28        19162.56        37374.84
  1956          80             18028.94        18360.74        36389.68
  1956          81             17658.97        17383.50        35042.47
  1956          82             17082.45        16205.39        33287.84
  1956          83             16299.35        14826.39        31125.74
  1956          84             15309.69        13246.53        28556.22
  1956          85             14287.03        11863.94        26150.97
  1956          86             13352.50        11293.55        24646.05
  1956          87             11117.24         8957.00        20074.24
  1956          88              9593.39         7351.92        16945.31
  1956          89              8370.71         6278.20        14648.91
  1956          90              7384.15         5091.41        12475.56
  1956          91              5412.04         3761.51         9173.55
  1956          92              4367.45         2831.90         7199.35
  1956          93              3580.01         2337.56         5917.57
  1956          94              2882.62         1757.18         4639.80
  1956          95              2307.30         1318.88         3626.18
  1956          96              1625.92         1020.68         2646.60
  1956          97              1115.62          573.38         1689.00
  1956          98               785.44          352.24         1137.68
  1956          99               516.29          235.15          751.44
  1956         100               381.21          194.13          575.34
  1956         101               209.12          108.07          317.19
  1956         102               140.08           65.05          205.13
  1956         103                88.05           52.03          140.08
  1956         104                70.04           30.02          100.06
  1956         105                52.03           30.02           82.05
  1956         106                38.02           23.01           61.03
  1956         107                23.01           11.00           34.01
  1956         108                 7.00            8.00           15.00
  1956         109                18.01            6.00           24.01
  1956         110+               37.06           40.00           77.06
  1957           0             47755.13        64410.15       112165.28
  1957           1              3457.96         3942.70         7400.66
  1957           2              1849.05         2351.61         4200.66
  1957           3              1418.81         1688.15         3106.96
  1957           4              1103.62         1386.96         2490.58
  1957           5               918.22         1235.21         2153.43
  1957           6               801.37         1125.10         1926.47
  1957           7               702.76         1026.04         1728.80
  1957           8               622.40          938.06         1560.46
  1957           9               560.30          861.14         1421.44
  1957          10               517.14          803.01         1320.15
  1957          11               495.75          794.58         1290.33
  1957          12               496.83          843.59         1340.42
  1957          13               520.38          950.02         1470.40
  1957          14               566.39         1113.89         1680.28
  1957          15               628.73         1319.49         1948.22
  1957          16               682.89         1503.94         2186.83
  1957          17               722.72         1651.55         2374.27
  1957          18               748.24         1762.32         2510.56
  1957          19               759.44         1836.23         2595.67
  1957          20               760.65         1877.55         2638.20
  1957          21               769.29         1903.23         2672.52
  1957          22               789.69         1917.50         2707.19
  1957          23               821.85         1920.39         2742.24
  1957          24               865.78         1911.87         2777.65
  1957          25               921.69         1898.44         2820.13
  1957          26               990.43         1906.01         2896.44
  1957          27              1072.19         1941.06         3013.25
  1957          28              1166.98         2003.61         3170.59
  1957          29              1274.80         2093.62         3368.42
  1957          30              1394.03         2208.38         3602.41
  1957          31              1518.18         2336.96         3855.14
  1957          32              1645.64         2476.62         4122.26
  1957          33              1776.39         2627.37         4403.76
  1957          34              1910.44         2789.19         4699.63
  1957          35              2048.46         2966.83         5015.29
  1957          36              2193.09         3179.12         5372.21
  1957          37              2345.04         3430.79         5775.83
  1957          38              2504.27         3721.85         6226.12
  1957          39              2670.81         4052.30         6723.11
  1957          40              2847.38         4419.93         7267.31
  1957          41              3044.97         4816.06         7861.03
  1957          42              3266.31         5238.50         8504.81
  1957          43              3511.42         5687.25         9198.67
  1957          44              3780.27         6162.30         9942.57
  1957          45              4068.82         6666.51        10735.33
  1957          46              4360.78         7211.31        11572.09
  1957          47              4652.10         7799.54        12451.64
  1957          48              4942.75         8431.20        13373.95
  1957          49              5232.75         9106.31        14339.06
  1957          50              5524.69         9814.97        15339.66
  1957          51              5828.87        10517.66        16346.53
  1957          52              6147.87        11204.52        17352.39
  1957          53              6481.70        11875.52        18357.22
  1957          54              6830.37        12530.68        19361.05
  1957          55              7198.03        13185.18        20383.21
  1957          56              7601.37        13899.73        21501.10
  1957          57              8044.54        14689.49        22734.03
  1957          58              8527.57        15554.49        24082.06
  1957          59              9050.45        16494.72        25545.17
  1957          60              9618.09        17495.79        27113.88
  1957          61             10250.25        18500.25        28750.50
  1957          62             10951.83        19493.74        30445.57
  1957          63             11722.84        20476.24        32199.08
  1957          64             12563.29        21447.76        34011.05
  1957          65             13449.48        22380.49        35829.97
  1957          66             14286.68        23163.17        37449.85
  1957          67             15051.19        23768.02        38819.21
  1957          68             15743.02        24195.01        39938.03
  1957          69             16362.18        24444.16        40806.34
  1957          70             16910.84        24521.49        41432.33
  1957          71             17397.74        24451.09        41848.83
  1957          72             17825.06        24239.01        42064.07
  1957          73             18192.82        23885.24        42078.06
  1957          74             18501.00        23389.76        41890.76
  1957          75             18746.47        22766.11        41512.58
  1957          76             18916.59        22068.29        40984.88
  1957          77             19008.24        21309.82        40318.06
  1957          78             19021.40        20490.70        39512.10
  1957          79             18956.07        19610.93        38567.00
  1957          80             18792.28        18670.41        37462.69
  1957          81             18450.07        17668.78        36118.85
  1957          82             17909.46        16605.94        34515.40
  1957          83             17170.45        15481.91        32652.36
  1957          84             16233.03        14296.67        30529.70
  1957          85             15071.56        12805.77        27877.33
  1957          86             13789.83        10862.45        24652.28
  1957          87             12642.18        10230.01        22872.19
  1957          88             10348.88         7778.33        18127.21
  1957          89              8941.08         6678.57        15619.65
  1957          90              7899.48         5464.75        13364.23
  1957          91              6046.43         4133.84        10180.27
  1957          92              4901.78         3171.18         8072.96
  1957          93              3832.18         2373.63         6205.81
  1957          94              2992.70         1899.30         4892.00
  1957          95              2456.40         1366.93         3823.33
  1957          96              1842.05         1060.73         2902.78
  1957          97              1340.77          707.49         2048.26
  1957          98               853.49          446.31         1299.80
  1957          99               536.31          293.20          829.51
  1957         100               384.22          208.15          592.37
  1957         101               240.14          114.07          354.21
  1957         102               167.10          102.07          269.17
  1957         103                97.05           56.04          153.09
  1957         104                75.05           28.02          103.07
  1957         105                46.03           35.03           81.06
  1957         106                38.02           30.02           68.04
  1957         107                27.01           13.00           40.01
  1957         108                14.01            6.00           20.01
  1957         109                19.01            9.01           28.02
  1957         110+               56.02           21.01           77.03
  1958           0             48675.88        65040.52       113716.40
  1958           1              3432.81         3882.52         7315.33
  1958           2              1944.75         2440.44         4385.19
  1958           3              1456.07         1822.83         3278.90
  1958           4              1179.25         1391.11         2570.36
  1958           5               970.47         1206.45         2176.92
  1958           6               811.64         1097.40         1909.04
  1958           7               684.68          999.46         1684.14
  1958           8               589.58          912.61         1502.19
  1958           9               526.34          836.87         1363.21
  1958          10               492.65          779.81         1272.46
  1958          11               479.23          771.69         1250.92
  1958          12               483.74          820.11         1303.85
  1958          13               506.19          925.06         1431.25
  1958          14               546.59         1086.52         1633.11
  1958          15               599.95         1289.24         1889.19
  1958          16               646.38         1472.02         2118.40
  1958          17               680.89         1619.60         2300.49
  1958          18               703.49         1731.96         2435.45
  1958          19               714.16         1809.13         2523.29
  1958          20               716.58         1853.93         2570.51
  1958          21               725.35         1877.83         2603.18
  1958          22               744.12         1883.67         2627.79
  1958          23               772.88         1871.45         2644.33
  1958          24               811.65         1841.17         2652.82
  1958          25               860.95         1802.03         2662.98
  1958          26               922.88         1790.81         2713.69
  1958          27               997.98         1816.70         2814.68
  1958          28              1086.26         1879.72         2965.98
  1958          29              1187.71         1979.83         3167.54
  1958          30              1301.14         2112.25         3413.39
  1958          31              1421.81         2257.67         3679.48
  1958          32              1548.55         2411.27         3959.82
  1958          33              1681.33         2573.06         4254.39
  1958          34              1820.19         2743.03         4563.22
  1958          35              1964.93         2925.76         4890.69
  1958          36              2114.94         3139.55         5254.49
  1958          37              2270.05         3388.98         5659.03
  1958          38              2430.25         3674.04         6104.29
  1958          39              2595.56         3994.74         6590.30
  1958          40              2769.48         4349.84         7119.32
  1958          41              2966.05         4734.38         7700.43
  1958          42              3188.78         5147.10         8335.88
  1958          43              3437.68         5588.02         9025.70
  1958          44              3712.74         6057.15         9769.89
  1958          45              4009.77         6559.41        10569.18
  1958          46              4311.90         7114.58        11426.48
  1958          47              4614.95         7727.59        12342.54
  1958          48              4918.89         8398.44        13317.33
  1958          49              5223.75         9127.16        14350.91
  1958          50              5530.00         9897.85        15427.85
  1958          51              5839.60        10647.11        16486.71
  1958          52              6153.02        11359.08        17512.10
  1958          53              6470.29        12033.75        18504.04
  1958          54              6791.40        12671.12        19462.52
  1958          55              7123.96        13286.61        20410.57
  1958          56              7498.57        13941.90        21440.47
  1958          57              7922.83        14652.40        22575.23
  1958          58              8396.77        15418.13        23814.90
  1958          59              8920.37        16239.06        25159.43
  1958          60              9496.08        17114.15        26610.23
  1958          61             10133.71        18039.15        28172.86
  1958          62             10835.67        19013.00        29848.67
  1958          63             11602.00        20035.69        31637.69
  1958          64             12432.68        21107.22        33539.90
  1958          65             13308.88        22184.67        35493.55
  1958          66             14155.29        23096.23        37251.52
  1958          67             14953.09        23798.98        38752.07
  1958          68             15702.26        24292.90        39995.16
  1958          69             16402.82        24578.00        40980.82
  1958          70             17050.74        24669.83        41720.57
  1958          71             17629.94        24630.53        42260.47
  1958          72             18136.39        24475.65        42612.04
  1958          73             18570.10        24205.18        42775.28
  1958          74             18931.06        23819.12        42750.18
  1958          75             19217.41        23319.98        42537.39
  1958          76             19421.66        22717.77        42139.43
  1958          77             19541.92        22014.99        41556.91
  1958          78             19578.23        21211.65        40789.88
  1958          79             19530.56        20307.73        39838.29
  1958          80             19377.04        19305.98        38683.02
  1958          81             19030.20        18217.30        37247.50
  1958          82             18468.14        17044.40        35512.54
  1958          83             17690.87        15787.28        33478.15
  1958          84             16698.40        14445.96        31144.36
  1958          85             15455.12        12988.71        28443.83
  1958          86             13949.08        11321.78        25270.86
  1958          87             12673.90         9716.81        22390.71
  1958          88             11468.66         8503.58        19972.24
  1958          89              9520.92         6784.67        16305.59
  1958          90              8045.86         5662.39        13708.25
  1958          91              6487.85         4287.27        10775.12
  1958          92              5294.61         3496.77         8791.38
  1958          93              4108.36         2557.36         6665.72
  1958          94              3165.97         1862.81         5028.78
  1958          95              2431.44         1320.16         3751.60
  1958          96              1772.87         1010.35         2783.22
  1958          97              1385.11          752.52         2137.63
  1958          98               923.41          499.69         1423.10
  1958          99               582.63          282.82          865.45
  1958         100               430.72          209.87          640.59
  1958         101               254.84           94.94          349.78
  1958         102               175.89           75.96          251.85
  1958         103                85.94           39.98          125.92
  1958         104                80.95           35.97          116.92
  1958         105                63.96           25.98           89.94
  1958         106                43.97           16.99           60.96
  1958         107                23.98           16.99           40.97
  1958         108                22.98           17.99           40.97
  1958         109                16.99            5.99           22.98
  1958         110+               43.99           33.00           76.99
  1959           0             47902.43        64566.45       112468.88
  1959           1              3248.39         3836.93         7085.32
  1959           2              1856.79         2423.21         4280.00
  1959           3              1381.59         1750.88         3132.47
  1959           4              1196.51         1481.74         2678.25
  1959           5              1002.43         1320.66         2323.09
  1959           6               855.37         1159.59         2014.96
  1959           7               720.30         1028.52         1748.82
  1959           8               573.24          940.47         1513.71
  1959           9               563.24          900.45         1463.69
  1959          10               511.22          898.45         1409.67
  1959          11               526.23          918.46         1444.69
  1959          12               599.26         1019.51         1618.77
  1959          13               448.19          921.46         1369.65
  1959          14               526.22         1050.53         1576.75
  1959          15               649.27         1322.67         1971.94
  1959          16               715.31         1666.83         2382.14
  1959          17               710.30         1802.91         2513.21
  1959          18               725.31         1841.92         2567.23
  1959          19               714.31         1817.92         2532.23
  1959          20               787.33         1945.98         2733.31
  1959          21               728.31         2074.04         2802.35
  1959          22               776.33         1930.97         2707.30
  1959          23               747.32         1803.90         2551.22
  1959          24               847.36         1753.88         2601.24
  1959          25               890.38         1793.90         2684.28
  1959          26               923.40         1795.90         2719.30
  1959          27               923.39         1826.92         2750.31
  1959          28              1031.44         1857.93         2889.37
  1959          29              1140.49         1941.97         3082.46
  1959          30              1227.52         2141.07         3368.59
  1959          31              1400.60         2229.12         3629.72
  1959          32              1591.68         2378.20         3969.88
  1959          33              1695.73         2537.27         4233.00
  1959          34              1796.77         2786.40         4583.17
  1959          35              1878.81         2953.48         4832.29
  1959          36              2084.89         3137.58         5222.47
  1959          37              2169.92         3421.72         5591.64
  1959          38              2519.07         3755.89         6274.96
  1959          39              2671.14         3991.00         6662.14
  1959          40              2846.22         4382.20         7228.42
  1959          41              2895.24         4360.19         7255.43
  1959          42              3196.37         5175.61         8371.98
  1959          43              3385.44         5583.80         8969.24
  1959          44              3657.56         6213.13         9870.69
  1959          45              3957.69         6755.40        10713.09
  1959          46              4217.80         7169.60        11387.40
  1959          47              4476.91         7927.99        12404.90
  1959          48              5031.14         8642.34        13673.48
  1959          49              5209.22         9345.69        14554.91
  1959          50              5573.38         9995.03        15568.41
  1959          51              5558.37        10553.31        16111.68
  1959          52              6262.67        11612.84        17875.51
  1959          53              6344.70        12245.15        18589.85
  1959          54              6869.93        12785.43        19655.36
  1959          55              6803.90        13379.72        20183.62
  1959          56              7186.06        13880.98        21067.04
  1959          57              7301.12        14003.04        21304.16
  1959          58              9277.96        16509.30        25787.26
  1959          59              9512.06        17397.74        26909.80
  1959          60              9253.95        16895.49        26149.44
  1959          61              9285.96        17142.62        26428.58
  1959          62             11068.72        19033.57        30102.29
  1959          63             11947.10        20490.30        32437.40
  1959          64             12212.21        21146.63        33358.84
  1959          65             13838.91        22911.51        36750.42
  1959          66             13473.75        22860.49        36334.24
  1959          67             14871.35        23916.02        38787.37
  1959          68             15614.66        23572.85        39187.51
  1959          69             16374.98        24492.31        40867.29
  1959          70             17795.59        25614.87        43410.46
  1959          71             16533.05        24306.22        40839.27
  1959          72             18149.74        24668.39        42818.13
  1959          73             18695.97        24440.28        43136.25
  1959          74             19545.33        24958.55        44503.88
  1959          75             20442.72        24431.28        44874.00
  1959          76             19627.37        22962.54        42589.91
  1959          77             18930.08        21710.91        40640.99
  1959          78             20007.53        21590.85        41598.38
  1959          79             20317.67        20942.52        41260.19
  1959          80             19786.44        19329.72        39116.16
  1959          81             17971.67        17535.81        35507.48
  1959          82             18658.96        17303.70        35962.66
  1959          83             18684.97        16320.21        35005.18
  1959          84             17456.45        14904.49        32360.94
  1959          85             15841.76        12833.45        28675.21
  1959          86             14423.15        11630.84        26053.99
  1959          87             12989.55        10129.09        23118.64
  1959          88             11322.83         8473.26        19796.09
  1959          89             10184.34         7342.69        17527.03
  1959          90              8524.64         5746.89        14271.53
  1959          91              6438.75         4309.16        10747.91
  1959          92              5644.41         3487.75         9132.16
  1959          93              4448.90         2739.37         7188.27
  1959          94              3380.44         1966.99         5347.43
  1959          95              2369.01         1305.65         3674.66
  1959          96              1780.76          975.49         2756.25
  1959          97              1336.57          747.38         2083.95
  1959          98              1009.43          520.26         1529.69
  1959          99               677.29          312.16          989.45
  1959         100               404.17          218.11          622.28
  1959         101               234.10          106.06          340.16
  1959         102               166.07           68.04          234.11
  1959         103               122.05           54.03          176.08
  1959         104                73.03           31.02          104.05
  1959         105                49.02           18.00           67.02
  1959         106                48.02           19.00           67.02
  1959         107                29.02           19.01           48.03
  1959         108                19.00           10.00           29.00
  1959         109                14.00            3.00           17.00
  1959         110+               55.00           26.00           81.00
  1960           0             46955.11        63964.65       110919.76
  1960           1              3302.27         3950.77         7253.04
  1960           2              1893.73         2440.10         4333.83
  1960           3              1455.56         1921.86         3377.42
  1960           4              1189.46         1535.69         2725.15
  1960           5              1018.39         1270.57         2288.96
  1960           6               853.33         1197.54         2050.87
  1960           7               729.28         1070.48         1799.76
  1960           8               638.25          971.44         1609.69
  1960           9               575.22          842.37         1417.59
  1960          10               476.18          820.37         1296.55
  1960          11               536.21          868.39         1404.60
  1960          12               545.21          891.39         1436.60
  1960          13               599.23         1081.49         1680.72
  1960          14               530.20         1028.46         1558.66
  1960          15               568.22         1178.53         1746.75
  1960          16               654.26         1554.70         2208.96
  1960          17               803.31         1879.84         2683.15
  1960          18               758.30         2019.91         2778.21
  1960          19               773.30         1999.90         2773.20
  1960          20               729.28         1987.89         2717.17
  1960          21               829.32         2004.90         2834.22
  1960          22               738.29         1924.86         2663.15
  1960          23               751.29         1761.78         2513.07
  1960          24               824.32         1801.81         2626.13
  1960          25               869.33         1907.86         2777.19
  1960          26               949.36         1784.80         2734.16
  1960          27               948.37         1802.81         2751.18
  1960          28              1038.40         1827.82         2866.22
  1960          29              1131.44         1959.88         3091.32
  1960          30              1321.51         2057.92         3379.43
  1960          31              1293.50         2132.96         3426.46
  1960          32              1443.55         2326.04         3769.59
  1960          33              1587.61         2589.16         4176.77
  1960          34              1825.71         2630.17         4455.88
  1960          35              2018.78         2951.32         4970.10
  1960          36              2074.80         3151.42         5226.22
  1960          37              2220.86         3426.53         5647.39
  1960          38              2559.98         3865.73         6425.71
  1960          39              2697.04         4206.88         6903.92
  1960          40              3014.16         4500.01         7514.17
  1960          41              2980.15         4719.11         7699.26
  1960          42              3448.33         5293.37         8741.70
  1960          43              3481.34         5533.48         9014.82
  1960          44              3790.46         6199.78         9990.24
  1960          45              4164.61         6899.09        11063.70
  1960          46              4323.67         7379.31        11702.98
  1960          47              4766.84         8121.63        12888.47
  1960          48              4891.89         8861.97        13753.86
  1960          49              5321.06         9580.29        14901.35
  1960          50              5851.25        10642.77        16494.02
  1960          51              5845.26        10853.86        16699.12
  1960          52              6321.43        12101.42        18422.85
  1960          53              6331.45        12520.61        18852.06
  1960          54              6939.68        13223.92        20163.60
  1960          55              7153.76        13971.25        21125.01
  1960          56              7333.83        14299.41        21633.24
  1960          57              7791.01        15011.72        22802.73
  1960          58              8045.10        15401.90        23447.00
  1960          59              9936.83        17858.00        27794.83
  1960          60             10728.13        18529.30        29257.43
  1960          61              9337.60        17509.84        26847.44
  1960          62             11304.36        19358.67        30663.03
  1960          63             11865.57        20057.99        31923.56
  1960          64             12678.89        22138.92        34817.81
  1960          65             14179.47        24031.76        38211.23
  1960          66             13613.25        23017.31        36630.56
  1960          67             15510.98        25076.23        40587.21
  1960          68             15736.07        24698.07        40434.14
  1960          69             16264.28        24561.00        40825.28
  1960          70             18143.00        26528.89        44671.89
  1960          71             17338.69        25639.48        42978.17
  1960          72             19443.50        26904.05        46347.55
  1960          73             18835.27        25369.36        44204.63
  1960          74             19878.67        25720.52        45599.19
  1960          75             21378.24        25802.56        47180.80
  1960          76             20231.80        24412.94        44644.74
  1960          77             19909.68        23015.31        42924.99
  1960          78             20540.92        22512.08        43053.00
  1960          79             20820.03        21446.60        42266.63
  1960          80             21535.31        21094.44        42629.75
  1960          81             18593.17        17885.01        36478.18
  1960          82             18973.32        17713.93        36687.25
  1960          83             18795.24        16519.40        35314.64
  1960          84             18445.12        15753.06        34198.18
  1960          85             16913.53        13884.22        30797.75
  1960          86             14853.73        11881.32        26735.05
  1960          87             13685.28        10558.73        24244.01
  1960          88             12010.64         8908.99        20919.63
  1960          89             10413.01         7306.27        17719.28
  1960          90              9440.64         6284.81        15725.45
  1960          91              7020.71         4463.00        11483.71
  1960          92              5966.30         3678.64         9644.94
  1960          93              4868.87         2912.31         7781.18
  1960          94              3563.38         2099.94         5663.32
  1960          95              2588.00         1500.67         4088.67
  1960          96              1922.74         1065.48         2988.22
  1960          97              1420.55          766.35         2186.90
  1960          98              1001.39          485.21         1486.60
  1960          99               744.28          349.16         1093.44
  1960         100               516.20          237.11          753.31
  1960         101               275.10          137.06          412.16
  1960         102               208.08           80.04          288.12
  1960         103               128.05           48.02          176.07
  1960         104                77.03           32.02          109.05
  1960         105                62.02           36.02           98.04
  1960         106                31.02           19.00           50.02
  1960         107                28.02            9.00           37.02
  1960         108                19.00            8.00           27.00
  1960         109                10.00            7.00           17.00
  1960         110+               46.00           29.00           75.00
  1961           0             45851.41        62142.95       107994.36
  1961           1              3090.04         3672.36         6762.40
  1961           2              1842.62         2277.84         4120.46
  1961           3              1360.46         1769.66         3130.12
  1961           4              1154.39         1467.54         2621.93
  1961           5               994.34         1238.46         2232.80
  1961           6               787.27         1192.44         1979.71
  1961           7               739.25          978.37         1717.62
  1961           8               594.20          883.33         1477.53
  1961           9               552.18          827.31         1379.49
  1961          10               517.17          815.30         1332.47
  1961          11               501.17          818.30         1319.47
  1961          12               527.18          903.34         1430.52
  1961          13               536.18         1016.38         1552.56
  1961          14               620.21         1211.44         1831.65
  1961          15               568.19         1163.43         1731.62
  1961          16               670.22         1467.54         2137.76
  1961          17               707.24         1795.66         2502.90
  1961          18               835.28         2056.76         2892.04
  1961          19               759.25         2004.74         2763.99
  1961          20               720.24         1968.73         2688.97
  1961          21               774.26         1997.73         2771.99
  1961          22               755.26         2027.75         2783.01
  1961          23               790.27         1919.71         2709.98
  1961          24               815.28         1715.63         2530.91
  1961          25               850.28         1719.64         2569.92
  1961          26               904.30         1742.65         2646.95
  1961          27               919.30         1718.63         2637.93
  1961          28               957.32         1817.67         2774.99
  1961          29              1090.37         1846.68         2937.05
  1961          30              1247.41         2076.77         3324.18
  1961          31              1356.46         2120.78         3477.24
  1961          32              1407.47         2195.81         3603.28
  1961          33              1508.50         2380.88         3889.38
  1961          34              1757.59         2633.97         4391.56
  1961          35              1931.65         2859.05         4790.70
  1961          36              2067.69         3159.17         5226.86
  1961          37              2298.78         3372.24         5671.02
  1961          38              2452.82         3690.37         6143.19
  1961          39              2662.90         4112.51         6775.41
  1961          40              2847.96         4534.67         7382.63
  1961          41              3036.02         4837.79         7873.81
  1961          42              3269.10         5141.90         8411.00
  1961          43              3525.18         5582.06         9107.24
  1961          44              3603.21         6121.26         9724.47
  1961          45              3972.33         6592.43        10564.76
  1961          46              4267.44         7173.65        11441.09
  1961          47              4707.58         8149.01        12856.59
  1961          48              4996.68         8595.17        13591.85
  1961          49              5220.76         9135.37        14356.13
  1961          50              5758.93        10439.85        16198.78
  1961          51              5931.99        11023.07        16955.06
  1961          52              6234.10        11553.26        17787.36
  1961          53              6825.29        12425.59        19250.88
  1961          54              6786.28        13009.81        19796.09
  1961          55              7186.41        13929.14        21115.55
  1961          56              7627.56        14400.32        22027.88
  1961          57              7707.59        14980.53        22688.12
  1961          58              8234.77        15773.83        24008.60
  1961          59              8311.79        16078.94        24390.73
  1961          60             10445.51        18549.85        28995.36
  1961          61             10518.54        19056.04        29574.58
  1961          62             10727.61        18647.89        29375.50
  1961          63             11311.80        19436.18        30747.98
  1961          64             11887.99        20752.66        32640.65
  1961          65             14012.71        23440.65        37453.36
  1961          66             13519.54        23075.52        36595.06
  1961          67             14867.00        24409.01        39276.01
  1961          68             16074.41        25186.30        41260.71
  1961          69             16075.41        24343.99        40419.40
  1961          70             17583.92        25086.26        42670.18
  1961          71             17496.88        25268.33        42765.21
  1961          72             19603.59        26979.96        46583.55
  1961          73             19620.60        25661.47        45282.07
  1961          74             19237.47        24511.06        43748.53
  1961          75             20920.03        25566.44        46486.47
  1961          76             20674.95        24403.01        45077.96
  1961          77             20496.89        23602.71        44099.60
  1961          78             20859.01        22837.43        43696.44
  1961          79             20300.83        21501.94        41802.77
  1961          80             21512.23        20862.70        42374.93
  1961          81             19962.71        19334.14        39296.85
  1961          82             19085.41        17361.41        36446.82
  1961          83             18772.31        16578.12        35350.43
  1961          84             17926.03        15449.71        33375.74
  1961          85             17229.79        14357.30        31587.09
  1961          86             15998.38        12361.57        28359.95
  1961          87             14125.74        10487.88        24613.62
  1961          88             12032.04         8972.31        21004.35
  1961          89             10409.50         7589.80        17999.30
  1961          90              9515.20         6025.22        15540.42
  1961          91              7660.57         4970.84        12631.41
  1961          92              5939.00         3780.39         9719.39
  1961          93              4760.60         2895.07         7655.67
  1961          94              3652.22         2262.83         5915.05
  1961          95              2776.94         1648.61         4425.55
  1961          96              2002.67         1104.41         3107.08
  1961          97              1422.48          769.29         2191.77
  1961          98              1023.34          486.18         1509.52
  1961          99               730.25          310.12         1040.37
  1961         100               526.18          234.09          760.27
  1961         101               304.10          138.05          442.15
  1961         102               187.06           72.02          259.08
  1961         103               125.04           54.02          179.06
  1961         104                57.02           42.02           99.04
  1961         105                54.02           34.02           88.04
  1961         106                31.02           15.00           46.02
  1961         107                23.00            9.00           32.00
  1961         108                26.00           17.00           43.00
  1961         109                 8.00            3.00           11.00
  1961         110+               54.00           27.00           81.00
  1962           0             44554.32        60959.46       105513.78
  1962           1              3118.01         3523.18         6641.19
  1962           2              1840.59         2218.75         4059.34
  1962           3              1382.44         1734.58         3117.02
  1962           4              1079.35         1362.46         2441.81
  1962           5              1055.34         1249.42         2304.76
  1962           6               835.26         1129.38         1964.64
  1962           7               757.24         1001.33         1758.57
  1962           8               638.21          912.31         1550.52
  1962           9               530.17          854.29         1384.46
  1962          10               497.16          808.27         1305.43
  1962          11               537.18          828.27         1365.45
  1962          12               521.17          897.30         1418.47
  1962          13               529.17         1027.34         1556.51
  1962          14               593.19         1213.41         1806.60
  1962          15               726.23         1410.47         2136.70
  1962          16               678.22         1492.50         2170.72
  1962          17               725.23         1752.59         2477.82
  1962          18               820.26         2121.71         2941.97
  1962          19               925.30         2349.79         3275.09
  1962          20               864.28         2150.72         3015.00
  1962          21               871.28         2170.73         3042.01
  1962          22               832.27         1996.67         2828.94
  1962          23               791.26         1995.67         2786.93
  1962          24               839.27         1839.62         2678.89
  1962          25               900.28         1804.60         2704.88
  1962          26               957.30         1743.58         2700.88
  1962          27               910.30         1754.59         2664.89
  1962          28               959.31         1759.59         2718.90
  1962          29              1126.37         1862.63         2989.00
  1962          30              1159.38         1983.66         3143.04
  1962          31              1292.42         2069.69         3362.11
  1962          32              1450.47         2234.75         3685.22
  1962          33              1528.49         2417.81         3946.30
  1962          34              1735.56         2654.89         4390.45
  1962          35              1913.62         2959.00         4872.62
  1962          36              2132.69         3122.05         5254.74
  1962          37              2381.77         3582.20         5963.97
  1962          38              2516.81         3853.30         6370.11
  1962          39              2774.89         4089.37         6864.26
  1962          40              2947.95         4554.52         7502.47
  1962          41              3066.99         4797.61         7864.60
  1962          42              3497.13         5393.81         8890.94
  1962          43              3672.18         5582.87         9255.05
  1962          44              3745.21         6277.11        10022.32
  1962          45              3906.25         6790.28        10696.53
  1962          46              4299.38         7186.41        11485.79
  1962          47              4896.57         8041.70        12938.27
  1962          48              5105.64         8815.96        13921.60
  1962          49              5495.76         9612.22        15107.98
  1962          50              5872.89        10313.46        16186.35
  1962          51              6023.94        11320.80        17344.74
  1962          52              6845.20        12364.15        19209.35
  1962          53              6622.13        12489.19        19111.32
  1962          54              7081.28        13908.67        20989.95
  1962          55              7387.38        13983.70        21371.08
  1962          56              7831.52        14755.95        22587.47
  1962          57              7960.56        15674.26        23634.82
  1962          58              8666.79        16516.55        25183.34
  1962          59              8957.88        17073.73        26031.61
  1962          60              9414.02        17290.81        26704.83
  1962          61             10842.48        19445.53        30288.01
  1962          62             12172.92        20795.98        32968.90
  1962          63             11197.60        19570.57        30768.17
  1962          64             12343.97        21081.08        33425.05
  1962          65             13672.40        23236.80        36909.20
  1962          66             14154.55        23804.00        37958.55
  1962          67             15477.97        24941.38        40419.35
  1962          68             16138.19        25284.49        41422.68
  1962          69             16683.36        25737.64        42421.00
  1962          70             17900.76        25945.71        43846.47
  1962          71             17472.62        24748.31        42220.93
  1962          72             20369.55        27502.23        47871.78
  1962          73             20575.61        27140.11        47715.72
  1962          74             20725.67        26667.96        47393.63
  1962          75             21161.80        25503.57        46665.37
  1962          76             21422.89        25418.54        46841.43
  1962          77             21380.88        24846.34        46227.22
  1962          78             22353.19        24257.14        46610.33
  1962          79             21819.02        22745.64        44564.66
  1962          80             21807.01        21543.23        43350.24
  1962          81             20555.61        19619.58        40175.19
  1962          82             21602.94        19390.51        40993.45
  1962          83             19668.32        16921.68        36590.00
  1962          84             18840.06        15749.29        34589.35
  1962          85             18086.82        14626.91        32713.73
  1962          86             16838.42        12942.34        29780.76
  1962          87             15063.84        11470.85        26534.69
  1962          88             12998.18         9232.10        22230.28
  1962          89             11453.68         8144.74        19598.42
  1962          90              9722.12         6665.24        16387.36
  1962          91              7665.47         5059.69        12725.16
  1962          92              6862.21         4396.47        11258.68
  1962          93              5065.63         3089.04         8154.67
  1962          94              4019.29         2278.76         6298.05
  1962          95              3055.98         1710.57         4766.55
  1962          96              2291.74         1217.41         3509.15
  1962          97              1580.51          794.27         2374.78
  1962          98              1066.34          547.19         1613.53
  1962          99               744.24          371.13         1115.37
  1962         100               492.15          244.08          736.23
  1962         101               357.11          158.06          515.17
  1962         102               246.08           97.04          343.12
  1962         103               137.04           50.02          187.06
  1962         104                83.03           30.01          113.04
  1962         105                57.02           30.01           87.03
  1962         106                35.02           29.01           64.03
  1962         107                23.00           15.00           38.00
  1962         108                21.00           10.00           31.00
  1962         109                 3.00            9.00           12.00
  1962         110+               44.00           37.00           81.00
  1963           0             43670.34        59755.51       103425.85
  1963           1              3057.00         3655.32         6712.32
  1963           2              1821.60         2332.84         4154.44
  1963           3              1404.46         1732.62         3137.08
  1963           4              1150.38         1422.51         2572.89
  1963           5              1029.34         1240.44         2269.78
  1963           6               859.29         1180.42         2039.71
  1963           7               704.23         1072.39         1776.62
  1963           8               643.21          872.32         1515.53
  1963           9               545.18          907.33         1452.51
  1963          10               545.18          836.30         1381.48
  1963          11               522.17          826.29         1348.46
  1963          12               524.17          863.31         1387.48
  1963          13               540.17          983.35         1523.52
  1963          14               658.22         1176.43         1834.65
  1963          15               752.24         1503.54         2255.78
  1963          16               890.29         2044.74         2935.03
  1963          17               775.25         1832.66         2607.91
  1963          18               840.27         2121.77         2962.04
  1963          19               922.30         2270.81         3193.11
  1963          20               934.30         2438.88         3373.18
  1963          21               950.31         2347.85         3298.16
  1963          22               875.29         2172.78         3048.07
  1963          23               841.27         2050.74         2892.01
  1963          24               862.29         1903.69         2765.98
  1963          25               942.31         1899.68         2841.99
  1963          26               859.28         1857.67         2716.95
  1963          27               972.32         1866.67         2838.99
  1963          28              1108.37         1972.71         3081.08
  1963          29              1061.35         1824.65         2886.00
  1963          30              1151.38         1950.70         3102.08
  1963          31              1223.40         2006.72         3230.12
  1963          32              1481.49         2253.81         3735.30
  1963          33              1518.50         2489.90         4008.40
  1963          34              1723.57         2725.99         4449.56
  1963          35              1907.62         2923.05         4830.67
  1963          36              2126.69         3226.16         5352.85
  1963          37              2263.74         3477.25         5740.99
  1963          38              2612.86         3952.42         6565.28
  1963          39              2876.95         4234.52         7111.47
  1963          40              2907.95         4573.65         7481.60
  1963          41              3192.05         4877.76         8069.81
  1963          42              3597.18         5630.02         9227.20
  1963          43              3863.27         5907.13         9770.40
  1963          44              3885.28         6267.25        10152.53
  1963          45              4263.40         6943.50        11206.90
  1963          46              4378.43         7410.67        11789.10
  1963          47              4830.59         8244.97        13075.56
  1963          48              5214.72         8986.24        14200.96
  1963          49              5550.82         9772.51        15323.33
  1963          50              6004.97        10637.83        16642.80
  1963          51              6116.01        11074.99        17191.00
  1963          52              6924.27        12691.57        19615.84
  1963          53              7047.32        13436.84        20484.16
  1963          54              7212.36        13742.94        20955.30
  1963          55              7677.52        14789.33        22466.85
  1963          56              8051.64        15460.56        23512.20
  1963          57              8590.82        16445.92        25036.74
  1963          58              9073.98        17224.21        26298.19
  1963          59              9342.07        17934.46        27276.53
  1963          60              9814.22        18476.65        28290.87
  1963          61              9749.20        18094.52        27843.72
  1963          62             12605.14        21875.88        34481.02
  1963          63             12983.26        21937.89        34921.15
  1963          64             12054.96        20876.52        32931.48
  1963          65             13858.55        23579.49        37438.04
  1963          66             13902.56        23678.52        37581.08
  1963          67             15761.18        25510.18        41271.36
  1963          68             16413.39        26121.41        42534.80
  1963          69             16994.58        26243.45        43238.03
  1963          70             18936.22        27858.03        46794.25
  1963          71             17999.91        26556.56        44556.47
  1963          72             20176.63        27538.91        47715.54
  1963          73             21122.94        28034.09        49157.03
  1963          74             22023.23        28205.15        50228.38
  1963          75             22681.44        27731.99        50413.43
  1963          76             21769.14        25661.24        47430.38
  1963          77             21744.14        25538.19        47282.33
  1963          78             23188.61        25277.10        48465.71
  1963          79             22840.50        23992.64        46833.14
  1963          80             23064.58        22722.18        45786.76
  1963          81             21226.97        20586.41        41813.38
  1963          82             21833.17        19816.14        41649.31
  1963          83             21567.08        18891.80        40458.88
  1963          84             19568.42        16118.81        35687.23
  1963          85             18462.06        14820.34        33282.40
  1963          86             16957.57        13323.79        30281.36
  1963          87             16079.28        11988.31        28067.59
  1963          88             14056.61        10143.65        24200.26
  1963          89             11816.88         8270.98        20087.86
  1963          90             10416.42         6941.50        17357.92
  1963          91              8186.68         5313.92        13500.60
  1963          92              7072.32         4232.52        11304.84
  1963          93              5823.91         3491.25         9315.16
  1963          94              4249.39         2419.87         6669.26
  1963          95              3328.09         1765.64         5093.73
  1963          96              2418.80         1280.46         3699.26
  1963          97              1768.58          898.32         2666.90
  1963          98              1147.38          541.19         1688.57
  1963          99               756.24          347.12         1103.36
  1963         100               556.19          244.09          800.28
  1963         101               332.11          130.05          462.16
  1963         102               238.08          132.04          370.12
  1963         103               152.05           71.02          223.07
  1963         104                99.03           47.02          146.05
  1963         105                48.02           27.00           75.02
  1963         106                38.02           16.00           54.02
  1963         107                27.00           16.00           43.00
  1963         108                17.00            8.00           25.00
  1963         109                14.00            9.00           23.00
  1963         110+               48.00           24.00           72.00
  1964           0             42448.49        57368.46        99816.95
  1964           1              3000.96         3381.21         6382.17
  1964           2              1697.54         2292.82         3990.36
  1964           3              1337.42         1703.60         3041.02
  1964           4              1064.33         1503.54         2567.87
  1964           5               978.32         1257.45         2235.77
  1964           6               802.25         1155.41         1957.66
  1964           7               717.22         1039.37         1756.59
  1964           8               665.22         1015.36         1680.58
  1964           9               559.18          846.30         1405.48
  1964          10               522.16          848.30         1370.46
  1964          11               555.18          903.32         1458.50
  1964          12               543.18          862.31         1405.49
  1964          13               558.18         1057.38         1615.56
  1964          14               615.19         1254.45         1869.64
  1964          15               710.23         1549.55         2259.78
  1964          16               920.30         1917.68         2837.98
  1964          17               984.31         2523.90         3508.21
  1964          18               874.28         2336.84         3211.12
  1964          19               901.29         2463.88         3365.17
  1964          20               893.28         2454.87         3348.15
  1964          21               999.32         2646.95         3646.27
  1964          22               982.31         2272.81         3255.12
  1964          23               873.27         2186.78         3060.05
  1964          24               943.30         2052.74         2996.04
  1964          25               929.29         1999.71         2929.00
  1964          26               897.29         1981.70         2878.99
  1964          27               998.32         1897.68         2896.00
  1964          28              1048.33         1936.69         2985.02
  1964          29              1063.34         1983.71         3047.05
  1964          30              1150.37         2024.72         3175.09
  1964          31              1281.41         2100.75         3382.16
  1964          32              1431.45         2356.84         3788.29
  1964          33              1609.51         2501.89         4111.40
  1964          34              1687.53         2769.99         4457.52
  1964          35              1882.60         2847.01         4729.61
  1964          36              2064.66         3190.14         5254.80
  1964          37              2239.71         3589.28         5828.99
  1964          38              2557.81         3835.37         6393.18
  1964          39              2816.90         4342.55         7159.45
  1964          40              2926.93         4734.69         7661.62
  1964          41              3150.00         4836.73         7986.73
  1964          42              3621.16         5715.04         9336.20
  1964          43              3820.21         6075.16         9895.37
  1964          44              3998.28         6665.38        10663.66
  1964          45              4256.35         6893.45        11149.80
  1964          46              4456.42         7569.70        12026.12
  1964          47              4885.55         8203.93        13089.48
  1964          48              5113.63         8814.14        13927.77
  1964          49              5492.75         9616.43        15109.18
  1964          50              6086.93        10705.81        16792.74
  1964          51              6304.01        11211.00        17515.01
  1964          52              6750.15        12198.35        18948.50
  1964          53              7309.32        13123.68        20433.00
  1964          54              7623.43        14089.02        21712.45
  1964          55              7495.38        14638.22        22133.60
  1964          56              8160.60        15725.61        23886.21
  1964          57              8589.73        16383.84        24973.57
  1964          58              9105.90        17064.09        26169.99
  1964          59              9290.95        18023.43        27314.38
  1964          60              9804.11        18872.74        28676.85
  1964          61             10033.19        18795.70        28828.89
  1964          62             10785.43        20070.16        30855.59
  1964          63             12848.08        21771.76        34619.84
  1964          64             13113.17        22574.05        35687.22
  1964          65             13535.30        22296.96        35832.26
  1964          66             13878.41        22912.18        36790.59
  1964          67             15087.79        24755.83        39843.62
  1964          68             16149.13        25319.03        41468.16
  1964          69             16912.38        25941.26        42853.64
  1964          70             18383.84        26770.55        45154.39
  1964          71             18111.75        26727.54        44839.29
  1964          72             20136.40        27857.94        47994.34
  1964          73             20370.47        26571.48        46941.95
  1964          74             21608.87        27712.88        49321.75
  1964          75             22358.11        27810.92        50169.03
  1964          76             22267.07        26401.42        48668.49
  1964          77             21194.73        24125.60        45320.33
  1964          78             22779.24        24671.80        47451.04
  1964          79             22669.21        23791.48        46460.69
  1964          80             23307.41        22752.11        46059.52
  1964          81             21094.70        20118.18        41212.88
  1964          82             21446.81        19758.05        41204.86
  1964          83             20843.62        18102.45        38946.07
  1964          84             20808.62        16976.06        37784.68
  1964          85             18009.72        14156.04        32165.76
  1964          86             16842.35        12874.60        29716.95
  1964          87             15551.94        11430.08        26982.02
  1964          88             14172.51         9824.50        23997.01
  1964          89             12210.88         8302.96        20513.84
  1964          90             10480.33         6672.38        17152.71
  1964          91              8410.67         5166.84        13577.51
  1964          92              6855.18         4124.48        10979.66
  1964          93              5515.75         3307.18         8822.93
  1964          94              4594.46         2464.88         7059.34
  1964          95              3179.01         1713.61         4892.62
  1964          96              2430.77         1249.45         3680.22
  1964          97              1762.56          829.29         2591.85
  1964          98              1174.37          595.21         1769.58
  1964          99               745.24          385.14         1130.38
  1964         100               556.18          254.10          810.28
  1964         101               320.10          134.04          454.14
  1964         102               243.08           98.04          341.12
  1964         103               134.04           72.02          206.06
  1964         104               114.04           42.02          156.06
  1964         105                75.02           29.01          104.03
  1964         106                37.02           10.00           47.02
  1964         107                25.00            7.00           32.00
  1964         108                17.00            9.00           26.00
  1964         109                14.00            8.00           22.00
  1964         110+               31.00           19.00           50.00
  1965           0             39457.20        53436.81        92894.01
  1965           1              2721.71         3253.09         5974.80
  1965           2              1740.45         2118.71         3859.16
  1965           3              1293.33         1676.56         2969.89
  1965           4              1114.29         1482.50         2596.79
  1965           5               935.24         1262.42         2197.66
  1965           6               811.21         1103.37         1914.58
  1965           7               750.19         1059.36         1809.55
  1965           8               647.17          948.31         1595.48
  1965           9               545.14          894.30         1439.44
  1965          10               542.14          861.28         1403.42
  1965          11               521.14          877.29         1398.43
  1965          12               546.14          936.31         1482.45
  1965          13               571.14         1049.35         1620.49
  1965          14               603.16         1215.40         1818.56
  1965          15               733.19         1570.52         2303.71
  1965          16               839.22         1977.66         2816.88
  1965          17               938.25         2430.81         3369.06
  1965          18              1070.27         3045.02         4115.29
  1965          19               938.24         2585.86         3524.10
  1965          20               935.25         2394.80         3330.05
  1965          21               963.25         2674.89         3638.14
  1965          22              1060.27         2681.89         3742.16
  1965          23               960.25         2309.77         3270.02
  1965          24               903.24         2090.70         2993.94
  1965          25               910.23         2037.67         2947.90
  1965          26               929.24         2056.68         2985.92
  1965          27               980.25         1992.66         2972.91
  1965          28              1021.27         2025.68         3046.95
  1965          29              1071.28         2025.68         3096.96
  1965          30              1173.31         2131.71         3305.02
  1965          31              1271.33         2147.72         3419.05
  1965          32              1446.38         2245.75         3692.13
  1965          33              1479.38         2404.80         3884.18
  1965          34              1700.44         2539.84         4240.28
  1965          35              1926.50         2991.00         4917.50
  1965          36              1944.50         3099.03         5043.53
  1965          37              2259.58         3492.16         5751.74
  1965          38              2462.64         3836.28         6298.92
  1965          39              2744.71         4226.41         6971.12
  1965          40              3033.78         4779.59         7813.37
  1965          41              3133.81         5037.68         8171.49
  1965          42              3603.93         5558.86         9162.79
  1965          43              3907.01         6049.02         9956.03
  1965          44              4128.07         6629.21        10757.28
  1965          45              4559.18         7286.43        11845.61
  1965          46              4533.17         7355.45        11888.62
  1965          47              5011.29         8334.78        13346.07
  1965          48              5197.34         8847.94        14045.28
  1965          49              5556.43         9597.20        15153.63
  1965          50              6136.59        10971.66        17108.25
  1965          51              6168.60        11440.82        17609.42
  1965          52              7026.82        12578.19        19605.01
  1965          53              6989.81        13197.40        20187.21
  1965          54              7723.00        14385.80        22108.80
  1965          55              7903.04        15039.01        22942.05
  1965          56              8155.11        15690.23        23845.34
  1965          57              8777.27        16830.61        25607.88
  1965          58              9135.36        17554.85        26690.21
  1965          59              9472.45        18351.12        27823.57
  1965          60             10185.64        19384.46        29570.10
  1965          61             10253.65        19656.55        29910.20
  1965          62             11617.01        21143.04        32760.05
  1965          63             11145.89        20804.93        31950.82
  1965          64             13381.46        23071.69        36453.15
  1965          65             14798.83        24277.09        39075.92
  1965          66             13628.53        22408.47        36037.00
  1965          67             15108.91        24419.14        39528.05
  1965          68             15956.13        25403.47        41359.60
  1965          69             17013.40        26512.83        43526.23
  1965          70             18669.83        27344.12        46013.95
  1965          71             18012.66        26515.84        44528.50
  1965          72             20717.36        28598.53        49315.89
  1965          73             20431.28        27508.17        47939.45
  1965          74             21061.44        27138.04        48199.48
  1965          75             23042.96        28033.34        51076.30
  1965          76             23169.99        27545.18        50715.17
  1965          77             22654.85        26052.68        48707.53
  1965          78             22734.88        24364.12        47099.00
  1965          79             23079.96        24542.18        47622.14
  1965          80             24108.23        23856.96        47965.19
  1965          81             22220.74        21328.10        43548.84
  1965          82             22311.77        20434.81        42746.58
  1965          83             21796.64        18939.31        40735.95
  1965          84             20921.41        17299.77        38221.18
  1965          85             19910.14        15749.25        35659.39
  1965          86             17336.49        13076.36        30412.85
  1965          87             15891.11        11603.87        27494.98
  1965          88             14006.62         9962.32        23968.94
  1965          89             12916.34         8711.90        21628.24
  1965          90             11252.91         7292.43        18545.34
  1965          91              8497.20         5223.74        13720.94
  1965          92              7345.89         4364.46        11710.35
  1965          93              5825.51         3520.17         9345.68
  1965          94              4630.19         2597.86         7228.05
  1965          95              3633.94         1949.65         5583.59
  1965          96              2498.65         1303.43         3802.08
  1965          97              1783.46          863.28         2646.74
  1965          98              1288.33          595.20         1883.53
  1965          99               845.22          390.13         1235.35
  1965         100               589.16          248.08          837.24
  1965         101               341.08          157.06          498.14
  1965         102               234.06          105.04          339.10
  1965         103               168.04           53.02          221.06
  1965         104               108.02           50.02          158.04
  1965         105                79.02           36.02          115.04
  1965         106                28.00           12.00           40.00
  1965         107                24.00           12.00           36.00
  1965         108                18.00            8.00           26.00
  1965         109                17.00            6.00           23.00
  1965         110+               30.00           20.00           50.00
  1966           0             36353.27        49191.88        85545.15
  1966           1              2650.74         3248.25         5898.99
  1966           2              1631.46         2081.79         3713.25
  1966           3              1300.37         1632.62         2932.99
  1966           4              1123.31         1425.54         2548.85
  1966           5               967.28         1314.50         2281.78
  1966           6               823.24         1165.45         1988.69
  1966           7               707.20         1034.40         1741.60
  1966           8               627.17          973.38         1600.55
  1966           9               627.18          884.34         1511.52
  1966          10               547.15          885.34         1432.49
  1966          11               537.15          888.34         1425.49
  1966          12               603.17          918.35         1521.52
  1966          13               565.16         1113.43         1678.59
  1966          14               653.19         1303.50         1956.69
  1966          15               818.23         1578.60         2396.83
  1966          16               860.24         2164.83         3025.07
  1966          17              1073.31         2717.04         3790.35
  1966          18              1143.32         3297.27         4440.59
  1966          19              1276.36         3248.25         4524.61
  1966          20               954.27         2692.03         3646.30
  1966          21               997.28         2664.02         3661.30
  1966          22               986.28         2734.05         3720.33
  1966          23              1056.29         2742.05         3798.34
  1966          24               987.28         2347.90         3335.18
  1966          25              1033.29         2265.87         3299.16
  1966          26               972.27         2172.83         3145.10
  1966          27              1009.28         2110.81         3120.09
  1966          28              1058.30         2006.77         3065.07
  1966          29              1064.30         2053.79         3118.09
  1966          30              1215.34         2130.82         3346.16
  1966          31              1251.35         2195.84         3447.19
  1966          32              1382.39         2295.88         3678.27
  1966          33              1535.43         2462.95         3998.38
  1966          34              1625.46         2566.99         4192.45
  1966          35              1776.50         2865.10         4641.60
  1966          36              1994.57         3177.22         5171.79
  1966          37              2083.59         3302.27         5385.86
  1966          38              2457.70         3960.52         6418.22
  1966          39              2645.75         4203.61         6849.36
  1966          40              2964.83         4604.77         7569.60
  1966          41              3254.92         5259.02         8513.94
  1966          42              3629.02         5805.22         9434.24
  1966          43              3904.10         6211.38        10115.48
  1966          44              4088.15         6673.56        10761.71
  1966          45              4440.26         7476.87        11917.13
  1966          46              4869.37         8005.07        12874.44
  1966          47              5081.44         8301.19        13382.63
  1966          48              5423.53         9077.48        14501.01
  1966          49              5548.57         9679.72        15228.29
  1966          50              6014.70        11024.24        17038.94
  1966          51              6453.82        11587.45        18041.27
  1966          52              6969.97        12963.98        19933.95
  1966          53              7340.07        13553.20        20893.27
  1966          54              7529.13        14328.49        21857.62
  1966          55              8185.31        15529.96        23715.27
  1966          56              8291.35        16290.25        24581.60
  1966          57              8585.43        16938.50        25523.93
  1966          58              9540.70        18486.09        28026.79
  1966          59              9764.76        19114.34        28879.10
  1966          60             10697.03        20009.67        30706.70
  1966          61             10426.94        20254.77        30681.71
  1966          62             11625.28        21833.38        33458.66
  1966          63             11858.35        22193.51        34051.86
  1966          64             11984.39        21854.38        33838.77
  1966          65             14974.23        24918.57        39892.80
  1966          66             15171.29        24735.49        39906.78
  1966          67             14933.22        24255.30        39188.52
  1966          68             16054.54        25341.73        41396.27
  1966          69             16641.70        25511.79        42153.49
  1966          70             18901.34        27764.66        46666.00
  1966          71             18609.26        26755.27        45364.53
  1966          72             20788.88        28260.85        49049.73
  1966          73             21798.16        28579.97        50378.13
  1966          74             21942.20        28048.76        49990.96
  1966          75             22910.47        27936.72        50847.19
  1966          76             23738.71        27511.56        51250.27
  1966          77             24091.80        27508.55        51600.35
  1966          78             24116.82        26418.14        50534.96
  1966          79             23456.63        23762.12        47218.75
  1966          80             24683.98        24097.24        48781.22
  1966          81             23333.60        22016.45        45350.05
  1966          82             23452.63        20916.03        44368.66
  1966          83             22668.40        19455.47        42123.87
  1966          84             21195.99        17907.88        39103.87
  1966          85             20399.76        15893.10        36292.86
  1966          86             18795.31        14110.42        32905.73
  1966          87             16487.66        11643.47        28131.13
  1966          88             14530.11        10005.84        24535.95
  1966          89             12860.63         8604.31        21464.94
  1966          90             11667.30         7433.85        19101.15
  1966          91              9442.67         5802.22        15244.89
  1966          92              7606.15         4403.69        12009.84
  1966          93              6230.76         3478.33         9709.09
  1966          94              4978.41         2644.02         7622.43
  1966          95              3708.05         1935.75         5643.80
  1966          96              2843.80         1424.55         4268.35
  1966          97              1907.53          937.36         2844.89
  1966          98              1280.36          612.23         1892.59
  1966          99               878.25          390.15         1268.40
  1966         100               641.18          253.10          894.28
  1966         101               380.10          147.06          527.16
  1966         102               275.08          107.04          382.12
  1966         103               136.04           67.02          203.06
  1966         104               122.04           44.02          166.06
  1966         105                75.02           32.02          107.04
  1966         106                54.02           30.01           84.03
  1966         107                31.00           10.00           41.00
  1966         108                16.00           11.00           27.00
  1966         109                15.00            6.00           21.00
  1966         110+               49.00           23.00           72.00
  1967           0             33596.18        45456.90        79053.08
  1967           1              2239.68         2767.91         5007.59
  1967           2              1508.46         1917.63         3426.09
  1967           3              1109.34         1601.53         2710.87
  1967           4               999.30         1366.45         2365.75
  1967           5               903.28         1240.41         2143.69
  1967           6               772.24         1127.37         1899.61
  1967           7               712.22         1003.33         1715.55
  1967           8               642.20          917.30         1559.50
  1967           9               589.18          904.30         1493.48
  1967          10               577.17          880.29         1457.46
  1967          11               499.15          862.29         1361.44
  1967          12               575.17          983.33         1558.50
  1967          13               587.18         1087.36         1674.54
  1967          14               676.20         1358.45         2034.65
  1967          15               741.23         1630.53         2371.76
  1967          16               895.27         2226.73         3122.00
  1967          17              1019.31         2590.85         3610.16
  1967          18              1225.37         3171.04         4396.41
  1967          19              1241.37         3432.12         4673.49
  1967          20              1251.37         3218.06         4469.43
  1967          21              1009.31         2771.91         3781.22
  1967          22               978.29         2823.93         3802.22
  1967          23              1037.32         2713.89         3751.21
  1967          24              1125.34         2614.86         3740.20
  1967          25              1054.32         2396.78         3451.10
  1967          26               963.29         2223.73         3187.02
  1967          27              1008.31         2322.76         3331.07
  1967          28              1029.31         2203.73         3233.04
  1967          29              1084.33         2073.68         3158.01
  1967          30              1138.34         2118.69         3257.03
  1967          31              1193.36         2199.72         3393.08
  1967          32              1344.41         2357.77         3702.18
  1967          33              1386.42         2411.79         3798.21
  1967          34              1669.50         2616.85         4286.35
  1967          35              1824.55         2896.95         4721.50
  1967          36              1917.59         3095.02         5012.61
  1967          37              2142.65         3354.10         5496.75
  1967          38              2386.72         3888.28         6275.00
  1967          39              2641.80         4243.39         6885.19
  1967          40              2907.88         4622.51         7530.39
  1967          41              3140.95         5116.67         8257.62
  1967          42              3551.07         5739.88         9290.95
  1967          43              3761.14         6206.04         9967.18
  1967          44              4028.22         6597.17        10625.39
  1967          45              4478.36         7471.45        11949.81
  1967          46              4742.43         7836.57        12579.00
  1967          47              5093.54         8634.84        13728.38
  1967          48              5467.65         8990.95        14458.60
  1967          49              5701.73         9851.23        15552.96
  1967          50              6060.83        10486.44        16547.27
  1967          51              6222.88        11340.72        17563.60
  1967          52              6776.06        12590.13        19366.19
  1967          53              7351.23        13714.50        21065.73
  1967          54              7801.36        14480.75        22282.11
  1967          55              7836.38        14971.91        22808.29
  1967          56              8754.65        16359.37        25114.02
  1967          57              9090.76        17311.68        26402.44
  1967          58              9317.82        18126.95        27444.77
  1967          59              9957.01        19252.31        29209.32
  1967          60             10251.11        19850.51        30101.62
  1967          61             10612.22        20359.68        30971.90
  1967          62             11746.56        21636.09        33382.65
  1967          63             11825.58        22126.26        33951.84
  1967          64             12314.73        22554.39        34869.12
  1967          65             13314.03        23073.57        36387.60
  1967          66             15405.66        24607.07        40012.73
  1967          67             16173.90        25733.44        41907.34
  1967          68             15408.67        23966.86        39375.53
  1967          69             16704.06        25291.30        41995.36
  1967          70             18007.46        26381.65        44389.11
  1967          71             18712.67        26652.74        45365.41
  1967          72             20408.18        28349.30        48757.48
  1967          73             20745.29        28261.26        49006.55
  1967          74             22210.72        28650.40        50861.12
  1967          75             22942.96        27968.17        50911.13
  1967          76             22877.93        26683.75        49561.68
  1967          77             23373.08        26648.74        50021.82
  1967          78             24590.45        26427.67        51018.12
  1967          79             24059.29        25059.22        49118.51
  1967          80             23869.23        23047.56        46916.79
  1967          81             23291.06        21930.19        45221.25
  1967          82             23384.08        21106.92        44491.00
  1967          83             23035.98        19892.52        42928.50
  1967          84             21652.56        17975.89        39628.45
  1967          85             20183.12        15819.19        36002.31
  1967          86             19012.76        14136.64        33149.40
  1967          87             17410.28        12440.08        29850.36
  1967          88             14429.37         9677.18        24106.55
  1967          89             13064.96         8597.82        21662.78
  1967          90             11499.49         7189.36        18688.85
  1967          91              9552.89         5980.96        15533.85
  1967          92              8023.43         4737.56        12760.99
  1967          93              6320.92         3451.13         9772.05
  1967          94              5056.53         2732.90         7789.43
  1967          95              3735.13         1975.65         5710.78
  1967          96              2729.83         1353.44         4083.27
  1967          97              2157.65         1076.36         3234.01
  1967          98              1345.41          596.19         1941.60
  1967          99               914.28          400.14         1314.42
  1967         100               637.20          297.10          934.30
  1967         101               402.12          169.06          571.18
  1967         102               228.07           97.04          325.11
  1967         103               145.04           58.02          203.06
  1967         104               103.03           49.02          152.05
  1967         105                72.02           27.01           99.03
  1967         106                28.00           25.00           53.00
  1967         107                20.00           15.00           35.00
  1967         108                16.00            5.00           21.00
  1967         109                 5.00            3.00            8.00
  1967         110+               30.00           26.00           56.00
  1968           0             32247.56        44042.61        76290.17
  1968           1              2258.74         2651.00         4909.74
  1968           2              1406.46         1814.69         3221.15
  1968           3              1141.38         1483.56         2624.94
  1968           4               956.31         1330.50         2286.81
  1968           5               881.29         1277.48         2158.77
  1968           6               811.27         1169.44         1980.71
  1968           7               720.24         1052.40         1772.64
  1968           8               682.22          987.38         1669.60
  1968           9               580.19          916.35         1496.54
  1968          10               572.18          866.32         1438.50
  1968          11               593.20          946.36         1539.56
  1968          12               534.17          981.37         1515.54
  1968          13               651.21         1230.47         1881.68
  1968          14               666.22         1428.54         2094.76
  1968          15               863.28         1766.67         2629.95
  1968          16               989.32         2476.93         3466.25
  1968          17              1123.37         3012.13         4135.50
  1968          18              1236.41         3484.31         4720.72
  1968          19              1225.40         3496.31         4721.71
  1968          20              1278.42         3364.27         4642.69
  1968          21              1304.43         3789.43         5093.86
  1968          22              1061.34         3014.13         4075.47
  1968          23              1007.33         2847.07         3854.40
  1968          24              1101.36         2713.02         3814.38
  1968          25              1229.40         2811.06         4040.46
  1968          26              1049.35         2568.97         3618.32
  1968          27              1085.35         2418.91         3504.26
  1968          28              1083.35         2315.88         3399.23
  1968          29              1140.38         2358.89         3499.27
  1968          30              1220.40         2346.89         3567.29
  1968          31              1241.41         2359.89         3601.30
  1968          32              1365.45         2449.92         3815.37
  1968          33              1460.48         2557.96         4018.44
  1968          34              1576.52         2621.99         4198.51
  1968          35              1783.59         2979.13         4762.72
  1968          36              1922.63         3094.16         5016.79
  1968          37              2168.71         3460.30         5629.01
  1968          38              2409.79         3979.50         6389.29
  1968          39              2657.87         4128.56         6786.43
  1968          40              3050.00         4801.81         7851.81
  1968          41              3165.03         5199.96         8364.99
  1968          42              3540.16         5820.19         9360.35
  1968          43              4041.32         6379.41        10420.73
  1968          44              4150.36         6724.54        10874.90
  1968          45              4531.49         7587.86        12119.35
  1968          46              4963.63         8186.09        13149.72
  1968          47              5450.79         8898.36        14349.15
  1968          48              5691.86         9663.65        15355.51
  1968          49              5987.96        10211.85        16199.81
  1968          50              6439.11        11127.19        17566.30
  1968          51              6476.12        11553.36        18029.48
  1968          52              7092.32        12783.82        19876.14
  1968          53              7399.42        13740.18        21139.60
  1968          54              8043.63        14994.65        23038.28
  1968          55              8353.74        15959.02        24312.76
  1968          56              8697.85        16563.24        25261.09
  1968          57              9584.14        17951.77        27535.91
  1968          58             10211.34        19147.22        29358.56
  1968          59             10108.31        19531.37        29639.68
  1968          60             11199.67        21144.97        32344.64
  1968          61             11257.68        21100.96        32358.64
  1968          62             12276.02        22675.55        34951.57
  1968          63             12402.06        23372.82        35774.88
  1968          64             12931.24        23918.02        36849.26
  1968          65             14422.72        25164.49        39587.21
  1968          66             14053.60        23839.99        37893.59
  1968          67             17168.62        27013.18        44181.80
  1968          68             17706.80        27031.19        44737.99
  1968          69             16638.45        25516.62        42155.07
  1968          70             18656.11        27177.25        45833.36
  1968          71             18374.02        27279.28        45653.30
  1968          72             21459.03        29864.26        51323.29
  1968          73             21542.06        28941.91        50483.97
  1968          74             22648.41        29210.01        51858.42
  1968          75             24383.98        29493.13        53877.11
  1968          76             24035.87        28261.66        52297.53
  1968          77             23890.83        27069.21        50960.04
  1968          78             25793.44        27015.19        52808.63
  1968          79             26159.57        26588.02        52747.59
  1968          80             26174.57        25111.47        51286.04
  1968          81             23439.67        21861.25        45300.92
  1968          82             24662.08        21895.26        46557.34
  1968          83             24386.98        20659.80        45046.78
  1968          84             23484.69        18937.14        42421.83
  1968          85             21675.10        16892.37        38567.47
  1968          86             19669.44        14725.56        34395.00
  1968          87             18527.07        12615.76        31142.83
  1968          88             16481.40        10887.10        27368.50
  1968          89             13906.56         8757.31        22663.87
  1968          90             12178.98         7509.84        19688.82
  1968          91             10079.30         6153.32        16232.62
  1968          92              8821.89         5071.92        13893.81
  1968          93              7054.31         3744.41        10798.72
  1968          94              5291.74         2733.03         8024.77
  1968          95              4188.37         2073.78         6262.15
  1968          96              3028.99         1435.54         4464.53
  1968          97              2123.69         1074.41         3198.10
  1968          98              1578.51          695.26         2273.77
  1968          99              1006.33          448.16         1454.49
  1968         100               658.22          306.12          964.34
  1968         101               423.13          183.07          606.20
  1968         102               244.08          101.04          345.12
  1968         103               181.06           73.02          254.08
  1968         104               110.04           48.02          158.06
  1968         105                89.03           31.01          120.04
  1968         106                42.02           29.02           71.04
  1968         107                24.00           19.00           43.00
  1968         108                22.00           15.00           37.00
  1968         109                 9.00            4.00           13.00
  1968         110+               33.00           30.00           63.00
  1969           0             31802.80        43296.30        75099.10
  1969           1              2064.64         2430.91         4495.55
  1969           2              1330.41         1706.64         3037.05
  1969           3              1098.34         1403.52         2501.86
  1969           4              1006.31         1253.47         2259.78
  1969           5               843.26         1177.45         2020.71
  1969           6               743.23         1110.42         1853.65
  1969           7               709.22         1052.39         1761.61
  1969           8               654.20          973.37         1627.57
  1969           9               617.19         1023.39         1640.58
  1969          10               540.16          881.33         1421.49
  1969          11               582.18          863.33         1445.51
  1969          12               604.18         1009.38         1613.56
  1969          13               656.20         1132.42         1788.62
  1969          14               753.23         1510.57         2263.80
  1969          15               929.28         1889.71         2818.99
  1969          16              1040.33         2675.01         3715.34
  1969          17              1196.37         3156.19         4352.56
  1969          18              1366.42         3794.43         5160.85
  1969          19              1294.40         3806.43         5100.83
  1969          20              1265.39         3597.35         4862.74
  1969          21              1258.39         3735.41         4993.80
  1969          22              1316.40         3926.48         5242.88
  1969          23              1143.36         3045.15         4188.51
  1969          24              1111.35         2890.08         4001.43
  1969          25              1141.35         2824.07         3965.42
  1969          26              1179.37         2818.06         3997.43
  1969          27              1124.35         2550.96         3675.31
  1969          28              1158.36         2660.01         3818.37
  1969          29              1142.35         2456.93         3599.28
  1969          30              1197.37         2455.92         3653.29
  1969          31              1300.40         2435.91         3736.31
  1969          32              1402.43         2401.91         3804.34
  1969          33              1509.46         2586.98         4096.44
  1969          34              1637.50         2754.03         4391.53
  1969          35              1679.52         2917.10         4596.62
  1969          36              1886.58         3118.18         5004.76
  1969          37              2129.66         3456.30         5585.96
  1969          38              2317.71         3755.41         6073.12
  1969          39              2690.83         4262.61         6953.44
  1969          40              2889.89         4728.78         7618.67
  1969          41              3058.95         5045.90         8104.85
  1969          42              3566.10         5887.22         9453.32
  1969          43              3874.20         6269.36        10143.56
  1969          44              4231.31         6970.62        11201.93
  1969          45              4613.42         7645.88        12259.30
  1969          46              4780.47         8084.04        12864.51
  1969          47              5146.59         9010.39        14156.98
  1969          48              5602.72         9435.55        15038.27
  1969          49              6072.87        10360.90        16433.77
  1969          50              6238.92        10981.13        17220.05
  1969          51              6494.00        11511.34        18005.34
  1969          52              6876.12        12415.68        19291.80
  1969          53              7307.25        13415.05        20722.30
  1969          54              7962.45        14728.55        22691.00
  1969          55              8295.56        15582.86        23878.42
  1969          56              8780.71        16774.31        25555.02
  1969          57              9222.84        17503.59        26726.43
  1969          58              9953.07        18733.05        28686.12
  1969          59             10406.21        19861.48        30267.69
  1969          60             10586.26        20369.67        30955.93
  1969          61             11103.42        21584.13        32687.55
  1969          62             12401.82        22636.53        35038.35
  1969          63             12232.77        22826.59        35059.36
  1969          64             12989.00        23767.95        36756.95
  1969          65             14139.35        24961.40        39100.75
  1969          66             14575.48        24562.25        39137.73
  1969          67             14923.60        24685.30        39608.90
  1969          68             17739.46        26881.12        44620.58
  1969          69             18000.54        27145.22        45145.76
  1969          70             17987.54        26207.87        44195.41
  1969          71             18479.69        26532.99        45012.68
  1969          72             20273.24        27878.50        48151.74
  1969          73             21657.67        28733.82        50391.49
  1969          74             22857.04        28797.84        51654.88
  1969          75             23857.34        28598.77        52456.11
  1969          76             23848.35        28610.78        52459.13
  1969          77             24036.40        27009.17        51045.57
  1969          78             24771.62        26167.85        50939.47
  1969          79             26006.01        25800.71        51806.72
  1969          80             26692.22        25917.76        52609.98
  1969          81             24669.59        22736.56        47406.15
  1969          82             24111.43        21193.98        45305.41
  1969          83             24335.49        20416.69        44752.18
  1969          84             23762.31        19306.27        43068.58
  1969          85             22247.86        16792.33        39040.19
  1969          86             20369.28        14975.64        35344.92
  1969          87             18471.69        12725.79        31197.48
  1969          88             16418.06        10818.08        27236.14
  1969          89             14646.51         9223.48        23869.99
  1969          90             12132.74         7157.70        19290.44
  1969          91             10228.15         5911.22        16139.37
  1969          92              8595.64         4873.84        13469.48
  1969          93              7164.21         3895.47        11059.68
  1969          94              5714.76         2832.07         8546.83
  1969          95              4123.27         1968.74         6092.01
  1969          96              3152.97         1466.55         4619.52
  1969          97              2300.71         1122.42         3423.13
  1969          98              1590.49          744.28         2334.77
  1969          99              1118.34          502.19         1620.53
  1969         100               689.21          310.12          999.33
  1969         101               438.13          201.07          639.20
  1969         102               319.10          121.04          440.14
  1969         103               179.06           67.02          246.08
  1969         104               108.04           36.02          144.06
  1969         105                65.02           34.02           99.04
  1969         106                54.02           17.00           71.02
  1969         107                25.00           23.01           48.01
  1969         108                16.00            9.00           25.00
  1969         109                25.00           10.00           35.00
  1969         110+               35.00           17.00           52.00
  1970           0             31829.29        42865.80        74695.09
  1970           1              1991.58         2347.03         4338.61
  1970           2              1224.35         1595.70         2820.05
  1970           3               990.29         1381.60         2371.89
  1970           4               849.25         1172.52         2021.77
  1970           5               809.23         1139.50         1948.73
  1970           6               764.22         1066.47         1830.69
  1970           7               611.18          985.43         1596.61
  1970           8               595.18          943.42         1538.60
  1970           9               568.17          921.40         1489.57
  1970          10               537.16          892.39         1429.55
  1970          11               521.16          890.39         1411.55
  1970          12               566.16          994.43         1560.59
  1970          13               662.20         1159.51         1821.71
  1970          14               723.21         1502.66         2225.87
  1970          15               892.26         1910.84         2803.10
  1970          16              1018.29         2588.13         3606.42
  1970          17              1180.35         3140.37         4320.72
  1970          18              1319.38         3717.63         5037.01
  1970          19              1413.41         3856.69         5270.10
  1970          20              1320.38         3679.62         5000.00
  1970          21              1312.38         3699.62         5012.00
  1970          22              1312.38         3917.72         5230.10
  1970          23              1354.39         3627.59         4981.98
  1970          24              1065.31         2952.30         4017.61
  1970          25              1106.32         2832.24         3938.56
  1970          26              1195.35         2745.21         3940.56
  1970          27              1268.37         2798.22         4066.59
  1970          28              1251.37         2625.15         3876.52
  1970          29              1194.34         2426.07         3620.41
  1970          30              1226.35         2523.11         3749.46
  1970          31              1261.37         2520.11         3781.48
  1970          32              1337.39         2565.13         3902.52
  1970          33              1454.42         2534.11         3988.53
  1970          34              1602.47         2741.20         4343.67
  1970          35              1815.53         2965.30         4780.83
  1970          36              1818.53         3071.34         4889.87
  1970          37              2043.60         3332.46         5376.06
  1970          38              2265.67         3553.56         5819.23
  1970          39              2505.73         4088.79         6594.52
  1970          40              2851.83         4717.07         7568.90
  1970          41              3000.88         4889.14         7890.02
  1970          42              3469.01         5700.50         9169.51
  1970          43              3615.06         6114.68         9729.74
  1970          44              4021.17         6804.98        10826.15
  1970          45              4634.35         7557.32        12191.67
  1970          46              4980.45         8010.52        12990.97
  1970          47              5298.55         8728.83        14027.38
  1970          48              5415.58         9550.19        14965.77
  1970          49              6168.81        10447.58        16616.39
  1970          50              6539.91        11283.95        17823.86
  1970          51              6721.96        11493.04        18215.00
  1970          52              7061.06        12737.58        19798.64
  1970          53              7418.16        13066.73        20484.89
  1970          54              7955.32        14512.37        22467.69
  1970          55              8474.47        15706.89        24181.36
  1970          56              8753.55        16725.33        25478.88
  1970          57              9572.80        17902.85        27475.65
  1970          58              9896.89        18519.12        28416.01
  1970          59             10544.08        19693.64        30237.72
  1970          60             11039.22        21062.24        32101.46
  1970          61             11248.28        21006.21        32254.49
  1970          62             12471.64        22841.02        35312.66
  1970          63             12581.68        23391.26        35972.94
  1970          64             13110.83        23950.50        37061.33
  1970          65             14799.32        25545.21        40344.53
  1970          66             14664.28        24974.95        39639.23
  1970          67             15572.55        25701.27        41273.82
  1970          68             15745.60        25149.03        40894.63
  1970          69             18272.33        27248.95        45521.28
  1970          70             19479.69        27753.17        47232.86
  1970          71             18172.31        25637.24        43809.55
  1970          72             20269.92        27061.87        47331.79
  1970          73             20646.02        27440.03        48086.05
  1970          74             22966.70        28599.54        51566.24
  1970          75             23977.00        28523.51        52500.51
  1970          76             24263.08        27981.27        52244.35
  1970          77             24266.09        27322.98        51589.07
  1970          78             25101.33        26611.67        51713.00
  1970          79             24780.24        25035.98        49816.22
  1970          80             26520.75        24667.82        51188.57
  1970          81             25322.39        23474.29        48796.68
  1970          82             24860.25        21913.61        46773.86
  1970          83             23711.92        19781.68        43493.60
  1970          84             23198.77        18667.19        41865.96
  1970          85             22310.51        17106.51        39417.02
  1970          86             20462.98        15231.69        35694.67
  1970          87             18492.39        12857.64        31350.03
  1970          88             16237.74        10903.78        27141.52
  1970          89             14172.14         9194.03        23366.17
  1970          90             12938.78         7614.34        20553.12
  1970          91              9962.91         5758.52        15721.43
  1970          92              8453.47         4747.08        13200.55
  1970          93              7054.06         3697.62        10751.68
  1970          94              5808.70         2868.26         8676.96
  1970          95              4374.27         2057.90         6432.17
  1970          96              3112.90         1490.66         4603.56
  1970          97              2234.66         1073.47         3308.13
  1970          98              1582.46          708.31         2290.77
  1970          99              1058.31          486.21         1544.52
  1970         100               762.22          364.16         1126.38
  1970         101               486.14          187.08          673.22
  1970         102               302.08          126.05          428.13
  1970         103               190.06           74.04          264.10
  1970         104               131.04           41.02          172.06
  1970         105                75.02           41.02          116.04
  1970         106                37.02           16.00           53.02
  1970         107                30.00           11.00           41.00
  1970         108                26.00           10.00           36.00
  1970         109                10.00           12.00           22.00
  1970         110+               33.00           24.00           57.00
  1971           0             28892.92        39114.91        68007.83
  1971           1              1912.66         2361.02         4273.68
  1971           2              1245.42         1546.67         2792.09
  1971           3               947.33         1288.56         2235.89
  1971           4               830.29         1103.48         1933.77
  1971           5               805.28         1121.49         1926.77
  1971           6               731.25          965.42         1696.67
  1971           7               669.23          953.41         1622.64
  1971           8               551.19          928.41         1479.60
  1971           9               548.19          884.39         1432.58
  1971          10               593.20          859.38         1452.58
  1971          11               551.19          898.39         1449.58
  1971          12               577.20          950.41         1527.61
  1971          13               671.23         1110.49         1781.72
  1971          14               716.24         1500.65         2216.89
  1971          15               948.33         1972.85         2921.18
  1971          16              1103.38         2631.14         3734.52
  1971          17              1249.43         3271.42         4520.85
  1971          18              1377.47         3853.66         5231.13
  1971          19              1371.47         3973.72         5345.19
  1971          20              1281.44         3755.63         5037.07
  1971          21              1337.46         3817.65         5155.11
  1971          22              1351.46         3901.69         5253.15
  1971          23              1264.44         3750.62         5015.06
  1971          24              1330.46         3671.59         5002.05
  1971          25              1202.41         2888.25         4090.66
  1971          26              1226.42         2702.17         3928.59
  1971          27              1145.40         2897.25         4042.65
  1971          28              1256.43         2831.22         4087.65
  1971          29              1295.45         2687.16         3982.61
  1971          30              1254.44         2624.14         3878.58
  1971          31              1331.45         2505.08         3836.53
  1971          32              1391.48         2551.10         3942.58
  1971          33              1472.50         2597.12         4069.62
  1971          34              1569.54         2719.18         4288.72
  1971          35              1688.58         2850.23         4538.81
  1971          36              1806.62         3197.39         5004.01
  1971          37              1989.68         3283.42         5273.10
  1971          38              2166.74         3601.55         5768.29
  1971          39              2356.81         3893.68         6250.49
  1971          40              2753.95         4232.83         6986.78
  1971          41              2911.00         4868.10         7779.10
  1971          42              3356.15         5325.30         8681.45
  1971          43              3736.28         5956.57         9692.85
  1971          44              3852.32         6523.83        10376.15
  1971          45              4305.48         7205.12        11510.60
  1971          46              4941.70         8092.50        13034.20
  1971          47              5221.79         8514.69        13736.48
  1971          48              5400.85         9191.97        14592.82
  1971          49              5969.05        10079.36        16048.41
  1971          50              6475.22        11068.79        17544.01
  1971          51              6614.27        11877.14        18491.41
  1971          52              7196.47        12297.32        19493.79
  1971          53              7418.54        13249.73        20668.27
  1971          54              7818.68        14027.07        21845.75
  1971          55              8205.82        15170.56        23376.38
  1971          56              8864.04        16503.14        25367.18
  1971          57              9387.22        17566.60        26953.82
  1971          58              9906.40        18371.95        28278.35
  1971          59             10214.51        19299.35        29513.86
  1971          60             11135.82        20606.91        31742.73
  1971          61             11612.99        21435.27        33048.26
  1971          62             12440.27        22357.67        34797.94
  1971          63             12897.43        23685.25        36582.68
  1971          64             13265.55        23865.32        37130.87
  1971          65             14553.00        25325.96        39878.96
  1971          66             14834.10        25210.91        40045.01
  1971          67             15458.31        25932.21        41390.52
  1971          68             16114.53        25796.16        41910.69
  1971          69             16387.62        25419.00        41806.62
  1971          70             19553.71        27698.98        47252.69
  1971          71             19992.87        27690.98        47683.85
  1971          72             19506.70        26611.51        46118.21
  1971          73             20446.03        27034.69        47480.72
  1971          74             21492.38        26888.63        48381.01
  1971          75             24017.24        28501.32        52518.56
  1971          76             24231.32        27971.10        52202.42
  1971          77             24266.34        27157.75        51424.09
  1971          78             25608.80        27254.79        52863.59
  1971          79             25474.75        26003.25        51478.00
  1971          80             26093.96        24165.46        50259.42
  1971          81             25796.86        23657.24        49454.10
  1971          82             26213.00        22962.93        49175.93
  1971          83             24807.52        20599.91        45407.43
  1971          84             23667.13        18520.01        42187.14
  1971          85             23043.91        17384.52        40428.43
  1971          86             21754.47        15753.81        37508.28
  1971          87             19627.74        13744.94        33372.68
  1971          88             17298.94        11515.99        28814.93
  1971          89             14962.14         9748.22        24710.36
  1971          90             13405.61         7960.45        21366.06
  1971          91             11115.82         6365.76        17481.58
  1971          92              8961.08         4946.14        13907.22
  1971          93              7599.61         3959.71        11559.32
  1971          94              6090.09         2919.26         9009.35
  1971          95              4613.59         2280.99         6894.58
  1971          96              3502.20         1642.71         5144.91
  1971          97              2515.87         1086.47         3602.34
  1971          98              1815.63          780.33         2595.96
  1971          99              1168.40          524.23         1692.63
  1971         100               795.28          322.14         1117.42
  1971         101               524.18          224.10          748.28
  1971         102               350.12          129.06          479.18
  1971         103               243.08           78.04          321.12
  1971         104               141.05           49.02          190.07
  1971         105                81.02           38.02          119.04
  1971         106                57.02           29.02           86.04
  1971         107                40.02           15.00           55.02
  1971         108                22.00           14.00           36.00
  1971         109                16.00            6.00           22.00
  1971         110+               35.00           23.00           58.00
  1972           0             25476.81        34721.85        60198.66
  1972           1              1856.35         2332.80         4189.15
  1972           2              1242.23         1650.57         2892.80
  1972           3               962.18         1274.44         2236.62
  1972           4               740.14         1038.36         1778.50
  1972           5               716.13          916.31         1632.44
  1972           6               650.12          936.32         1586.44
  1972           7               686.13          928.31         1614.44
  1972           8               582.11          852.29         1434.40
  1972           9               568.11          850.29         1418.40
  1972          10               560.10          938.32         1498.42
  1972          11               534.10          884.30         1418.40
  1972          12               560.10          928.32         1488.42
  1972          13               634.12         1164.40         1798.52
  1972          14               814.16         1504.52         2318.68
  1972          15               956.18         2042.69         2998.87
  1972          16              1070.21         2868.98         3939.19
  1972          17              1344.25         3389.16         4733.41
  1972          18              1338.26         3923.34         5261.60
  1972          19              1384.26         4007.37         5391.63
  1972          20              1328.25         4045.38         5373.63
  1972          21              1316.24         4225.44         5541.68
  1972          22              1320.25         3789.29         5109.54
  1972          23              1248.24         3683.26         4931.50
  1972          24              1408.26         3663.25         5071.51
  1972          25              1344.26         3517.20         4861.46
  1972          26              1144.22         2782.95         3927.17
  1972          27              1178.22         2718.92         3897.14
  1972          28              1240.24         2806.96         4047.20
  1972          29              1388.26         3105.06         4493.32
  1972          30              1334.25         2692.92         4027.17
  1972          31              1346.25         2618.90         3965.15
  1972          32              1410.27         2682.92         4093.19
  1972          33              1536.29         2764.94         4301.23
  1972          34              1562.30         2744.94         4307.24
  1972          35              1694.32         2908.99         4603.31
  1972          36              1794.34         3051.04         4845.38
  1972          37              1948.37         3265.12         5213.49
  1972          38              2102.39         3429.17         5531.56
  1972          39              2254.43         3817.30         6071.73
  1972          40              2460.46         4213.44         6673.90
  1972          41              2732.51         4655.59         7388.10
  1972          42              3362.64         5505.88         8868.52
  1972          43              3588.68         5683.94         9272.62
  1972          44              3948.74         6394.18        10342.92
  1972          45              4136.78         7214.47        11351.25
  1972          46              4654.88         8062.75        12717.63
  1972          47              5411.02         8706.97        14117.99
  1972          48              5533.04         9423.22        14956.26
  1972          49              5837.11        10113.45        15950.56
  1972          50              6267.18        11249.83        17517.01
  1972          51              6563.24        12234.17        18797.41
  1972          52              7287.37        12828.37        20115.74
  1972          53              7519.42        13186.50        20705.92
  1972          54              7679.45        14360.90        22040.35
  1972          55              8049.52        15247.20        23296.72
  1972          56              8995.70        16163.51        25159.21
  1972          57              9137.73        17704.04        26841.77
  1972          58             10007.89        18632.35        28640.24
  1972          59             10688.02        19630.70        30318.72
  1972          60             11240.12        20773.09        32013.21
  1972          61             11752.22        22075.53        33827.75
  1972          62             12882.44        23456.00        36338.44
  1972          63             12488.36        23902.16        36390.52
  1972          64             13744.60        25040.54        38785.14
  1972          65             14872.81        25410.67        40283.48
  1972          66             15306.90        25592.74        40899.64
  1972          67             16501.12        26873.17        43374.29
  1972          68             16739.17        26801.14        43540.31
  1972          69             17525.31        26987.21        44512.52
  1972          70             17921.38        26409.01        44330.39
  1972          71             20327.84        28785.82        49113.66
  1972          72             21798.12        29179.95        50978.07
  1972          73             20813.93        26839.15        47653.08
  1972          74             22354.22        28097.59        50451.81
  1972          75             23686.48        28307.65        51994.13
  1972          76             24690.66        28935.87        53626.53
  1972          77             25148.75        27879.51        53028.26
  1972          78             26078.92        27567.40        53646.32
  1972          79             26849.08        27331.33        54180.41
  1972          80             27455.19        25506.70        52961.89
  1972          81             25856.88        23281.95        49138.83
  1972          82             26701.05        22915.82        49616.87
  1972          83             26633.03        21945.49        48578.52
  1972          84             24860.70        20122.87        44983.57
  1972          85             22786.31        16953.78        39740.09
  1972          86             22306.22        15947.44        38253.66
  1972          87             20825.94        13926.75        34752.69
  1972          88             18321.46        11808.03        30129.49
  1972          89             16303.08        10087.45        26390.53
  1972          90             13948.64         8194.80        22143.44
  1972          91             11850.24         6624.26        18474.50
  1972          92              9875.86         5295.80        15171.66
  1972          93              7489.41         3883.32        11372.73
  1972          94              6237.18         3239.10         9476.28
  1972          95              4778.90         2400.82         7179.72
  1972          96              3934.74         1698.58         5633.32
  1972          97              2728.51         1078.37         3806.88
  1972          98              1854.35          782.27         2636.62
  1972          99              1238.23          538.19         1776.42
  1972         100               872.17          386.14         1258.31
  1972         101               598.12          244.08          842.20
  1972         102               406.08          140.05          546.13
  1972         103               248.04           90.03          338.07
  1972         104               152.02           58.02          210.04
  1972         105               122.02           38.02          160.04
  1972         106                80.02           34.02          114.04
  1972         107                34.00           18.00           52.00
  1972         108                20.00           18.00           38.00
  1972         109                 6.00            8.00           14.00
  1972         110+               62.00            8.00           70.00
  1973           0             23600.09        31996.44        55596.53
  1973           1              1763.38         2181.71         3945.09
  1973           2              1260.27         1607.52         2867.79
  1973           3               868.18         1302.43         2170.61
  1973           4               774.17         1088.36         1862.53
  1973           5               673.15         1005.33         1678.48
  1973           6               670.14          855.28         1525.42
  1973           7               603.13          924.30         1527.43
  1973           8               555.12          813.26         1368.38
  1973           9               551.12          865.29         1416.41
  1973          10               494.10          872.29         1366.39
  1973          11               542.12          839.28         1381.40
  1973          12               564.12         1002.32         1566.44
  1973          13               630.14         1213.40         1843.54
  1973          14               758.17         1554.51         2312.68
  1973          15               925.20         2024.66         2949.86
  1973          16              1148.25         2878.94         4027.19
  1973          17              1265.27         3409.11         4674.38
  1973          18              1430.31         4230.38         5660.69
  1973          19              1417.30         4185.37         5602.67
  1973          20              1416.31         4245.39         5661.70
  1973          21              1359.30         4211.38         5570.68
  1973          22              1318.28         4023.31         5341.59
  1973          23              1212.26         3858.26         5070.52
  1973          24              1288.28         3624.18         4912.46
  1973          25              1267.27         3684.21         4951.48
  1973          26              1333.29         3513.15         4846.44
  1973          27              1243.27         2811.92         4055.19
  1973          28              1238.27         2931.96         4170.23
  1973          29              1252.27         2935.96         4188.23
  1973          30              1474.32         3138.02         4612.34
  1973          31              1406.30         2709.88         4116.18
  1973          32              1361.30         2830.92         4192.22
  1973          33              1493.32         2761.90         4255.22
  1973          34              1534.33         2807.92         4342.25
  1973          35              1644.35         3009.98         4654.33
  1973          36              1805.39         3031.99         4837.38
  1973          37              1934.41         3279.07         5213.48
  1973          38              2084.45         3556.16         5640.61
  1973          39              2275.49         3760.23         6035.72
  1973          40              2511.55         4215.38         6726.93
  1973          41              2672.58         4435.44         7108.02
  1973          42              3010.65         5124.68         8135.33
  1973          43              3499.76         5699.86         9199.62
  1973          44              3693.80         6060.98         9754.78
  1973          45              3961.85         7014.29        10976.14
  1973          46              4600.00         7676.51        12276.51
  1973          47              5036.09         8373.73        13409.82
  1973          48              5605.21         9314.04        14919.25
  1973          49              5764.24        10022.27        15786.51
  1973          50              6336.37        10922.56        17258.93
  1973          51              6696.45        11735.83        18432.28
  1973          52              7137.54        12793.17        19930.71
  1973          53              7698.66        13333.35        21032.01
  1973          54              7921.71        14119.61        22041.32
  1973          55              8212.77        14961.89        23174.66
  1973          56              8789.89        15965.21        24755.10
  1973          57              9544.06        17287.64        26831.70
  1973          58              9929.15        18358.00        28287.15
  1973          59             10785.33        19808.47        30593.80
  1973          60             11271.43        21032.87        32304.30
  1973          61             11554.50        21355.97        32910.47
  1973          62             12883.78        23417.65        36301.43
  1973          63             13162.84        24144.88        37307.72
  1973          64             13690.95        24509.00        38199.95
  1973          65             15037.25        26159.54        41196.79
  1973          66             15139.26        25858.44        40997.70
  1973          67             16181.49        26662.70        42844.19
  1973          68             16733.61        26965.81        43699.42
  1973          69             17349.75        27467.97        44817.72
  1973          70             18445.98        27725.05        46171.03
  1973          71             17972.88        26409.62        44382.50
  1973          72             21917.72        29375.59        51293.31
  1973          73             22401.84        28569.33        50971.17
  1973          74             21461.63        26953.80        48415.43
  1973          75             23204.00        27874.10        51078.10
  1973          76             23746.13        27375.93        51122.06
  1973          77             25554.51        28077.17        53631.68
  1973          78             26672.75        27366.93        54039.68
  1973          79             26698.76        26752.74        53451.50
  1973          80             28158.07        26308.59        54466.66
  1973          81             26528.73        24235.91        50764.64
  1973          82             26519.73        22660.39        49180.12
  1973          83             27272.88        21881.15        49154.03
  1973          84             26626.74        20859.81        47486.55
  1973          85             24616.31        18431.01        43047.32
  1973          86             22284.81        15705.13        37989.94
  1973          87             21020.53        14285.66        35306.19
  1973          88             19588.22        12334.02        31922.24
  1973          89             17329.74        10596.46        27926.20
  1973          90             15181.28         8667.83        23849.11
  1973          91             12102.61         6961.27        19063.88
  1973          92             10621.29         5585.83        16207.12
  1973          93              8655.87         4570.50        13226.37
  1973          94              6572.42         2957.97         9530.39
  1973          95              5108.10         2386.78         7494.88
  1973          96              3894.84         1777.58         5672.42
  1973          97              3051.66         1262.41         4314.07
  1973          98              2078.44          833.27         2911.71
  1973          99              1286.27          587.19         1873.46
  1973         100               946.21          371.12         1317.33
  1973         101               655.14          235.07          890.21
  1973         102               398.08          144.04          542.12
  1973         103               297.06          115.04          412.10
  1973         104               158.04           63.02          221.06
  1973         105               104.02           46.02          150.04
  1973         106                80.02           24.00          104.02
  1973         107                47.02           16.00           63.02
  1973         108                28.00           10.00           38.00
  1973         109                20.00            7.00           27.00
  1973         110+               51.00           21.00           72.00
  1974           0             22475.64        30314.51        52790.15
  1974           1              1575.32         1893.59         3468.91
  1974           2              1027.21         1404.44         2431.65
  1974           3               924.19         1264.40         2188.59
  1974           4               718.15         1026.32         1744.47
  1974           5               621.13          884.27         1505.40
  1974           6               532.11          823.25         1355.36
  1974           7               524.10          782.24         1306.34
  1974           8               473.10          750.24         1223.34
  1974           9               463.10          775.24         1238.34
  1974          10               464.10          743.24         1207.34
  1974          11               498.10          772.24         1270.34
  1974          12               556.12          935.30         1491.42
  1974          13               630.13         1200.38         1830.51
  1974          14               711.15         1500.47         2211.62
  1974          15               852.18         1844.58         2696.76
  1974          16              1056.22         2685.84         3742.06
  1974          17              1153.23         3418.08         4571.31
  1974          18              1318.27         3999.25         5317.52
  1974          19              1374.28         4286.34         5660.62
  1974          20              1267.26         3989.26         5256.52
  1974          21              1314.27         4160.31         5474.58
  1974          22              1260.26         3942.24         5202.50
  1974          23              1228.25         3827.20         5055.45
  1974          24              1252.25         3587.12         4839.37
  1974          25              1278.27         3561.12         4839.39
  1974          26              1307.27         3357.05         4664.32
  1974          27              1408.29         3440.08         4848.37
  1974          28              1168.25         2726.86         3895.11
  1974          29              1231.26         2682.84         3914.10
  1974          30              1285.27         2822.88         4108.15
  1974          31              1464.30         2885.91         4350.21
  1974          32              1312.27         2902.91         4215.18
  1974          33              1467.30         2790.87         4258.17
  1974          34              1565.32         2821.88         4387.20
  1974          35              1569.32         2792.87         4362.19
  1974          36              1677.34         2923.92         4601.26
  1974          37              1810.38         3050.96         4861.34
  1974          38              1928.40         3372.06         5300.46
  1974          39              2086.43         3666.15         5752.58
  1974          40              2287.48         3889.22         6176.70
  1974          41              2528.52         4121.29         6649.81
  1974          42              2954.61         4725.48         7680.09
  1974          43              3166.65         5195.63         8362.28
  1974          44              3636.75         6032.89         9669.64
  1974          45              3766.78         6619.07        10385.85
  1974          46              4303.89         7238.27        11542.16
  1974          47              4536.94         8056.52        12593.46
  1974          48              5124.05         8915.79        14039.84
  1974          49              5685.18         9857.09        15542.27
  1974          50              6100.26        10643.34        16743.60
  1974          51              6459.34        11319.54        17778.88
  1974          52              7143.47        12403.89        19547.36
  1974          53              7485.55        13173.13        20658.68
  1974          54              7746.60        14198.45        21945.05
  1974          55              8025.65        14502.54        22528.19
  1974          56              8799.82        15358.82        24158.64
  1974          57              8832.82        16378.13        25210.95
  1974          58              9545.97        17865.60        27411.57
  1974          59             10333.13        19011.96        29345.09
  1974          60             11221.32        20384.39        31605.71
  1974          61             11669.41        21144.63        32814.04
  1974          62             12302.54        22321.00        34623.54
  1974          63             13123.71        23369.32        36493.03
  1974          64             13839.86        24249.61        38089.47
  1974          65             14588.01        25503.00        40091.01
  1974          66             15119.12        25899.12        41018.24
  1974          67             15920.28        26487.31        42407.59
  1974          68             16583.42        26827.42        43410.84
  1974          69             17339.58        27165.51        44505.09
  1974          70             18227.76        27266.55        45494.31
  1974          71             18430.80        26882.43        45313.23
  1974          72             19508.02        27155.51        46663.53
  1974          73             22085.56        28489.93        50575.49
  1974          74             22923.73        28179.84        51103.57
  1974          75             22359.61        26424.28        48783.89
  1974          76             23410.83        26478.30        49889.13
  1974          77             23538.86        26494.30        50033.16
  1974          78             26042.38        26680.36        52722.74
  1974          79             26185.40        25941.13        52126.53
  1974          80             27000.57        25326.95        52327.52
  1974          81             26747.51        24149.57        50897.08
  1974          82             26589.48        22698.11        49287.59
  1974          83             26340.43        20774.51        47114.94
  1974          84             26914.55        20271.36        47185.91
  1974          85             25413.24        18758.88        44172.12
  1974          86             23420.84        16404.14        39824.98
  1974          87             20564.25        13628.28        34192.53
  1974          88             19544.03        12463.90        32007.93
  1974          89             17507.61        10614.33        28121.94
  1974          90             15156.13         8776.75        23932.88
  1974          91             12581.60         7072.22        19653.82
  1974          92             10693.21         5714.79        16408.00
  1974          93              8816.81         4417.39        13234.20
  1974          94              7061.46         3357.05        10418.51
  1974          95              5268.09         2228.70         7496.79
  1974          96              3852.80         1801.57         5654.37
  1974          97              2990.61         1245.39         4236.00
  1974          98              2237.46          839.26         3076.72
  1974          99              1462.31          579.18         2041.49
  1974         100              1007.21          346.11         1353.32
  1974         101               622.13          251.08          873.21
  1974         102               448.10          160.05          608.15
  1974         103               278.06          101.03          379.09
  1974         104               219.04           62.02          281.06
  1974         105               101.02           47.02          148.04
  1974         106                65.02           21.00           86.02
  1974         107                46.00           13.00           59.00
  1974         108                33.00            7.00           40.00
  1974         109                16.00           10.00           26.00
  1974         110+               49.00           27.00           76.00
  1975           0             21717.43        28819.38        50536.81
  1975           1              1474.30         1798.46         3272.76
  1975           2               989.21         1264.33         2253.54
  1975           3               776.16         1046.27         1822.43
  1975           4               735.15          978.25         1713.40
  1975           5               598.12          899.23         1497.35
  1975           6               538.11          774.20         1312.31
  1975           7               479.10          743.19         1222.29
  1975           8               428.08          630.16         1058.24
  1975           9               425.08          671.18         1096.26
  1975          10               427.08          709.18         1136.26
  1975          11               465.09          772.20         1237.29
  1975          12               465.10          833.22         1298.32
  1975          13               525.10         1000.26         1525.36
  1975          14               678.14         1420.36         2098.50
  1975          15               876.18         1874.48         2750.66
  1975          16               994.20         2436.62         3430.82
  1975          17              1179.24         3229.83         4409.07
  1975          18              1268.26         3976.02         5244.28
  1975          19              1313.27         4124.05         5437.32
  1975          20              1315.26         4086.05         5401.31
  1975          21              1270.26         4196.07         5466.33
  1975          22              1316.27         3918.00         5234.27
  1975          23              1262.26         3963.01         5225.27
  1975          24              1244.26         3712.95         4957.21
  1975          25              1185.24         3685.94         4871.18
  1975          26              1244.26         3523.90         4768.16
  1975          27              1332.27         3477.89         4810.16
  1975          28              1376.28         3321.85         4698.13
  1975          29              1195.24         2672.69         3867.93
  1975          30              1235.25         2763.70         3998.95
  1975          31              1395.29         2781.71         4177.00
  1975          32              1488.30         2906.74         4395.04
  1975          33              1447.29         2851.73         4299.02
  1975          34              1347.28         2817.73         4165.01
  1975          35              1532.31         2872.73         4405.04
  1975          36              1534.32         2979.76         4514.08
  1975          37              1804.37         3012.77         4817.14
  1975          38              1806.37         3164.81         4971.18
  1975          39              2022.41         3540.91         5563.32
  1975          40              2303.47         3874.99         6178.46
  1975          41              2358.48         4039.03         6397.51
  1975          42              2759.57         4642.19         7401.76
  1975          43              2901.59         4900.25         7801.84
  1975          44              3237.66         5418.39         8656.05
  1975          45              3645.75         6266.60         9912.35
  1975          46              3864.79         6720.72        10585.51
  1975          47              4508.92         7774.99        12283.91
  1975          48              4909.00         8260.12        13169.12
  1975          49              5271.07         9153.35        14424.42
  1975          50              5987.22        10347.65        16334.87
  1975          51              6130.25        11186.87        17317.12
  1975          52              6629.35        11895.05        18524.40
  1975          53              7227.48        12757.27        19984.75
  1975          54              7862.61        13979.58        21842.19
  1975          55              8153.67        14707.76        22861.43
  1975          56              8528.74        14966.83        23495.57
  1975          57              9103.86        16298.17        25402.03
  1975          58              9504.94        17159.40        26664.34
  1975          59              9980.04        18030.62        28010.66
  1975          60             10774.20        19694.05        30468.25
  1975          61             11169.28        20333.20        31502.48
  1975          62             12337.52        22224.69        34562.21
  1975          63             12524.55        22809.84        35334.39
  1975          64             13566.77        23926.13        37492.90
  1975          65             14599.98        25271.47        39871.45
  1975          66             14443.95        25063.41        39507.36
  1975          67             15910.25        26555.80        42466.05
  1975          68             16168.30        26888.89        43057.19
  1975          69             17033.48        26614.81        43648.29
  1975          70             18280.73        26873.88        45154.61
  1975          71             18134.71        27045.92        45180.63
  1975          72             19622.01        27541.05        47163.06
  1975          73             19434.96        26180.70        45615.66
  1975          74             22707.64        28228.23        50935.87
  1975          75             23318.77        27784.11        51102.88
  1975          76             22215.54        25405.50        47621.04
  1975          77             23219.75        25563.55        48783.30
  1975          78             24115.93        25503.52        49619.45
  1975          79             25654.24        25606.56        51260.80
  1975          80             26458.41        24718.33        51176.74
  1975          81             25531.22        23155.93        48687.15
  1975          82             26653.45        23062.90        49716.35
  1975          83             26174.35        21393.47        47567.82
  1975          84             25041.12        18993.86        44034.98
  1975          85             24561.01        17768.55        42329.56
  1975          86             23364.78        16342.18        39706.96
  1975          87             20891.27        14165.62        35056.89
  1975          88             18407.76        11660.99        30068.75
  1975          89             16892.45        10357.65        27250.10
  1975          90             15210.10         8910.28        24120.38
  1975          91             12690.60         7146.83        19837.43
  1975          92             10709.19         5532.42        16241.61
  1975          93              8849.80         4425.14        13274.94
  1975          94              6994.43         3424.88        10419.31
  1975          95              5355.09         2488.64         7843.73
  1975          96              3779.77         1719.44         5499.21
  1975          97              3001.61         1221.32         4222.93
  1975          98              2187.44          916.24         3103.68
  1975          99              1497.31          580.15         2077.46
  1975         100              1039.22          353.09         1392.31
  1975         101               698.14          221.06          919.20
  1975         102               427.09          175.04          602.13
  1975         103               290.06          124.04          414.10
  1975         104               189.04           70.02          259.06
  1975         105               130.02           56.02          186.04
  1975         106                73.02           27.00          100.02
  1975         107                42.00           17.00           59.00
  1975         108                37.00           16.00           53.00
  1975         109                16.00            7.00           23.00
  1975         110+               59.00           21.00           80.00
  1976           0             20949.08        27328.00        48277.08
  1976           1              1445.29         1749.51         3194.80
  1976           2               929.18         1223.36         2152.54
  1976           3               694.13         1053.31         1747.44
  1976           4               623.12          890.26         1513.38
  1976           5               605.12          886.26         1491.38
  1976           6               515.10          798.23         1313.33
  1976           7               477.10          691.20         1168.30
  1976           8               425.08          626.18         1051.26
  1976           9               386.08          625.18         1011.26
  1976          10               398.08          646.19         1044.27
  1976          11               387.08          654.20         1041.28
  1976          12               424.08          813.24         1237.32
  1976          13               548.10         1030.30         1578.40
  1976          14               668.13         1299.38         1967.51
  1976          15               782.16         1683.49         2465.65
  1976          16              1000.19         2425.71         3425.90
  1976          17              1149.22         3083.90         4233.12
  1976          18              1338.26         3798.11         5136.37
  1976          19              1291.25         4014.18         5305.43
  1976          20              1338.26         3932.15         5270.41
  1976          21              1234.24         4004.17         5238.41
  1976          22              1240.25         3982.17         5222.42
  1976          23              1245.25         3681.08         4926.33
  1976          24              1211.24         3658.08         4869.32
  1976          25              1206.24         3509.03         4715.27
  1976          26              1287.25         3262.96         4550.21
  1976          27              1263.25         3222.94         4486.19
  1976          28              1308.26         3236.95         4545.21
  1976          29              1407.27         3203.94         4611.21
  1976          30              1162.22         2689.79         3852.01
  1976          31              1275.25         2597.76         3873.01
  1976          32              1393.27         2732.80         4126.07
  1976          33              1489.29         2878.84         4368.13
  1976          34              1477.29         2835.83         4313.12
  1976          35              1499.30         2716.79         4216.09
  1976          36              1513.29         2842.83         4356.12
  1976          37              1699.33         2959.86         4659.19
  1976          38              1822.35         3248.95         5071.30
  1976          39              1916.38         3341.98         5258.36
  1976          40              2181.43         3673.07         5854.50
  1976          41              2340.46         3943.16         6283.62
  1976          42              2480.48         4370.28         6850.76
  1976          43              2755.54         4867.42         7622.96
  1976          44              3104.61         5206.53         8311.14
  1976          45              3411.67         6004.75         9416.42
  1976          46              3869.75         6617.94        10487.69
  1976          47              4240.82         7148.09        11388.91
  1976          48              4662.91         8052.36        12715.27
  1976          49              5134.00         8933.61        14067.61
  1976          50              5807.13         9789.87        15597.00
  1976          51              6205.21        10778.15        16983.36
  1976          52              6725.31        11848.46        18573.77
  1976          53              7142.39        12571.68        19714.07
  1976          54              7523.47        13606.99        21130.46
  1976          55              8037.56        14504.24        22541.80
  1976          56              8915.74        15465.53        24381.27
  1976          57              8849.72        16112.72        24962.44
  1976          58              9664.88        16941.96        26606.84
  1976          59              9919.93        17981.27        27901.20
  1976          60             10566.06        19337.66        29903.72
  1976          61             11507.24        20494.00        32001.24
  1976          62             12515.44        22316.54        34831.98
  1976          63             13011.54        23013.74        36025.28
  1976          64             13397.61        23582.91        36980.52
  1976          65             14633.85        25315.41        39949.26
  1976          66             15019.93        25431.45        40451.38
  1976          67             15623.04        26223.68        41846.72
  1976          68             16492.21        26974.90        43467.11
  1976          69             17360.38        27444.03        44804.41
  1976          70             18488.60        27585.08        46073.68
  1976          71             18809.66        26973.90        45783.56
  1976          72             19388.78        27939.18        47327.96
  1976          73             20457.98        27542.07        48000.05
  1976          74             20220.94        26114.65        46335.59
  1976          75             23612.60        28412.32        52024.92
  1976          76             23899.65        27139.95        51039.60
  1976          77             23126.51        25281.40        48407.91
  1976          78             24174.71        25371.43        49546.14
  1976          79             24776.83        24889.28        49666.11
  1976          80             26512.16        25192.37        51704.53
  1976          81             26138.09        23240.80        49378.89
  1976          82             26777.21        22501.59        49278.80
  1976          83             27406.34        22082.47        49488.81
  1976          84             26151.09        20152.91        46304.00
  1976          85             24862.84        17696.18        42559.02
  1976          86             24740.82        16687.88        41428.70
  1976          87             23243.53        15108.42        38351.95
  1976          88             20037.90        12773.74        32811.64
  1976          89             17810.47        10695.13        28505.60
  1976          90             16228.16         9239.70        25467.86
  1976          91             13736.68         7606.23        21342.91
  1976          92             11849.30         6254.83        18104.13
  1976          93              9701.89         4800.40        14502.29
  1976          94              7788.52         3643.07        11431.59
  1976          95              6155.20         2684.78         8839.98
  1976          96              4733.92         1921.57         6655.49
  1976          97              3182.62         1280.37         4462.99
  1976          98              2306.45          959.28         3265.73
  1976          99              1684.33          612.18         2296.51
  1976         100              1190.23          431.13         1621.36
  1976         101               734.14          271.08         1005.22
  1976         102               482.09          161.04          643.13
  1976         103               343.06          103.03          446.09
  1976         104               198.04           66.02          264.06
  1976         105               126.02           47.02          173.04
  1976         106               110.02           29.00          139.02
  1976         107                40.00           23.00           63.00
  1976         108                32.00           16.00           48.00
  1976         109                26.00           11.00           37.00
  1976         110+               46.00           30.00           76.00
  1977           0             20104.73        26884.46        46989.19
  1977           1              1404.33         1753.62         3157.95
  1977           2               929.22         1259.44         2188.66
  1977           3               651.15          950.33         1601.48
  1977           4               603.14          758.27         1361.41
  1977           5               522.12          824.29         1346.41
  1977           6               479.11          803.29         1282.40
  1977           7               434.10          657.23         1091.33
  1977           8               446.10          656.23         1102.33
  1977           9               397.10          616.21         1013.31
  1977          10               386.09          590.20          976.29
  1977          11               429.10          675.23         1104.33
  1977          12               442.10          797.28         1239.38
  1977          13               532.12          975.34         1507.46
  1977          14               612.14         1307.46         1919.60
  1977          15               864.21         1710.60         2574.81
  1977          16              1086.26         2501.88         3588.14
  1977          17              1202.28         3137.10         4339.38
  1977          18              1406.33         3947.39         5353.72
  1977          19              1312.31         4281.50         5593.81
  1977          20              1343.31         4182.47         5525.78
  1977          21              1334.31         4138.45         5472.76
  1977          22              1288.31         4163.47         5451.78
  1977          23              1253.29         3810.34         5063.63
  1977          24              1278.30         3759.32         5037.62
  1977          25              1170.27         3600.26         4770.53
  1977          26              1273.30         3466.22         4739.52
  1977          27              1227.29         3353.18         4580.47
  1977          28              1300.31         3224.13         4524.44
  1977          29              1385.32         3299.16         4684.48
  1977          30              1451.34         3257.15         4708.49
  1977          31              1262.29         2675.94         3938.23
  1977          32              1351.32         2804.99         4156.31
  1977          33              1358.32         2815.99         4174.31
  1977          34              1578.37         3092.09         4670.46
  1977          35              1540.36         2955.04         4495.40
  1977          36              1642.38         2954.04         4596.42
  1977          37              1674.40         3057.07         4731.47
  1977          38              1825.43         3166.11         4991.54
  1977          39              1824.43         3404.19         5228.62
  1977          40              2076.49         3433.20         5509.69
  1977          41              2289.54         3962.40         6251.94
  1977          42              2596.61         4359.54         6956.15
  1977          43              2742.65         4653.64         7396.29
  1977          44              2949.70         5019.77         7969.47
  1977          45              3353.79         5445.92         8799.71
  1977          46              3555.83         6182.17         9738.00
  1977          47              4091.96         6882.42        10974.38
  1977          48              4340.02         7792.74        12132.76
  1977          49              5052.19         8803.09        13855.28
  1977          50              5509.30         9564.36        15073.66
  1977          51              6022.42        10309.62        16332.04
  1977          52              6643.57        11654.10        18297.67
  1977          53              7104.67        12391.36        19496.03
  1977          54              7329.72        13138.62        20468.34
  1977          55              8080.90        14584.13        22665.03
  1977          56              8616.03        15258.36        23874.39
  1977          57              9229.17        16200.69        25429.86
  1977          58              9453.23        16426.78        25880.01
  1977          59              9890.33        17873.29        27763.62
  1977          60             10675.51        18443.49        29119.00
  1977          61             11076.61        19793.97        30870.58
  1977          62             12299.90        21913.70        34213.60
  1977          63             12939.05        22924.06        35863.11
  1977          64             13616.21        23467.26        37083.47
  1977          65             14494.42        24768.71        39263.13
  1977          66             15074.55        25281.89        40356.44
  1977          67             16014.77        26185.21        42199.98
  1977          68             16451.88        26245.23        42697.11
  1977          69             17606.15        27437.65        45043.80
  1977          70             18097.26        27498.67        45595.93
  1977          71             18846.44        27475.67        46322.11
  1977          72             19498.59        27918.82        47417.41
  1977          73             20549.84        27816.78        48366.62
  1977          74             20972.94        27495.67        48468.61
  1977          75             21247.00        26182.21        47429.21
  1977          76             24017.66        27482.66        51500.32
  1977          77             24432.75        26863.45        51296.20
  1977          78             23316.49        24453.60        47770.09
  1977          79             24509.77        24615.66        49125.43
  1977          80             25619.03        24214.52        49833.55
  1977          81             25978.12        23578.29        49556.41
  1977          82             26276.19        22571.94        48848.13
  1977          83             26489.24        21684.63        48173.87
  1977          84             26831.32        20377.17        47208.49
  1977          85             25033.90        18153.39        43187.29
  1977          86             23655.57        16089.66        39745.23
  1977          87             22683.34        14791.20        37474.54
  1977          88             21014.95        13138.62        34153.57
  1977          89             18540.37        10921.84        29462.21
  1977          90             16063.78         8904.14        24967.92
  1977          91             14112.33         7536.65        21648.98
  1977          92             12032.84         6444.27        18477.11
  1977          93              9895.33         4908.73        14804.06
  1977          94              7948.87         3595.26        11544.13
  1977          95              6171.45         2731.96         8903.41
  1977          96              4708.10         2034.71         6742.81
  1977          97              3574.84         1414.50         4989.34
  1977          98              2376.56          877.31         3253.87
  1977          99              1607.38          644.23         2251.61
  1977         100              1177.28          397.14         1574.42
  1977         101               849.20          268.10         1117.30
  1977         102               495.12          159.06          654.18
  1977         103               340.08           99.04          439.12
  1977         104               211.05           65.02          276.07
  1977         105               145.04           61.02          206.06
  1977         106                80.02           33.02          113.04
  1977         107                51.02           24.00           75.02
  1977         108                41.01            8.00           49.01
  1977         109                27.00           14.00           41.00
  1977         110+               51.00           34.00           85.00
  1978           0             19862.63        26100.81        45963.44
  1978           1              1481.42         1798.89         3280.31
  1978           2               889.25         1274.62         2163.87
  1978           3               665.18          987.48         1652.66
  1978           4               528.15          807.39         1335.54
  1978           5               516.14          719.35         1235.49
  1978           6               487.14          730.35         1217.49
  1978           7               462.13          696.34         1158.47
  1978           8               442.12          627.30         1069.42
  1978           9               390.11          580.28          970.39
  1978          10               384.11          580.29          964.40
  1978          11               358.10          644.32         1002.42
  1978          12               397.11          723.36         1120.47
  1978          13               513.14         1001.50         1514.64
  1978          14               587.16         1194.59         1781.75
  1978          15               845.24         1595.79         2441.03
  1978          16              1043.29         2424.19         3467.48
  1978          17              1181.33         3256.60         4437.93
  1978          18              1363.39         3917.92         5281.31
  1978          19              1302.37         4279.10         5581.47
  1978          20              1336.37         4230.08         5566.45
  1978          21              1378.39         4358.14         5736.53
  1978          22              1389.39         4143.03         5532.42
  1978          23              1361.38         4064.99         5426.37
  1978          24              1285.37         3764.84         5050.21
  1978          25              1302.37         3698.82         5001.19
  1978          26              1243.35         3461.70         4705.05
  1978          27              1303.37         3426.68         4730.05
  1978          28              1351.39         3239.59         4590.98
  1978          29              1372.39         3284.61         4657.00
  1978          30              1379.39         3268.61         4648.00
  1978          31              1436.40         3309.63         4746.03
  1978          32              1373.39         2752.35         4125.74
  1978          33              1380.39         2799.38         4179.77
  1978          34              1475.42         2982.46         4457.88
  1978          35              1611.46         3192.57         4804.03
  1978          36              1660.47         3079.51         4739.98
  1978          37              1656.46         3187.57         4844.03
  1978          38              1750.50         3251.59         5002.09
  1978          39              1866.53         3435.69         5302.22
  1978          40              2070.59         3556.74         5627.33
  1978          41              2225.63         3871.90         6097.53
  1978          42              2490.71         4264.09         6754.80
  1978          43              2788.79         4550.23         7339.02
  1978          44              2841.81         4840.37         7682.18
  1978          45              3301.94         5468.69         8770.63
  1978          46              3550.00         5810.85         9360.85
  1978          47              3948.12         6748.31        10696.43
  1978          48              4420.25         7457.66        11877.91
  1978          49              4670.32         8241.05        12911.37
  1978          50              5348.51         9271.55        14620.06
  1978          51              5758.63        10117.97        15876.60
  1978          52              6366.80        11055.43        17422.23
  1978          53              7012.98        12195.98        19208.96
  1978          54              7421.10        13287.52        20708.62
  1978          55              7883.23        13866.81        21750.04
  1978          56              8507.41        15256.49        23763.90
  1978          57              9103.58        16304.00        25407.58
  1978          58              9979.82        17170.43        27150.25
  1978          59             10033.84        17384.53        27418.37
  1978          60             10714.03        18799.22        29513.25
  1978          61             11172.17        19617.63        30789.80
  1978          62             12241.47        21308.46        33549.93
  1978          63             12984.68        22884.23        35868.91
  1978          64             13752.89        24007.78        37760.67
  1978          65             14778.18        24655.10        39433.28
  1978          66             15044.26        25341.44        40385.70
  1978          67             16311.62        26634.07        42945.69
  1978          68             16845.77        27052.28        43898.05
  1978          69             17475.95        27176.34        44652.29
  1978          70             18534.24        28066.78        46601.02
  1978          71             18872.34        27934.71        46807.05
  1978          72             20381.77        28507.00        48888.77
  1978          73             20832.89        28115.80        48948.69
  1978          74             21600.12        28282.88        49883.00
  1978          75             22753.44        27688.59        50442.03
  1978          76             22117.26        26314.92        48432.18
  1978          77             25115.11        27417.46        52532.57
  1978          78             25511.22        26334.93        51846.15
  1978          79             24252.87        23862.72        48115.59
  1978          80             25637.26        24263.91        49901.17
  1978          81             26126.39        23474.52        49600.91
  1978          82             27337.74        23196.38        50534.12
  1978          83             27151.69        21652.63        48804.32
  1978          84             27000.64        20307.97        47308.61
  1978          85             26325.45        18960.31        45285.76
  1978          86             25288.16        16976.34        42264.50
  1978          87             22901.49        14810.27        37711.76
  1978          88             22037.24        13358.56        35395.80
  1978          89             20065.68        11938.86        32004.54
  1978          90             17789.03         9761.80        27550.83
  1978          91             14499.10         7551.71        22050.81
  1978          92             12947.66         6421.15        19368.81
  1978          93             10788.05         5284.60        16072.65
  1978          94              8721.47         3978.95        12700.42
  1978          95              6783.92         3024.48         9808.40
  1978          96              5226.48         2193.07         7419.55
  1978          97              3858.09         1583.78         5441.87
  1978          98              2718.77         1040.51         3759.28
  1978          99              1848.52          627.31         2475.83
  1978         100              1312.38          437.22         1749.60
  1978         101               875.25          297.15         1172.40
  1978         102               592.17          183.09          775.26
  1978         103               376.11          117.06          493.17
  1978         104               255.07           77.04          332.11
  1978         105               149.04           51.02          200.06
  1978         106                84.02           40.02          124.04
  1978         107                57.02           26.02           83.04
  1978         108                39.01           21.01           60.02
  1978         109                21.00            9.00           30.00
  1978         110+               54.00           29.00           83.00
  1979           0             19689.40        25991.42        45680.82
  1979           1              1415.32         1659.73         3075.05
  1979           2               867.20         1180.52         2047.72
  1979           3               660.15          979.44         1639.59
  1979           4               575.13          773.34         1348.47
  1979           5               484.10          718.32         1202.42
  1979           6               440.10          654.28         1094.38
  1979           7               369.08          601.26          970.34
  1979           8               425.10          598.26         1023.36
  1979           9               381.08          608.27          989.35
  1979          10               346.08          568.25          914.33
  1979          11               318.07          587.26          905.33
  1979          12               402.09          666.30         1068.39
  1979          13               463.10          838.37         1301.47
  1979          14               576.12         1104.48         1680.60
  1979          15               770.18         1617.71         2387.89
  1979          16              1026.22         2397.06         3423.28
  1979          17              1126.25         3178.40         4304.65
  1979          18              1280.28         4061.79         5342.07
  1979          19              1336.30         4298.89         5635.19
  1979          20              1286.29         4339.90         5626.19
  1979          21              1358.30         4241.86         5600.16
  1979          22              1317.30         4330.90         5648.20
  1979          23              1328.29         4159.83         5488.12
  1979          24              1291.29         3990.75         5282.04
  1979          25              1308.30         3951.73         5260.03
  1979          26              1308.30         3729.63         5037.93
  1979          27              1276.28         3698.62         4974.90
  1979          28              1314.29         3508.54         4822.83
  1979          29              1276.29         3451.52         4727.81
  1979          30              1323.29         3446.51         4769.80
  1979          31              1433.32         3425.50         4858.82
  1979          32              1559.35         3400.50         4959.85
  1979          33              1366.31         2899.27         4265.58
  1979          34              1432.32         2849.25         4281.57
  1979          35              1570.35         3154.38         4724.73
  1979          36              1800.40         3335.47         5135.87
  1979          37              1774.40         3155.39         4929.79
  1979          38              1768.40         3296.45         5064.85
  1979          39              1886.42         3370.48         5256.90
  1979          40              1958.44         3579.58         5538.02
  1979          41              2072.46         3780.66         5853.12
  1979          42              2393.54         4055.78         6449.32
  1979          43              2609.59         4433.94         7043.53
  1979          44              2836.63         4911.16         7747.79
  1979          45              2866.64         5157.27         8023.91
  1979          46              3376.75         5847.57         9224.32
  1979          47              3640.81         6279.75         9920.56
  1979          48              4075.91         6983.07        11058.98
  1979          49              4457.00         8112.56        12569.56
  1979          50              5012.12         8768.85        13780.97
  1979          51              5488.23         9754.29        15242.52
  1979          52              6076.36        10746.72        16823.08
  1979          53              6724.50        11781.18        18505.68
  1979          54              7354.65        12809.62        20164.27
  1979          55              7829.74        13603.97        21433.71
  1979          56              8226.83        14379.31        22606.14
  1979          57              8993.01        15883.98        24876.99
  1979          58              9563.14        17047.49        26610.63
  1979          59             10205.28        17933.87        28139.15
  1979          60             10601.36        18126.97        28728.33
  1979          61             11029.47        19390.52        30419.99
  1979          62             11974.67        20766.12        32740.79
  1979          63             12616.82        21805.58        34422.40
  1979          64             13661.05        23430.29        37091.34
  1979          65             14736.29        24747.87        39484.16
  1979          66             15000.35        24976.97        39977.32
  1979          67             15623.49        25578.24        41201.73
  1979          68             16913.77        26626.69        43540.46
  1979          69             17684.95        27192.95        44877.90
  1979          70             18234.08        27423.05        45657.13
  1979          71             19206.28        27971.29        47177.57
  1979          72             20199.51        28348.45        48547.96
  1979          73             20916.67        28174.37        49091.04
  1979          74             21608.82        28249.41        49858.23
  1979          75             22471.02        27936.27        50407.29
  1979          76             22899.12        26851.79        49750.91
  1979          77             22619.05        25488.19        48107.24
  1979          78             25769.75        26568.67        52338.42
  1979          79             25877.78        25425.17        51302.95
  1979          80             25026.59        23310.24        48336.83
  1979          81             25576.71        23018.11        48594.82
  1979          82             26406.90        22008.67        48415.57
  1979          83             27370.12        21699.53        49069.65
  1979          84             27399.11        20115.83        47514.94
  1979          85             26112.83        18437.10        44549.93
  1979          86             25852.77        17279.59        43132.36
  1979          87             23829.32        15177.67        39006.99
  1979          88             21379.77        12852.65        34232.42
  1979          89             20367.55        11501.05        31868.60
  1979          90             18540.14        10149.46        28689.60
  1979          91             15321.42         8008.52        23329.94
  1979          92             12641.82         6311.77        18953.59
  1979          93             11001.46         5208.29        16209.75
  1979          94              9112.03         4102.80        13214.83
  1979          95              7252.62         3076.35        10328.97
  1979          96              5475.23         2218.98         7694.21
  1979          97              4035.90         1612.71         5648.61
  1979          98              2852.63         1058.46         3911.09
  1979          99              2046.46          758.34         2804.80
  1979         100              1354.30          425.18         1779.48
  1979         101               918.20          267.12         1185.32
  1979         102               610.14          193.08          803.22
  1979         103               404.09          142.06          546.15
  1979         104               259.06           97.04          356.10
  1979         105               136.03           60.02          196.05
  1979         106                85.02           36.02          121.04
  1979         107                50.02           29.02           79.04
  1979         108                40.01           17.00           57.01
  1979         109                23.00           14.00           37.00
  1979         110+               64.00           23.00           87.00
  1980           0             19725.75        25813.47        45539.22
  1980           1              1408.26         1836.67         3244.93
  1980           2               894.17         1208.44         2102.61
  1980           3               651.12          978.36         1629.48
  1980           4               473.09          739.27         1212.36
  1980           5               474.10          611.23         1085.33
  1980           6               429.08          595.22         1024.30
  1980           7               386.08          600.22          986.30
  1980           8               381.08          589.22          970.30
  1980           9               416.08          594.22         1010.30
  1980          10               366.07          571.21          937.28
  1980          11               358.07          566.21          924.28
  1980          12               390.07          627.23         1017.30
  1980          13               408.08          746.28         1154.36
  1980          14               521.10         1061.39         1582.49
  1980          15               750.14         1485.54         2235.68
  1980          16              1002.19         2426.89         3429.08
  1980          17              1133.22         3082.13         4215.35
  1980          18              1318.25         3941.44         5259.69
  1980          19              1323.26         4276.57         5599.83
  1980          20              1338.25         4389.61         5727.86
  1980          21              1341.25         4433.63         5774.88
  1980          22              1251.24         4407.61         5658.85
  1980          23              1298.24         4338.59         5636.83
  1980          24              1370.26         4134.51         5504.77
  1980          25              1334.25         4100.50         5434.75
  1980          26              1326.26         3909.43         5235.69
  1980          27              1331.25         3872.42         5203.67
  1980          28              1376.26         3568.31         4944.57
  1980          29              1328.26         3593.32         4921.58
  1980          30              1441.28         3490.28         4931.56
  1980          31              1442.27         3393.25         4835.52
  1980          32              1513.29         3555.31         5068.60
  1980          33              1652.31         3558.30         5210.61
  1980          34              1457.28         3012.11         4469.39
  1980          35              1541.30         3072.12         4613.42
  1980          36              1675.32         3285.20         4960.52
  1980          37              1791.34         3536.30         5327.64
  1980          38              1863.36         3373.23         5236.59
  1980          39              1964.37         3561.31         5525.68
  1980          40              2116.40         3747.37         5863.77
  1980          41              2184.42         3871.42         6055.84
  1980          42              2351.45         4143.52         6494.97
  1980          43              2506.48         4328.58         6835.06
  1980          44              2815.53         4706.72         7522.25
  1980          45              3099.59         5344.96         8444.55
  1980          46              3217.62         5322.95         8540.57
  1980          47              3614.69         6215.28         9829.97
  1980          48              3977.75         6918.53        10896.28
  1980          49              4411.84         7678.81        12090.65
  1980          50              5036.96         8726.20        13763.16
  1980          51              5465.04         9485.48        14950.52
  1980          52              5946.13        10566.87        16513.00
  1980          53              6664.27        11550.23        18214.50
  1980          54              7260.38        12693.65        19954.03
  1980          55              7995.52        13810.06        21805.58
  1980          56              8478.61        14840.44        23319.05
  1980          57              9070.72        15678.75        24749.47
  1980          58              9816.87        17371.37        27188.24
  1980          59             10588.02        18403.74        28991.76
  1980          60             11372.16        19219.04        30591.20
  1980          61             11346.16        19214.04        30560.20
  1980          62             12610.39        21013.70        33624.09
  1980          63             12819.44        21644.93        34464.37
  1980          64             13841.63        23133.48        36975.11
  1980          65             15303.91        24900.12        40204.03
  1980          66             15981.04        25698.42        41679.46
  1980          67             16794.20        26752.80        43547.00
  1980          68             17240.28        26997.89        44238.17
  1980          69             18514.53        28158.32        46672.85
  1980          70             19576.73        28746.54        48323.27
  1980          71             19615.73        28307.38        47923.11
  1980          72             21546.10        29785.92        51332.02
  1980          73             21963.18        29205.71        51168.89
  1980          74             22750.33        28919.60        51669.93
  1980          75             23981.56        28952.61        52934.17
  1980          76             24306.62        28632.49        52939.11
  1980          77             24972.75        27682.15        52654.90
  1980          78             24411.65        26255.62        50667.27
  1980          79             27754.28        26735.80        54490.08
  1980          80             28227.37        25532.36        53759.73
  1980          81             26687.08        23052.44        49739.52
  1980          82             27673.26        22769.34        50442.60
  1980          83             27936.31        21895.02        49831.33
  1980          84             28591.44        21349.82        49941.26
  1980          85             27893.30        19609.19        47502.49
  1980          86             27134.16        18088.63        45222.79
  1980          87             25857.91        16453.03        42310.94
  1980          88             23414.46        14164.19        37578.65
  1980          89             21569.11        11823.33        33392.44
  1980          90             20484.90        10462.83        30947.73
  1980          91             17647.35         9030.30        26677.65
  1980          92             14740.80         7105.61        21846.41
  1980          93             11941.27         5563.04        17504.31
  1980          94             10057.91         4464.63        14522.54
  1980          95              8061.54         3453.27        11514.81
  1980          96              6210.18         2595.95         8806.13
  1980          97              4585.88         1721.63         6307.51
  1980          98              3294.63         1210.45         4505.08
  1980          99              2317.44          882.32         3199.76
  1980         100              1730.33          599.22         2329.55
  1980         101              1016.20          357.13         1373.33
  1980         102               672.12          213.08          885.20
  1980         103               457.08          121.04          578.12
  1980         104               311.06           90.03          401.09
  1980         105               173.04           58.02          231.06
  1980         106                96.02           36.02          132.04
  1980         107                66.02           27.01           93.03
  1980         108                45.00           18.00           63.00
  1980         109                33.00           14.00           47.00
  1980         110+               69.00           19.00           88.00
  1981           0             18856.90        24461.78        43318.68
  1981           1              1423.29         1742.70         3165.99
  1981           2               895.19         1204.48         2099.67
  1981           3               643.13          870.35         1513.48
  1981           4               485.10          784.31         1269.41
  1981           5               438.09          614.25         1052.34
  1981           6               402.08          607.25         1009.33
  1981           7               351.07          534.22          885.29
  1981           8               350.08          549.22          899.30
  1981           9               309.06          517.21          826.27
  1981          10               318.06          561.22          879.28
  1981          11               350.07          579.23          929.30
  1981          12               398.08          641.26         1039.34
  1981          13               402.08          756.31         1158.39
  1981          14               504.10          898.36         1402.46
  1981          15               617.12         1278.51         1895.63
  1981          16               863.18         2008.80         2871.98
  1981          17              1076.22         2772.11         3848.33
  1981          18              1173.24         3608.44         4781.68
  1981          19              1296.27         3797.52         5093.79
  1981          20              1221.26         3981.59         5202.85
  1981          21              1216.26         4104.64         5320.90
  1981          22              1297.27         4103.64         5400.91
  1981          23              1324.27         3957.58         5281.85
  1981          24              1331.28         4095.63         5426.91
  1981          25              1318.28         4051.61         5369.89
  1981          26              1358.28         3763.51         5121.79
  1981          27              1303.27         3791.52         5094.79
  1981          28              1398.29         3762.51         5160.80
  1981          29              1410.30         3679.47         5089.77
  1981          30              1460.30         3638.45         5098.75
  1981          31              1359.28         3461.38         4820.66
  1981          32              1550.32         3465.39         5015.71
  1981          33              1638.34         3446.38         5084.72
  1981          34              1720.36         3693.48         5413.84
  1981          35              1500.31         3007.20         4507.51
  1981          36              1623.33         3238.29         4861.62
  1981          37              1765.37         3375.35         5140.72
  1981          38              2011.41         3753.50         5764.91
  1981          39              1997.42         3685.47         5682.89
  1981          40              2043.42         3780.51         5823.93
  1981          41              2159.44         3969.59         6129.03
  1981          42              2376.50         4136.66         6513.16
  1981          43              2523.52         4351.74         6875.26
  1981          44              2636.54         4621.85         7258.39
  1981          45              2990.62         5086.04         8076.66
  1981          46              3295.68         5587.23         8882.91
  1981          47              3376.70         6147.46         9524.16
  1981          48              3913.81         6644.66        10558.47
  1981          49              4240.88         7278.90        11519.78
  1981          50              4802.99         8315.32        13118.31
  1981          51              5418.12         9083.63        14501.75
  1981          52              5870.22        10149.06        16019.28
  1981          53              6430.33        11188.47        17618.80
  1981          54              7033.45        12421.96        19455.41
  1981          55              7818.61        13418.36        21236.97
  1981          56              8676.80        14399.75        23076.55
  1981          57              9075.88        15794.31        24870.19
  1981          58              9561.98        16518.60        26080.58
  1981          59             10527.17        17942.17        28469.34
  1981          60             11307.34        18902.55        30209.89
  1981          61             12081.50        19849.93        31931.43
  1981          62             12495.58        20453.17        32948.75
  1981          63             13007.68        21993.78        35001.46
  1981          64             13593.81        22685.07        36278.88
  1981          65             15035.10        24220.68        39255.78
  1981          66             15861.28        25410.15        41271.43
  1981          67             16949.51        26391.54        43341.05
  1981          68             17332.58        26978.78        44311.36
  1981          69             18438.81        27340.92        45779.73
  1981          70             19325.99        28690.46        48016.45
  1981          71             20081.15        28932.56        49013.71
  1981          72             21371.42        28836.52        50207.94
  1981          73             22194.59        29710.87        51905.46
  1981          74             22546.66        29147.65        51694.31
  1981          75             23788.91        28945.57        52734.48
  1981          76             24618.09        28766.49        53384.58
  1981          77             24839.14        27790.10        52629.24
  1981          78             25305.23        26949.76        52254.99
  1981          79             25084.18        25624.24        50708.42
  1981          80             28245.84        25980.38        54226.22
  1981          81             28331.86        24575.82        52907.68
  1981          82             26985.58        22001.79        48987.37
  1981          83             27440.67        21637.65        49078.32
  1981          84             27542.70        20350.13        47892.83
  1981          85             28195.83        19406.76        47602.59
  1981          86             27318.65        18002.19        45320.84
  1981          87             25767.33        15961.37        41728.70
  1981          88             24445.05        14294.71        38739.76
  1981          89             22041.56        12430.97        34472.53
  1981          90             19966.13        10003.00        29969.13
  1981          91             18036.73         8795.51        26832.24
  1981          92             15708.25         7384.96        23093.21
  1981          93             12802.64         5806.32        18608.96
  1981          94             10037.07         4361.74        14398.81
  1981          95              8335.72         3447.38        11783.10
  1981          96              6401.33         2637.05         9038.38
  1981          97              4956.03         1776.71         6732.74
  1981          98              3363.69         1231.49         4595.18
  1981          99              2368.49          868.35         3236.84
  1981         100              1721.35          556.22         2277.57
  1981         101              1191.25          367.14         1558.39
  1981         102               712.15          204.08          916.23
  1981         103               466.10          155.06          621.16
  1981         104               310.06           69.02          379.08
  1981         105               195.04           60.02          255.06
  1981         106               104.02           36.02          140.04
  1981         107                79.02           22.00          101.02
  1981         108                45.00           11.00           56.00
  1981         109                34.00           12.00           46.00
  1981         110+               71.00           24.00           95.00
  1982           0             18333.01        24082.46        42415.47
  1982           1              1382.38         1740.68         3123.06
  1982           2               918.25         1140.45         2058.70
  1982           3               685.19          882.35         1567.54
  1982           4               477.14          686.27         1163.41
  1982           5               450.12          593.23         1043.35
  1982           6               382.10          547.21          929.31
  1982           7               351.10          558.22          909.32
  1982           8               321.08          474.18          795.26
  1982           9               324.09          514.20          838.29
  1982          10               314.08          458.18          772.26
  1982          11               337.09          537.21          874.30
  1982          12               358.10          625.25          983.35
  1982          13               385.10          710.28         1095.38
  1982          14               480.13          907.35         1387.48
  1982          15               576.16         1203.47         1779.63
  1982          16               760.21         1792.70         2552.91
  1982          17               920.25         2548.00         3468.25
  1982          18              1080.30         3364.32         4444.62
  1982          19              1181.32         3620.42         4801.74
  1982          20              1198.33         3606.42         4804.75
  1982          21              1210.33         3858.51         5068.84
  1982          22              1224.34         3778.48         5002.82
  1982          23              1185.32         3844.51         5029.83
  1982          24              1261.34         3771.48         5032.82
  1982          25              1259.34         3739.47         4998.81
  1982          26              1309.36         3549.39         4858.75
  1982          27              1353.37         3596.42         4949.79
  1982          28              1245.34         3585.41         4830.75
  1982          29              1371.37         3588.40         4959.77
  1982          30              1328.36         3525.39         4853.75
  1982          31              1426.39         3491.38         4917.77
  1982          32              1450.40         3510.38         4960.78
  1982          33              1535.42         3399.34         4934.76
  1982          34              1672.46         3390.33         5062.79
  1982          35              1761.48         3671.44         5432.92
  1982          36              1612.44         3186.25         4798.69
  1982          37              1668.45         3172.25         4840.70
  1982          38              1846.51         3497.37         5343.88
  1982          39              2080.57         3845.51         5926.08
  1982          40              2164.59         3761.47         5926.06
  1982          41              2203.60         3764.48         5968.08
  1982          42              2255.62         3998.57         6254.19
  1982          43              2392.66         4264.67         6657.33
  1982          44              2669.73         4507.77         7177.50
  1982          45              2795.77         4829.90         7625.67
  1982          46              3113.85         5273.07         8386.92
  1982          47              3375.92         5972.34         9348.26
  1982          48              3587.98         6205.44         9793.42
  1982          49              4201.15         7072.77        11273.92
  1982          50              4465.22         7665.01        12130.23
  1982          51              5126.40         8550.36        13676.76
  1982          52              5748.57         9974.92        15723.49
  1982          53              6014.64        10614.17        16628.81
  1982          54              6664.82        11879.67        18544.49
  1982          55              7266.99        12683.98        19950.97
  1982          56              8266.26        13885.45        22151.71
  1982          57              8960.45        15180.96        24141.41
  1982          58              9685.64        16488.48        26174.12
  1982          59             10333.82        17122.72        27456.54
  1982          60             11136.05        18961.45        30097.50
  1982          61             11765.22        19934.83        31700.05
  1982          62             13151.59        21440.42        34592.01
  1982          63             13052.57        21021.25        34073.82
  1982          64             14102.85        22672.90        36775.75
  1982          65             14954.09        23750.33        38704.42
  1982          66             15547.25        24718.71        40265.96
  1982          67             16829.60        26287.33        43116.93
  1982          68             17838.88        27232.70        45071.58
  1982          69             18460.04        27880.96        46341.00
  1982          70             19325.28        28237.09        47562.37
  1982          71             20577.63        28976.39        49554.02
  1982          72             21686.93        29312.52        50999.45
  1982          73             22214.07        29521.60        51735.67
  1982          74             23080.30        29548.61        52628.91
  1982          75             23976.55        29384.55        53361.10
  1982          76             24918.81        28833.33        53752.14
  1982          77             25469.96        28692.27        54162.23
  1982          78             25761.04        27604.84        53365.88
  1982          79             26808.33        26761.51        53569.84
  1982          80             26336.20        24870.77        51206.97
  1982          81             28892.89        24889.78        53782.67
  1982          82             28916.91        23542.25        52459.16
  1982          83             27301.46        21079.28        48380.74
  1982          84             27712.57        20379.01        48091.58
  1982          85             27115.42        18974.45        46089.87
  1982          86             27682.57        17978.06        45660.63
  1982          87             26255.18        16035.30        42290.48
  1982          88             24198.61        14145.56        38344.17
  1982          89             22778.22        12613.96        35392.18
  1982          90             20380.57        10501.13        30881.70
  1982          91             17607.81         8604.38        26212.19
  1982          92             15876.34         7367.90        23244.24
  1982          93             13563.71         6037.37        19601.08
  1982          94             10862.96         4659.83        15522.79
  1982          95              8411.30         3342.31        11753.61
  1982          96              6746.85         2622.03         9368.88
  1982          97              5135.40         1903.74         7039.14
  1982          98              3773.04         1339.52         5112.56
  1982          99              2638.72          889.35         3528.07
  1982         100              1887.52          610.24         2497.76
  1982         101              1233.33          390.15         1623.48
  1982         102               787.21          212.08          999.29
  1982         103               461.12          151.06          612.18
  1982         104               304.09           78.04          382.13
  1982         105               183.05           44.02          227.07
  1982         106               118.03           38.02          156.05
  1982         107                97.02           17.00          114.02
  1982         108                42.01           17.00           59.01
  1982         109                22.00            5.00           27.00
  1982         110+               66.00           37.00          103.00
  1983           0             17661.95        22977.83        40639.78
  1983           1              1359.30         1684.65         3043.95
  1983           2               860.19         1170.45         2030.64
  1983           3               592.14          933.36         1525.50
  1983           4               478.11          725.28         1203.39
  1983           5               422.10          613.23         1035.33
  1983           6               385.08          518.20          903.28
  1983           7               354.08          516.20          870.28
  1983           8               303.07          467.18          770.25
  1983           9               263.06          418.16          681.22
  1983          10               270.06          442.17          712.23
  1983          11               297.06          476.18          773.24
  1983          12               350.08          614.24          964.32
  1983          13               380.08          722.28         1102.36
  1983          14               464.10          869.34         1333.44
  1983          15               551.12         1146.44         1697.56
  1983          16               714.16         1680.64         2394.80
  1983          17               885.20         2251.87         3137.07
  1983          18              1053.23         2916.12         3969.35
  1983          19              1152.26         3371.30         4523.56
  1983          20              1144.26         3380.30         4524.56
  1983          21              1148.26         3488.35         4636.61
  1983          22              1173.27         3522.35         4695.62
  1983          23              1227.28         3622.39         4849.67
  1983          24              1188.26         3478.33         4666.59
  1983          25              1216.27         3567.37         4783.64
  1983          26              1316.30         3566.37         4882.67
  1983          27              1302.29         3521.35         4823.64
  1983          28              1379.31         3476.33         4855.64
  1983          29              1375.31         3457.33         4832.64
  1983          30              1332.30         3428.32         4760.62
  1983          31              1416.32         3420.31         4836.63
  1983          32              1389.32         3502.35         4891.67
  1983          33              1574.35         3482.34         5056.69
  1983          34              1635.36         3439.33         5074.69
  1983          35              1709.38         3550.36         5259.74
  1983          36              1839.41         3591.38         5430.79
  1983          37              1734.39         3256.25         4990.64
  1983          38              1836.41         3385.30         5221.71
  1983          39              1905.43         3712.42         5617.85
  1983          40              2252.51         4032.55         6285.06
  1983          41              2238.50         4064.57         6303.07
  1983          42              2371.53         4037.55         6409.08
  1983          43              2454.55         4292.65         6747.20
  1983          44              2623.58         4479.72         7103.30
  1983          45              2865.64         4808.85         7674.49
  1983          46              3017.67         5181.00         8198.67
  1983          47              3390.76         5778.22         9168.98
  1983          48              3629.81         6280.42         9910.23
  1983          49              3928.88         6669.57        10598.45
  1983          50              4528.01         7421.85        11949.86
  1983          51              4869.09         8293.19        13162.28
  1983          52              5451.22         9127.51        14578.73
  1983          53              6168.38        10552.05        16720.43
  1983          54              6655.49        11314.35        17969.84
  1983          55              7331.64        12709.88        20041.52
  1983          56              8105.81        13870.33        21976.14
  1983          57              8840.98        14942.74        23783.72
  1983          58              9743.18        16294.26        26037.44
  1983          59             10637.38        17341.66        27979.04
  1983          60             11146.50        18453.10        29599.60
  1983          61             12090.71        19730.58        31821.29
  1983          62             13252.97        21581.29        34834.26
  1983          63             13944.12        22493.64        36437.76
  1983          64             14063.15        22459.64        36522.79
  1983          65             15341.44        24172.29        39513.73
  1983          66             15649.50        24474.41        40123.91
  1983          67             16624.72        26021.00        42645.72
  1983          68             18081.04        27090.42        45171.46
  1983          69             19021.25        28508.96        47530.21
  1983          70             20348.56        29100.18        49448.74
  1983          71             20330.55        29164.21        49494.76
  1983          72             22225.97        30190.60        52416.57
  1983          73             23346.23        30541.73        53887.96
  1983          74             23780.32        30517.73        54298.05
  1983          75             24877.57        30852.86        55730.43
  1983          76             25422.69        30166.59        55589.28
  1983          77             25865.79        29192.22        55058.01
  1983          78             26943.03        28630.01        55573.04
  1983          79             27625.19        28100.80        55725.99
  1983          80             28146.30        26856.32        55002.62
  1983          81             27283.10        24580.44        51863.54
  1983          82             30261.78        24701.49        54963.27
  1983          83             30150.75        23353.97        53504.72
  1983          84             27942.25        20428.85        48371.10
  1983          85             28290.33        19366.45        47656.78
  1983          86             28004.26        18013.92        46018.18
  1983          87             27519.16        17090.57        44609.73
  1983          88             25641.74        14691.65        40333.39
  1983          89             23923.35        13034.01        36957.36
  1983          90             22120.95        11541.44        33662.39
  1983          91             19310.32         9232.55        28542.87
  1983          92             16960.79         7559.91        24520.70
  1983          93             15026.37         6423.47        21449.84
  1983          94             12296.75         5079.95        17376.70
  1983          95              9485.12         3706.43        13191.55
  1983          96              7302.63         2675.03         9977.66
  1983          97              5737.28         2102.81         7840.09
  1983          98              4236.95         1452.56         5689.51
  1983          99              2964.66          994.39         3959.05
  1983         100              2049.46          632.24         2681.70
  1983         101              1453.32          394.15         1847.47
  1983         102               959.22          263.10         1222.32
  1983         103               600.14          164.06          764.20
  1983         104               335.08           94.04          429.12
  1983         105               193.04           72.03          265.07
  1983         106               117.02           33.02          150.04
  1983         107                72.02           22.00           94.02
  1983         108                57.02           20.00           77.02
  1983         109                37.00            6.00           43.00
  1983         110+               74.00           37.00          111.00
  1984           0             17224.06        22366.35        39590.41
  1984           1              1313.24         1605.53         2918.77
  1984           2               826.15         1109.36         1935.51
  1984           3               614.11          784.25         1398.36
  1984           4               477.08          644.21         1121.29
  1984           5               367.06          588.19          955.25
  1984           6               355.06          530.17          885.23
  1984           7               338.06          493.16          831.22
  1984           8               301.06          469.16          770.22
  1984           9               299.06          400.14          699.20
  1984          10               300.06          460.15          760.21
  1984          11               278.04          482.16          760.20
  1984          12               351.06          568.18          919.24
  1984          13               432.08          714.24         1146.32
  1984          14               470.08          881.29         1351.37
  1984          15               608.10         1196.39         1804.49
  1984          16               780.14         1662.55         2442.69
  1984          17               821.14         2173.72         2994.86
  1984          18               966.17         2760.91         3727.08
  1984          19              1110.20         3138.03         4248.23
  1984          20              1082.19         3396.12         4478.31
  1984          21              1210.22         3600.19         4810.41
  1984          22              1129.20         3564.17         4693.37
  1984          23              1206.22         3645.20         4851.42
  1984          24              1245.22         3532.16         4777.38
  1984          25              1204.22         3599.19         4803.41
  1984          26              1256.22         3581.18         4837.40
  1984          27              1322.23         3609.19         4931.42
  1984          28              1309.23         3518.15         4827.38
  1984          29              1401.24         3448.13         4849.37
  1984          30              1439.26         3638.20         5077.46
  1984          31              1507.26         3606.19         5113.45
  1984          32              1448.26         3576.17         5024.43
  1984          33              1586.28         3600.19         5186.47
  1984          34              1689.30         3602.18         5291.48
  1984          35              1749.31         3628.19         5377.50
  1984          36              1888.33         3859.27         5747.60
  1984          37              2112.38         4013.32         6125.70
  1984          38              1831.33         3514.16         5345.49
  1984          39              1973.35         3685.22         5658.57
  1984          40              2232.40         4134.36         6366.76
  1984          41              2389.42         4386.44         6775.86
  1984          42              2518.44         4355.44         6873.88
  1984          43              2538.45         4349.43         6887.88
  1984          44              2739.48         4674.54         7414.02
  1984          45              2960.52         4795.58         7756.10
  1984          46              3059.54         5319.75         8379.29
  1984          47              3272.58         5758.89         9031.47
  1984          48              3623.64         6022.99         9646.63
  1984          49              4004.71         6917.28        10921.99
  1984          50              4196.75         7250.38        11447.13
  1984          51              4811.85         8045.64        12857.49
  1984          52              5105.91         9022.97        14128.88
  1984          53              5811.03         9853.24        15664.27
  1984          54              6543.16        10868.58        17411.74
  1984          55              6974.24        12024.96        18999.20
  1984          56              7837.39        13466.43        21303.82
  1984          57              8750.56        14684.83        23435.39
  1984          58              9681.72        15717.17        25398.89
  1984          59             10541.87        17327.70        27869.57
  1984          60             11307.00        18513.08        29820.08
  1984          61             11737.08        19323.36        31060.44
  1984          62             13336.37        21511.07        34847.44
  1984          63             13881.47        22749.49        36630.96
  1984          64             14710.61        23356.68        38067.29
  1984          65             15273.71        23631.77        38905.48
  1984          66             16160.87        25000.23        41161.10
  1984          67             16895.00        25676.45        42571.45
  1984          68             17904.18        26646.76        44550.94
  1984          69             19302.43        28298.31        47600.74
  1984          70             20571.65        28973.53        49545.18
  1984          71             21264.78        29601.73        50866.51
  1984          72             22121.93        29997.87        52119.80
  1984          73             23450.16        30649.08        54099.24
  1984          74             24282.31        30994.19        55276.50
  1984          75             25033.44        30438.01        55471.45
  1984          76             26394.69        30793.12        57187.81
  1984          77             26563.71        29592.73        56156.44
  1984          78             27487.88        28925.51        56413.39
  1984          79             28296.02        28439.35        56735.37
  1984          80             28696.09        27097.91        55794.00
  1984          81             28679.10        26122.59        54801.69
  1984          82             28269.02        23824.83        52093.85
  1984          83             30923.49        23395.70        54319.19
  1984          84             30181.36        21896.20        52077.56
  1984          85             28287.02        18966.24        47253.26
  1984          86             28433.05        18023.92        46456.97
  1984          87             27265.84        16741.51        44007.35
  1984          88             26476.71        15105.96        41582.67
  1984          89             24783.40        13278.37        38061.77
  1984          90             22663.02        11428.76        34091.78
  1984          91             20248.59         9896.25        30144.84
  1984          92             17917.18         8056.65        25973.83
  1984          93             15054.67         6405.10        21459.77
  1984          94             12895.29         5250.72        18146.01
  1984          95             10487.86         4156.37        14644.23
  1984          96              8044.43         3020.99        11065.42
  1984          97              5841.04         2082.69         7923.73
  1984          98              4527.80         1486.49         6014.29
  1984          99              3235.57         1039.34         4274.91
  1984         100              2296.40          699.23         2995.63
  1984         101              1545.27          467.15         2012.42
  1984         102              1032.18          294.10         1326.28
  1984         103               646.12          158.06          804.18
  1984         104               410.08           97.03          507.11
  1984         105               224.04           64.02          288.06
  1984         106               157.02           41.02          198.04
  1984         107                87.02           23.00          110.02
  1984         108                69.02           14.00           83.02
  1984         109                27.00           10.00           37.00
  1984         110+               58.00           36.00           94.00
  1985           0             17078.67        22968.28        40046.95
  1985           1              1253.49         1584.70         2838.19
  1985           2               832.32         1109.49         1941.81
  1985           3               560.22          829.37         1389.59
  1985           4               453.18          719.32         1172.50
  1985           5               442.17          554.25          996.42
  1985           6               399.16          539.24          938.40
  1985           7               328.13          447.20          775.33
  1985           8               287.11          449.20          736.31
  1985           9               282.11          441.20          723.31
  1985          10               241.10          437.20          678.30
  1985          11               281.11          447.20          728.31
  1985          12               339.13          517.23          856.36
  1985          13               363.14          713.32         1076.46
  1985          14               486.19          941.42         1427.61
  1985          15               615.24         1235.55         1850.79
  1985          16               768.30         1763.79         2532.09
  1985          17               838.33         2086.93         2925.26
  1985          18               995.39         2724.22         3719.61
  1985          19              1021.40         3025.35         4046.75
  1985          20              1004.39         3141.40         4145.79
  1985          21              1078.42         3536.58         4615.00
  1985          22              1133.44         3469.56         4603.00
  1985          23              1117.43         3582.60         4700.03
  1985          24              1204.47         3608.61         4813.08
  1985          25              1208.47         3632.62         4841.09
  1985          26              1242.48         3516.57         4759.05
  1985          27              1329.52         3637.63         4967.15
  1985          28              1374.53         3735.67         5110.20
  1985          29              1363.53         3698.65         5062.18
  1985          30              1425.56         3844.72         5270.28
  1985          31              1509.59         3752.68         5262.27
  1985          32              1670.65         3856.73         5527.38
  1985          33              1688.66         3851.72         5540.38
  1985          34              1690.66         3843.72         5534.38
  1985          35              1813.71         3939.76         5753.47
  1985          36              1885.73         4057.81         5943.54
  1985          37              1930.75         4362.95         6293.70
  1985          38              2258.88         4430.98         6689.86
  1985          39              1992.78         3778.69         5771.47
  1985          40              2118.83         4021.80         6140.63
  1985          41              2353.92         4364.95         6718.87
  1985          42              2638.03         5024.24         7662.27
  1985          43              2627.03         4675.09         7302.12
  1985          44              2710.06         4857.17         7567.23
  1985          45              2871.12         5073.27         7944.39
  1985          46              3056.20         5436.43         8492.63
  1985          47              3406.32         5784.59         9190.91
  1985          48              3733.45         6182.77         9916.22
  1985          49              4012.56         6717.00        10729.56
  1985          50              4391.71         7431.33        11823.04
  1985          51              4587.79         7878.53        12466.32
  1985          52              5216.03         8647.87        13863.90
  1985          53              5693.22         9639.31        15332.53
  1985          54              6362.48        10561.73        16924.21
  1985          55              6992.73        12089.40        19082.13
  1985          56              7653.99        12931.78        20585.77
  1985          57              8665.39        14538.51        23203.90
  1985          58              9446.69        15877.10        25323.79
  1985          59             10226.99        16818.52        27045.51
  1985          60             11515.50        18688.36        30203.86
  1985          61             12039.70        19534.74        31574.44
  1985          62             13203.15        21036.41        34239.56
  1985          63             14108.50        22486.06        36594.56
  1985          64             14958.84        23789.64        38748.48
  1985          65             16194.32        25002.19        41196.51
  1985          66             15954.23        24628.02        40582.25
  1985          67             17172.71        26093.67        43266.38
  1985          68             17952.01        26598.89        44550.90
  1985          69             19244.51        28000.52        47245.03
  1985          70             20404.97        29445.17        49850.14
  1985          71             21586.43        30103.46        51689.89
  1985          72             22703.86        30799.78        53503.64
  1985          73             23531.19        30949.85        54481.04
  1985          74             24962.75        31522.10        56484.85
  1985          75             26190.23        31661.16        57851.39
  1985          76             26477.34        30821.78        57299.12
  1985          77             27721.82        30894.82        58616.64
  1985          78             28184.01        30089.46        58273.47
  1985          79             28980.32        29250.08        58230.40
  1985          80             29724.61        28360.69        58085.30
  1985          81             29983.71        26806.99        56790.70
  1985          82             30461.90        25745.51        56207.41
  1985          83             29484.51        23573.55        53058.06
  1985          84             31880.45        22793.19        54673.64
  1985          85             31040.12        20796.30        51836.42
  1985          86             28559.15        17887.00        46446.15
  1985          87             28194.00        16720.48        44914.48
  1985          88             26705.43        15542.96        42248.39
  1985          89             26087.19        13817.18        39904.37
  1985          90             24030.38        11891.32        35921.70
  1985          91             21054.22         9944.45        30998.67
  1985          92             19379.57         8719.90        28099.47
  1985          93             16568.47         6875.07        23443.54
  1985          94             13697.35         5349.39        19046.74
  1985          95             11367.44         4138.85        15506.29
  1985          96              9016.52         3267.46        12283.98
  1985          97              6564.56         2242.00         8806.56
  1985          98              4795.87         1506.67         6302.54
  1985          99              3616.41         1087.48         4703.89
  1985         100              2118.82          632.28         2751.10
  1985         101              1749.69          468.21         2217.90
  1985         102              1116.43          297.14         1413.57
  1985         103               738.29          184.08          922.37
  1985         104               436.17          124.06          560.23
  1985         105               258.10           87.04          345.14
  1985         106               155.06           40.02          195.08
  1985         107               101.04           24.01          125.05
  1985         108                47.02           32.02           79.04
  1985         109                32.02            8.00           40.02
  1985         110+               77.02           33.00          110.02
  1986           0             16674.76        22234.74        38909.50
  1986           1              1316.61         1583.77         2900.38
  1986           2               818.38         1098.53         1916.91
  1986           3               588.27          875.43         1463.70
  1986           4               496.23          706.34         1202.57
  1986           5               388.18          564.27          952.45
  1986           6               351.16          541.26          892.42
  1986           7               333.15          464.22          797.37
  1986           8               300.14          432.20          732.34
  1986           9               273.13          436.21          709.34
  1986          10               285.14          426.21          711.35
  1986          11               268.13          463.23          731.36
  1986          12               273.12          574.28          847.40
  1986          13               365.17          624.30          989.47
  1986          14               449.21          979.47         1428.68
  1986          15               640.30         1373.66         2013.96
  1986          16               859.40         2001.97         2861.37
  1986          17               920.43         2411.16         3331.59
  1986          18              1004.47         2912.41         3916.88
  1986          19              1015.47         3092.49         4107.96
  1986          20              1043.48         3426.66         4470.14
  1986          21              1089.51         3637.76         4727.27
  1986          22              1100.52         3590.73         4691.25
  1986          23              1192.55         3636.75         4829.30
  1986          24              1233.57         3764.82         4998.39
  1986          25              1295.60         3776.83         5072.43
  1986          26              1334.62         3726.80         5061.42
  1986          27              1364.63         3894.88         5259.51
  1986          28              1345.63         3970.92         5316.55
  1986          29              1541.72         4235.04         5776.76
  1986          30              1490.69         4379.11         5869.80
  1986          31              1613.75         4216.03         5829.78
  1986          32              1702.79         4241.05         5943.84
  1986          33              1792.84         4423.14         6215.98
  1986          34              1828.85         4382.11         6210.96
  1986          35              1869.87         4501.18         6371.05
  1986          36              1933.90         4403.12         6337.02
  1986          37              1974.92         4460.15         6435.07
  1986          38              2234.04         4738.29         6972.33
  1986          39              2461.15         4935.38         7396.53
  1986          40              2229.04         4207.03         6436.07
  1986          41              2305.08         4341.10         6646.18
  1986          42              2557.19         4943.38         7500.57
  1986          43              2964.38         5249.53         8213.91
  1986          44              2951.37         5166.49         8117.86
  1986          45              2988.39         5313.56         8301.95
  1986          46              3158.47         5530.67         8689.14
  1986          47              3333.55         5769.78         9103.33
  1986          48              3724.73         6110.95         9835.68
  1986          49              3856.80         6650.21        10507.01
  1986          50              4285.00         7440.60        11725.60
  1986          51              4752.22         7819.78        12572.00
  1986          52              5023.33         8410.06        13433.39
  1986          53              5611.61         9134.41        14746.02
  1986          54              6107.85        10193.92        16301.77
  1986          55              6611.08        11308.46        17919.54
  1986          56              7397.44        12623.10        20020.54
  1986          57              8038.74        13715.63        21754.37
  1986          58              9121.25        15236.35        24357.60
  1986          59              9975.64        16347.90        26323.54
  1986          60             11181.20        17689.54        28870.74
  1986          61             12345.74        19093.22        31438.96
  1986          62             13292.18        21033.16        34325.34
  1986          63             13796.42        21760.51        35556.93
  1986          64             14987.97        23606.40        38594.37
  1986          65             16044.46        25237.18        41281.64
  1986          66             17163.98        25131.13        42295.11
  1986          67             17238.02        25572.35        42810.37
  1986          68             18483.60        26999.04        45482.64
  1986          69             19146.91        27736.39        46883.30
  1986          70             20465.53        28947.97        49413.50
  1986          71             21626.07        30116.54        51742.61
  1986          72             23331.86        31080.01        54411.87
  1986          73             24029.19        31205.07        55234.26
  1986          74             25057.66        31157.04        56214.70
  1986          75             26281.23        31794.35        58075.58
  1986          76             27267.69        31798.36        59066.05
  1986          77             27518.80        30720.83        58239.63
  1986          78             28945.47        30518.73        59464.20
  1986          79             29287.63        29526.25        58813.88
  1986          80             30235.07        28665.84        58900.91
  1986          81             30388.14        27466.26        57854.40
  1986          82             31274.55        25885.50        57160.05
  1986          83             31345.59        24624.89        55970.48
  1986          84             29909.92        21966.60        51876.52
  1986          85             31454.63        21096.18        52550.81
  1986          86             30649.26        19186.26        49835.52
  1986          87             27790.93        16369.90        44160.83
  1986          88             26785.46        15156.31        41941.77
  1986          89             25710.97        13377.46        39088.43
  1986          90             24732.51        12150.87        36883.38
  1986          91             21950.22        10236.94        32187.16
  1986          92             19460.05         8514.11        27974.16
  1986          93             17155.98         7115.44        24271.42
  1986          94             14208.61         5381.60        19590.21
  1986          95             11425.32         4129.99        15555.31
  1986          96              9514.43         3204.55        12718.98
  1986          97              7324.41         2369.14         9693.55
  1986          98              5272.46         1650.80         6923.26
  1986          99              3672.71         1099.53         4772.24
  1986         100              2468.15          681.33         3149.48
  1986         101              1855.86          476.23         2332.09
  1986         102              1213.56          297.14         1510.70
  1986         103               802.37          203.10         1005.47
  1986         104               487.23          138.07          625.30
  1986         105               299.14           78.04          377.18
  1986         106               157.07           52.02          209.09
  1986         107                91.04            8.00           99.04
  1986         108                55.02           21.01           76.03
  1986         109                37.02            5.00           42.02
  1986         110+               78.02           23.00          101.02
  1987           0             16612.83        21806.05        38418.88
  1987           1              1285.22         1558.57         2843.79
  1987           2               824.14         1107.41         1931.55
  1987           3               588.10          893.33         1481.43
  1987           4               515.09          703.26         1218.35
  1987           5               362.06          610.23          972.29
  1987           6               371.06          583.22          954.28
  1987           7               350.06          501.19          851.25
  1987           8               314.06          479.18          793.24
  1987           9               268.04          463.17          731.21
  1987          10               239.04          424.15          663.19
  1987          11               256.04          492.18          748.22
  1987          12               269.04          554.20          823.24
  1987          13               294.05          644.24          938.29
  1987          14               441.08          829.31         1270.39
  1987          15               582.10         1173.43         1755.53
  1987          16               864.15         1920.70         2784.85
  1987          17               985.17         2349.87         3335.04
  1987          18               988.17         2840.05         3828.22
  1987          19               943.16         2973.10         3916.26
  1987          20               959.16         3118.16         4077.32
  1987          21              1073.18         3320.22         4393.40
  1987          22              1055.18         3422.27         4477.45
  1987          23              1161.20         3511.29         4672.49
  1987          24              1182.20         3612.34         4794.54
  1987          25              1324.22         3623.34         4947.56
  1987          26              1351.23         3846.42         5197.65
  1987          27              1369.24         3921.45         5290.69
  1987          28              1488.26         3890.43         5378.69
  1987          29              1553.26         4140.53         5693.79
  1987          30              1674.28         4348.60         6022.88
  1987          31              1692.28         4377.62         6069.90
  1987          32              1778.30         4434.64         6212.94
  1987          33              1831.31         4592.69         6424.00
  1987          34              1908.32         4572.69         6481.01
  1987          35              1901.33         4764.76         6666.09
  1987          36              2064.35         4666.72         6731.07
  1987          37              2144.36         4730.75         6875.11
  1987          38              2321.39         4802.77         7124.16
  1987          39              2424.42         5091.88         7516.30
  1987          40              2733.47         5309.96         8043.43
  1987          41              2229.38         4504.66         6734.04
  1987          42              2506.42         4780.76         7287.18
  1987          43              2682.46         5050.86         7733.32
  1987          44              3110.53         5664.09         8774.62
  1987          45              3157.54         5611.07         8768.61
  1987          46              3171.54         5671.10         8842.64
  1987          47              3415.58         6031.22         9446.80
  1987          48              3771.64         6138.26         9909.90
  1987          49              3977.67         6681.46        10659.13
  1987          50              4234.72         7321.70        11556.42
  1987          51              4715.80         7876.90        12592.70
  1987          52              5205.89         8469.12        13675.01
  1987          53              5342.91         9118.37        14461.28
  1987          54              6077.04         9964.68        16041.72
  1987          55              6505.11        10909.02        17414.13
  1987          56              7131.21        11911.40        19042.61
  1987          57              8235.41        13523.99        21759.40
  1987          58              8907.52        14556.38        23463.90
  1987          59              9717.65        16216.99        25934.64
  1987          60             10820.85        17515.46        28336.31
  1987          61             11736.00        18716.91        30452.91
  1987          62             13258.26        20590.60        33848.86
  1987          63             13857.36        21793.05        35650.41
  1987          64             14770.52        22730.39        37500.91
  1987          65             16155.76        24807.16        40962.92
  1987          66             17124.91        25637.47        42762.38
  1987          67             18144.09        26462.77        44606.86
  1987          68             18106.09        26491.78        44597.87
  1987          69             19472.32        27771.25        47243.57
  1987          70             20074.42        28165.40        48239.82
  1987          71             21530.66        29496.89        51027.55
  1987          72             23064.93        30835.38        53900.31
  1987          73             24260.13        31578.66        55838.79
  1987          74             25147.29        31914.78        57062.07
  1987          75             26075.44        31357.58        57433.02
  1987          76             27494.68        31902.77        59397.45
  1987          77             28610.88        31239.54        59850.42
  1987          78             28496.86        31013.44        59510.30
  1987          79             30251.16        30353.20        60604.36
  1987          80             30745.24        29034.72        59779.96
  1987          81             31042.29        27928.31        58970.60
  1987          82             31548.38        26394.75        57943.13
  1987          83             31643.39        24679.11        56322.50
  1987          84             31526.37        23153.55        54679.92
  1987          85             30155.14        20805.68        50960.82
  1987          86             31758.41        19785.30        51543.71
  1987          87             30071.13        17891.61        47962.74
  1987          88             27247.65        14901.50        42149.15
  1987          89             26119.46        13250.89        39370.35
  1987          90             24400.15        11798.36        36198.51
  1987          91             23096.93        10234.78        33331.71
  1987          92             20434.48         8635.19        29069.67
  1987          93             17492.98         6963.57        24456.55
  1987          94             15314.61         5673.09        20987.70
  1987          95             12215.08         4488.66        16703.74
  1987          96              9767.67         3296.22        13063.89
  1987          97              7742.32         2460.91        10203.23
  1987          98              5773.99         1762.65         7536.64
  1987          99              4043.69         1194.44         5238.13
  1987         100              2800.47          789.29         3589.76
  1987         101              1940.34          531.20         2471.54
  1987         102              1383.24          371.14         1754.38
  1987         103               900.16          222.09         1122.25
  1987         104               540.10          128.04          668.14
  1987         105               309.06           62.02          371.08
  1987         106               189.04           49.02          238.06
  1987         107               110.02           46.02          156.04
  1987         108                57.01           10.00           67.01
  1987         109                28.00            6.00           34.00
  1987         110+               76.00           27.00          103.00
  1988           0             16905.76        22015.16        38920.92
  1988           1              1310.21         1588.58         2898.79
  1988           2               796.13         1108.41         1904.54
  1988           3               616.10          854.32         1470.42
  1988           4               486.08          671.25         1157.33
  1988           5               433.07          606.22         1039.29
  1988           6               344.06          537.20          881.26
  1988           7               346.06          476.18          822.24
  1988           8               333.06          473.17          806.23
  1988           9               327.06          482.18          809.24
  1988          10               301.05          472.18          773.23
  1988          11               278.04          476.18          754.22
  1988          12               283.04          493.18          776.22
  1988          13               344.06          657.24         1001.30
  1988          14               455.08          809.30         1264.38
  1988          15               537.08         1189.44         1726.52
  1988          16               837.14         1867.69         2704.83
  1988          17               947.15         2483.92         3431.07
  1988          18              1020.17         3002.11         4022.28
  1988          19              1003.16         3148.16         4151.32
  1988          20               950.16         3191.18         4141.34
  1988          21              1039.17         3230.19         4269.36
  1988          22              1007.16         3309.22         4316.38
  1988          23              1143.18         3475.29         4618.47
  1988          24              1153.18         3644.35         4797.53
  1988          25              1283.20         3673.37         4956.57
  1988          26              1353.22         3923.45         5276.67
  1988          27              1433.24         3894.44         5327.68
  1988          28              1522.24         4034.50         5556.74
  1988          29              1565.26         4134.53         5699.79
  1988          30              1671.27         4655.73         6327.00
  1988          31              1795.30         4565.69         6360.99
  1988          32              1776.29         4666.72         6443.01
  1988          33              1799.29         4734.75         6534.04
  1988          34              1955.32         4717.75         6673.07
  1988          35              2061.34         5034.87         7096.21
  1988          36              2179.36         4882.81         7062.17
  1988          37              2187.36         5024.86         7212.22
  1988          38              2269.37         5189.92         7459.29
  1988          39              2487.40         5309.96         7797.36
  1988          40              2614.42         5531.05         8145.47
  1988          41              2871.47         5711.11         8582.58
  1988          42              2601.43         4978.84         7580.27
  1988          43              2752.45         5134.90         7887.35
  1988          44              2999.49         5655.09         8654.58
  1988          45              3245.53         6235.31         9480.84
  1988          46              3357.55         6048.24         9405.79
  1988          47              3648.59         6185.29         9833.88
  1988          48              3658.60         6374.36        10032.96
  1988          49              4179.68         6765.51        10945.19
  1988          50              4321.70         7360.73        11682.43
  1988          51              4591.75         7660.84        12252.59
  1988          52              5097.83         8388.11        13485.94
  1988          53              5593.91         9312.45        14906.36
  1988          54              5868.95         9611.56        15480.51
  1988          55              6513.07        10656.95        17170.02
  1988          56              7286.19        11874.40        19160.59
  1988          57              8011.30        12688.70        20700.00
  1988          58              8945.45        14482.37        23427.82
  1988          59              9419.54        15515.74        24935.28
  1988          60             10794.76        17446.46        28241.22
  1988          61             11629.90        18365.80        29995.70
  1988          62             12757.08        19937.38        32694.46
  1988          63             14025.29        21681.03        35706.32
  1988          64             15015.44        22780.44        37795.88
  1988          65             15937.60        24233.98        40171.58
  1988          66             17086.79        25705.52        42792.31
  1988          67             18127.95        26733.90        44861.85
  1988          68             19013.10        27677.25        46690.35
  1988          69             19422.17        27629.23        47051.40
  1988          70             20664.36        28658.61        49322.97
  1988          71             21293.48        29158.80        50452.28
  1988          72             22859.73        30307.22        53166.95
  1988          73             24383.98        31412.63        55796.61
  1988          74             25888.22        32489.03        58377.25
  1988          75             26924.39        32516.04        59440.43
  1988          76             27555.50        31818.79        59374.29
  1988          77             29052.74        31918.82        60971.56
  1988          78             29610.83        31667.73        61278.56
  1988          79             30798.02        30799.41        61597.43
  1988          80             32164.25        30188.18        62352.43
  1988          81             32125.24        28576.58        60701.82
  1988          82             32789.35        27481.18        60270.53
  1988          83             33165.41        25700.52        58865.93
  1988          84             33057.39        24162.96        57220.35
  1988          85             32672.33        22456.32        55128.65
  1988          86             30749.02        19718.31        50467.33
  1988          87             31997.21        18417.83        50415.04
  1988          88             29732.85        16248.02        45980.87
  1988          89             26935.39        13605.04        40540.43
  1988          90             25708.19        12221.53        37929.72
  1988          91             23135.77        10357.83        33493.60
  1988          92             21533.52         9110.38        30643.90
  1988          93             18666.04         7480.77        26146.81
  1988          94             15762.57         5855.17        21617.74
  1988          95             13146.14         4655.73        17801.87
  1988          96             10495.71         3521.30        14017.01
  1988          97              7961.29         2532.93        10494.22
  1988          98              6128.00         1857.68         7985.68
  1988          99              4657.76         1284.48         5942.24
  1988         100              3179.52          867.32         4046.84
  1988         101              2083.34          522.19         2605.53
  1988         102              1417.23          342.12         1759.35
  1988         103               871.15          239.09         1110.24
  1988         104               536.09          137.05          673.14
  1988         105               332.06           72.02          404.08
  1988         106               207.04           43.02          250.06
  1988         107               129.02           22.00          151.02
  1988         108                69.02           18.00           87.02
  1988         109                30.00            8.00           38.00
  1988         110+               65.00           21.00           86.00
  1989           0             17523.33        22597.70        40121.03
  1989           1              1377.19         1581.37         2958.56
  1989           2               774.10         1026.52         1800.62
  1989           3               607.08          821.28         1428.36
  1989           4               480.07          683.23         1163.30
  1989           5               441.06          520.67          961.73
  1989           6               383.06          498.67          881.73
  1989           7               349.04          497.59          846.63
  1989           8               324.04          497.75          821.79
  1989           9               328.04          510.17          838.21
  1989          10               308.04          434.15          742.19
  1989          11               299.04          478.16          777.20
  1989          12               322.54          557.19          879.73
  1989          13               333.54          643.22          976.76
  1989          14               427.06          803.27         1230.33
  1989          15               623.08         1110.38         1733.46
  1989          16               812.10         1732.59         2544.69
  1989          17               883.11         2320.79         3203.90
  1989          18              1008.14         3000.02         4008.16
  1989          19               981.13         3113.06         4094.19
  1989          20               965.13         2973.01         3938.14
  1989          21               963.12         3051.41         4014.53
  1989          22               951.13         3093.69         4044.82
  1989          23              1055.14         3242.11         4297.25
  1989          24              1093.15         3556.91         4650.06
  1989          25              1283.17         3657.55         4940.72
  1989          26              1305.17         3788.29         5093.46
  1989          27              1410.19         4106.40         5516.59
  1989          28              1448.20         4139.77         5587.97
  1989          29              1559.21         4236.08         5795.29
  1989          30              1651.22         4437.04         6088.26
  1989          31              1797.24         4599.52         6396.76
  1989          32              1876.25         5046.51         6922.76
  1989          33              1945.26         5004.45         6949.71
  1989          34              2113.28         5149.76         7263.04
  1989          35              2101.28         5303.31         7404.59
  1989          36              2154.29         5267.30         7421.59
  1989          37              2237.30         5328.81         7566.11
  1989          38              2286.31         5477.86         7764.17
  1989          39              2340.32         5386.83         7727.15
  1989          40              2730.36         5631.92         8362.28
  1989          41              2800.38         5798.98         8599.36
  1989          42              3161.42         6247.13         9408.55
  1989          43              2841.38         5394.84         8236.22
  1989          44              2940.39         5550.89         8491.28
  1989          45              3156.42         6079.07         9235.49
  1989          46              3684.49         6575.60        10260.09
  1989          47              3708.50         6586.88        10295.38
  1989          48              3628.48         6626.60        10255.08
  1989          49              3964.53         6833.00        10797.53
  1989          50              4419.59         7456.54        11876.13
  1989          51              4684.63         7726.54        12411.17
  1989          52              4926.66         8223.90        13150.56
  1989          53              5404.72         8923.04        14327.76
  1989          54              5868.78         9791.87        15660.65
  1989          55              6101.81        10222.96        16324.77
  1989          56              6874.92        11375.88        18250.80
  1989          57              7535.01        12312.76        19847.77
  1989          58              8478.13        13670.50        22148.63
  1989          59              9501.27        15417.87        24919.14
  1989          60             10219.36        16236.46        26455.82
  1989          61             11253.50        17826.07        29079.57
  1989          62             12357.65        19429.51        31787.16
  1989          63             13171.75        20918.35        34090.10
  1989          64             14986.00        22260.52        37246.52
  1989          65             15774.93        23692.16        39467.09
  1989          66             16399.35        24406.32        40805.67
  1989          67             17943.39        26223.95        44167.34
  1989          68             19106.55        27494.37        46600.92
  1989          69             20042.16        28020.06        48062.22
  1989          70             20353.21        28013.06        48366.27
  1989          71             21362.68        29080.94        50443.62
  1989          72             22774.20        29736.67        52510.87
  1989          73             23854.71        29968.67        53823.38
  1989          74             25269.84        31823.35        57093.19
  1989          75             26778.07        31937.73        58715.80
  1989          76             27921.72        31882.54        59804.26
  1989          77             28456.29        31456.73        59913.02
  1989          78             29856.22        31068.60        60924.82
  1989          79             31042.39        30738.48        61780.87
  1989          80             31198.16        29451.04        60649.20
  1989          81             32341.81        29034.52        61376.33
  1989          82             32684.35        27234.67        59919.02
  1989          83             33220.42        25767.29        58987.71
  1989          84             32972.39        24120.23        57092.62
  1989          85             32325.30        22004.98        54330.28
  1989          86             31510.20        20125.89        51636.09
  1989          87             29925.99        17714.05        47640.04
  1989          88             29910.36        16213.75        46124.11
  1989          89             27853.28        14156.07        42009.35
  1989          90             24508.81        11563.98        36072.79
  1989          91             23223.33        10089.94        33313.27
  1989          92             20618.00         8558.92        29176.92
  1989          93             18825.01         7273.99        26099.00
  1989          94             15830.61         5792.47        21623.08
  1989          95             13341.27         4537.54        17878.81
  1989          96             10897.45         3517.19        14414.64
  1989          97              8388.62         2549.87        10938.49
  1989          98              6119.82         1770.66         7890.48
  1989          99              4630.62         1387.93         6018.55
  1989         100              3415.95          913.81         4329.76
  1989         101              2164.79          570.19         2734.98
  1989         102              1417.19          360.12         1777.31
  1989         103               954.13          241.08         1195.21
  1989         104               627.08          113.04          740.12
  1989         105               379.05           67.02          446.07
  1989         106               221.03           47.02          268.05
  1989         107               168.02           24.01          192.03
  1989         108                57.01           22.01           79.02
  1989         109                27.00           15.00           42.00
  1989         110+               62.00           16.01           78.01
  1990           0             16719.35        22086.42        38805.77
  1990           1              1266.18         1549.52         2815.70
  1990           2               712.10         1028.35         1740.45
  1990           3               552.07          762.25         1314.32
  1990           4               458.06          636.21         1094.27
  1990           5               399.06          548.18          947.24
  1990           6               366.06          495.16          861.22
  1990           7               308.25          458.15          766.40
  1990           8               270.83          448.15          718.98
  1990           9               300.04          422.14          722.18
  1990          10               290.04          419.14          709.18
  1990          11               277.04          398.13          675.17
  1990          12               297.04          482.17          779.21
  1990          13               369.05          595.20          964.25
  1990          14               447.06          869.29         1316.35
  1990          15               582.08         1175.39         1757.47
  1990          16               733.10         1768.59         2501.69
  1990          17               851.12         2377.80         3228.92
  1990          18               924.13         3059.03         3983.16
  1990          19               951.14         3302.10         4253.24
  1990          20               938.13         3242.09         4180.22
  1990          21               946.14         3248.09         4194.23
  1990          22               901.13         3221.08         4122.21
  1990          23               997.14         3238.09         4235.23
  1990          24              1037.14         3260.76         4297.90
  1990          25              1162.16         3607.54         4769.70
  1990          26              1291.18         3700.24         4991.42
  1990          27              1398.20         3994.03         5392.23
  1990          28              1380.19         4067.68         5447.87
  1990          29              1542.22         4430.48         5972.70
  1990          30              1710.24         4565.53         6275.77
  1990          31              1723.24         4621.55         6344.79
  1990          32              1809.26         4928.66         6737.92
  1990          33              1948.27         5044.69         6992.96
  1990          34              2072.29         5116.72         7189.01
  1990          35              2128.29         5478.84         7607.13
  1990          36              2251.82         5367.80         7619.62
  1990          37              2257.81         5574.87         7832.68
  1990          38              2416.34         5536.86         7953.20
  1990          39              2435.34         5646.90         8082.24
  1990          40              2608.37         5747.93         8356.30
  1990          41              2770.39         5772.94         8543.33
  1990          42              3082.44         6209.09         9291.53
  1990          43              3242.45         6518.29         9760.74
  1990          44              2918.40         5631.79         8550.19
  1990          45              3179.45         5890.98         9070.43
  1990          46              3547.50         6316.12         9863.62
  1990          47              3972.55         6999.35        10971.90
  1990          48              3971.56         6860.80        10832.36
  1990          49              4085.57         7042.87        11128.44
  1990          50              4476.62         7385.48        11862.10
  1990          51              4639.65         7764.60        12404.25
  1990          52              4994.70         8404.82        13399.52
  1990          53              5319.75         8529.87        13849.62
  1990          54              5767.81         9496.27        15264.08
  1990          55              6513.89        10442.43        16956.32
  1990          56              6668.95        10740.60        17409.55
  1990          57              7386.03        11887.49        19273.52
  1990          58              7934.12        13187.93        21122.05
  1990          59              8843.07        14254.78        23097.85
  1990          60             10291.93        15926.85        26218.78
  1990          61             10737.18        16907.17        27644.35
  1990          62             12237.72        19271.48        31509.20
  1990          63             13188.85        20460.86        33649.71
  1990          64             14277.00        21584.25        35861.25
  1990          65             15856.22        23640.44        39496.66
  1990          66             16700.34        24393.07        41093.41
  1990          67             17663.97        25331.13        42995.10
  1990          68             18949.15        27003.07        45952.22
  1990          69             19808.78        28058.42        47867.20
  1990          70             21111.95        28759.64        49871.59
  1990          71             21291.99        28327.54        49619.53
  1990          72             22486.65        29694.97        52181.62
  1990          73             23364.77        30069.10        53433.87
  1990          74             24666.35        30888.87        55555.22
  1990          75             26355.80        31494.08        57849.88
  1990          76             27796.89        32223.82        60020.71
  1990          77             28932.55        32289.71        61222.26
  1990          78             29481.63        30971.54        60453.17
  1990          79             30688.30        30877.38        61565.68
  1990          80             31824.96        30241.16        62066.12
  1990          81             31846.96        29032.75        60879.71
  1990          82             33018.63        27832.34        60850.97
  1990          83             33039.59        26196.25        59235.84
  1990          84             33058.11        24208.77        57266.88
  1990          85             32774.64        22303.41        55078.05
  1990          86             32137.00        20687.95        52824.95
  1990          87             31233.07        18441.20        49674.27
  1990          88             28379.27        15949.36        44328.63
  1990          89             28483.52        14373.39        42856.91
  1990          90             26084.82        12361.53        38446.35
  1990          91             22385.36         9963.41        32348.77
  1990          92             20826.99         8565.38        29392.37
  1990          93             18600.10         7222.92        25823.02
  1990          94             16103.77         5897.98        22001.75
  1990          95             13532.62         4540.53        18073.15
  1990          96             10905.81         3499.18        14404.99
  1990          97              8636.20         2561.86        11198.06
  1990          98              6201.89         1865.63         8067.52
  1990          99              4778.13         1216.41         5994.54
  1990         100              3432.02          873.30         4305.32
  1990         101              2482.22          577.19         3059.41
  1990         102              1552.34          350.11         1902.45
  1990         103               895.13          225.07         1120.20
  1990         104               604.08          157.05          761.13
  1990         105               428.06           93.04          521.10
  1990         106               221.03           54.02          275.05
  1990         107               148.02           39.02          187.04
  1990         108                83.02           19.00          102.02
  1990         109                40.00           13.00           53.00
  1990         110+               76.99           23.02          100.01
  1991           0             15913.05        21186.78        37099.83
  1991           1              1349.17         1577.57         2926.74
  1991           2               819.11         1029.38         1848.49
  1991           3               600.08          812.30         1412.38
  1991           4               434.05          635.23         1069.28
  1991           5               385.04          578.21          963.25
  1991           6               362.04          463.17          825.21
  1991           7               290.54          418.16          708.70
  1991           8               306.54          413.15          719.69
  1991           9               301.04          426.16          727.20
  1991          10               287.04          451.16          738.20
  1991          11               272.03          493.18          765.21
  1991          12               312.05          470.18          782.23
  1991          13               287.04          671.24          958.28
  1991          14               420.06          903.34         1323.40
  1991          15               549.07         1199.44         1748.51
  1991          16               751.09         1849.68         2600.77
  1991          17               802.11         2253.82         3055.93
  1991          18               884.11         2925.08         3809.19
  1991          19               965.12         3129.15         4094.27
  1991          20               992.13         3347.73         4339.86
  1991          21              1050.14         3399.75         4449.89
  1991          22               960.12         3275.20         4235.32
  1991          23               914.12         3106.17         4020.29
  1991          24              1040.14         3065.09         4105.23
  1991          25              1089.15         3311.21         4400.36
  1991          26              1201.16         3540.30         4741.46
  1991          27              1351.18         3937.45         5288.63
  1991          28              1378.18         3989.17         5367.35
  1991          29              1475.19         4232.85         5708.04
  1991          30              1742.22         4590.69         6332.91
  1991          31              1849.23         4759.75         6608.98
  1991          32              1765.23         4879.79         6645.02
  1991          33              1943.25         5123.88         7067.13
  1991          34              2136.28         5374.97         7511.25
  1991          35              2276.29         5458.01         7734.30
  1991          36              2241.29         5660.07         7901.36
  1991          37              2355.30         5786.13         8141.43
  1991          38              2546.32         5748.13         8294.45
  1991          39              2613.34         5891.65         8504.99
  1991          40              2738.35         6101.30         8839.65
  1991          41              2857.36         6120.68         8978.04
  1991          42              3032.39         6346.79         9379.18
  1991          43              3269.42         6374.88         9644.30
  1991          44              3648.47         7070.60        10719.07
  1991          45              3254.42         6088.23         9342.65
  1991          46              3552.45         6376.34         9928.79
  1991          47              3793.49         6837.51        10631.00
  1991          48              4267.55         7605.80        11873.35
  1991          49              4411.57         7465.74        11877.31
  1991          50              4549.58         7654.81        12204.39
  1991          51              4791.62         7685.82        12477.44
  1991          52              5002.65         8342.14        13344.79
  1991          53              5370.69         8743.17        14113.86
  1991          54              5661.73         9256.36        14918.09
  1991          55              6351.82        10086.70        16438.52
  1991          56              6831.88        11268.14        18100.02
  1991          57              7248.93        11541.24        18790.17
  1991          58              7964.47        12507.59        20472.06
  1991          59              8810.69        13942.13        22752.82
  1991          60              9744.25        15397.65        25141.90
  1991          61             10983.41        16956.22        27939.63
  1991          62             11588.49        18161.67        29750.16
  1991          63             12860.66        19961.33        32821.99
  1991          64             14240.84        21658.96        35899.80
  1991          65             15279.97        22658.32        37938.29
  1991          66             16566.13        24069.34        40635.47
  1991          67             17702.28        25513.87        43216.15
  1991          68             18416.37        26004.56        44420.93
  1991          69             20132.10        28180.35        48312.45
  1991          70             21062.22        29123.70        50185.92
  1991          71             22233.87        29903.63        52137.50
  1991          72             22612.92        29290.11        51903.03
  1991          73             23974.09        30539.21        54513.30
  1991          74             24875.21        30641.25        55516.46
  1991          75             25991.35        31520.57        57511.92
  1991          76             27820.59        31898.72        59719.31
  1991          77             28737.70        32424.98        61162.68
  1991          78             30073.49        31746.08        61819.57
  1991          79             30926.37        30676.77        61603.14
  1991          80             31772.13        30499.20        62271.33
  1991          81             32917.65        29409.81        62327.46
  1991          82             32968.81        28095.32        61064.13
  1991          83             33948.37        27456.08        61404.45
  1991          84             33357.30        25268.28        58625.58
  1991          85             33038.75        23331.57        56370.32
  1991          86             32547.99        21111.76        53659.75
  1991          87             31808.81        19035.49        50844.30
  1991          88             30557.93        16878.70        47436.63
  1991          89             27982.60        14433.81        42416.41
  1991          90             26865.26        12746.75        39612.01
  1991          91             24451.39        10830.19        35281.58
  1991          92             20904.15         8467.33        29371.48
  1991          93             18918.94         7153.62        26072.56
  1991          94             16487.12         5814.17        22301.29
  1991          95             14155.82         4793.87        18949.69
  1991          96             11254.45         3663.20        14917.65
  1991          97              8727.13         2796.03        11523.16
  1991          98              6931.89         1922.70         8854.59
  1991          99              5122.66         1283.47         6406.13
  1991         100              3598.46          920.34         4518.80
  1991         101              2507.43          634.23         3141.66
  1991         102              1758.12          427.16         2185.28
  1991         103              1106.14          241.09         1347.23
  1991         104               696.09          136.05          832.14
  1991         105               428.05           88.03          516.08
  1991         106               247.03           49.02          296.05
  1991         107               144.02           32.01          176.03
  1991         108                89.02           15.01          104.03
  1991         109                58.00            7.00           65.00
  1991         110+               59.01           16.00           75.01
  1992           0             15169.69        19635.12        34804.81
  1992           1              1252.91         1441.27         2694.18
  1992           2               788.31         1027.50         1815.81
  1992           3               517.05          762.24         1279.29
  1992           4               431.05          597.18         1028.23
  1992           5               383.04          521.16          904.20
  1992           6               309.04          437.14          746.18
  1992           7               312.04          422.13          734.17
  1992           8               241.02          437.13          678.15
  1992           9               270.03          420.13          690.16
  1992          10               260.02          406.12          666.14
  1992          11               274.03          432.13          706.16
  1992          12               290.03          520.16          810.19
  1992          13               336.03          643.20          979.23
  1992          14               448.05          855.27         1303.32
  1992          15               603.07         1275.40         1878.47
  1992          16               713.08         1818.56         2531.64
  1992          17               730.08         2200.68         2930.76
  1992          18               829.09         2583.81         3412.90
  1992          19               791.09         2879.89         3670.98
  1992          20               870.44         2972.92         3843.36
  1992          21               972.77         3374.06         4346.83
  1992          22               902.10         3179.99         4082.09
  1992          23               947.10         3015.94         3963.04
  1992          24               988.11         2916.91         3905.02
  1992          25              1081.12         3055.95         4137.07
  1992          26              1117.12         3259.02         4376.14
  1992          27              1220.13         3665.14         4885.27
  1992          28              1385.16         3906.22         5291.38
  1992          29              1480.17         4167.90         5648.07
  1992          30              1553.17         4556.14         6109.31
  1992          31              1734.19         4743.17         6477.36
  1992          32              1893.21         4902.53         6795.74
  1992          33              1997.22         5236.64         7233.86
  1992          34              2134.24         5440.69         7574.93
  1992          35              2268.26         5850.82         8119.08
  1992          36              2390.26         5670.27         8060.53
  1992          37              2446.28         5746.30         8192.58
  1992          38              2625.29         6179.85         8805.14
  1992          39              2719.30         6208.02         8927.32
  1992          40              2819.31         6420.00         9239.31
  1992          41              2980.33         6506.47         9486.80
  1992          42              3191.36         6604.62         9795.98
  1992          43              3337.87         6776.61        10114.48
  1992          44              3527.90         7072.70        10600.60
  1992          45              3905.43         7567.86        11473.29
  1992          46              3494.39         6664.58        10158.97
  1992          47              3692.41         6865.14        10557.55
  1992          48              4116.46         7307.27        11423.73
  1992          49              4703.53         8219.55        12923.08
  1992          50              4662.52         7983.50        12646.02
  1992          51              4772.54         8016.73        12789.27
  1992          52              5116.57         8381.38        13497.95
  1992          53              5504.61         8856.76        14361.37
  1992          54              5790.64         9407.93        15198.57
  1992          55              6113.68         9974.11        16087.79
  1992          56              6846.76        10799.37        17646.13
  1992          57              7202.80        11707.53        18910.33
  1992          58              7765.86        12342.98        20108.84
  1992          59              8579.95        13286.67        21866.62
  1992          60              9374.04        14878.93        24252.97
  1992          61             10251.53        15986.25        26237.78
  1992          62             11646.90        17862.49        29509.39
  1992          63             12480.82        19207.56        31688.38
  1992          64             13864.11        20907.95        34772.06
  1992          65             14781.64        22413.99        37195.63
  1992          66             16136.79        23169.72        39306.51
  1992          67             17810.30        25110.33        42920.63
  1992          68             18675.75        26559.28        45235.03
  1992          69             19478.16        27030.43        46508.59
  1992          70             21423.38        28816.99        50240.37
  1992          71             22524.50        30128.17        52652.67
  1992          72             23876.05        30248.66        54124.71
  1992          73             23913.27        29780.29        53693.56
  1992          74             25183.80        31014.66        56198.46
  1992          75             26400.37        30949.66        57350.03
  1992          76             27155.58        31381.78        58537.36
  1992          77             28616.17        32085.00        60701.17
  1992          78             30030.34        32195.04        62225.38
  1992          79             31265.48        31657.87        62923.35
  1992          80             31342.48        30269.94        61612.42
  1992          81             32947.66        29695.79        62643.45
  1992          82             33906.77        28992.62        62899.39
  1992          83             33793.75        26909.79        60703.54
  1992          84             34427.51        25788.04        60215.55
  1992          85             33944.59        23778.41        57723.00
  1992          86             33186.18        21434.68        54620.86
  1992          87             32196.57        19389.04        51585.61
  1992          88             30705.11        17503.46        48208.57
  1992          89             29316.02        15344.79        44660.81
  1992          90             26120.17        12852.01        38972.18
  1992          91             24872.02        10935.41        35807.43
  1992          92             22413.20         9287.31        31700.51
  1992          93             18622.36         7398.90        26021.26
  1992          94             16731.85         5978.86        22710.71
  1992          95             13830.53         4782.49        18613.02
  1992          96             11632.29         3793.18        15425.47
  1992          97              9147.02         2780.87        11927.89
  1992          98              7010.78         1992.62         9003.40
  1992          99              5242.08         1360.43         6602.51
  1992         100              3887.94          910.28         4798.22
  1992         101              2601.29          648.20         3249.49
  1992         102              1843.20          390.12         2233.32
  1992         103              1156.13          263.08         1419.21
  1992         104               688.07          142.04          830.11
  1992         105               403.04           75.03          478.07
  1992         106               264.02           29.01          293.03
  1992         107               155.02           44.02          199.04
  1992         108                80.01           14.01           94.02
  1992         109                39.00           13.00           52.00
  1992         110+               81.99           26.99          108.98
  1993           0             14546.96        18992.45        33539.41
  1993           1              1240.17         1456.41         2696.58
  1993           2               812.11         1057.30         1869.41
  1993           3               599.09          850.25         1449.34
  1993           4               447.06          643.18         1090.24
  1993           5               378.05          467.14          845.19
  1993           6               366.05          497.15          863.20
  1993           7               346.04          447.13          793.17
  1993           8               339.05          422.12          761.17
  1993           9               293.04          372.11          665.15
  1993          10               260.04          404.12          664.16
  1993          11               273.04          433.13          706.17
  1993          12               307.54          520.15          827.69
  1993          13               412.06          691.20         1103.26
  1993          14               487.56          964.28         1451.84
  1993          15               563.07         1294.37         1857.44
  1993          16               751.10         1934.56         2685.66
  1993          17               774.10         2241.64         3015.74
  1993          18               901.12         2757.79         3658.91
  1993          19               843.12         2937.84         3780.96
  1993          20               838.11         2961.85         3799.96
  1993          21               961.13         3211.92         4173.05
  1993          22               933.12         3267.42         4200.54
  1993          23              1000.14         3253.44         4253.58
  1993          24              1011.14         3054.88         4066.02
  1993          25              1066.14         3024.87         4091.01
  1993          26              1117.15         3141.90         4259.05
  1993          27              1231.16         3440.99         4672.15
  1993          28              1366.19         3893.29         5259.48
  1993          29              1547.21         4260.04         5807.25
  1993          30              1617.22         4713.35         6330.57
  1993          31              1839.24         4863.40         6702.64
  1993          32              1906.25         5272.72         7178.97
  1993          33              2032.39         5453.41         7485.80
  1993          34              2244.18         5656.77         7900.95
  1993          35              2261.31         5798.45         8059.76
  1993          36              2414.33         6218.79         8633.12
  1993          37              2683.36         6248.79         8932.15
  1993          38              2862.39         6366.82         9229.21
  1993          39              2929.89         6573.89         9503.78
  1993          40              3116.91         6772.94         9889.85
  1993          41              3103.42         6919.98        10023.40
  1993          42              3250.44         7022.48        10272.92
  1993          43              3349.92         7249.61        10599.53
  1993          44              3677.03         7235.08        10912.11
  1993          45              4020.54         7608.18        11628.72
  1993          46              4317.58         8135.33        12452.91
  1993          47              3972.53         7175.05        11147.58
  1993          48              4204.57         7244.07        11448.64
  1993          49              4674.63         7948.27        12622.90
  1993          50              5120.68         9055.60        14176.28
  1993          51              5163.70         8620.47        13784.17
  1993          52              5295.72         8820.52        14116.24
  1993          53              5733.78         9171.89        14905.67
  1993          54              5876.80         9713.52        15590.32
  1993          55              6204.84        10313.45        16518.29
  1993          56              6844.42        10897.63        17742.05
  1993          57              7440.50        11690.35        19130.85
  1993          58              8004.08        12999.72        21003.80
  1993          59              8713.18        13240.79        21953.97
  1993          60              9446.77        14551.67        23998.44
  1993          61             10299.89        15927.06        26226.95
  1993          62             11472.55        17636.58        29109.13
  1993          63             12752.22        19155.97        31908.19
  1993          64             13511.32        20541.89        34053.21
  1993          65             15183.79        22507.46        37691.25
  1993          66             15986.40        23367.70        39354.10
  1993          67             17469.35        24947.15        42416.50
  1993          68             19186.42        26848.70        46035.12
  1993          69             20123.87        27797.97        47921.84
  1993          70             21313.87        28837.27        50151.14
  1993          71             22962.09        30668.79        53630.88
  1993          72             24699.97        31402.85        56102.82
  1993          73             25660.81        32041.33        57702.14
  1993          74             25682.46        31251.96        56934.42
  1993          75             27259.67        32120.20        59379.87
  1993          76             28178.80        32535.32        60714.12
  1993          77             29446.96        32686.37        62133.33
  1993          78             31509.24        33416.57        64925.81
  1993          79             32717.29        32961.94        65679.23
  1993          80             33726.66        32695.87        66422.53
  1993          81             34116.59        31301.97        65418.56
  1993          82             35589.88        30192.65        65782.53
  1993          83             36287.81        28822.26        65110.07
  1993          84             35674.47        26895.84        62570.31
  1993          85             36347.23        25602.20        61949.43
  1993          86             35720.31        23135.63        58855.94
  1993          87             34592.16        20889.49        55481.65
  1993          88             33281.48        18610.84        51892.32
  1993          89             31946.10        16613.76        48559.86
  1993          90             29640.19        14085.04        43725.23
  1993          91             25976.50        11460.78        37437.28
  1993          92             24600.17         9933.83        34534.00
  1993          93             21510.93         8204.03        29714.96
  1993          94             17679.48         6205.61        23885.09
  1993          95             15079.03         4964.42        20043.45
  1993          96             12577.69         3825.09        16402.78
  1993          97             10305.38         2932.84        13238.22
  1993          98              7874.07         2076.59         9950.66
  1993          99              5690.26         1475.92         7166.18
  1993         100              4264.07          979.78         5243.85
  1993         101              3066.42          650.19         3716.61
  1993         102              1959.26          427.12         2386.38
  1993         103              1382.18          290.09         1672.27
  1993         104               864.12          172.05         1036.17
  1993         105               520.07          101.03          621.10
  1993         106               302.04           56.02          358.06
  1993         107               165.02           36.01          201.03
  1993         108               107.02           16.00          123.02
  1993         109                65.01           19.00           84.01
  1993         110+               93.01           24.02          117.03
  1994           0             13925.20        17844.43        31769.63
  1994           1              1161.10         1383.84         2544.94
  1994           2               757.06         1015.75         1772.81
  1994           3               549.04          806.20         1355.24
  1994           4               502.04          641.16         1143.20
  1994           5               360.03          520.13          880.16
  1994           6               333.03          472.12          805.15
  1994           7               315.02          396.10          711.12
  1994           8               307.02          408.10          715.12
  1994           9               251.02          398.60          649.62
  1994          10               257.02          421.60          678.62
  1994          11               263.02          436.11          699.13
  1994          12               332.02          522.12          854.14
  1994          13               357.03          672.17         1029.20
  1994          14               515.04          949.24         1464.28
  1994          15               567.04         1358.34         1925.38
  1994          16               755.06         1911.47         2666.53
  1994          17               819.07         2397.59         3216.66
  1994          18               863.08         2765.69         3628.77
  1994          19               840.07         3012.75         3852.82
  1994          20               836.07         2900.72         3736.79
  1994          21               884.08         3100.77         3984.85
  1994          22               937.08         3030.75         3967.83
  1994          23               977.08         3153.79         4130.87
  1994          24              1014.08         3134.77         4148.85
  1994          25              1058.09         3024.25         4082.34
  1994          26              1130.10         3099.27         4229.37
  1994          27              1254.11         3245.80         4499.91
  1994          28              1316.12         3697.91         5014.03
  1994          29              1488.13         4071.01         5559.14
  1994          30              1644.14         4587.14         6231.28
  1994          31              1798.65         4888.08         6686.73
  1994          32              1894.66         5265.44         7160.10
  1994          33              2206.71         5574.70         7781.41
  1994          34              2297.68         5751.11         8048.79
  1994          35              2499.22         6030.49         8529.71
  1994          36              2655.23         6014.49         8669.72
  1994          37              2784.24         6557.63         9341.87
  1994          38              2820.24         6555.63         9375.87
  1994          39              2999.55         6888.71         9888.26
  1994          40              3120.98         7135.78        10256.76
  1994          41              3254.28         7204.81        10459.09
  1994          42              3352.29         7445.83        10798.12
  1994          43              3538.54         7340.43        10878.97
  1994          44              3755.09         7597.28        11352.37
  1994          45              4116.36         7934.97        12051.33
  1994          46              4415.38         8126.02        12541.40
  1994          47              4888.42         8815.19        13703.61
  1994          48              4227.36         7506.87        11734.23
  1994          49              4650.40         7842.95        12493.35
  1994          50              4974.43         8730.17        13704.60
  1994          51              5678.49         9496.86        15175.35
  1994          52              5684.48         9372.82        15057.30
  1994          53              5784.00         9647.86        15431.86
  1994          54              6021.02        10009.02        16030.04
  1994          55              6280.54        10440.60        16721.14
  1994          56              6872.59        10887.71        17760.30
  1994          57              7319.63        11539.87        18859.50
  1994          58              8009.01        12399.58        20408.59
  1994          59              8728.43        13446.84        22175.27
  1994          60              9065.78        14381.58        23447.36
  1994          61             10219.38        15212.78        25432.16
  1994          62             10947.45        17089.25        28036.70
  1994          63             12119.04        18374.30        30493.34
  1994          64             13379.15        20439.84        33818.99
  1994          65             14451.24        21236.07        35687.31
  1994          66             15788.36        23181.48        38969.84
  1994          67             17313.48        24607.62        41921.10
  1994          68             18506.59        25484.83        43991.42
  1994          69             20351.75        27552.85        47904.60
  1994          70             21568.86        28712.14        50281.00
  1994          71             22540.94        29732.39        52273.33
  1994          72             24532.61        31377.30        55909.91
  1994          73             25773.80        32133.79        57907.59
  1994          74             26622.21        32296.19        58918.40
  1994          75             26832.30        31487.86        58320.16
  1994          76             28474.72        32589.67        61064.39
  1994          77             29677.28        32045.89        61723.17
  1994          78             30899.66        32648.11        63547.77
  1994          79             33057.34        32706.13        65763.47
  1994          80             34177.19        32843.16        67020.35
  1994          81             35060.25        31704.89        66765.14
  1994          82             35450.05        30211.50        65661.55
  1994          83             36639.16        29175.75        65814.91
  1994          84             37010.19        27578.35        64588.54
  1994          85             36653.15        25796.46        62449.61
  1994          86             36556.14        24003.91        60560.05
  1994          87             35188.52        21210.77        56399.29
  1994          88             34169.94        18935.21        53105.15
  1994          89             32240.78        16631.13        48871.91
  1994          90             30254.10        14527.61        44781.71
  1994          91             27611.38        12310.06        39921.44
  1994          92             24375.10        10032.50        34407.60
  1994          93             22120.08         8183.32        30303.40
  1994          94             18708.78         6617.37        25326.15
  1994          95             14989.59         4875.21        19864.80
  1994          96             12649.44         3822.95        16472.39
  1994          97             10143.87         2877.71        13021.58
  1994          98              8036.69         2124.53        10161.22
  1994          99              5934.51         1423.85         7358.36
  1994         100              4413.38         1010.75         5424.13
  1994         101              3034.26          664.17         3698.43
  1994         102              2063.18          438.11         2501.29
  1994         103              1326.11          250.06         1576.17
  1994         104               880.57          153.04         1033.61
  1994         105               520.57           92.02          612.59
  1994         106               291.00           53.02          344.02
  1994         107               175.02           31.00          206.02
  1994         108                95.00           21.01          116.01
  1994         109                77.00           12.00           89.00
  1994         110+               84.01           18.00          102.01
  1995           0             13006.34        16667.42        29673.76
  1995           1              1088.61         1350.36         2438.97
  1995           2               686.07          946.25         1632.32
  1995           3               555.56          714.19         1269.75
  1995           4               457.05          599.16         1056.21
  1995           5               360.04          508.13          868.17
  1995           6               347.04          435.12          782.16
  1995           7               334.04          418.11          752.15
  1995           8               267.02          442.11          709.13
  1995           9               259.02          411.11          670.13
  1995          10               286.03          391.10          677.13
  1995          11               301.03          437.11          738.14
  1995          12               320.04          523.14          843.18
  1995          13               417.04          676.17         1093.21
  1995          14               486.05          980.26         1466.31
  1995          15               618.06         1284.26         1902.32
  1995          16               805.08         1916.60         2721.68
  1995          17               862.09         2287.61         3149.70
  1995          18               885.09         2723.72         3608.81
  1995          19               852.08         2865.76         3717.84
  1995          20               866.09         2848.76         3714.85
  1995          21               807.08         2938.78         3745.86
  1995          22               854.08         2886.77         3740.85
  1995          23               926.10         2959.79         3885.89
  1995          24               994.10         3074.21         4068.31
  1995          25              1067.11         3022.40         4089.51
  1995          26              1111.11         3095.45         4206.56
  1995          27              1203.13         3167.20         4370.33
  1995          28              1320.13         3456.91         4777.04
  1995          29              1408.14         3835.02         5243.16
  1995          30              1634.67         4358.15         5992.82
  1995          31              1855.70         4837.28         6692.98
  1995          32              1916.20         5054.34         6970.54
  1995          33              2068.21         5248.40         7316.61
  1995          34              2329.24         5766.53         8095.77
  1995          35              2515.26         5903.57         8418.83
  1995          36              2623.84         6201.64         8825.48
  1995          37              2858.72         6483.71         9342.43
  1995          38              3033.31         6744.29         9777.60
  1995          39              3129.32         7011.36        10140.68
  1995          40              3251.34         7143.89        10395.23
  1995          41              3463.36         7445.97        10909.33
  1995          42              3604.37         7703.05        11307.42
  1995          43              3788.39         7722.05        11510.44
  1995          44              3883.40         7790.73        11674.13
  1995          45              4005.41         8118.49        12123.90
  1995          46              4231.43         8282.19        12513.62
  1995          47              4809.50         8822.34        13631.84
  1995          48              5285.54         9345.29        14630.83
  1995          49              4689.48         8047.31        12736.79
  1995          50              5030.51         8587.28        13617.79
  1995          51              5425.55         9271.46        14697.01
  1995          52              6221.64        10105.68        16327.32
  1995          53              6027.62        10197.70        16225.32
  1995          54              6352.65        10166.80        16519.45
  1995          55              6499.67        10442.67        16942.34
  1995          56              7134.73        11215.97        18350.70
  1995          57              7564.78        11828.13        19392.91
  1995          58              7960.82        12108.21        20069.03
  1995          59              8634.38        13272.52        21906.90
  1995          60              9439.47        14714.90        24154.37
  1995          61              9956.03        15197.03        25153.06
  1995          62             11062.22        16347.34        27409.56
  1995          63             11949.14        17737.70        29686.84
  1995          64             13017.34        19434.04        32451.38
  1995          65             14519.04        20944.16        35463.20
  1995          66             15338.03        22171.38        37509.41
  1995          67             17058.75        24258.43        41317.18
  1995          68             18243.87        25251.70        43495.57
  1995          69             19791.03        26832.11        46623.14
  1995          70             21679.23        28564.57        50243.80
  1995          71             22684.33        29814.90        52499.23
  1995          72             24370.50        30613.36        54983.86
  1995          73             26081.68        32374.34        58456.02
  1995          74             27148.79        33245.81        60394.60
  1995          75             28621.94        33483.87        62105.81
  1995          76             28570.94        32237.55        60808.49
  1995          77             29852.06        33202.81        63054.87
  1995          78             31209.21        32924.72        64133.93
  1995          79             32922.88        32571.64        65494.52
  1995          80             34519.55        33258.81        67778.36
  1995          81             35712.67        32273.56        67986.23
  1995          82             36907.29        31585.37        68492.66
  1995          83             36756.78        29778.89        66535.67
  1995          84             37691.87        28169.47        65861.34
  1995          85             37658.87        26442.01        64100.88
  1995          86             37519.85        24655.53        62175.38
  1995          87             37162.81        22399.94        59562.75
  1995          88             35280.63        19745.23        55025.86
  1995          89             33812.69        17338.01        51150.70
  1995          90             31539.52        14949.56        46489.08
  1995          91             28634.45        12698.37        41332.82
  1995          92             26043.67        10779.86        36823.53
  1995          93             22506.32         8712.31        31218.63
  1995          94             19964.47         6744.99        26709.46
  1995          95             16515.90         5333.17        21849.07
  1995          96             12802.69         3694.01        16496.70
  1995          97             10613.09         2997.79        13610.88
  1995          98              8307.35         2099.55        10406.90
  1995          99              6307.15         1465.39         7772.54
  1995         100              4754.49         1062.29         5816.78
  1995         101              3174.32          676.18         3850.50
  1995         102              2171.22          417.11         2588.33
  1995         103              1420.14          270.07         1690.21
  1995         104               888.09          149.04         1037.13
  1995         105               598.07           95.02          693.09
  1995         106               351.04           62.02          413.06
  1995         107               178.02           33.01          211.03
  1995         108               123.02           16.01          139.03
  1995         109                75.01           14.00           89.01
  1995         110+               86.01           30.00          116.01
  1996           0             12551.48        15987.97        28539.45
  1996           1              1018.12         1192.37         2210.49
  1996           2               622.07          870.27         1492.34
  1996           3               531.06          723.23         1254.29
  1996           4               429.05          566.18          995.23
  1996           5               345.04          546.17          891.21
  1996           6               331.04          478.15          809.19
  1996           7               312.04          419.13          731.17
  1996           8               303.04          386.12          689.16
  1996           9               290.04          373.12          663.16
  1996          10               263.03          397.13          660.16
  1996          11               294.04          418.13          712.17
  1996          12               345.04          482.15          827.19
  1996          13               374.04          636.20         1010.24
  1996          14               473.06          873.27         1346.33
  1996          15               600.07         1187.37         1787.44
  1996          16               846.10         1866.58         2712.68
  1996          17               865.10         2134.67         2999.77
  1996          18               820.10         2657.82         3477.92
  1996          19               853.10         2834.88         3687.98
  1996          20               807.10         2803.88         3610.98
  1996          21               825.10         2841.89         3666.99
  1996          22               786.09         2697.83         3483.92
  1996          23               822.09         2608.81         3430.90
  1996          24               910.10         2681.83         3591.93
  1996          25              1086.13         2914.91         4001.04
  1996          26              1074.13         2878.90         3953.03
  1996          27              1155.14         2876.45         4031.59
  1996          28              1238.14         2925.36         4163.50
  1996          29              1352.16         3235.00         4587.16
  1996          30              1424.16         3402.06         4826.22
  1996          31              1639.20         3969.23         5608.43
  1996          32              1897.22         4393.37         6290.59
  1996          33              2031.24         4553.42         6584.66
  1996          34              2181.25         4928.54         7109.79
  1996          35              2425.28         5161.61         7586.89
  1996          36              2553.30         5570.73         8124.03
  1996          37              2706.32         5769.79         8476.11
  1996          38              2981.35         5958.86         8940.21
  1996          39              3022.36         6345.97         9368.33
  1996          40              3327.81         6676.08        10003.89
  1996          41              3475.99         6984.17        10460.16
  1996          42              3587.92         6976.17        10564.09
  1996          43              3815.95         7294.27        11110.22
  1996          44              3835.46         7586.95        11422.41
  1996          45              4221.86         7959.88        12181.74
  1996          46              4364.16         8066.10        12430.26
  1996          47              4688.55         8576.08        13264.63
  1996          48              5130.60         8895.77        14026.37
  1996          49              5573.66         9561.97        15135.63
  1996          50              4936.59         8278.57        13215.16
  1996          51              5295.63         8834.75        14130.38
  1996          52              5996.71         9549.97        15546.68
  1996          53              6686.79        10567.79        17254.58
  1996          54              6571.77        10610.80        17182.57
  1996          55              6670.78        10573.29        17244.07
  1996          56              7057.34        11083.45        18140.79
  1996          57              7583.40        11677.63        19261.03
  1996          58              8041.95        12571.91        20613.86
  1996          59              8392.99        13074.07        21467.06
  1996          60              9409.11        14152.41        23561.52
  1996          61             10167.20        15365.78        25532.98
  1996          62             10835.28        16475.12        27310.40
  1996          63             11673.88        17447.43        29121.31
  1996          64             12737.01        18789.84        31526.85
  1996          65             14053.66        20182.28        34235.94
  1996          66             15239.80        21785.78        37025.58
  1996          67             16638.97        23065.18        39704.15
  1996          68             18012.12        25098.81        43110.93
  1996          69             19439.29        26544.26        45983.55
  1996          70             20978.48        28025.22        49003.70
  1996          71             22957.71        29592.71        52550.42
  1996          72             24232.86        30550.00        54782.86
  1996          73             25694.03        31268.23        56962.26
  1996          74             27485.24        33136.31        60621.55
  1996          75             28742.40        33767.50        62509.90
  1996          76             30264.58        34254.65        64519.23
  1996          77             30025.04        32651.16        62676.20
  1996          78             31731.00        33743.50        65474.50
  1996          79             33094.71        33014.28        66108.99
  1996          80             34335.50        32946.24        67281.74
  1996          81             35976.25        32879.23        68855.48
  1996          82             37188.39        31959.94        69148.33
  1996          83             38324.71        30929.12        69253.83
  1996          84             38371.35        29216.59        67587.94
  1996          85             38549.56        27240.48        65790.04
  1996          86             38318.52        25206.84        63525.36
  1996          87             37397.42        22546.73        59944.15
  1996          88             36732.34        20605.19        57337.53
  1996          89             34334.06        17713.51        52047.57
  1996          90             32409.83        15440.30        47850.13
  1996          91             29882.54        13185.10        43067.64
  1996          92             27114.20        11038.43        38152.63
  1996          93             23648.87         8955.79        32604.66
  1996          94             19875.28         6988.17        26863.45
  1996          95             17293.06         5326.78        22619.84
  1996          96             13858.25         4207.34        18065.59
  1996          97             10409.60         2800.73        13210.33
  1996          98              8340.99         2137.66        10478.65
  1996          99              6220.23         1494.96         7715.19
  1996         100              4931.08         1085.83         6016.91
  1996         101              3328.39          686.22         4014.61
  1996         102              2370.28          455.14         2825.42
  1996         103              1490.18          271.09         1761.27
  1996         104               941.11          156.05         1097.16
  1996         105               567.07           89.02          656.09
  1996         106               371.04           56.02          427.06
  1996         107               201.03           33.01          234.04
  1996         108               123.02           22.01          145.03
  1996         109                74.00           12.00           86.00
  1996         110+               90.00           24.01          114.01
  1997           0             12270.86        15813.15        28084.01
  1997           1               929.07         1169.31         2098.38
  1997           2               585.04          787.21         1372.25
  1997           3               482.04          653.17         1135.21
  1997           4               384.02          512.13          896.15
  1997           5               405.03          477.13          882.16
  1997           6               317.02          432.12          749.14
  1997           7               328.02          390.10          718.12
  1997           8               275.02          390.10          665.12
  1997           9               277.02          359.10          636.12
  1997          10               295.02          374.10          669.12
  1997          11               270.02          394.10          664.12
  1997          12               327.02          499.13          826.15
  1997          13               330.02          645.17          975.19
  1997          14               479.04          805.21         1284.25
  1997          15               529.04         1113.30         1642.34
  1997          16               801.06         1680.44         2481.50
  1997          17               902.06         2170.57         3072.63
  1997          18               912.06         2554.67         3466.73
  1997          19               863.56         2747.72         3611.28
  1997          20               838.56         2653.70         3492.26
  1997          21               778.06         2874.76         3652.82
  1997          22               920.07         2493.66         3413.73
  1997          23               825.06         2565.67         3390.73
  1997          24               864.06         2460.65         3324.71
  1997          25               950.07         2695.71         3645.78
  1997          26              1051.08         2792.73         3843.81
  1997          27              1183.08         2827.74         4010.82
  1997          28              1144.07         2682.71         3826.78
  1997          29              1184.09         2763.73         3947.82
  1997          30              1315.09         3043.80         4358.89
  1997          31              1495.10         3184.84         4679.94
  1997          32              1646.11         3561.93         5208.04
  1997          33              1857.13         3876.02         5733.15
  1997          34              2009.14         4290.13         6299.27
  1997          35              2222.15         4609.21         6831.36
  1997          36              2453.17         4700.50         7153.67
  1997          37              2642.18         5010.54         7652.72
  1997          38              2752.19         5260.88         8013.07
  1997          39              3030.21         5501.44         8531.65
  1997          40              3338.23         6136.61         9474.84
  1997          41              3455.24         6373.67         9828.91
  1997          42              3527.24         6540.72        10067.96
  1997          43              3887.27         6921.82        10809.09
  1997          44              3961.27         7093.87        11055.14
  1997          45              4060.28         7643.01        11703.29
  1997          46              4370.30         7747.65        12117.95
  1997          47              4589.32         8128.52        12717.84
  1997          48              4995.35         8673.28        13668.63
  1997          49              5623.39         9268.44        14891.83
  1997          50              6091.42         9887.60        15979.02
  1997          51              5306.38         8679.27        13985.65
  1997          52              5819.40         9240.42        15059.82
  1997          53              6407.45        10069.64        16477.09
  1997          54              7030.49        11271.96        18302.45
  1997          55              7064.49        10863.85        17928.34
  1997          56              7264.51        11262.96        18527.47
  1997          57              7738.54        11686.07        19424.61
  1997          58              8247.58        12330.23        20577.81
  1997          59              8631.60        13056.43        21688.03
  1997          60              8967.62        13955.67        22923.29
  1997          61              9985.70        14838.90        24824.60
  1997          62             11043.27        16169.25        27212.52
  1997          63             11607.31        16621.36        28228.67
  1997          64             12564.88        18124.76        30689.64
  1997          65             13584.95        19327.08        32912.03
  1997          66             14788.04        21032.70        35820.74
  1997          67             16290.14        23097.89        39388.03
  1997          68             17273.21        24372.40        41645.61
  1997          69             19052.33        25987.82        45040.15
  1997          70             20549.43        27844.31        48393.74
  1997          71             22284.56        28534.49        50819.05
  1997          72             24211.69        30394.98        54606.67
  1997          73             25652.79        31325.22        56978.01
  1997          74             26727.87        32034.41        58762.28
  1997          75             28920.02        34019.93        62939.95
  1997          76             30303.12        34475.05        64778.17
  1997          77             31634.71        34655.10        66289.81
  1997          78             31858.72        33017.67        64876.39
  1997          79             33294.33        33666.13        66960.46
  1997          80             34476.40        32759.32        67235.72
  1997          81             35574.49        32936.65        68511.14
  1997          82             37541.63        32444.52        69986.15
  1997          83             38610.69        31633.30        70243.99
  1997          84             38959.72        29865.84        68825.56
  1997          85             38801.71        27914.33        66716.04
  1997          86             39078.73        25864.29        64943.02
  1997          87             38743.20        23535.68        62278.88
  1997          88             36584.06        20968.68        57552.74
  1997          89             35921.01        18744.75        54665.76
  1997          90             33690.86        16357.79        50048.65
  1997          91             30599.14        13555.56        44154.70
  1997          92             27720.93        11223.44        38944.37
  1997          93             24789.74         9265.43        34055.17
  1997          94             21469.16         7477.96        28947.12
  1997          95             17241.55         5523.45        22765.00
  1997          96             14557.01         4238.87        18795.88
  1997          97             11351.08         3170.36        14521.44
  1997          98              8291.79         2021.27        10313.06
  1997          99              6510.95         1453.38         7964.33
  1997         100              4780.33         1042.27         5822.60
  1997         101              3512.25          686.19         4198.44
  1997         102              2364.16          462.12         2826.28
  1997         103              1515.10          288.08         1803.18
  1997         104               983.07          166.05         1149.12
  1997         105               556.04          103.03          659.07
  1997         106               352.02           55.02          407.04
  1997         107               232.02           33.01          265.03
  1997         108               128.01           27.00          155.01
  1997         109                56.00            7.00           63.00
  1997         110+               86.02           25.01          111.03
  1998           0             12601.93        15804.40        28406.33
  1998           1               932.07         1111.31         2043.38
  1998           2               587.04          763.21         1350.25
  1998           3               449.04          571.16         1020.20
  1998           4               361.02          476.13          837.15
  1998           5               340.02          475.13          815.15
  1998           6               289.02          416.12          705.14
  1998           7               312.02          432.12          744.14
  1998           8               286.02          353.10          639.12
  1998           9               267.02          365.10          632.12
  1998          10               263.02          395.11          658.13
  1998          11               279.02          390.11          669.13
  1998          12               284.02          526.14          810.16
  1998          13               344.02          610.17          954.19
  1998          14               444.03          726.21         1170.24
  1998          15               545.04         1055.30         1600.34
  1998          16               775.06         1594.44         2369.50
  1998          17               825.06         1981.56         2806.62
  1998          18               902.06         2616.72         3518.78
  1998          19               828.06         2666.78         3494.84
  1998          20               807.06         2627.70         3434.76
  1998          21               818.06         2762.77         3580.83
  1998          22               783.06         2529.70         3312.76
  1998          23               819.06         2447.68         3266.74
  1998          24               810.06         2443.68         3253.74
  1998          25               902.07         2432.67         3334.74
  1998          26               980.08         2446.68         3426.76
  1998          27              1103.08         2759.76         3862.84
  1998          28              1068.08         2611.73         3679.81
  1998          29              1206.08         2640.73         3846.81
  1998          30              1277.10         2762.77         4039.87
  1998          31              1450.11         2918.82         4368.93
  1998          32              1509.11         3172.88         4681.99
  1998          33              1763.13         3586.00         5349.13
  1998          34              2040.15         3885.08         5925.23
  1998          35              2222.17         4265.19         6487.36
  1998          36              2394.18         4474.24         6868.42
  1998          37              2698.20         4778.33         7476.53
  1998          38              2813.21         5066.41         7879.62
  1998          39              3069.22         5451.52         8520.74
  1998          40              3254.24         5866.63         9120.87
  1998          41              3473.25         6220.73         9693.98
  1998          42              3658.27         6567.82        10226.09
  1998          43              3989.29         6994.95        10984.24
  1998          44              4162.31         7474.08        11636.39
  1998          45              4268.31         7699.14        11967.45
  1998          46              4358.32         7960.21        12318.53
  1998          47              4658.34         8260.24        12918.58
  1998          48              5077.37         8639.46        13716.83
  1998          49              5331.39         9158.55        14489.94
  1998          50              5998.94         9829.80        15828.74
  1998          51              6450.98        10775.93        17226.91
  1998          52              5785.34         9184.56        14969.90
  1998          53              6192.54         9790.72        15983.26
  1998          54              6619.49        10448.73        17068.22
  1998          55              7606.56        11971.51        19578.07
  1998          56              7702.57        11649.24        19351.81
  1998          57              7744.57        11816.29        19560.86
  1998          58              8069.59        12469.47        20539.06
  1998          59              8640.64        13007.61        21648.25
  1998          60              9413.69        13902.86        23316.55
  1998          61              9768.72        14781.11        24549.83
  1998          62             10628.79        15980.45        26609.24
  1998          63             11728.86        17083.75        28812.61
  1998          64             12299.91        17521.88        29821.79
  1998          65             13637.01        18907.27        32544.28
  1998          66             14840.09        20473.70        35313.79
  1998          67             15708.66        22006.12        37714.78
  1998          68             17041.76        23790.62        40832.38
  1998          69             18362.35        25034.96        43397.31
  1998          70             20612.52        26978.51        47591.03
  1998          71             22041.63        28678.98        50720.61
  1998          72             24149.78        29767.79        53917.57
  1998          73             25827.90        31188.17        57016.07
  1998          74             27431.02        32580.07        60011.09
  1998          75             28464.10        33185.23        61649.33
  1998          76             30684.27        34955.73        65640.00
  1998          77             32365.36        34814.69        67180.05
  1998          78             33196.97        35095.76        68292.73
  1998          79             33344.96        33404.29        66749.25
  1998          80             35622.63        34063.76        69686.39
  1998          81             36536.69        32829.86        69366.55
  1998          82             37644.09        32642.08        70286.17
  1998          83             39119.56        32709.10        71828.66
  1998          84             40473.99        30591.27        71065.26
  1998          85             40546.99        28481.16        69028.15
  1998          86             39846.93        26422.84        66269.77
  1998          87             39758.93        23912.16        63671.09
  1998          88             38212.89        21553.00        59765.89
  1998          89             36465.61        19368.39        55834.00
  1998          90             35151.59        16744.66        51896.25
  1998          91             31560.33        14021.90        45582.23
  1998          92             28682.12        11629.24        40311.36
  1998          93             25551.88         9451.63        35003.51
  1998          94             21962.62         7630.13        29592.75
  1998          95             18696.38         5848.63        24545.01
  1998          96             14886.14         4335.20        19221.34
  1998          97             11938.84         3173.73        15112.57
  1998          98              9113.67         2251.78        11365.45
  1998          99              6280.46         1447.40         7727.86
  1998         100              4798.36         1059.29         5857.65
  1998         101              3568.26          673.19         4241.45
  1998         102              2504.18          453.13         2957.31
  1998         103              1514.11          289.09         1803.20
  1998         104              1013.08          157.04         1170.12
  1998         105               640.04           86.02          726.06
  1998         106               344.03           48.02          392.05
  1998         107               236.02           33.01          269.03
  1998         108               121.00            9.00          130.00
  1998         109                75.00           11.01           86.01
  1998         110+               91.01           21.00          112.01
  1999           0             12298.78        15655.61        27954.39
  1999           1               886.06         1106.26         1992.32
  1999           2               576.04          792.19         1368.23
  1999           3               444.03          601.14         1045.17
  1999           4               364.02          474.11          838.13
  1999           5               318.02          447.10          765.12
  1999           6               312.02          383.09          695.11
  1999           7               298.02          386.09          684.11
  1999           8               302.02          389.09          691.11
  1999           9               281.02          360.08          641.10
  1999          10               294.02          394.10          688.12
  1999          11               296.02          415.09          711.11
  1999          12               304.02          414.10          718.12
  1999          13               297.02          551.13          848.15
  1999          14               403.02          754.17         1157.19
  1999          15               513.03          998.23         1511.26
  1999          16               784.05         1569.36         2353.41
  1999          17               891.06         2011.46         2902.52
  1999          18               905.06         2500.58         3405.64
  1999          19               906.05         2701.62         3607.67
  1999          20               885.06         2619.87         3504.93
  1999          21               861.06         2679.35         3540.41
  1999          22               833.05         2537.58         3370.63
  1999          23               826.06         2462.57         3288.63
  1999          24               840.06         2343.54         3183.60
  1999          25               884.05         2248.52         3132.57
  1999          26               907.06         2366.54         3273.60
  1999          27              1039.06         2511.58         3550.64
  1999          28              1121.07         2643.61         3764.68
  1999          29              1211.08         2764.64         3975.72
  1999          30              1294.08         2715.63         4009.71
  1999          31              1358.09         2831.65         4189.74
  1999          32              1483.09         3108.71         4591.80
  1999          33              1637.10         3331.77         4968.87
  1999          34              1858.11         3755.87         5613.98
  1999          35              2109.13         4162.96         6272.09
  1999          36              2377.15         4287.49         6664.64
  1999          37              2594.16         4715.59         7309.75
  1999          38              2923.34         5117.18         8040.52
  1999          39              3118.04         5402.25         8520.29
  1999          40              3259.21         5774.33         9033.54
  1999          41              3538.23         6270.45         9808.68
  1999          42              3828.24         6645.54        10473.78
  1999          43              4025.26         7188.66        11213.92
  1999          44              4368.28         7566.75        11935.03
  1999          45              4569.28         7844.81        12414.09
  1999          46              4718.30         8383.93        13102.23
  1999          47              4900.31         8648.00        13548.31
  1999          48              5108.32         8940.66        14048.98
  1999          49              5520.35         9496.59        15016.94
  1999          50              5861.37         9773.26        15634.63
  1999          51              6403.40        10483.42        16886.82
  1999          52              7175.46        11507.65        18683.11
  1999          53              6310.40         9895.28        16205.68
  1999          54              6751.42        10721.47        17472.89
  1999          55              7422.47        11724.71        19147.18
  1999          56              8413.53        12913.98        21327.51
  1999          57              8126.51        12509.89        20636.40
  1999          58              8466.54        12870.97        21337.51
  1999          59              9007.57        13417.60        22425.17
  1999          60              9511.61        14029.73        23541.34
  1999          61             10212.64        14884.43        25097.07
  1999          62             10735.68        15495.57        26231.25
  1999          63             11588.74        16640.84        28229.58
  1999          64             12777.80        18272.22        31050.02
  1999          65             13399.85        18532.27        31932.12
  1999          66             14496.92        19761.56        34258.48
  1999          67             15515.98        21115.86        36631.84
  1999          68             16983.08        23069.31        40052.39
  1999          69             18768.19        25051.78        43819.97
  1999          70             19964.26        25872.96        45837.22
  1999          71             21791.38        28223.01        50014.39
  1999          72             23665.00        29900.39        53565.39
  1999          73             25385.61        31074.16        56459.77
  1999          74             27713.25        32399.51        60112.76
  1999          75             29240.85        33573.70        62814.55
  1999          76             30500.43        33972.35        64472.78
  1999          77             32963.58        35712.71        68676.29
  1999          78             34739.20        36004.30        70743.50
  1999          79             36056.28        35598.71        71654.99
  1999          80             36429.31        33947.33        70376.64
  1999          81             37617.39        34446.94        72064.33
  1999          82             38966.47        33410.70        72377.17
  1999          83             39828.52        32639.53        72468.05
  1999          84             41316.61        31727.32        73043.93
  1999          85             41772.65        30530.54        72303.19
  1999          86             42348.68        27775.90        70124.58
  1999          87             40979.60        25426.86        66406.46
  1999          88             40514.56        22664.23        63178.79
  1999          89             38766.45        20154.65        58921.10
  1999          90             36160.34        17263.48        53423.82
  1999          91             34636.14        15012.96        49649.10
  1999          92             30738.95        12383.86        43122.81
  1999          93             26476.68         9989.30        36465.98
  1999          94             23482.49         7869.81        31352.30
  1999          95             19626.24         6219.44        25845.68
  1999          96             16107.02         4640.07        20747.09
  1999          97             12538.30         3282.76        15821.06
  1999          98              9811.00         2274.01        12085.01
  1999          99              7127.58         1688.90         8816.48
  1999         100              4993.32         1032.24         6025.56
  1999         101              3589.23          687.16         4276.39
  1999         102              2403.15          430.10         2833.25
  1999         103              1508.10          301.07         1809.17
  1999         104              1052.07          154.04         1206.11
  1999         105               659.04           90.02          749.06
  1999         106               372.02           58.02          430.04
  1999         107               233.02           31.00          264.02
  1999         108               112.00           23.00          135.00
  1999         109                71.00           14.00           85.00
  1999         110+               83.00           16.00           99.00
  2000           0             12324.67        15729.83        28054.50
  2000           1               857.05         1095.26         1952.31
  2000           2               568.04          740.18         1308.22
  2000           3               374.02          558.13          932.15
  2000           4               354.02          430.11          784.13
  2000           5               314.02          429.10          743.12
  2000           6               273.02          380.09          653.11
  2000           7               294.02          347.08          641.10
  2000           8               260.02          349.08          609.10
  2000           9               263.02          342.09          605.11
  2000          10               255.02          391.10          646.12
  2000          11               302.02          442.10          744.12
  2000          12               279.02          462.11          741.13
  2000          13               340.02          532.13          872.15
  2000          14               436.02          726.17         1162.19
  2000          15               540.03         1019.25         1559.28
  2000          16               716.04         1492.37         2208.41
  2000          17               786.04         1951.48         2737.52
  2000          18               926.06         2441.59         3367.65
  2000          19               899.05         2794.68         3693.73
  2000          20               911.05         2812.69         3723.74
  2000          21               924.05         2858.70         3782.75
  2000          22               863.04         2647.65         3510.69
  2000          23               849.04         2548.62         3397.66
  2000          24               822.04         2510.62         3332.66
  2000          25               894.05         2405.58         3299.63
  2000          26               901.05         2349.58         3250.63
  2000          27              1001.06         2483.60         3484.66
  2000          28              1066.06         2563.63         3629.69
  2000          29              1202.06         2818.69         4020.75
  2000          30              1259.07         2764.67         4023.74
  2000          31              1369.08         2894.71         4263.79
  2000          32              1463.08         2918.71         4381.79
  2000          33              1622.09         3162.77         4784.86
  2000          34              1788.10         3535.86         5323.96
  2000          35              2034.11         3862.94         5897.05
  2000          36              2287.12         4276.54         6563.66
  2000          37              2610.14         4625.63         7235.77
  2000          38              2804.15         5098.24         7902.39
  2000          39              3152.17         5392.31         8544.48
  2000          40              3401.18         6005.47         9406.65
  2000          41              3683.20         6294.54         9977.74
  2000          42              3862.21         6730.64        10592.85
  2000          43              4290.23         7340.79        11631.02
  2000          44              4373.24         7688.87        12062.11
  2000          45              4739.26         8166.99        12906.25
  2000          46              4810.27         8586.10        13396.37
  2000          47              5150.28         9016.19        14166.47
  2000          48              5354.29         9538.33        14892.62
  2000          49              5658.31         9819.39        15477.70
  2000          50              6102.33        10261.50        16363.83
  2000          51              6378.34        10612.58        16990.92
  2000          52              7042.39        11493.80        18536.19
  2000          53              7852.43        12377.01        20229.44
  2000          54              6854.87        10546.57        17401.44
  2000          55              7290.90        11510.30        18801.20
  2000          56              8065.44        12333.51        20398.95
  2000          57              8932.49        13593.31        22525.80
  2000          58              8896.49        13365.26        22261.75
  2000          59              9146.50        13648.03        22794.53
  2000          60              9598.52        14153.75        23752.27
  2000          61             10440.57        14663.57        25104.14
  2000          62             11086.61        15844.86        26931.47
  2000          63             11506.63        16512.02        28018.65
  2000          64             12561.69        17746.32        30308.01
  2000          65             13535.74        18614.54        32150.28
  2000          66             14176.78        18959.62        33136.40
  2000          67             15389.84        20666.03        36055.87
  2000          68             16722.92        22098.39        38821.31
  2000          69             17991.98        23628.75        41620.73
  2000          70             19899.09        25691.26        45590.35
  2000          71             21161.16        27010.59        48171.75
  2000          72             23231.27        29174.11        52405.38
  2000          73             24883.36        30306.88        55190.24
  2000          74             26831.46        31316.14        58147.60
  2000          75             29667.63        32986.04        62653.67
  2000          76             31017.70        33732.22        64749.92
  2000          77             32353.77        34533.42        66887.19
  2000          78             35016.92        35752.71        70769.63
  2000          79             36325.99        36358.86        72684.85
  2000          80             38087.08        35597.67        73684.75
  2000          81             37466.55        33544.18        71010.73
  2000          82             39318.65        34062.30        73380.95
  2000          83             39962.18        32359.89        72322.07
  2000          84             41034.24        31382.65        72416.89
  2000          85             42559.83        30404.41        72964.24
  2000          86             42616.83        28513.95        71130.78
  2000          87             42246.31        26108.36        68354.67
  2000          88             40418.71        23160.65        63579.36
  2000          89             39093.64        20694.04        59787.68
  2000          90             37194.03        17782.34        54976.37
  2000          91             34362.88        15162.70        49525.58
  2000          92             31986.75        12906.14        44892.89
  2000          93             27550.50        10459.05        38009.55
  2000          94             23762.30         8159.48        31921.78
  2000          95             19953.09         6224.52        26177.61
  2000          96             16238.89         4780.16        21019.05
  2000          97             12948.71         3451.85        16400.56
  2000          98              9728.53         2411.59        12140.12
  2000          99              7213.40         1671.41         8884.81
  2000         100              5339.29         1147.28         6486.57
  2000         101              3524.19          665.16         4189.35
  2000         102              2514.14          452.11         2966.25
  2000         103              1613.09          235.06         1848.15
  2000         104              1076.06          160.04         1236.10
  2000         105               653.04           97.02          750.06
  2000         106               408.02           52.02          460.04
  2000         107               196.01           28.00          224.01
  2000         108               119.00           19.00          138.00
  2000         109                45.00            9.00           54.00
  2000         110+               74.00           11.00           85.00
  2001           0             12095.88        15489.29        27585.17
  2001           1               887.80         1107.22         1995.02
  2001           2               554.30          747.29         1301.59
  2001           3               420.04          563.16          983.20
  2001           4               341.02          478.13          819.15
  2001           5               286.02          383.10          669.12
  2001           6               283.02          352.10          635.12
  2001           7               275.02          305.08          580.10
  2001           8               246.02          337.09          583.11
  2001           9               276.02          349.09          625.11
  2001          10               245.02          394.11          639.13
  2001          11               272.02          408.12          680.14
  2001          12               302.02          434.12          736.14
  2001          13               324.02          537.15          861.17
  2001          14               418.03          671.18         1089.21
  2001          15               499.04          962.26         1461.30
  2001          16               741.05         1439.40         2180.45
  2001          17               849.06         1921.53         2770.59
  2001          18               830.06         2549.70         3379.76
  2001          19               870.06         2897.80         3767.86
  2001          20               900.06         2855.79         3755.85
  2001          21               957.07         3136.87         4093.94
  2001          22               840.06         2874.79         3714.85
  2001          23               917.07         2694.75         3611.82
  2001          24               887.06         2634.73         3521.79
  2001          25               934.07         2473.69         3407.76
  2001          26               939.06         2634.73         3573.79
  2001          27              1011.08         2496.69         3507.77
  2001          28              1098.08         2665.73         3763.81
  2001          29              1221.09         2739.76         3960.85
  2001          30              1373.10         3011.83         4384.93
  2001          31              1374.10         3066.85         4440.95
  2001          32              1558.11         3014.84         4572.95
  2001          33              1639.12         3241.90         4881.02
  2001          34              1782.13         3417.95         5200.08
  2001          35              2008.15         3899.08         5907.23
  2001          36              2337.17         4256.18         6593.35
  2001          37              2610.19         4855.35         7465.54
  2001          38              2974.21         5206.44         8180.65
  2001          39              3235.24         5517.53         8752.77
  2001          40              3540.26         5969.66         9509.92
  2001          41              3729.27         6476.79        10206.06
  2001          42              3970.29         6687.86        10658.15
  2001          43              4414.32         7448.07        11862.39
  2001          44              4687.34         7868.18        12555.52
  2001          45              4941.36         8290.29        13231.65
  2001          46              5181.38         8846.45        14027.83
  2001          47              5407.39         9430.62        14838.01
  2001          48              5514.40         9816.72        15331.12
  2001          49              6075.45        10194.06        16269.51
  2001          50              6163.45        10485.18        16648.63
  2001          51              6523.48        11032.56        17556.04
  2001          52              7136.52        11401.16        18537.68
  2001          53              7823.57        12078.35        19901.92
  2001          54              8458.61        13299.68        21758.29
  2001          55              7414.54        11566.21        18980.75
  2001          56              7949.58        12149.86        20099.44
  2001          57              8816.64        13204.16        22020.80
  2001          58              9820.22        14720.08        24540.30
  2001          59              9729.21        14183.43        23912.64
  2001          60              9815.71        14547.53        24363.24
  2001          61             10320.75        14904.13        25224.88
  2001          62             11089.81        15806.38        26896.19
  2001          63             11901.87        16683.62        28585.49
  2001          64             12330.90        17241.78        29572.68
  2001          65             13197.96        18366.09        31564.05
  2001          66             14290.04        19351.37        33641.41
  2001          67             14975.59        20002.55        34978.14
  2001          68             16053.67        21298.91        37352.58
  2001          69             17613.78        23115.40        40729.18
  2001          70             19063.90        24480.78        43544.68
  2001          71             21044.54        26420.32        47464.86
  2001          72             22283.63        27750.69        50034.32
  2001          73             24638.80        29985.31        54624.11
  2001          74             26240.92        30886.57        57127.49
  2001          75             28152.06        32121.90        60273.96
  2001          76             31003.26        33734.35        64737.61
  2001          77             32485.37        34476.06        66961.43
  2001          78             34011.48        34711.62        68723.10
  2001          79             36728.69        36290.56        73019.25
  2001          80             38618.82        36000.98        74619.80
  2001          81             39149.86        35463.33        74613.19
  2001          82             39115.35        33574.80        72690.15
  2001          83             40592.47        33190.20        73782.67
  2001          84             41345.01        31268.17        72613.18
  2001          85             42056.57        30174.86        72231.43
  2001          86             42799.62        28862.00        71661.62
  2001          87             42925.13        26518.35        69443.48
  2001          88             41777.05        23754.58        65531.63
  2001          89             39815.90        21124.97        60940.87
  2001          90             37215.71        18088.90        55304.61
  2001          91             34697.53        15539.31        50236.84
  2001          92             31227.28        12851.56        44078.84
  2001          93             28592.08        10686.96        39279.04
  2001          94             24082.75         8378.33        32461.08
  2001          95             20426.50         6370.76        26797.26
  2001          96             16608.72         4875.35        21484.07
  2001          97             12948.44         3414.95        16363.39
  2001          98             10086.74         2457.68        12544.42
  2001          99              7147.03         1605.44         8752.47
  2001         100              5243.89         1098.30         6342.19
  2001         101              3769.28          707.20         4476.48
  2001         102              2410.18          428.12         2838.30
  2001         103              1629.12          263.07         1892.19
  2001         104              1017.08          159.04         1176.12
  2001         105               672.05           83.02          755.07
  2001         106               390.03           61.02          451.05
  2001         107               216.02           30.00          246.02
  2001         108               114.00           16.00          130.00
  2001         109                63.00           11.00           74.00
  2001         110+               99.00           15.01          114.01
  2002           0             12320.72        15723.69        28044.41
  2002           1               826.05         1082.25         1908.30
  2002           2               528.45          723.17         1251.62
  2002           3               375.61          537.13          912.74
  2002           4               319.02          460.11          779.13
  2002           5               306.01          369.08          675.09
  2002           6               243.01          325.08          568.09
  2002           7               239.02          326.08          565.10
  2002           8               263.02          348.08          611.10
  2002           9               265.02          335.08          600.10
  2002          10               258.01          376.09          634.10
  2002          11               271.02          385.09          656.11
  2002          12               304.02          496.12          800.14
  2002          13               381.02          565.13          946.15
  2002          14               423.02          672.16         1095.18
  2002          15               507.03          913.21         1420.24
  2002          16               772.04         1566.37         2338.41
  2002          17               871.05         1900.44         2771.49
  2002          18               915.56         2524.60         3440.16
  2002          19               902.56         2942.69         3845.25
  2002          20               908.06         2935.69         3843.75
  2002          21              1017.77         3071.73         4089.50
  2002          22               942.35         2939.69         3882.04
  2002          23               874.05         2880.68         3754.73
  2002          24               920.05         2746.65         3666.70
  2002          25               920.06         2588.61         3508.67
  2002          26               942.06         2646.63         3588.69
  2002          27               949.06         2539.59         3488.65
  2002          28              1053.06         2498.59         3551.65
  2002          29              1142.06         2685.63         3827.69
  2002          30              1274.07         2891.68         4165.75
  2002          31              1413.08         3117.73         4530.81
  2002          32              1566.10         3086.72         4652.82
  2002          33              1630.09         3315.50         4945.59
  2002          34              1736.10         3375.08         5111.18
  2002          35              1950.11         3636.85         5586.96
  2002          36              2181.13         3959.94         6141.07
  2002          37              2507.14         4540.06         7047.20
  2002          38              2796.16         5066.20         7862.36
  2002          39              3282.19         5430.27         8712.46
  2002          40              3449.20         6068.42         9517.62
  2002          41              3849.22         6474.50        10323.72
  2002          42              4150.24         6985.66        11135.90
  2002          43              4578.27         7385.73        11964.00
  2002          44              4804.28         8066.90        12871.18
  2002          45              5191.31         8440.98        13632.29
  2002          46              5254.31         9135.14        14389.45
  2002          47              5641.33         9542.25        15183.58
  2002          48              6049.36        10146.38        16195.74
  2002          49              6225.36        10446.46        16671.82
  2002          50              6414.38        10996.58        17410.96
  2002          51              6773.39        11395.68        18169.07
  2002          52              7019.41        11932.81        18952.22
  2002          53              7716.45        12507.44        20223.89
  2002          54              8381.49        13214.61        21596.10
  2002          55              9219.54        14494.41        23713.95
  2002          56              7960.46        12502.94        20463.40
  2002          57              8554.16        12913.04        21467.20
  2002          58              9401.89        14171.33        23573.22
  2002          59             10478.62        15749.70        26228.32
  2002          60             10441.61        15374.61        25816.22
  2002          61             10530.42        15339.83        25870.25
  2002          62             11096.13        16302.11        27398.24
  2002          63             11697.40        16864.47        28561.87
  2002          64             12605.74        17668.16        30273.90
  2002          65             13038.27        18128.26        31166.53
  2002          66             13907.32        18990.46        32897.78
  2002          67             15316.90        20460.81        35777.71
  2002          68             15571.91        20777.89        36349.80
  2002          69             17168.01        22262.23        39430.24
  2002          70             18818.53        24098.67        42917.20
  2002          71             20182.76        25835.06        46017.82
  2002          72             22339.31        27159.39        49498.70
  2002          73             23661.39        28813.78        52475.17
  2002          74             25992.52        30569.19        56561.71
  2002          75             28177.65        31850.49        60028.14
  2002          76             29708.74        32927.74        62636.48
  2002          77             32669.92        34334.07        67003.99
  2002          78             34208.00        35013.23        69221.23
  2002          79             35749.10        35518.35        71267.45
  2002          80             39021.29        36453.07        75474.36
  2002          81             40160.36        36589.71        76750.07
  2002          82             41589.44        35267.60        76857.04
  2002          83             40740.01        32976.84        73716.85
  2002          84             42133.86        32661.68        74795.54
  2002          85             41959.46        30676.21        72635.67
  2002          86             42629.00        29475.93        72104.93
  2002          87             43071.03        27267.41        70338.44
  2002          88             42252.38        24902.85        67155.23
  2002          89             40851.50        22325.25        63176.75
  2002          90             37905.22        19053.48        56958.70
  2002          91             35677.09        15914.74        51591.83
  2002          92             32154.89        13799.24        45954.13
  2002          93             28842.69        11098.47        39941.16
  2002          94             25197.97         8970.25        34168.22
  2002          95             20642.71         6641.56        27284.27
  2002          96             16703.98         4929.16        21633.14
  2002          97             13411.79         3576.84        16988.63
  2002          98             10266.60         2624.62        12891.22
  2002          99              7718.46         1742.91         9461.37
  2002         100              5424.32         1100.76         6525.08
  2002         101              3770.22          774.19         4544.41
  2002         102              2588.15          460.11         3048.26
  2002         103              1546.09          243.06         1789.15
  2002         104              1082.07          152.04         1234.11
  2002         105               645.04           88.02          733.06
  2002         106               383.02           51.01          434.03
  2002         107               196.02           22.00          218.02
  2002         108               138.00           17.01          155.01
  2002         109                59.00           14.00           73.00
  2002         110+               71.00            8.99           79.99
  2003           0             12123.69        15910.56        28034.25
  2003           1               803.04         1060.24         1863.28
  2003           2               586.04          749.17         1335.21
  2003           3               423.02          581.41         1004.43
  2003           4               329.02          431.82          760.84
  2003           5               268.02          380.08          648.10
  2003           6               240.02          341.08          581.10
  2003           7               256.02          309.07          565.09
  2003           8               236.02          322.07          558.09
  2003           9               256.01          287.06          543.07
  2003          10               287.02          396.09          683.11
  2003          11               273.02          350.08          623.10
  2003          12               277.02          479.11          756.13
  2003          13               346.02          565.13          911.15
  2003          14               362.02          722.16         1084.18
  2003          15               490.02          908.21         1398.23
  2003          16               705.04         1483.33         2188.37
  2003          17               796.04         1906.42         2702.46
  2003          18               983.06         2556.57         3539.63
  2003          19               917.05         2853.64         3770.69
  2003          20               963.06         2978.67         3941.73
  2003          21               991.06         3030.68         4021.74
  2003          22              1037.06         3127.20         4164.26
  2003          23              1013.06         2992.16         4005.22
  2003          24              1006.05         2839.63         3845.68
  2003          25               943.06         2668.60         3611.66
  2003          26              1022.06         2656.60         3678.66
  2003          27              1054.06         2551.57         3605.63
  2003          28              1035.06         2536.57         3571.63
  2003          29              1152.07         2628.59         3780.66
  2003          30              1193.07         2715.61         3908.68
  2003          31              1348.08         2914.65         4262.73
  2003          32              1463.08         3250.60         4713.68
  2003          33              1728.10         3330.88         5058.98
  2003          34              1763.10         3356.75         5119.85
  2003          35              1974.11         3554.80         5528.91
  2003          36              2117.62         3837.86         5955.48
  2003          37              2395.64         4241.94         6637.58
  2003          38              2716.16         4788.07         7504.23
  2003          39              3106.18         5319.19         8425.37
  2003          40              3478.20         5740.28         9218.48
  2003          41              3768.22         6393.43        10161.65
  2003          42              4161.24         6935.71        11096.95
  2003          43              4443.25         7587.53        12030.78
  2003          44              4854.28         8043.80        12898.08
  2003          45              5190.30         8488.90        13679.20
  2003          46              5590.32         9391.10        14981.42
  2003          47              5754.33         9838.21        15592.54
  2003          48              6084.35        10499.35        16583.70
  2003          49              6421.36        10935.45        17356.81
  2003          50              6682.88        11381.54        18064.42
  2003          51              7022.90        11837.65        18860.55
  2003          52              7331.65        12151.41        19483.06
  2003          53              7668.21        12575.12        20243.33
  2003          54              8351.48        13611.55        21963.03
  2003          55              8958.51        14310.70        23269.21
  2003          56              9843.06        15549.48        25392.54
  2003          57              8658.99        13163.95        21822.94
  2003          58              9408.53        13922.12        23330.65
  2003          59             10291.59        15253.42        25545.01
  2003          60             11438.65        16723.74        28162.39
  2003          61             11142.64        16376.67        27519.31
  2003          62             11516.66        16596.89        28113.55
  2003          63             11980.68        16903.60        28884.28
  2003          64             12830.73        17688.96        30519.69
  2003          65             13336.76        18421.63        31758.39
  2003          66             13735.78        18818.71        32554.49
  2003          67             14960.85        20080.99        35041.84
  2003          68             16039.91        21150.23        37190.14
  2003          69             16446.93        21860.89        38307.82
  2003          70             18349.05        23031.15        41380.20
  2003          71             19551.11        24278.43        43829.54
  2003          72             21420.22        26512.93        47933.15
  2003          73             23399.33        28317.33        51716.66
  2003          74             24848.41        29002.99        53851.40
  2003          75             27195.55        31584.57        58780.12
  2003          76             29321.67        32637.30        61958.97
  2003          77             31507.79        33168.43        64676.22
  2003          78             33890.93        34555.73        68446.66
  2003          79             35941.05        35445.94        71386.99
  2003          80             37547.14        35532.96        73080.10
  2003          81             39961.28        36409.15        76370.43
  2003          82             41703.38        35927.04        77630.42
  2003          83             42364.91        34899.81        77264.72
  2003          84             41302.85        32240.22        73543.07
  2003          85             42785.44        31105.46        73890.90
  2003          86             42690.44        29183.03        71873.47
  2003          87             42459.42        27227.09        69686.51
  2003          88             42437.92        25258.66        67696.58
  2003          89             41274.35        22432.02        63706.37
  2003          90             38701.71        19805.43        58507.14
  2003          91             35773.03        16665.73        52438.76
  2003          92             32736.87        13714.07        46450.94
  2003          93             29209.66        11225.51        40435.17
  2003          94             24841.41         8776.96        33618.37
  2003          95             21674.24         6905.54        28579.78
  2003          96             17235.98         5171.16        22407.14
  2003          97             13508.77         3502.79        17011.56
  2003          98             10385.59         2502.56        12888.15
  2003          99              7593.93         1796.41         9390.34
  2003         100              5651.83         1153.26         6805.09
  2003         101              3870.22          740.16         4610.38
  2003         102              2581.14          441.09         3022.23
  2003         103              1691.09          298.07         1989.16
  2003         104              1086.06          156.04         1242.10
  2003         105               623.04           93.02          716.06
  2003         106               343.02           53.01          396.03
  2003         107               236.02           25.00          261.02
  2003         108               117.00           17.01          134.01
  2003         109                57.00            8.00           65.00
  2003         110+               81.99           16.01           98.00
  2004           0             12228.71        15726.62        27955.33
  2004           1               906.05         1054.24         1960.29
  2004           2               522.03          668.16         1190.19
  2004           3               382.02          506.11          888.13
  2004           4               322.19          416.44          738.63
  2004           5               303.85          353.73          657.58
  2004           6               250.02          350.08          600.10
  2004           7               227.02          314.07          541.09
  2004           8               224.02          297.06          521.08
  2004           9               239.02          331.08          570.10
  2004          10               259.02          317.07          576.09
  2004          11               236.02          348.08          584.10
  2004          12               279.02          455.10          734.12
  2004          13               349.02          530.13          879.15
  2004          14               470.02          704.16         1174.18
  2004          15               536.04          993.23         1529.27
  2004          16               738.04         1470.34         2208.38
  2004          17               819.05         1894.44         2713.49
  2004          18               966.06         2522.58         3488.64
  2004          19               969.06         2799.64         3768.70
  2004          20               918.06         2834.65         3752.71
  2004          21               970.06         3121.71         4091.77
  2004          22               960.06         3062.70         4022.76
  2004          23               948.06         2956.68         3904.74
  2004          24              1010.06         2936.67         3946.73
  2004          25               947.06         2910.67         3857.73
  2004          26              1042.06         2742.63         3784.69
  2004          27              1048.06         2733.63         3781.69
  2004          28              1038.06         2514.58         3552.64
  2004          29              1143.06         2658.61         3801.67
  2004          30              1120.07         2468.57         3588.64
  2004          31              1244.08         2735.63         3979.71
  2004          32              1485.09         3032.70         4517.79
  2004          33              1610.10         3190.08         4800.18
  2004          34              1832.10         3374.43         5206.53
  2004          35              1877.11         3620.83         5497.94
  2004          36              1959.11         3645.84         5604.95
  2004          37              2252.13         3965.91         6218.04
  2004          38              2491.14         4342.00         6833.14
  2004          39              2879.17         4917.13         7796.30
  2004          40              3372.19         5492.26         8864.45
  2004          41              3577.21         6079.40         9656.61
  2004          42              4040.23         6713.55        10753.78
  2004          43              4497.26         7204.91        11702.17
  2004          44              4745.28         7705.52        12450.80
  2004          45              5138.30         8465.95        13604.25
  2004          46              5730.34         9085.09        14815.43
  2004          47              5899.35         9910.28        15809.63
  2004          48              6107.36        10255.36        16362.72
  2004          49              6532.39        10808.49        17340.88
  2004          50              6900.40        11481.65        18382.05
  2004          51              7078.42        12024.77        19103.19
  2004          52              7326.43        12661.91        19988.34
  2004          53              7550.44        13099.01        20649.45
  2004          54              8270.49        13400.08        21670.57
  2004          55              8763.51        14013.23        22776.74
  2004          56              9466.55        14812.41        24278.96
  2004          57             10549.62        16287.75        26837.37
  2004          58              9233.54        13859.19        23092.73
  2004          59              9756.57        14443.33        24199.90
  2004          60             10623.62        15755.63        26379.25
  2004          61             12003.70        17422.01        29425.71
  2004          62             11784.68        16979.91        28764.59
  2004          63             11931.70        17036.92        28968.62
  2004          64             12559.73        17457.02        30016.75
  2004          65             13157.77        18144.18        31301.95
  2004          66             13967.82        18942.36        32910.18
  2004          67             14598.85        19427.47        34026.32
  2004          68             15391.90        20406.70        35798.60
  2004          69             16417.96        21555.97        37973.93
  2004          70             17438.02        21910.05        39348.07
  2004          71             18659.09        23278.36        41937.45
  2004          72             20725.21        24622.67        45347.88
  2004          73             21995.68        26516.38        48512.06
  2004          74             24432.03        28136.20        52568.23
  2004          75             25640.49        29468.78        55109.27
  2004          76             28041.64        31093.16        59134.80
  2004          77             30065.76        32321.94        62387.70
  2004          78             32109.88        33277.16        65387.04
  2004          79             34572.52        34185.87        68758.39
  2004          80             36392.62        34934.04        71326.66
  2004          81             38284.73        34516.95        72801.68
  2004          82             40884.89        35532.83        76417.72
  2004          83             41915.45        35142.43        77057.88
  2004          84             42649.49        33272.16        75921.65
  2004          85             41157.40        29993.41        71150.81
  2004          86             41704.44        29576.81        71281.25
  2004          87             41331.91        26769.16        68101.07
  2004          88             40470.86        24779.71        65250.57
  2004          89             39830.32        22573.20        62403.52
  2004          90             37799.21        19600.01        57399.22
  2004          91             35249.55        16591.32        51840.87
  2004          92             31499.34        13821.18        45320.52
  2004          93             28388.15        11086.55        39474.70
  2004          94             24557.94         9090.09        33648.03
  2004          95             20340.18         6742.55        27082.73
  2004          96             16782.98         5262.21        22045.19
  2004          97             13239.77         3621.83        16861.60
  2004          98              9884.58         2483.58        12368.16
  2004          99              7388.43         1717.90         9106.33
  2004         100              5407.32         1184.77         6592.09
  2004         101              3859.22          753.17         4612.39
  2004         102              2382.14          418.09         2800.23
  2004         103              1561.09          270.06         1831.15
  2004         104               928.05          165.04         1093.09
  2004         105               614.04           97.02          711.06
  2004         106               339.02           43.01          382.03
  2004         107               202.02           25.00          227.02
  2004         108               114.00           20.01          134.01
  2004         109                60.00           11.00           71.00
  2004         110+               72.99           12.00           84.99
  2005           0             12431.52        16027.59        28459.11
  2005           1               826.04         1086.68         1912.72
  2005           2               506.02          737.62         1243.64
  2005           3               354.02          519.08          873.10
  2005           4               304.02          418.06          722.08
  2005           5               260.01          338.06          598.07
  2005           6               288.02          331.05          619.07
  2005           7               256.01          289.04          545.05
  2005           8               235.01          295.04          530.05
  2005           9               241.01          304.05          545.06
  2005          10               224.01          285.04          509.05
  2005          11               244.01          358.06          602.07
  2005          12               268.02          379.06          647.08
  2005          13               318.02          532.09          850.11
  2005          14               416.02          743.12         1159.14
  2005          15               485.02         1028.16         1513.18
  2005          16               676.03         1430.23         2106.26
  2005          17               813.04         1949.31         2762.35
  2005          18               905.03         2546.41         3451.44
  2005          19               939.04         2932.47         3871.51
  2005          20               928.04         2933.48         3861.52
  2005          21               954.04         3219.52         4173.56
  2005          22               992.04         3198.52         4190.56
  2005          23              1001.04         3180.52         4181.56
  2005          24              1035.04         3092.50         4127.54
  2005          25              1055.04         3061.49         4116.53
  2005          26              1030.04         2978.48         4008.52
  2005          27              1023.04         2875.47         3898.51
  2005          28              1120.04         2737.44         3857.48
  2005          29              1100.04         2588.42         3688.46
  2005          30              1226.05         2716.44         3942.49
  2005          31              1274.06         2788.45         4062.51
  2005          32              1487.06         2958.48         4445.54
  2005          33              1583.06         3099.50         4682.56
  2005          34              1746.08         3482.56         5228.64
  2005          35              1924.08         3570.57         5494.65
  2005          36              2068.08         3581.58         5649.66
  2005          37              2159.09         3929.64         6088.73
  2005          38              2401.11         4226.68         6627.79
  2005          39              2851.12         4702.76         7553.88
  2005          40              3160.13         5440.87         8601.00
  2005          41              3601.15         5955.96         9557.11
  2005          42              4040.17         6737.09        10777.26
  2005          43              4487.19         7190.16        11677.35
  2005          44              4780.20         7990.29        12770.49
  2005          45              5164.22         8617.39        13781.61
  2005          46              5626.24         9085.47        14711.71
  2005          47              6029.25         9753.57        15782.82
  2005          48              6477.27        10491.69        16968.96
  2005          49              6811.29        11330.83        18142.12
  2005          50              7247.30        11930.92        19178.22
  2005          51              7576.32        12357.99        19934.31
  2005          52              7852.33        13360.16        21212.49
  2005          53              8010.34        13589.19        21599.53
  2005          54              8268.35        13953.26        22221.61
  2005          55              8773.37        14624.36        23397.73
  2005          56              9368.39        14982.42        24350.81
  2005          57             10225.43        16058.59        26284.02
  2005          58             11309.47        17317.80        28627.27
  2005          59              9817.41        15032.43        24849.84
  2005          60             10363.44        15695.54        26058.98
  2005          61             11444.47        16635.69        28080.16
  2005          62             13039.55        18879.47        31919.02
  2005          63             12726.53        18139.51        30866.04
  2005          64             12808.53        18107.92        30916.45
  2005          65             13220.56        18298.95        31519.51
  2005          66             13974.59        18829.04        32803.63
  2005          67             14806.62        19972.23        34778.85
  2005          68             15423.64        20146.25        35569.89
  2005          69             16413.19        21184.42        37597.61
  2005          70             17753.24        22744.67        40497.91
  2005          71             18589.78        23034.72        41624.50
  2005          72             19942.83        24512.99        44455.82
  2005          73             21856.92        26512.24        48369.16
  2005          74             23565.99        27601.45        51167.44
  2005          75             25382.07        29294.23        54676.30
  2005          76             27248.14        29924.33        57172.47
  2005          77             29719.25        32430.23        62149.48
  2005          78             32322.36        33317.56        65639.92
  2005          79             34113.43        34174.34        68287.77
  2005          80             37195.56        35014.66        72210.22
  2005          81             38730.13        35561.75        74291.88
  2005          82             40133.19        35296.69        75429.88
  2005          83             42587.79        35558.74        78146.53
  2005          84             44026.12        34721.61        78747.73
  2005          85             44036.57        33017.33        77053.90
  2005          86             42490.78        29474.76        71965.54
  2005          87             42702.79        28508.60        71211.39
  2005          88             41831.75        25674.15        67505.90
  2005          89             40528.70        23154.74        63683.44
  2005          90             39569.66        20717.35        60287.01
  2005          91             36729.54        17777.87        54507.41
  2005          92             33649.41        14919.41        48568.82
  2005          93             29445.24        12102.96        41548.20
  2005          94             25290.06         9519.54        34809.60
  2005          95             21715.91         7272.17        28988.08
  2005          96             17702.74         5271.85        22974.59
  2005          97             14040.59         4009.15        18049.74
  2005          98             10553.44         2629.93        13183.37
  2005          99              7767.32         1786.29         9553.61
  2005         100              5538.23         1171.19         6709.42
  2005         101              3960.16          784.13         4744.29
  2005         102              2626.11          438.07         3064.18
  2005         103              1691.07          267.04         1958.11
  2005         104              1068.04          160.02         1228.06
  2005         105               632.03           91.01          723.04
  2005         106               352.02           38.00          390.02
  2005         107               195.00           23.01          218.01
  2005         108               126.00            8.01          134.01
  2005         109                59.01            7.00           66.01
  2005         110+               78.00           10.00           88.00
  2006           0             12550.49        15981.28        28531.77
  2006           1               865.04          974.13         1839.17
  2006           2               549.02          668.09         1217.11
  2006           3               362.02          502.57          864.59
  2006           4               313.02          395.56          708.58
  2006           5               279.02          406.06          685.08
  2006           6               260.01          284.04          544.05
  2006           7               222.00          286.04          508.04
  2006           8               212.00          302.04          514.04
  2006           9               210.00          272.04          482.04
  2006          10               228.00          284.04          512.04
  2006          11               226.00          344.05          570.05
  2006          12               240.01          343.05          583.06
  2006          13               290.02          467.07          757.09
  2006          14               355.02          637.09          992.11
  2006          15               475.02          939.13         1414.15
  2006          16               705.02         1448.20         2153.22
  2006          17               766.04         1958.28         2724.32
  2006          18               909.03         2632.37         3541.40
  2006          19               967.04         2941.42         3908.46
  2006          20               919.04         3087.44         4006.48
  2006          21              1059.04         3292.47         4351.51
  2006          22               969.04         3190.46         4159.50
  2006          23               961.04         3315.47         4276.51
  2006          24              1088.04         3270.47         4358.51
  2006          25              1093.04         3250.47         4343.51
  2006          26              1119.04         3094.44         4213.48
  2006          27              1198.04         3080.44         4278.48
  2006          28              1104.04         2880.41         3984.45
  2006          29              1204.04         2877.41         4081.45
  2006          30              1183.05         2798.40         3981.45
  2006          31              1330.06         2949.41         4279.47
  2006          32              1379.06         2862.41         4241.47
  2006          33              1500.06         3027.43         4527.49
  2006          34              1660.06         3372.48         5032.54
  2006          35              1957.08         3794.54         5751.62
  2006          36              2117.08         3776.53         5893.61
  2006          37              2176.08         3871.55         6047.63
  2006          38              2388.10         4163.59         6551.69
  2006          39              2731.11         4526.65         7257.76
  2006          40              2952.11         5127.73         8079.84
  2006          41              3435.13         5697.81         9132.94
  2006          42              3957.16         6531.93        10489.09
  2006          43              4400.17         7109.01        11509.18
  2006          44              4781.18         7562.07        12343.25
  2006          45              5241.20         8302.18        13543.38
  2006          46              5525.22         9000.28        14525.50
  2006          47              6034.24         9749.39        15783.63
  2006          48              6514.26        10674.51        17188.77
  2006          49              6933.27        11296.60        18229.87
  2006          50              7190.79        11983.70        19174.49
  2006          51              7606.80        12619.80        20226.60
  2006          52              7957.31        13360.90        21318.21
  2006          53              8192.32        13907.98        22100.30
  2006          54              8666.34        14292.04        22958.38
  2006          55              8979.36        14664.08        23643.44
  2006          56              9390.37        15146.15        24536.52
  2006          57             10091.39        15928.27        26019.66
  2006          58             11029.43        17310.46        28339.89
  2006          59             12186.48        18333.61        30520.09
  2006          60             10568.42        15734.24        26302.66
  2006          61             11049.43        16063.28        27112.71
  2006          62             12272.48        17719.52        29992.00
  2006          63             13683.54        19480.77        33164.31
  2006          64             13162.52        18629.65        31792.17
  2006          65             13390.52        18494.63        31885.15
  2006          66             13686.54        19003.71        32690.25
  2006          67             14654.58        19823.82        34478.40
  2006          68             15387.60        20336.89        35724.49
  2006          69             16048.63        21070.99        37119.62
  2006          70             17403.19        21831.11        39234.30
  2006          71             18626.23        23058.28        41684.51
  2006          72             19071.75        23252.81        42324.56
  2006          73             21011.82        24904.04        45915.86
  2006          74             22670.89        26416.75        49087.64
  2006          75             24319.95        27986.98        52306.93
  2006          76             26745.55        30138.29        56883.84
  2006          77             28480.62        30627.36        59107.98
  2006          78             30877.21        32198.58        63075.79
  2006          79             33056.30        33285.74        66342.04
  2006          80             35159.37        34024.85        69184.22
  2006          81             37664.48        35103.00        72767.48
  2006          82             39941.57        35191.01        75132.58
  2006          83             40612.59        34418.90        75031.49
  2006          84             43159.70        34383.89        77543.59
  2006          85             43862.72        33363.74        77226.46
  2006          86             43705.21        31201.94        74907.15
  2006          87             41406.13        27679.44        69085.57
  2006          88             41533.63        26406.75        67940.38
  2006          89             39783.56        23172.29        62955.85
  2006          90             38203.50        20439.90        58643.40
  2006          91             36350.42        18023.57        54373.99
  2006          92             33441.81        15115.15        48556.96
  2006          93             29592.66        12271.75        41864.41
  2006          94             25288.00         9682.38        34970.38
  2006          95             21484.85         7282.04        28766.89
  2006          96             17328.68         5433.77        22762.45
  2006          97             13686.53         3908.56        17595.09
  2006          98             10855.42         2737.38        13592.80
  2006          99              7710.80         1802.75         9513.55
  2006         100              5470.72         1251.68         6722.40
  2006         101              3902.15          786.11         4688.26
  2006         102              2611.10          423.06         3034.16
  2006         103              1769.07          291.04         2060.11
  2006         104              1054.04          137.02         1191.06
  2006         105               590.02          104.02          694.04
  2006         106               373.02           58.01          431.03
  2006         107               191.00           18.00          209.00
  2006         108               117.00            9.01          126.01
  2006         109                55.00            6.00           61.00
  2006         110+               64.98            9.99           74.97
  2007           0             12852.46        16308.03        29160.49
  2007           1               882.03         1055.13         1937.16
  2007           2               513.02          666.09         1179.11
  2007           3               381.02          500.06          881.08
  2007           4               291.02          412.05          703.07
  2007           5               250.00          345.04          595.04
  2007           6               256.00          314.04          570.04
  2007           7               231.00          297.04          528.04
  2007           8               229.00          281.04          510.04
  2007           9               225.00          282.04          507.04
  2007          10               244.00          307.04          551.04
  2007          11               212.00          323.04          535.04
  2007          12               243.00          347.04          590.04
  2007          13               319.02          462.06          781.08
  2007          14               352.02          627.08          979.10
  2007          15               469.02          903.11         1372.13
  2007          16               672.02         1337.16         2009.18
  2007          17               746.02         1847.23         2593.25
  2007          18               929.04         2576.32         3505.36
  2007          19               925.04         2894.36         3819.40
  2007          20               904.04         2865.36         3769.40
  2007          21              1004.04         3184.40         4188.44
  2007          22               975.04         3335.42         4310.46
  2007          23              1002.04         3108.38         4110.42
  2007          24              1039.04         3267.40         4306.44
  2007          25              1055.04         3076.39         4131.43
  2007          26              1170.04         3058.38         4228.42
  2007          27              1147.04         3081.39         4228.43
  2007          28              1188.04         2971.37         4159.41
  2007          29              1264.04         2920.37         4184.41
  2007          30              1224.04         2892.36         4116.40
  2007          31              1281.04         2822.35         4103.39
  2007          32              1408.05         2852.36         4260.41
  2007          33              1413.04         2931.37         4344.41
  2007          34              1632.05         3192.40         4824.45
  2007          35              1890.07         3417.43         5307.50
  2007          36              2058.07         3776.47         5834.54
  2007          37              2189.08         4067.51         6256.59
  2007          38              2419.08         4186.53         6605.61
  2007          39              2568.09         4304.53         6872.62
  2007          40              2899.10         4706.59         7605.69
  2007          41              3149.11         5328.66         8477.77
  2007          42              3539.12         6016.74         9555.86
  2007          43              4160.15         6769.85        10930.00
  2007          44              4626.16         7537.94        12164.10
  2007          45              4930.18         8142.02        13072.20
  2007          46              5500.20         8977.62        14477.82
  2007          47              6148.22         9490.69        15638.91
  2007          48              6524.23        10199.27        16723.50
  2007          49              6735.24        11103.38        17838.62
  2007          50              7424.26        11931.99        19356.25
  2007          51              7872.28        12756.08        20628.36
  2007          52              8026.78        13324.66        21351.44
  2007          53              8286.79        14170.77        22457.56
  2007          54              8786.31        14365.79        23152.10
  2007          55              9037.32        15227.90        24265.22
  2007          56              9438.33        15508.93        24947.26
  2007          57             10005.35        16264.03        26269.38
  2007          58             10684.38        16838.10        27522.48
  2007          59             11704.41        17754.72        29459.13
  2007          60             12786.45        19265.90        32052.35
  2007          61             11001.39        16410.04        27411.43
  2007          62             11761.42        17059.12        28820.54
  2007          63             12822.45        18815.34        31637.79
  2007          64             14257.00        20502.55        34759.55
  2007          65             14163.50        19642.45        33805.95
  2007          66             14058.99        19435.42        33494.41
  2007          67             14635.51        19631.44        34266.95
  2007          68             15234.54        20385.54        35620.08
  2007          69             16401.58        21402.66        37804.24
  2007          70             16824.59        21537.69        38362.28
  2007          71             17965.64        22717.83        40683.47
  2007          72             19762.70        23865.97        43628.67
  2007          73             20054.21        24264.02        44318.23
  2007          74             21794.77        25491.17        47285.94
  2007          75             23856.34        27192.39        51048.73
  2007          76             25721.90        28634.57        54356.47
  2007          77             27951.98        30295.78        58247.76
  2007          78             29616.04        31014.86        60630.90
  2007          79             32214.14        32534.05        64748.19
  2007          80             34090.70        33705.20        67795.90
  2007          81             36468.79        34093.24        70562.03
  2007          82             39399.39        34595.31        73994.70
  2007          83             40909.44        34576.30        75485.74
  2007          84             41660.47        34189.26        75849.73
  2007          85             43946.55        33911.22        77857.77
  2007          86             44576.57        32467.05        77043.62
  2007          87             43323.53        29677.70        73001.23
  2007          88             41081.95        25902.23        66984.18
  2007          89             40185.92        24176.01        64361.93
  2007          90             37922.34        21012.62        58934.96
  2007          91             35919.26        18125.25        54044.51
  2007          92             33273.18        15478.93        48752.11
  2007          93             29658.05        12791.60        42449.65
  2007          94             25940.91        10078.26        36019.17
  2007          95             21754.77         7832.98        29587.75
  2007          96             17471.62         5446.68        22918.30
  2007          97             14160.50         4073.51        18234.01
  2007          98             10921.38         2807.35        13728.73
  2007          99              8067.29         1938.24        10005.53
  2007         100              5767.20         1190.15         6957.35
  2007         101              4044.14          826.10         4870.24
  2007         102              2618.09          484.06         3102.15
  2007         103              1720.06          275.04         1995.10
  2007         104              1026.04          199.02         1225.06
  2007         105               661.02           86.01          747.03
  2007         106               344.02           66.00          410.02
  2007         107               208.00           19.00          227.00
  2007         108                99.00           15.00          114.00
  2007         109                55.00            8.00           63.00
  2007         110+               52.99            9.01           62.00
  2008           0             12386.45        15669.30        28055.75
  2008           1               868.03         1102.09         1970.12
  2008           2               488.02          679.05         1167.07
  2008           3               376.02          519.04          895.06
  2008           4               305.01          393.04          698.05
  2008           5               254.00          314.02          568.02
  2008           6               227.00          270.02          497.02
  2008           7               216.00          282.02          498.02
  2008           8               208.00          280.02          488.02
  2008           9               201.00          249.02          450.02
  2008          10               210.00          274.02          484.02
  2008          11               236.00          269.02          505.02
  2008          12               223.01          347.02          570.03
  2008          13               260.00          439.04          699.04
  2008          14               336.02          555.05          891.07
  2008          15               466.02          836.07         1302.09
  2008          16               573.02         1258.10         1831.12
  2008          17               682.02         1718.14         2400.16
  2008          18               843.04         2431.20         3274.24
  2008          19               884.04         2717.23         3601.27
  2008          20               905.04         2878.24         3783.28
  2008          21               940.04         3006.25         3946.29
  2008          22               952.04         3120.26         4072.30
  2008          23               963.04         3051.25         4014.29
  2008          24               962.03         3010.25         3972.28
  2008          25              1087.04         3058.26         4145.30
  2008          26              1095.04         2926.24         4021.28
  2008          27              1149.04         3005.25         4154.29
  2008          28              1224.04         3040.25         4264.29
  2008          29              1230.04         2973.25         4203.29
  2008          30              1256.04         2980.25         4236.29
  2008          31              1320.04         2873.24         4193.28
  2008          32              1366.05         2817.23         4183.28
  2008          33              1374.05         2991.25         4365.30
  2008          34              1540.06         2978.24         4518.30
  2008          35              1793.07         3153.27         4946.34
  2008          36              1887.07         3478.29         5365.36
  2008          37              2212.08         4028.34         6240.42
  2008          38              2348.08         4224.35         6572.43
  2008          39              2518.09         4214.35         6732.44
  2008          40              2798.10         4422.37         7220.47
  2008          41              3103.11         5024.41         8127.52
  2008          42              3433.12         5588.46         9021.58
  2008          43              3982.14         6347.53        10329.67
  2008          44              4612.17         7205.60        11817.77
  2008          45              4986.18         7788.65        12774.83
  2008          46              5469.19         8646.72        14115.91
  2008          47              6061.22         9557.79        15619.01
  2008          48              6459.23        10235.85        16695.08
  2008          49              7100.25        11115.92        18216.17
  2008          50              7583.27        12003.99        19587.26
  2008          51              7922.28        12825.07        20747.35
  2008          52              8403.30        13412.11        21815.41
  2008          53              8597.31        14278.19        22875.50
  2008          54              8929.32        15187.27        24116.59
  2008          55              9350.34        15747.81        25098.15
  2008          56              9791.36        16155.84        25947.20
  2008          57             10050.36        16465.37        26515.73
  2008          58             10718.89        17172.43        27891.32
  2008          59             11368.91        17887.49        29256.40
  2008          60             12598.46        19419.62        32018.08
  2008          61             13941.50        20716.22        34657.72
  2008          62             12045.44        17529.96        29575.40
  2008          63             12778.46        18325.52        31103.98
  2008          64             13985.51        20149.18        34134.69
  2008          65             15376.55        21672.30        37048.85
  2008          66             14977.54        20639.22        35616.76
  2008          67             15222.55        20468.20        35690.75
  2008          68             15700.56        20826.73        36527.29
  2008          69             16773.61        21807.81        38581.42
  2008          70             17491.64        22447.87        39939.51
  2008          71             18056.65        22729.89        40786.54
  2008          72             19822.71        24068.00        43890.71
  2008          73             21067.76        25417.61        46485.37
  2008          74             21690.79        25341.60        47032.39
  2008          75             23374.84        26869.24        50244.08
  2008          76             25482.92        28140.34        53623.26
  2008          77             27563.00        29977.50        57540.50
  2008          78             30149.09        31643.63        61792.72
  2008          79             31601.14        32597.71        64198.85
  2008          80             34067.73        33673.81        67741.54
  2008          81             36446.82        34314.85        70761.67
  2008          82             38626.39        34382.86        73009.25
  2008          83             41570.50        35222.93        76793.43
  2008          84             42799.54        35099.92        77899.46
  2008          85             43863.59        33789.81        77653.40
  2008          86             45576.65        33617.79        79194.44
  2008          87             45405.64        31528.62        76934.26
  2008          88             44382.61        28742.40        73125.01
  2008          89             40992.98        24687.05        65680.03
  2008          90             39958.95        22647.88        62606.83
  2008          91             36901.33        19136.59        56037.92
  2008          92             34160.24        16021.33        50181.57
  2008          93             30877.11        13566.13        44443.24
  2008          94             27277.99        10834.90        38112.89
  2008          95             23099.83         8140.68        31240.51
  2008          96             18818.68         5843.49        24662.17
  2008          97             15013.54         4272.36        19285.90
  2008          98             11341.41         3070.26        14411.67
  2008          99              8253.30         2005.68        10258.98
  2008         100              6220.22         1325.59         7545.81
  2008         101              4192.15          857.07         5049.22
  2008         102              2723.10          457.04         3180.14
  2008         103              1806.06          298.02         2104.08
  2008         104              1138.04          184.02         1322.06
  2008         105               678.02           97.00          775.02
  2008         106               376.02           61.00          437.02
  2008         107               200.00           24.00          224.00
  2008         108               127.00            9.00          136.00
  2008         109                53.00            6.00           59.00
  2008         110+               52.99           11.00           63.99
  2009           0             11589.74        14825.14        26414.88
  2009           1               776.04          972.14         1748.18
  2009           2               502.04          655.10         1157.14
  2009           3               378.02          498.07          876.09
  2009           4               299.02          370.06          669.08
  2009           5               268.02          318.04          586.06
  2009           6               247.02          275.04          522.06
  2009           7               187.02          260.04          447.06
  2009           8               193.02          265.04          458.06
  2009           9               229.02          280.71          509.73
  2009          10               210.02          257.37          467.39
  2009          11               247.02          328.04          575.06
  2009          12               249.02          323.05          572.07
  2009          13               255.02          419.06          674.08
  2009          14               318.02          522.07          840.09
  2009          15               406.02          754.11         1160.13
  2009          16               565.04         1153.17         1718.21
  2009          17               689.04         1562.22         2251.26
  2009          18               827.06         2223.32         3050.38
  2009          19               857.06         2483.36         3340.42
  2009          20               845.06         2677.39         3522.45
  2009          21               932.06         2929.42         3861.48
  2009          22               914.06         2744.40         3658.46
  2009          23              1018.07         2915.43         3933.50
  2009          24              1050.06         2872.41         3922.47
  2009          25              1051.06         2827.41         3878.47
  2009          26              1177.08         2932.43         4109.51
  2009          27              1182.08         2834.41         4016.49
  2009          28              1294.08         2931.43         4225.51
  2009          29              1338.08         3048.44         4386.52
  2009          30              1374.09         2926.42         4300.51
  2009          31              1287.08         2905.42         4192.50
  2009          32              1436.09         2884.42         4320.51
  2009          33              1550.10         2851.41         4401.51
  2009          34              1615.10         3061.44         4676.54
  2009          35              1669.11         3213.46         4882.57
  2009          36              1868.12         3374.48         5242.60
  2009          37              2153.14         3674.53         5827.67
  2009          38              2437.16         4124.60         6561.76
  2009          39              2601.16         4398.63         6999.79
  2009          40              2857.18         4589.67         7446.85
  2009          41              3047.19         4973.72         8020.91
  2009          42              3304.21         5428.78         8732.99
  2009          43              3768.24         5904.85         9673.09
  2009          44              4405.28         6883.00        11288.28
  2009          45              4931.31         7638.10        12569.41
  2009          46              5485.35         8431.21        13916.56
  2009          47              6057.89         9286.34        15344.23
  2009          48              6593.92        10054.45        16648.37
  2009          49              6968.45        10967.59        17936.04
  2009          50              7521.48        11837.71        19359.19
  2009          51              7949.51        12959.88        20909.39
  2009          52              8767.56        13927.02        22694.58
  2009          53              9071.58        14521.10        23592.68
  2009          54              9411.60        15217.20        24628.80
  2009          55              9728.62        15831.29        25559.91
  2009          56             10091.64        16484.38        26576.02
  2009          57             10388.67        17254.50        27643.17
  2009          58             10814.69        17457.53        28272.22
  2009          59             11471.73        18181.63        29653.36
  2009          60             12435.80        19085.75        31521.55
  2009          61             13292.85        20027.90        33320.75
  2009          62             14663.94        21958.17        36622.11
  2009          63             12911.83        18727.70        31639.53
  2009          64             13367.85        19151.77        32519.62
  2009          65             14679.94        20753.00        35432.94
  2009          66             15993.03        22559.26        38552.29
  2009          67             15799.01        21254.07        37053.08
  2009          68             15804.01        21276.07        37080.08
  2009          69             16295.04        21371.09        37666.13
  2009          70             17289.11        22145.20        39434.31
  2009          71             18313.17        23025.33        41338.50
  2009          72             18785.20        23369.38        42154.58
  2009          73             20251.30        24494.55        44745.85
  2009          74             22037.41        25586.19        47623.60
  2009          75             22416.43        25532.69        47949.12
  2009          76             24143.54        26952.39        51095.93
  2009          77             26097.67        28646.14        54743.81
  2009          78             28406.82        30809.46        59216.28
  2009          79             30688.96        31301.52        61990.48
  2009          80             32177.06        32160.65        64337.71
  2009          81             34735.22        33381.82        68117.04
  2009          82             37380.39        34158.94        71539.33
  2009          83             39101.50        33850.90        72952.40
  2009          84             41563.65        34272.95        75836.60
  2009          85             42888.74        33536.85        76425.59
  2009          86             43542.79        32495.70        76038.49
  2009          87             44657.86        31300.52        75958.38
  2009          88             44037.82        29088.21        73126.03
  2009          89             41510.65        26109.78        67620.43
  2009          90             38003.43        22027.18        60030.61
  2009          91             36014.30        19632.84        55647.14
  2009          92             32761.09        16574.39        49335.48
  2009          93             29795.91        13518.96        43314.87
  2009          94             26269.68        10966.59        37236.27
  2009          95             22186.42         8468.23        30654.65
  2009          96             18282.17         6292.91        24575.08
  2009          97             14277.91         4429.64        18707.55
  2009          98             11004.71         2908.42        13913.13
  2009          99              8175.53         2096.31        10271.84
  2009         100              6002.38         1350.19         7352.57
  2009         101              4199.27          852.13         5051.40
  2009         102              2650.17          508.08         3158.25
  2009         103              1685.61          290.04         1975.65
  2009         104              1056.57          177.02         1233.59
  2009         105               600.04           87.01          687.05
  2009         106               398.02           57.00          455.02
  2009         107               204.02           25.00          229.02
  2009         108               113.00           13.01          126.01
  2009         109                55.00            6.00           61.00
  2009         110+               58.99           11.01           70.00
  2010           0             10884.34        13702.95        24587.29
  2010           1               806.02          928.06         1734.08
  2010           2               444.02          660.04         1104.06
  2010           3               338.02          506.04          844.06
  2010           4               268.00          366.02          634.02
  2010           5               208.00          292.02          500.02
  2010           6               211.01          255.02          466.03
  2010           7               193.00          268.02          461.02
  2010           8               208.01          257.02          465.03
  2010           9               186.00          253.02          439.02
  2010          10               196.00          233.79          429.79
  2010          11               223.00          297.25          520.25
  2010          12               244.00          307.02          551.02
  2010          13               243.00          379.02          622.02
  2010          14               313.01          514.04          827.05
  2010          15               362.02          703.05         1065.07
  2010          16               514.02         1100.08         1614.10
  2010          17               578.02         1471.10         2049.12
  2010          18               716.02         2184.15         2900.17
  2010          19               851.02         2409.17         3260.19
  2010          20               875.02         2583.18         3458.20
  2010          21               933.03         2863.20         3796.23
  2010          22               939.03         2762.19         3701.22
  2010          23               938.03         2774.20         3712.23
  2010          24              1052.04         2945.20         3997.24
  2010          25              1066.04         2851.20         3917.24
  2010          26              1085.04         2872.20         3957.24
  2010          27              1105.04         2834.20         3939.24
  2010          28              1261.04         2926.20         4187.24
  2010          29              1320.04         2946.20         4266.24
  2010          30              1412.04         3012.21         4424.25
  2010          31              1353.04         2991.20         4344.24
  2010          32              1470.04         2920.21         4390.25
  2010          33              1447.04         2961.20         4408.24
  2010          34              1550.04         2877.20         4427.24
  2010          35              1699.06         3060.22         4759.28
  2010          36              1869.06         3129.22         4998.28
  2010          37              2001.06         3403.24         5404.30
  2010          38              2254.07         3774.27         6028.34
  2010          39              2577.08         4248.30         6825.38
  2010          40              2711.08         4394.30         7105.38
  2010          41              2911.09         4681.32         7592.41
  2010          42              3107.10         5085.36         8192.46
  2010          43              3493.11         5387.38         8880.49
  2010          44              3979.12         6270.44        10249.56
  2010          45              4458.14         7166.50        11624.64
  2010          46              5344.17         8147.57        13491.74
  2010          47              5738.18         8981.63        14719.81
  2010          48              6197.19         9728.68        15925.87
  2010          49              6886.22        10927.77        17813.99
  2010          50              7527.24        11732.82        19260.06
  2010          51              7887.25        12376.86        20264.11
  2010          52              8719.27        13518.94        22238.21
  2010          53              8892.28        14463.01        23355.29
  2010          54              9540.30        14986.04        24526.34
  2010          55              9634.31        16002.12        25636.43
  2010          56             10334.33        16699.16        27033.49
  2010          57             10528.33        17427.22        27955.55
  2010          58             11174.36        18026.25        29200.61
  2010          59             11512.37        18623.29        30135.66
  2010          60             12037.38        19101.33        31138.71
  2010          61             12934.41        19632.37        32566.78
  2010          62             14148.45        21422.50        35570.95
  2010          63             15634.49        22715.58        38350.07
  2010          64             13571.43        19658.37        33229.80
  2010          65             14216.45        20156.41        34372.86
  2010          66             15557.99        21502.50        37060.49
  2010          67             17027.03        23119.61        40146.64
  2010          68             16771.53        22423.56        39195.09
  2010          69             16876.53        22319.56        39196.09
  2010          70             17565.55        22615.58        40181.13
  2010          71             18438.58        23149.61        41588.19
  2010          72             19479.61        24270.70        43750.31
  2010          73             20058.64        24451.71        44510.35
  2010          74             21458.67        25710.79        47169.46
  2010          75             23128.73        26833.87        49962.60
  2010          76             23642.74        26976.88        50619.62
  2010          77             25702.81        28313.98        54016.79
  2010          78             27977.88        29780.07        57757.95
  2010          79             29896.94        31101.17        60998.11
  2010          80             32358.02        32599.27        64957.29
  2010          81             34048.08        33139.31        67187.39
  2010          82             37008.17        34412.40        71420.57
  2010          83             38903.23        34203.39        73106.62
  2010          84             41162.30        34485.41        75647.71
  2010          85             43845.38        34481.41        78326.79
  2010          86             44507.40        33167.31        77674.71
  2010          87             44082.39        31751.22        75833.61
  2010          88             45042.42        30565.13        75607.55
  2010          89             44267.40        27751.94        72019.34
  2010          90             41645.31        24778.73        66424.04
  2010          91             36877.16        20030.39        56907.55
  2010          92             34874.10        17851.25        52725.35
  2010          93             30600.97        14434.00        45034.97
  2010          94             26947.85        11494.81        38442.66
  2010          95             23682.75         9010.63        32693.38
  2010          96             19362.61         6744.47        26107.08
  2010          97             15197.48         4731.33        19928.81
  2010          98             11655.37         3287.23        14942.60
  2010          99              8817.78         2201.15        11018.93
  2010         100              6352.70         1465.11         7817.81
  2010         101              4375.13          877.06         5252.19
  2010         102              2877.09          570.04         3447.13
  2010         103              1857.06          349.02         2206.08
  2010         104              1201.04          166.02         1367.06
  2010         105               707.02           91.00          798.02
  2010         106               413.02           37.00          450.02
  2010         107               195.00           26.00          221.00
  2010         108               119.00           12.00          131.00
  2010         109                67.00            7.01           74.01
  2010         110+               58.00            6.00           64.00
  2011           0             10658.28        13328.04        23986.32
  2011           1               754.02          917.07         1671.09
  2011           2               444.02          619.05         1063.07
  2011           3               345.01          492.04          837.05
  2011           4               298.00          376.03          674.03
  2011           5               245.00          326.02          571.02
  2011           6               219.00          283.02          502.02
  2011           7               202.00          256.02          458.02
  2011           8               210.01          273.02          483.03
  2011           9               195.00          242.02          437.02
  2011          10               202.00          255.02          457.02
  2011          11               177.01          301.39          478.40
  2011          12               205.99          326.65          532.64
  2011          13               237.00          397.04          634.04
  2011          14               330.00          521.04          851.04
  2011          15               361.00          654.05         1015.05
  2011          16               497.02         1038.08         1535.10
  2011          17               618.02         1392.11         2010.13
  2011          18               694.02         2050.16         2744.18
  2011          19               806.02         2484.20         3290.22
  2011          20               838.02         2567.20         3405.22
  2011          21               987.02         2876.22         3863.24
  2011          22               960.02         3021.23         3981.25
  2011          23              1011.02         2964.23         3975.25
  2011          24               973.02         2878.22         3851.24
  2011          25              1108.03         2906.23         4014.26
  2011          26              1155.04         2943.23         4098.27
  2011          27              1113.03         2874.22         3987.25
  2011          28              1172.03         2943.23         4115.26
  2011          29              1332.04         3024.24         4356.28
  2011          30              1416.04         3038.24         4454.28
  2011          31              1542.04         3106.24         4648.28
  2011          32              1554.04         3111.24         4665.28
  2011          33              1566.04         3064.24         4630.28
  2011          34              1706.04         3079.24         4785.28
  2011          35              1695.04         3060.24         4755.28
  2011          36              1903.05         3178.25         5081.30
  2011          37              1935.06         3346.26         5281.32
  2011          38              2195.06         3654.28         5849.34
  2011          39              2397.06         4112.32         6509.38
  2011          40              2820.08         4633.36         7453.44
  2011          41              2959.08         4853.38         7812.46
  2011          42              3327.09         5114.40         8441.49
  2011          43              3532.10         5464.43         8996.53
  2011          44              3913.11         5799.45         9712.56
  2011          45              4325.12         6736.52        11061.64
  2011          46              5123.14         7611.59        12734.73
  2011          47              5596.15         8890.69        14486.84
  2011          48              6209.17         9662.75        15871.92
  2011          49              6910.19        10615.83        17526.02
  2011          50              7588.20        11751.92        19340.12
  2011          51              8136.22        12601.98        20738.20
  2011          52              8726.23        13677.07        22403.30
  2011          53              9102.75        14605.15        23707.90
  2011          54              9830.77        15564.21        25394.98
  2011          55             10209.27        16376.28        26585.55
  2011          56             10408.28        17532.37        27940.65
  2011          57             11302.30        17791.39        29093.69
  2011          58             11381.31        18355.43        29736.74
  2011          59             11836.32        19083.49        30919.81
  2011          60             12231.33        19763.55        31994.88
  2011          61             12873.35        20047.56        32920.91
  2011          62             14071.37        20897.63        34969.00
  2011          63             15365.42        22479.75        37845.17
  2011          64             16990.45        24324.40        41314.85
  2011          65             14480.39        20067.06        34547.45
  2011          66             14989.41        20763.63        35753.04
  2011          67             16533.45        22421.25        38954.70
  2011          68             18091.49        24762.43        42853.92
  2011          69             18009.48        23372.83        41382.31
  2011          70             18207.49        23571.84        41779.33
  2011          71             18555.50        23660.84        42216.34
  2011          72             19654.53        24587.92        44242.45
  2011          73             20690.56        25554.00        46244.56
  2011          74             21567.58        25534.99        47102.57
  2011          75             22957.62        26696.08        49653.70
  2011          76             24642.67        28117.19        52759.86
  2011          77             25391.69        27738.17        53129.86
  2011          78             27306.74        29264.29        56571.03
  2011          79             29598.80        30568.89        60167.69
  2011          80             32176.87        32443.03        64619.90
  2011          81             34924.94        33729.63        68654.57
  2011          82             36426.98        34075.66        70502.64
  2011          83             39120.06        35084.74        74204.80
  2011          84             40990.60        35004.73        75995.33
  2011          85             42808.65        34409.69        77218.34
  2011          86             44795.21        33634.62        78429.83
  2011          87             45621.24        32651.55        78272.79
  2011          88             45053.21        30360.37        75413.58
  2011          89             45779.24        28825.25        74604.49
  2011          90             43932.19        26063.04        69995.23
  2011          91             40264.09        22505.75        62769.84
  2011          92             35453.95        18351.44        53805.39
  2011          93             32444.87        15295.19        47740.06
  2011          94             27743.75        12151.95        39895.70
  2011          95             24116.65         9306.73        33423.38
  2011          96             20191.55         7136.56        27328.11
  2011          97             16267.43         5148.40        21415.83
  2011          98             12400.34         3461.27        15861.61
  2011          99              9191.25         2402.19        11593.44
  2011         100              6593.18         1514.12         8107.30
  2011         101              4586.12          956.08         5542.20
  2011         102              3069.08          565.04         3634.12
  2011         103              2031.06          319.02         2350.08
  2011         104              1182.03          188.02         1370.05
  2011         105               714.02           88.00          802.02
  2011         106               431.02           49.00          480.02
  2011         107               197.00           25.00          222.00
  2011         108               125.00           19.00          144.00
  2011         109                69.00            7.00           76.00
  2011         110+               75.99            9.00           84.99
  2012           0             10490.39        13140.03        23630.42
  2012           1               727.02          900.07         1627.09
  2012           2               459.02          620.04         1079.06
  2012           3               359.02          461.04          820.06
  2012           4               278.01          414.03          692.04
  2012           5               248.00          299.02          547.02
  2012           6               203.00          243.02          446.02
  2012           7               173.00          288.02          461.02
  2012           8               188.00          239.02          427.02
  2012           9               201.00          251.02          452.02
  2012          10               192.00          249.02          441.02
  2012          11               200.00          271.02          471.02
  2012          12               209.00          301.02          510.02
  2012          13               243.00          379.03          622.03
  2012          14               307.02          516.04          823.06
  2012          15               392.02          696.05         1088.07
  2012          16               497.02          962.08         1459.10
  2012          17               520.02         1319.11         1839.13
  2012          18               701.03         1971.16         2672.19
  2012          19               740.02         2277.17         3017.19
  2012          20               856.04         2550.20         3406.24
  2012          21               938.04         2857.22         3795.26
  2012          22              1009.04         3087.25         4096.29
  2012          23              1009.04         2832.22         3841.26
  2012          24              1064.04         2904.22         3968.26
  2012          25              1066.04         2891.22         3957.26
  2012          26              1144.04         2982.23         4126.27
  2012          27              1167.04         2948.23         4115.27
  2012          28              1293.04         2992.24         4285.28
  2012          29              1371.05         3138.24         4509.29
  2012          30              1497.06         3088.24         4585.30
  2012          31              1485.06         3210.25         4695.31
  2012          32              1510.06         3157.25         4667.31
  2012          33              1637.06         3189.25         4826.31
  2012          34              1640.06         3191.25         4831.31
  2012          35              1783.06         3226.25         5009.31
  2012          36              1831.06         3338.26         5169.32
  2012          37              1924.08         3484.28         5408.36
  2012          38              2098.08         3522.27         5620.35
  2012          39              2367.08         3794.30         6161.38
  2012          40              2654.10         4355.35         7009.45
  2012          41              3037.11         4890.39         7927.50
  2012          42              3296.13         5139.41         8435.54
  2012          43              3510.13         5395.42         8905.55
  2012          44              3736.14         5779.46         9515.60
  2012          45              4173.15         6256.49        10429.64
  2012          46              4667.18         7170.57        11837.75
  2012          47              5402.20         8320.66        13722.86
  2012          48              6164.23         9407.74        15571.97
  2012          49              6682.25        10242.81        16925.06
  2012          50              7388.27        11506.91        18895.18
  2012          51              8177.31        12724.00        20901.31
  2012          52              8648.32        13674.07        22322.39
  2012          53              9115.34        14419.13        23534.47
  2012          54              9836.37        15506.21        25342.58
  2012          55             10463.39        16979.33        27442.72
  2012          56             11105.42        17496.38        28601.80
  2012          57             11452.42        18295.44        29747.86
  2012          58             11880.44        19223.51        31103.95
  2012          59             12338.45        19752.55        32091.00
  2012          60             12858.48        20377.60        33236.08
  2012          61             13439.49        20855.64        34295.13
  2012          62             13855.52        21696.70        35552.22
  2012          63             15100.55        22443.76        37544.31
  2012          64             16160.60        23840.87        40001.47
  2012          65             17891.66        25437.00        43328.66
  2012          66             15385.57        21567.19        36952.76
  2012          67             15986.59        22231.24        38217.83
  2012          68             17905.16        23803.86        41709.02
  2012          69             19409.22        25892.03        45301.25
  2012          70             19146.71        24727.94        43874.65
  2012          71             19424.22        24474.92        43899.14
  2012          72             19728.23        24874.95        44603.18
  2012          73             20484.76        25539.01        46023.77
  2012          74             22051.81        26409.08        48460.89
  2012          75             22849.85        26623.09        49472.94
  2012          76             24560.91        27671.18        52232.09
  2012          77             26269.97        29076.28        55346.25
  2012          78             26620.99        28663.25        55284.24
  2012          79             29214.08        30396.89        59610.97
  2012          80             31485.16        31592.98        63078.14
  2012          81             33712.25        33032.15        66744.40
  2012          82             36575.36        34143.12        70718.48
  2012          83             37848.40        34486.71        72335.11
  2012          84             40615.51        35023.75        75639.26
  2012          85             42511.57        34612.72        77124.29
  2012          86             43892.63        33602.64        77495.27
  2012          87             45483.69        32912.59        78396.28
  2012          88             45971.70        31447.47        77419.17
  2012          89             45087.67        28761.25        73848.92
  2012          90             44867.66        27032.12        71899.78
  2012          91             41551.54        23790.87        65342.41
  2012          92             37423.38        19594.54        57017.92
  2012          93             31893.18        15719.24        47612.42
  2012          94             29293.09        13114.03        42407.12
  2012          95             24428.90         9970.78        34399.68
  2012          96             20101.74         7548.59        27650.33
  2012          97             16571.61         5457.43        22029.04
  2012          98             12824.47         3910.80        16735.27
  2012          99              9453.35         2555.20        12008.55
  2012         100              6767.25         1689.63         8456.88
  2012         101              4815.18         1023.08         5838.26
  2012         102              3215.12          629.05         3844.17
  2012         103              2033.07          346.02         2379.09
  2012         104              1307.05          198.02         1505.07
  2012         105               789.03          107.01          896.04
  2012         106               458.02           52.00          510.02
  2012         107               227.01           29.00          256.01
  2012         108               114.00            8.00          122.00
  2012         109                75.00            6.35           81.35
  2012         110+               73.01            4.64           77.65
  2013           0             10321.29        13119.96        23441.25
  2013           1               728.02          929.06         1657.08
  2013           2               427.02          589.04         1016.06
  2013           3               319.00          431.04          750.04
  2013           4               271.00          374.02          645.02
  2013           5               250.00          315.02          565.02
  2013           6               226.00          275.02          501.02
  2013           7               190.00          252.02          442.02
  2013           8               195.00          260.02          455.02
  2013           9               183.00          281.02          464.02
  2013          10               194.00          232.02          426.02
  2013          11               198.00          259.02          457.02
  2013          12               232.00          323.02          555.02
  2013          13               293.00          382.02          675.02
  2013          14               302.00          498.04          800.04
  2013          15               348.01          698.05         1046.06
  2013          16               422.02          931.07         1353.09
  2013          17               539.02         1301.09         1840.11
  2013          18               655.02         1730.13         2385.15
  2013          19               758.02         2099.16         2857.18
  2013          20               860.02         2410.17         3270.19
  2013          21               894.02         2788.21         3682.23
  2013          22               976.02         2932.22         3908.24
  2013          23              1067.04         3026.22         4093.26
  2013          24              1103.04         2949.21         4052.25
  2013          25              1050.03         2913.21         3963.24
  2013          26              1170.04         2984.22         4154.26
  2013          27              1234.04         3057.22         4291.26
  2013          28              1278.04         3015.22         4293.26
  2013          29              1301.04         3053.22         4354.26
  2013          30              1404.04         3204.23         4608.27
  2013          31              1502.04         3222.24         4724.28
  2013          32              1614.04         3207.24         4821.28
  2013          33              1664.05         3400.24         5064.29
  2013          34              1784.05         3407.25         5191.30
  2013          35              1898.06         3363.24         5261.30
  2013          36              1892.06         3386.25         5278.31
  2013          37              2006.06         3435.25         5441.31
  2013          38              2164.06         3576.26         5740.32
  2013          39              2317.06         3784.28         6101.34
  2013          40              2595.08         4146.30         6741.38
  2013          41              2890.08         4563.33         7453.41
  2013          42              3336.10         5327.39         8663.49
  2013          43              3620.10         5599.41         9219.51
  2013          44              3780.11         5890.43         9670.54
  2013          45              4126.12         6221.45        10347.57
  2013          46              4487.13         7102.51        11589.64
  2013          47              5149.15         7958.58        13107.73
  2013          48              5757.17         9049.66        14806.83
  2013          49              6785.19        10202.75        16987.94
  2013          50              7281.21        11307.82        18589.03
  2013          51              8083.23        12452.90        20536.13
  2013          52              8750.25        13475.98        22226.23
  2013          53              9352.27        14622.07        23974.34
  2013          54              9961.29        15609.14        25570.43
  2013          55             10693.31        16884.23        27577.54
  2013          56             11406.33        18076.31        29482.64
  2013          57             11902.34        18651.36        30553.70
  2013          58             12323.35        19913.44        32236.79
  2013          59             12661.36        20477.49        33138.85
  2013          60             13305.38        21151.54        34456.92
  2013          61             13758.39        21791.59        35549.98
  2013          62             14269.40        22423.63        36693.03
  2013          63             15106.43        23063.18        38169.61
  2013          64             16383.47        23906.24        40289.71
  2013          65             17796.51        25036.82        42833.33
  2013          66             19252.55        27469.99        46722.54
  2013          67             16419.48        22851.66        39271.14
  2013          68             17386.50        23604.72        40991.22
  2013          69             19327.55        25374.84        44702.39
  2013          70             21122.60        27601.51        48724.11
  2013          71             20611.59        26555.43        47167.02
  2013          72             20712.60        25966.89        46679.49
  2013          73             21321.61        26305.91        47627.52
  2013          74             22571.65        27144.98        49716.63
  2013          75             23568.67        27950.03        51518.70
  2013          76             24641.71        28159.05        52800.76
  2013          77             26269.75        29590.15        55859.90
  2013          78             28026.80        30533.22        58560.02
  2013          79             28647.83        29947.18        58595.01
  2013          80             31096.89        31640.30        62737.19
  2013          81             33266.95        33035.41        66302.36
  2013          82             35789.03        34662.52        70451.55
  2013          83             38497.11        34778.53        73275.64
  2013          84             39868.14        35072.56        74940.70
  2013          85             42958.23        35038.55        77996.78
  2013          86             43699.25        34796.54        78495.79
  2013          87             45234.80        33492.43        78727.23
  2013          88             46321.82        31926.32        78248.14
  2013          89             45779.32        30042.19        75821.51
  2013          90             44042.26        27343.99        71386.25
  2013          91             42638.23        24468.78        67107.01
  2013          92             39384.13        21533.56        60917.69
  2013          93             34832.00        17525.28        52357.28
  2013          94             29241.83        13189.96        42431.79
  2013          95             25325.73        10726.79        36052.52
  2013          96             20707.60         7783.56        28491.16
  2013          97             16708.48         5663.41        22371.89
  2013          98             13495.39         3944.29        17439.68
  2013          99              9755.28         2665.19        12420.47
  2013         100              7143.20         1780.13         8923.33
  2013         101              4889.14         1128.08         6017.22
  2013         102              3323.10          628.04         3951.14
  2013         103              2166.06          375.03         2541.09
  2013         104              1311.04          197.02         1508.06
  2013         105               818.02          117.01          935.03
  2013         106               446.02           54.00          500.02
  2013         107               244.00           28.00          272.00
  2013         108               167.00           21.00          188.00
  2013         109                66.00            5.00           71.00
  2013         110+               71.00           14.00           85.00
  2014           0             10329.42        12887.07        23216.49
  2014           1               664.03          796.06         1460.09
  2014           2               424.02          563.04          987.06
  2014           3               311.02          429.04          740.06
  2014           4               259.02          385.03          644.05
  2014           5               241.00          291.02          532.02
  2014           6               202.00          271.02          473.02
  2014           7               188.00          273.02          461.02
  2014           8               188.00          254.02          442.02
  2014           9               181.00          268.02          449.02
  2014          10               165.00          254.02          419.02
  2014          11               189.00          279.02          468.02
  2014          12               222.00          312.02          534.02
  2014          13               259.02          420.04          679.06
  2014          14               287.02          505.04          792.06
  2014          15               367.02          655.06         1022.08
  2014          16               439.02          996.08         1435.10
  2014          17               545.02         1257.10         1802.12
  2014          18               644.02         1799.15         2443.17
  2014          19               761.04         2122.18         2883.22
  2014          20               821.04         2368.20         3189.24
  2014          21               976.04         2724.22         3700.26
  2014          22              1038.04         2989.25         4027.29
  2014          23              1015.04         3059.25         4074.29
  2014          24              1068.04         3149.26         4217.30
  2014          25              1142.04         3112.26         4254.30
  2014          26              1240.05         3100.26         4340.31
  2014          27              1198.05         3034.25         4232.30
  2014          28              1316.06         3163.26         4479.32
  2014          29              1412.06         3208.26         4620.32
  2014          30              1365.06         3158.26         4523.32
  2014          31              1520.06         3420.28         4940.34
  2014          32              1653.07         3374.28         5027.35
  2014          33              1778.07         3438.28         5216.35
  2014          34              1854.08         3693.31         5547.39
  2014          35              2030.08         3593.30         5623.38
  2014          36              1978.08         3660.30         5638.38
  2014          37              2190.09         3649.30         5839.39
  2014          38              2242.09         3640.30         5882.39
  2014          39              2387.10         3961.33         6348.43
  2014          40              2530.10         4093.34         6623.44
  2014          41              2933.12         4618.38         7551.50
  2014          42              3303.13         4941.41         8244.54
  2014          43              3665.15         5575.46         9240.61
  2014          44              4046.17         5959.50        10005.67
  2014          45              4180.17         6377.53        10557.70
  2014          46              4506.19         6861.56        11367.75
  2014          47              4925.20         7634.64        12559.84
  2014          48              5642.23         8591.71        14233.94
  2014          49              6486.26         9826.82        16313.08
  2014          50              7213.29        11063.92        18277.21
  2014          51              8156.33        12271.01        20427.34
  2014          52              8699.35        13243.10        21942.45
  2014          53              9588.39        14764.22        24352.61
  2014          54             10155.41        15766.30        25921.71
  2014          55             11028.45        17015.41        28043.86
  2014          56             11703.48        18235.51        29938.99
  2014          57             12421.51        19499.62        31921.13
  2014          58             12711.52        20203.67        32915.19
  2014          59             13314.54        21036.74        34351.28
  2014          60             13945.57        21918.82        35864.39
  2014          61             14497.59        22943.90        37441.49
  2014          62             15102.62        23314.93        38417.55
  2014          63             15636.64        23943.98        39580.62
  2014          64             16250.67        24097.00        40347.67
  2014          65             17252.70        25247.09        42499.79
  2014          66             18772.77        26740.22        45512.99
  2014          67             20821.85        28741.38        49563.23
  2014          68             17647.72        24310.01        41957.73
  2014          69             18550.76        24781.06        43331.82
  2014          70             20456.84        26684.21        47141.05
  2014          71             22737.92        29111.41        51849.33
  2014          72             21996.89        27956.32        49953.21
  2014          73             22031.90        27465.31        49497.21
  2014          74             22630.93        27645.25        50276.18
  2014          75             24007.98        28655.37        52663.35
  2014          76             25277.03        29308.43        54585.46
  2014          77             26047.06        29662.46        55709.52
  2014          78             27745.13        30445.52        58190.65
  2014          79             29747.22        31219.59        60966.81
  2014          80             30448.25        31128.58        61576.83
  2014          81             32763.33        32504.69        65268.02
  2014          82             34976.43        33619.78        68596.21
  2014          83             37069.51        34548.87        71618.38
  2014          84             40007.63        35371.93        75379.56
  2014          85             40842.67        34322.84        75165.51
  2014          86             42888.76        34599.87        77488.63
  2014          87             44473.81        33574.78        78048.59
  2014          88             44111.30        31964.65        76075.95
  2014          89             44626.32        30137.50        74763.82
  2014          90             44344.81        27641.29        71986.10
  2014          91             41920.71        24628.04        66548.75
  2014          92             39891.62        21969.82        61861.44
  2014          93             35787.46        18715.55        54503.01
  2014          94             31045.77        14441.19        45486.96
  2014          95             24832.51        10652.88        35485.39
  2014          96             21542.88         8459.70        30002.58
  2014          97             16788.68         6071.50        22860.18
  2014          98             13133.54         4254.36        17387.90
  2014          99              9872.40         2783.23        12655.63
  2014         100              7291.30         1859.15         9150.45
  2014         101              5154.21         1135.09         6289.30
  2014         102              3473.14          713.06         4186.20
  2014         103              2185.09          388.04         2573.13
  2014         104              1373.06          227.02         1600.08
  2014         105               863.04          134.02          997.06
  2014         106               436.02           52.00          488.02
  2014         107               270.01           33.00          303.01
  2014         108               165.00            5.00          170.00
  2014         109                76.00            8.00           84.00
  2014         110+               64.00            8.00           72.00
  2015           0             10447.33        13008.90        23456.23
  2015           1               678.02          916.06         1594.08
  2015           2               442.02          562.04         1004.06
  2015           3               316.02          462.04          778.06
  2015           4               248.00          341.02          589.02
  2015           5               222.00          321.02          543.02
  2015           6               233.00          283.02          516.02
  2015           7               207.00          241.02          448.02
  2015           8               195.00          269.02          464.02
  2015           9               168.00          263.02          431.02
  2015          10               167.00          274.02          441.02
  2015          11               198.00          266.02          464.02
  2015          12               225.00          293.02          518.02
  2015          13               292.01          394.03          686.04
  2015          14               352.02          549.04          901.06
  2015          15               368.02          724.05         1092.07
  2015          16               485.02          988.06         1473.08
  2015          17               569.02         1408.10         1977.12
  2015          18               743.02         1841.13         2584.15
  2015          19               833.02         2226.15         3059.17
  2015          20               866.03         2499.18         3365.21
  2015          21               993.04         2853.20         3846.24
  2015          22              1022.04         3133.22         4155.26
  2015          23              1086.04         3250.23         4336.27
  2015          24              1183.04         3424.24         4607.28
  2015          25              1285.04         3470.24         4755.28
  2015          26              1258.04         3295.23         4553.27
  2015          27              1328.04         3415.24         4743.28
  2015          28              1387.04         3364.23         4751.27
  2015          29              1466.04         3629.25         5095.29
  2015          30              1602.05         3506.24         5108.29
  2015          31              1639.06         3575.25         5214.31
  2015          32              1847.06         3739.26         5586.32
  2015          33              1928.06         3833.26         5761.32
  2015          34              1995.06         3955.27         5950.33
  2015          35              2063.06         4028.28         6091.34
  2015          36              2245.07         3944.27         6189.34
  2015          37              2206.08         4018.28         6224.36
  2015          38              2387.08         4059.29         6446.37
  2015          39              2325.08         4140.29         6465.37
  2015          40              2603.08         4286.29         6889.37
  2015          41              2837.09         4546.32         7383.41
  2015          42              3181.10         4935.34         8116.44
  2015          43              3487.11         5398.37         8885.48
  2015          44              4084.13         6316.44        10400.57
  2015          45              4389.14         6638.46        11027.60
  2015          46              4659.15         7139.50        11798.65
  2015          47              4889.16         7404.52        12293.68
  2015          48              5534.17         8201.56        13735.73
  2015          49              6102.19         9428.65        15530.84
  2015          50              7052.22        10767.75        17819.97
  2015          51              7850.25        12171.84        20022.09
  2015          52              8738.28        13212.91        21951.19
  2015          53              9477.31        14520.00        23997.31
  2015          54             10261.33        16076.12        26337.45
  2015          55             10919.35        17132.18        28051.53
  2015          56             11839.38        18221.26        30060.64
  2015          57             12588.40        19681.36        32269.76
  2015          58             13354.43        20622.43        33976.86
  2015          59             13713.44        21519.49        35232.93
  2015          60             14199.46        22516.56        36716.02
  2015          61             14916.48        23335.61        38252.09
  2015          62             15651.50        24050.66        39702.16
  2015          63             16205.52        25318.75        41524.27
  2015          64             16775.54        25243.74        42019.28
  2015          65             17506.56        25978.80        43485.36
  2015          66             18686.60        26989.87        45676.47
  2015          67             20235.65        28286.95        48522.60
  2015          68             22190.71        30540.12        52730.83
  2015          69             19239.62        25846.78        45086.40
  2015          70             20339.65        26496.84        46836.49
  2015          71             22046.70        28758.99        50805.69
  2015          72             24825.79        30918.14        55743.93
  2015          73             23848.77        29567.05        53415.82
  2015          74             23746.77        28978.00        52724.77
  2015          75             24913.80        29519.04        54432.84
  2015          76             25862.83        30203.09        56065.92
  2015          77             27542.88        31082.15        58625.03
  2015          78             28172.90        31044.15        59217.05
  2015          79             30211.97        31883.21        62095.18
  2015          80             32182.03        33131.29        65313.32
  2015          81             32260.03        33000.78        65260.81
  2015          82             35308.13        33751.84        69059.97
  2015          83             37483.21        34642.40        72125.61
  2015          84             39803.28        35606.46        75409.74
  2015          85             42056.35        35507.46        77563.81
  2015          86             43035.38        34678.40        77713.78
  2015          87             45250.45        34905.41        80155.86
  2015          88             45913.48        33148.30        79061.78
  2015          89             45560.46        30705.12        76265.58
  2015          90             45983.48        28697.98        74681.46
  2015          91             43777.41        25870.79        69648.20
  2015          92             40507.30        22538.56        63045.86
  2015          93             37832.22        19605.36        57437.58
  2015          94             33036.06        15975.11        49011.17
  2015          95             28013.90        12317.85        40331.75
  2015          96             21972.71         8718.61        30691.32
  2015          97             18138.58         6572.46        24711.04
  2015          98             14027.45         4476.31        18503.76
  2015          99             10312.33         3070.22        13382.55
  2015         100              7671.24         2057.15         9728.39
  2015         101              5533.18         1279.09         6812.27
  2015         102              3711.12          708.05         4419.17
  2015         103              2275.07          430.03         2705.10
  2015         104              1424.04          233.02         1657.06
  2015         105               890.03          110.01         1000.04
  2015         106               510.02           61.01          571.03
  2015         107               280.00           33.01          313.01
  2015         108               142.00           13.00          155.00
  2015         109                70.00            9.00           79.00
  2015         110+               84.00            6.00           90.00
  2016           0             10294.31        12867.89        23162.20
  2016           1               694.02          873.06         1567.08
  2016           2               474.02          573.04         1047.06
  2016           3               323.01          468.04          791.05
  2016           4               298.00          342.02          640.02
  2016           5               256.00          290.02          546.02
  2016           6               206.00          282.02          488.02
  2016           7               240.00          272.02          512.02
  2016           8               194.00          288.02          482.02
  2016           9               217.00          245.02          462.02
  2016          10               189.00          276.02          465.02
  2016          11               227.00          279.02          506.02
  2016          12               221.00          313.02          534.02
  2016          13               258.00          386.02          644.02
  2016          14               354.02          510.04          864.06
  2016          15               399.02          771.05         1170.07
  2016          16               507.02         1073.07         1580.09
  2016          17               613.02         1443.10         2056.12
  2016          18               776.02         2040.14         2816.16
  2016          19               804.02         2386.16         3190.18
  2016          20               901.02         2602.18         3503.20
  2016          21              1032.03         3148.22         4180.25
  2016          22              1108.04         3279.23         4387.27
  2016          23              1196.04         3526.24         4722.28
  2016          24              1225.04         3746.26         4971.30
  2016          25              1380.04         3925.27         5305.31
  2016          26              1477.04         3794.27         5271.31
  2016          27              1535.04         3932.27         5467.31
  2016          28              1564.04         4027.28         5591.32
  2016          29              1587.04         3834.27         5421.31
  2016          30              1725.06         3958.27         5683.33
  2016          31              1906.06         4012.27         5918.33
  2016          32              1977.06         4149.28         6126.34
  2016          33              2026.06         4219.29         6245.35
  2016          34              2183.06         4408.30         6591.36
  2016          35              2317.07         4465.31         6782.38
  2016          36              2462.08         4568.32         7030.40
  2016          37              2442.08         4558.31         7000.39
  2016          38              2606.08         4566.32         7172.40
  2016          39              2641.08         4651.32         7292.40
  2016          40              2739.08         4598.32         7337.40
  2016          41              2863.08         4926.34         7789.42
  2016          42              3140.09         4956.34         8096.43
  2016          43              3490.10         5705.40         9195.50
  2016          44              3877.11         6220.43        10097.54
  2016          45              4550.13         6938.48        11488.61
  2016          46              4861.14         7500.52        12361.66
  2016          47              4933.14         7802.54        12735.68
  2016          48              5382.16         8379.58        13761.74
  2016          49              6091.18         9153.64        15244.82
  2016          50              6718.20        10275.72        16993.92
  2016          51              7663.23        11564.81        19228.04
  2016          52              8542.25        13263.92        21806.17
  2016          53              9482.29        14412.00        23894.29
  2016          54             10213.30        15810.09        26023.39
  2016          55             11208.33        17337.20        28545.53
  2016          56             11938.36        18279.26        30217.62
  2016          57             12659.37        19811.37        32470.74
  2016          58             13400.40        20868.45        34268.85
  2016          59             14291.43        22355.55        36646.98
  2016          60             14892.44        22871.59        37764.03
  2016          61             15276.46        24348.69        39625.15
  2016          62             16289.49        24891.23        41180.72
  2016          63             16703.49        25335.26        42038.75
  2016          64             17397.51        26303.83        43701.34
  2016          65             17937.60        26758.86        44696.46
  2016          66             18638.49        27049.87        45688.36
  2016          67             20165.60        28137.95        48303.55
  2016          68             21603.14        29867.07        51470.21
  2016          69             23931.22        32582.26        56513.48
  2016          70             20392.61        26856.86        47249.47
  2016          71             21481.64        28162.95        49644.59
  2016          72             23538.70        29918.07        53456.77
  2016          73             26239.78        32440.25        58680.03
  2016          74             25424.76        30984.15        56408.91
  2016          75             25700.76        30757.13        56457.89
  2016          76             25903.78        30681.13        56584.91
  2016          77             27591.82        31454.18        59046.00
  2016          78             28949.87        31787.20        60737.07
  2016          79             29888.89        32178.23        62067.12
  2016          80             31964.95        33041.29        65006.24
  2016          81             33569.00        33669.33        67238.33
  2016          82             34230.02        32911.28        67141.30
  2016          83             36060.07        33692.33        69752.40
  2016          84             38242.14        34673.40        72915.54
  2016          85             41064.22        34868.41        75932.63
  2016          86             42448.27        35052.43        77500.70
  2016          87             43273.28        33759.34        77032.62
  2016          88             44817.33        32915.28        77732.61
  2016          89             44820.33        31475.18        76295.51
  2016          90             44061.31        28737.99        72799.30
  2016          91             43376.29        26094.30        69470.59
  2016          92             40360.20        22898.08        63258.28
  2016          93             36548.09        19431.35        55979.44
  2016          94             33098.98        16174.12        49273.10
  2016          95             28420.85        12799.89        41220.74
  2016          96             23360.70         9613.66        32974.36
  2016          97             17889.53         6489.45        24378.98
  2016          98             14340.43         4869.34        19209.77
  2016          99             10452.31         3140.22        13592.53
  2016         100              7604.23         2023.14         9627.37
  2016         101              5426.16         1256.09         6682.25
  2016         102              3830.11          802.06         4632.17
  2016         103              2418.07          454.04         2872.11
  2016         104              1537.04          249.02         1786.06
  2016         105               871.02          124.01          995.03
  2016         106               474.01           79.00          553.01
  2016         107               299.01           29.00          328.01
  2016         108               151.01           16.00          167.01
  2016         109                94.00            6.00          100.00
  2016         110+               85.00            9.00           94.00
  2017           0              9867.27        12468.79        22336.06
  2017           1               658.02          863.06         1521.08
  2017           2               405.02          583.04          988.06
  2017           3               312.00          461.03          773.03
  2017           4               273.00          325.02          598.02
  2017           5               211.00          300.02          511.02
  2017           6               213.00          242.02          455.02
  2017           7               219.00          267.02          486.02
  2017           8               206.00          248.02          454.02
  2017           9               206.00          242.02          448.02
  2017          10               200.00          294.02          494.02
  2017          11               218.00          304.02          522.02
  2017          12               218.00          383.02          601.02
  2017          13               274.00          428.02          702.02
  2017          14               337.01          561.04          898.05
  2017          15               423.02          796.05         1219.07
  2017          16               511.02         1170.07         1681.09
  2017          17               552.02         1409.09         1961.11
  2017          18               744.02         2019.13         2763.15
  2017          19               806.02         2455.16         3261.18
  2017          20               905.02         2633.16         3538.18
  2017          21              1028.02         2865.18         3893.20
  2017          22              1087.03         3113.20         4200.23
  2017          23              1205.04         3388.21         4593.25
  2017          24              1261.03         3654.23         4915.26
  2017          25              1414.04         3853.24         5267.28
  2017          26              1412.04         4098.26         5510.30
  2017          27              1666.04         4151.26         5817.30
  2017          28              1744.04         4166.27         5910.31
  2017          29              1655.04         4118.26         5773.30
  2017          30              1788.05         4033.25         5821.30
  2017          31              1914.06         4246.27         6160.33
  2017          32              2027.06         4431.28         6458.34
  2017          33              2167.06         4452.28         6619.34
  2017          34              2281.06         4599.29         6880.35
  2017          35              2383.06         4665.30         7048.36
  2017          36              2462.06         4805.30         7267.36
  2017          37              2659.08         4924.32         7583.40
  2017          38              2520.06         4828.30         7348.36
  2017          39              2770.08         4888.31         7658.39
  2017          40              2900.08         5073.32         7973.40
  2017          41              2955.08         5042.32         7997.40
  2017          42              3276.09         5239.33         8515.42
  2017          43              3438.10         5464.34         8902.44
  2017          44              3638.10         5867.37         9505.47
  2017          45              4146.12         6869.43        11015.55
  2017          46              4860.14         7683.49        12543.63
  2017          47              5252.14         8287.52        13539.66
  2017          48              5437.15         8443.53        13880.68
  2017          49              5782.16         8942.56        14724.72
  2017          50              6486.17         9940.63        16426.80
  2017          51              7208.20        11296.71        18504.91
  2017          52              8161.23        12567.80        20729.03
  2017          53              9042.25        14244.90        23287.15
  2017          54              9967.27        15535.99        25503.26
  2017          55             10964.31        17000.07        27964.38
  2017          56             11881.33        18379.16        30260.49
  2017          57             12921.35        19774.25        32695.60
  2017          58             13559.37        20853.32        34412.69
  2017          59             14385.39        22392.42        36777.81
  2017          60             15365.43        23682.50        39047.93
  2017          61             15908.44        24314.54        40222.98
  2017          62             16465.45        25382.61        41848.06
  2017          63             17303.48        26507.68        43811.16
  2017          64             17924.49        27062.22        44986.71
  2017          65             18616.51        27530.24        46146.75
  2017          66             19061.53        27811.76        46873.29
  2017          67             19937.55        28717.82        48655.37
  2017          68             21706.60        29682.87        51389.47
  2017          69             23507.65        31526.99        55034.64
  2017          70             25870.72        34190.16        60060.88
  2017          71             21865.60        28794.82        50660.42
  2017          72             23532.65        29454.86        52987.51
  2017          73             25387.70        31660.00        57047.70
  2017          74             28196.78        34585.19        62781.97
  2017          75             27381.76        32360.05        59741.81
  2017          76             27431.76        31889.02        59320.78
  2017          77             28190.78        32286.04        60476.82
  2017          78             29753.83        32943.09        62696.92
  2017          79             31238.86        34037.15        65276.01
  2017          80             32266.89        33754.13        66021.02
  2017          81             33790.94        34438.17        68229.11
  2017          82             35962.00        35333.24        71295.24
  2017          83             36342.00        34509.18        70851.18
  2017          84             38745.07        35140.22        73885.29
  2017          85             40257.12        35387.24        75644.36
  2017          86             42508.17        35686.25        78194.42
  2017          87             44282.22        35164.22        79446.44
  2017          88             44239.23        33513.12        77752.35
  2017          89             44887.24        32206.04        77093.28
  2017          90             45147.25        29858.88        75006.13
  2017          91             43450.20        26415.67        69865.87
  2017          92             41767.15        24085.52        65852.67
  2017          93             37910.05        20246.28        58156.33
  2017          94             33897.94        16675.05        50572.99
  2017          95             30096.83        13693.87        43790.70
  2017          96             24921.69        10481.67        35403.36
  2017          97             19851.55         7532.48        27384.03
  2017          98             14712.40         4973.32        19685.72
  2017          99             11316.32         3525.22        14841.54
  2017         100              8139.23         2172.14        10311.37
  2017         101              5655.15         1381.09         7036.24
  2017         102              3847.11          886.05         4733.16
  2017         103              2545.07          491.03         3036.10
  2017         104              1617.04          239.02         1856.06
  2017         105               992.03          131.01         1123.04
  2017         106               506.01           66.00          572.01
  2017         107               296.01           38.00          334.01
  2017         108               170.01           17.01          187.02
  2017         109                74.00            7.00           81.00
  2017         110+               86.00           10.00           96.00
  2018           0              9399.24        12069.90        21469.14
  2018           1               617.02          833.06         1450.08
  2018           2               435.02          610.04         1045.06
  2018           3               291.00          454.04          745.04
  2018           4               244.00          346.02          590.02
  2018           5               230.00          294.02          524.02
  2018           6               212.00          248.02          460.02
  2018           7               176.00          243.02          419.02
  2018           8               221.00          236.02          457.02
  2018           9               205.00          265.02          470.02
  2018          10               222.00          249.02          471.02
  2018          11               247.00          247.02          494.02
  2018          12               252.00          337.02          589.02
  2018          13               283.00          393.03          676.03
  2018          14               321.00          569.04          890.04
  2018          15               397.01          789.06         1186.07
  2018          16               472.02         1021.08         1493.10
  2018          17               594.02         1433.11         2027.13
  2018          18               730.02         1971.15         2701.17
  2018          19               807.02         2167.16         2974.18
  2018          20               890.02         2382.18         3272.20
  2018          21               946.02         2776.21         3722.23
  2018          22              1011.02         2950.22         3961.24
  2018          23              1109.02         3140.24         4249.26
  2018          24              1190.03         3380.25         4570.28
  2018          25              1298.04         3546.27         4844.31
  2018          26              1459.04         3771.28         5230.32
  2018          27              1581.04         4116.31         5697.35
  2018          28              1688.04         4145.31         5833.35
  2018          29              1806.04         4050.30         5856.34
  2018          30              1902.04         4196.31         6098.35
  2018          31              1869.05         4097.30         5966.35
  2018          32              2065.06         4228.32         6293.38
  2018          33              2139.06         4340.32         6479.38
  2018          34              2173.06         4373.33         6546.39
  2018          35              2394.06         4701.35         7095.41
  2018          36              2508.06         4692.35         7200.41
  2018          37              2584.06         4880.37         7464.43
  2018          38              2712.06         5125.38         7837.44
  2018          39              2897.08         5125.38         8022.46
  2018          40              2867.07         5040.38         7907.45
  2018          41              2988.08         5201.39         8189.47
  2018          42              3097.08         5194.38         8291.46
  2018          43              3412.08         5490.41         8902.49
  2018          44              3544.09         5931.45         9475.54
  2018          45              4035.10         6475.49        10510.59
  2018          46              4614.12         7311.54        11925.66
  2018          47              5075.13         8168.61        13243.74
  2018          48              5463.14         8725.65        14188.79
  2018          49              5719.14         9288.70        15007.84
  2018          50              6123.65         9709.72        15833.37
  2018          51              6939.67        10598.79        17538.46
  2018          52              7566.19        11940.89        19507.08
  2018          53              8558.21        13553.01        22111.22
  2018          54              9717.25        15266.15        24983.40
  2018          55             10580.27        16736.25        27316.52
  2018          56             11694.30        18164.36        29858.66
  2018          57             12654.32        19890.49        32544.81
  2018          58             13482.34        21130.58        34612.92
  2018          59             14292.36        22340.67        36633.03
  2018          60             15161.38        23538.76        38700.14
  2018          61             16213.41        25094.88        41308.29
  2018          62             16731.43        26096.95        42828.38
  2018          63             17662.45        27441.05        45103.50
  2018          64             18096.46        27854.09        45950.55
  2018          65             18885.48        28379.12        47264.60
  2018          66             19493.49        29145.18        48638.67
  2018          67             20398.51        29462.21        49860.72
  2018          68             21243.54        29878.23        51121.77
  2018          69             22673.58        31690.37        54363.95
  2018          70             24853.63        33307.49        58161.12
  2018          71             27578.70        36247.70        63826.40
  2018          72             23638.60        30315.26        53953.86
  2018          73             24847.63        31170.33        56017.96
  2018          74             27255.69        33335.49        60591.18
  2018          75             30234.76        36304.72        66539.48
  2018          76             29113.74        34256.56        63370.30
  2018          77             29177.74        33838.53        63016.27
  2018          78             29932.76        33260.48        63193.24
  2018          79             31317.79        34329.56        65647.35
  2018          80             32970.84        35021.62        67992.46
  2018          81             33968.86        34624.59        68593.45
  2018          82             35915.91        35374.65        71290.56
  2018          83             37678.95        35488.65        73167.60
  2018          84             37714.95        34717.59        72432.54
  2018          85             39905.01        35114.63        75019.64
  2018          86             41509.06        35141.62        76650.68
  2018          87             43318.10        34672.59        77990.69
  2018          88             44840.14        34260.56        79100.70
  2018          89             44550.13        31822.38        76372.51
  2018          90             44797.13        30003.24        74800.37
  2018          91             43592.10        27234.03        70826.13
  2018          92             40565.02        23643.76        64208.78
  2018          93             38042.96        20768.55        58811.51
  2018          94             34274.86        17157.28        51432.14
  2018          95             29842.75        13739.03        43581.78
  2018          96             25380.65        10953.82        36334.47
  2018          97             20823.53         8086.60        28910.13
  2018          98             15740.40         5565.42        21305.82
  2018          99             11238.29         3481.26        14719.55
  2018         100              8458.21         2366.17        10824.38
  2018         101              5758.15         1431.11         7189.26
  2018         102              3985.10          820.06         4805.16
  2018         103              2577.06          510.04         3087.10
  2018         104              1654.04          278.02         1932.06
  2018         105               954.02          134.01         1088.03
  2018         106               566.02           79.00          645.02
  2018         107               291.00           40.01          331.01
  2018         108               166.01           19.00          185.01
  2018         109                78.00           11.00           89.00
  2018         110+               67.00            8.00           75.00


==> CodeDataToMS/Data/Exposures_1x1.txt <==
The United States of America, Exposure to risk (period 1x1), 	Last modified: 29 Oct 2020;  Methods Protocol: v6 (2017)

  Year          Age             Female            Male           Total
  1933           0            971181.32      1003854.39      1975035.71
  1933           1           1005773.86      1028926.84      2034700.70
  1933           2           1077549.59      1100519.76      2178069.35
  1933           3           1101794.00      1128155.35      2229949.34
  1933           4           1118327.09      1156106.87      2274433.95
  1933           5           1155442.55      1212990.41      2368432.96
  1933           6           1179393.29      1231712.01      2411105.29
  1933           7           1196259.90      1240434.06      2436693.95
  1933           8           1213611.31      1249385.84      2462997.15
  1933           9           1227038.15      1253920.38      2480958.53
  1933          10           1236716.17      1257681.73      2494397.90
  1933          11           1246816.41      1264925.74      2511742.15
  1933          12           1237992.00      1254860.42      2492852.42
  1933          13           1216487.07      1229827.98      2446315.05
  1933          14           1197058.10      1205775.31      2402833.41
  1933          15           1182135.76      1186650.36      2368786.12
  1933          16           1173010.92      1173003.22      2346014.14
  1933          17           1168279.78      1163471.57      2331751.36
  1933          18           1164102.04      1154721.70      2318823.74
  1933          19           1158501.89      1144875.83      2303377.72
  1933          20           1150966.11      1133198.75      2284164.85
  1933          21           1140890.65      1118996.36      2259887.01
  1933          22           1128567.59      1102706.25      2231273.83
  1933          23           1115220.55      1085725.66      2200946.21
  1933          24           1101246.21      1068816.74      2170062.95
  1933          25           1085512.98      1051754.16      2137267.15
  1933          26           1067247.70      1034397.74      2101645.45
  1933          27           1047143.96      1017017.29      2064161.25
  1933          28           1026540.44      1000033.40      2026573.84
  1933          29           1006095.68       983643.30      1989738.98
  1933          30            986088.03       967829.98      1953918.01
  1933          31            966775.97       952589.93      1919365.89
  1933          32            948038.58       937916.60      1885955.19
  1933          33            929037.77       923266.39      1852304.15
  1933          34            910424.36       909373.75      1819798.11
  1933          35            896154.55       900193.62      1796348.17
  1933          36            889404.66       898887.79      1788292.45
  1933          37            888491.11       903635.27      1792126.39
  1933          38            889694.74       910484.28      1800179.02
  1933          39            889792.60       916094.24      1805886.85
  1933          40            883394.69       915256.14      1798650.83
  1933          41            866011.89       903620.98      1769632.87
  1933          42            839715.74       883127.57      1722843.31
  1933          43            810068.61       859114.78      1669183.39
  1933          44            780283.30       834457.49      1614740.78
  1933          45            752576.72       810527.85      1563104.57
  1933          46            728735.59       788392.28      1517127.87
  1933          47            707847.45       767372.31      1475219.76
  1933          48            687336.78       745728.32      1433065.10
  1933          49            666255.53       723032.77      1389288.31
  1933          50            645113.02       700087.53      1345200.55
  1933          51            624381.29       677626.68      1302007.98
  1933          52            604183.77       655697.29      1259881.06
  1933          53            584526.65       634061.28      1218587.93
  1933          54            565069.05       612263.81      1177332.86
  1933          55            544855.80       589307.72      1134163.52
  1933          56            523168.37       564497.76      1087666.13
  1933          57            500366.98       538326.96      1038693.94
  1933          58            477261.85       511742.14       989003.99
  1933          59            454450.15       485451.43       939901.57
  1933          60            432831.11       460615.93       893447.04
  1933          61            412996.80       438057.35       851054.15
  1933          62            394464.79       417238.00       811702.79
  1933          63            376448.08       397095.60       773543.68
  1933          64            358587.68       377048.91       735636.59
  1933          65            340237.65       356337.61       696575.27
  1933          66            320835.56       334322.51       655158.07
  1933          67            300755.95       311414.09       612170.03
  1933          68            280642.25       288467.37       569109.61
  1933          69            260882.48       266065.82       526948.30
  1933          70            242066.04       245023.27       487089.31
  1933          71            224706.77       226033.03       450739.80
  1933          72            208625.34       208808.06       417433.40
  1933          73            193272.84       192528.41       385801.25
  1933          74            179029.55       177345.12       356374.67
  1933          75            166314.08       163448.53       329762.62
  1933          76            148739.93       144666.34       293406.27
  1933          77            131592.93       126433.83       258026.76
  1933          78            115249.20       109191.89       224441.09
  1933          79            100166.26        93367.48       193533.74
  1933          80             89031.55        79326.12       168357.67
  1933          81             76606.46        66857.09       143463.54
  1933          82             65580.30        56007.77       121588.06
  1933          83             55684.79        46497.71       102182.49
  1933          84             46694.77        38118.91        84813.69
  1933          85             38597.44        30790.67        69388.11
  1933          86             31456.08        24510.66        55966.74
  1933          87             25254.41        19204.72        44459.13
  1933          88             20010.91        14801.58        34812.49
  1933          89             15654.42        11224.86        26879.28
  1933          90             12078.91         8380.15        20459.06
  1933          91              9242.38         6189.27        15431.65
  1933          92              6998.32         4526.49        11524.81
  1933          93              5224.45         3287.57         8512.02
  1933          94              3855.17         2368.99         6224.16
  1933          95              2825.06         1681.01         4506.07
  1933          96              2063.55         1180.05         3243.60
  1933          97              1512.04          837.31         2349.35
  1933          98              1135.39          633.34         1768.73
  1933          99               884.87          498.01         1382.88
  1933         100               660.96          361.19         1022.15
  1933         101               455.51          244.48          699.99
  1933         102               309.40          163.95          473.35
  1933         103               207.16          107.53          314.69
  1933         104               137.22           69.44          206.66
  1933         105                89.36           44.42          133.78
  1933         106                56.92           28.14           85.06
  1933         107                35.89           17.81           53.69
  1933         108                22.82           10.64           33.45
  1933         109                14.09            6.05           20.14
  1933         110+               15.77            6.26           22.03
  1934           0            934954.71       968210.98      1903165.69
  1934           1            958064.89       980796.67      1938861.56
  1934           2           1042978.68      1063612.70      2106591.38
  1934           3           1083175.73      1108235.03      2191410.77
  1934           4           1100191.41      1126153.13      2226344.54
  1934           5           1135816.86      1184016.57      2319833.43
  1934           6           1154647.91      1209149.07      2363796.98
  1934           7           1178053.53      1227687.19      2405740.72
  1934           8           1195374.59      1237333.71      2432708.30
  1934           9           1212889.07      1246694.09      2459583.16
  1934          10           1226133.87      1251674.33      2477808.20
  1934          11           1237105.68      1256777.92      2493883.60
  1934          12           1245486.97      1261891.00      2507377.98
  1934          13           1235983.20      1249877.10      2485860.30
  1934          14           1215400.11      1224757.85      2440157.95
  1934          15           1196378.17      1200329.34      2396707.52
  1934          16           1181440.33      1180466.86      2361907.19
  1934          17           1172126.47      1166456.56      2338583.03
  1934          18           1167072.14      1157051.13      2324123.28
  1934          19           1162536.83      1148643.51      2311180.34
  1934          20           1156605.63      1139189.27      2295794.90
  1934          21           1148605.39      1127817.17      2276422.56
  1934          22           1137802.13      1113742.68      2251544.81
  1934          23           1124537.35      1097411.18      2221948.53
  1934          24           1110204.24      1080389.27      2190593.51
  1934          25           1095198.11      1063469.48      2158667.58
  1934          26           1078705.68      1046489.55      2125195.23
  1934          27           1060377.16      1029461.76      2089838.92
  1934          28           1040937.98      1012661.35      2053599.33
  1934          29           1021282.41       996324.61      2017607.02
  1934          30           1001804.38       980537.39      1982341.77
  1934          31            982651.36       965236.71      1947888.07
  1934          32            963862.57       950334.49      1914197.06
  1934          33            945233.38       935760.41      1880993.79
  1934          34            926143.92       921071.09      1847215.01
  1934          35            907503.84       907158.80      1814662.63
  1934          36            893026.41       897750.18      1790776.59
  1934          37            885604.31       895697.11      1781301.42
  1934          38            883560.99       899205.78      1782766.77
  1934          39            883483.44       904615.04      1788098.49
  1934          40            882202.54       908666.88      1790869.42
  1934          41            874699.90       906546.01      1781245.91
  1934          42            857032.14       894472.24      1751504.38
  1934          43            831313.20       874407.99      1705721.19
  1934          44            802536.26       851140.18      1653676.44
  1934          45            773705.99       827267.83      1600973.82
  1934          46            746691.47       803875.29      1550566.76
  1934          47            722850.65       781512.85      1504363.51
  1934          48            701213.44       759464.44      1460677.88
  1934          49            679702.72       736524.12      1416226.83
  1934          50            657639.61       712557.11      1370196.71
  1934          51            635655.23       688477.10      1324132.33
  1934          52            614478.64       665203.67      1279682.30
  1934          53            594265.29       642853.58      1237118.87
  1934          54            574774.35       620973.25      1195747.59
  1934          55            555459.02       598911.28      1154370.29
  1934          56            535480.75       575851.78      1111332.53
  1934          57            514254.34       551302.95      1065557.29
  1934          58            492086.45       525710.61      1017797.06
  1934          59            469648.96       499797.21       969446.16
  1934          60            447525.07       474230.93       921756.00
  1934          61            426388.14       449946.15       876334.29
  1934          62            406478.91       427412.51       833891.42
  1934          63            387291.85       406078.92       793370.77
  1934          64            368409.38       385254.73       753664.11
  1934          65            349685.21       364536.74       714221.95
  1934          66            330539.89       343217.25       673757.14
  1934          67            310575.46       320799.17       631374.62
  1934          68            290199.79       297718.07       587917.86
  1934          69            269862.08       274673.96       544536.04
  1934          70            249862.52       252151.54       502014.06
  1934          71            230818.69       230996.81       461815.50
  1934          72            213275.37       211930.61       425205.98
  1934          73            197074.82       194694.15       391768.97
  1934          74            181672.36       178475.48       360147.84
  1934          75            171883.75       167588.04       339471.79
  1934          76            154317.91       149173.21       303491.12
  1934          77            137070.71       131035.15       268105.86
  1934          78            120322.75       113527.98       233850.73
  1934          79            104448.64        97090.84       201539.48
  1934          80             92756.95        82666.95       175423.90
  1934          81             79345.54        69311.43       148656.97
  1934          82             67549.94        57722.65       125272.59
  1934          83             57210.43        47767.05       104977.49
  1934          84             48058.72        39164.19        87222.91
  1934          85             39842.92        31677.71        71520.63
  1934          86             32567.73        25264.95        57832.67
  1934          87             26192.87        19817.77        46010.64
  1934          88             20715.05        15281.35        35996.40
  1934          89             16152.76        11584.43        27737.18
  1934          90             12418.44         8637.23        21055.66
  1934          91              9442.40         6373.29        15815.70
  1934          92              7122.94         4663.85        11786.79
  1934          93              5329.25         3396.19         8725.44
  1934          94              3939.06         2466.05         6405.11
  1934          95              2882.53         1770.22         4652.76
  1934          96              2117.10         1253.64         3370.74
  1934          97              1557.99          879.24         2437.23
  1934          98              1154.99          628.17         1783.17
  1934          99               873.02          480.99         1354.01
  1934         100               649.72          355.73         1005.45
  1934         101               460.87          238.02          698.89
  1934         102               313.13          157.67          470.81
  1934         103               209.59          103.51          313.10
  1934         104               138.24           65.98          204.22
  1934         105                90.35           41.22          131.57
  1934         106                57.98           25.50           83.48
  1934         107                36.23           15.62           51.84
  1934         108                22.46            9.62           32.07
  1934         109                14.24            5.35           19.59
  1934         110+               16.96            4.57           21.53
  1935           0            959215.64       995809.40      1955025.04
  1935           1            928251.97       950919.63      1879171.61
  1935           2           1014781.51      1035048.95      2049830.45
  1935           3           1051571.18      1074967.06      2126538.23
  1935           4           1081696.69      1106259.64      2187956.34
  1935           5           1123038.88      1162467.95      2285506.82
  1935           6           1133824.64      1179708.90      2313533.54
  1935           7           1154018.63      1204942.18      2358960.81
  1935           8           1177338.02      1223648.37      2400986.40
  1935           9           1194819.60      1234106.37      2428925.97
  1935          10           1212435.20      1244050.29      2456485.49
  1935          11           1226105.06      1249967.61      2476072.67
  1935          12           1237111.73      1255031.94      2492143.67
  1935          13           1243972.71      1257628.70      2501601.42
  1935          14           1234056.17      1243732.66      2477788.83
  1935          15           1214443.01      1218301.10      2432744.11
  1935          16           1195884.35      1193308.04      2389192.38
  1935          17           1180925.93      1172749.95      2353675.88
  1935          18           1171398.47      1158576.68      2329975.15
  1935          19           1166019.21      1149534.21      2315553.42
  1935          20           1161119.45      1141701.76      2302821.21
  1935          21           1154735.03      1132750.96      2287485.99
  1935          22           1146089.11      1121784.78      2267873.89
  1935          23           1134333.71      1107890.11      2242223.82
  1935          24           1119889.48      1091591.77      2211481.26
  1935          25           1104256.87      1074566.48      2178823.35
  1935          26           1088047.36      1057663.85      2145711.20
  1935          27           1070877.31      1040893.46      2111770.76
  1935          28           1052781.93      1024396.45      2077178.38
  1935          29           1034334.54      1008379.70      2042714.24
  1935          30           1015932.01       992875.32      2008807.33
  1935          31            997676.75       977864.28      1975541.03
  1935          32            979495.99       963177.94      1942673.93
  1935          33            961193.16       948615.02      1909808.18
  1935          34            942605.11       934126.47      1876731.58
  1935          35            923473.53       919453.88      1842927.41
  1935          36            904747.85       905492.94      1810240.79
  1935          37            889848.54       895628.51      1785477.05
  1935          38            881404.68       892477.75      1773882.43
  1935          39            877883.64       894358.99      1772242.63
  1935          40            876099.19       897878.25      1773977.44
  1935          41            873152.71       900095.47      1773248.18
  1935          42            864574.99       896737.77      1761312.76
  1935          43            846919.33       884516.34      1731435.68
  1935          44            822069.33       865205.02      1687274.35
  1935          45            794530.30       843000.89      1637531.18
  1935          46            766851.74       820149.58      1587001.32
  1935          47            740488.87       797190.27      1537679.14
  1935          48            716375.51       774271.68      1490647.19
  1935          49            693724.29       750877.39      1444601.69
  1935          50            670980.73       726357.56      1397338.29
  1935          51            647757.71       700894.67      1348652.38
  1935          52            624943.91       675585.16      1300529.06
  1935          53            603447.93       651537.44      1254985.37
  1935          54            583354.00       628805.51      1212159.51
  1935          55            564104.98       606654.21      1170759.19
  1935          56            545058.43       584389.69      1129448.12
  1935          57            525514.40       561411.12      1086925.52
  1935          58            504974.26       537374.76      1042349.02
  1935          59            483678.68       512626.12       996304.79
  1935          60            462193.86       487723.56       949917.42
  1935          61            440987.17       463160.91       904148.08
  1935          62            420336.18       439477.54       859813.72
  1935          63            400179.63       416856.28       817035.91
  1935          64            380158.77       394879.05       775037.82
  1935          65            360206.99       373209.00       733415.99
  1935          66            340439.64       351649.21       692088.85
  1935          67            320410.63       329643.62       650054.25
  1935          68            299888.52       306849.77       606738.29
  1935          69            279230.66       283665.34       562896.00
  1935          70            258712.92       260604.23       519317.15
  1935          71            238564.43       238100.78       476665.21
  1935          72            219378.62       216960.58       436339.21
  1935          73            201734.05       197921.88       399655.93
  1935          74            185461.15       180709.33       366170.48
  1935          75            176601.81       170537.95       347139.76
  1935          76            159360.01       152705.45       312065.46
  1935          77            142074.21       134836.03       276910.24
  1935          78            125227.40       117400.38       242627.78
  1935          79            108999.42       100751.13       209750.55
  1935          80             97203.12        86376.07       183579.18
  1935          81             82774.23        72245.97       155020.20
  1935          82             70068.36        59896.07       129964.42
  1935          83             59005.28        49286.56       108291.84
  1935          84             49425.26        40283.91        89709.16
  1935          85             41036.25        32582.63        73618.88
  1935          86             33624.10        26005.71        59629.81
  1935          87             27107.39        20423.10        47530.49
  1935          88             21462.85        15750.46        37213.32
  1935          89             16687.18        11932.96        28620.14
  1935          90             12780.06         8884.48        21664.55
  1935          91              9682.90         6540.42        16223.32
  1935          92              7254.67         4777.50        12032.18
  1935          93              5408.41         3479.75         8888.15
  1935          94              4013.31         2534.41         6547.72
  1935          95              2943.25         1837.44         4780.69
  1935          96              2154.85         1321.90         3476.75
  1935          97              1594.06          939.28         2533.34
  1935          98              1185.16          662.75         1847.92
  1935          99               877.96          473.46         1351.42
  1935         100               626.58          341.23          967.82
  1935         101               441.09          235.26          676.35
  1935         102               307.15          154.50          461.65
  1935         103               204.77          100.41          305.18
  1935         104               134.33           64.78          199.11
  1935         105                86.74           40.13          126.88
  1935         106                55.63           24.21           79.84
  1935         107                34.93           14.47           49.40
  1935         108                21.16            8.55           29.71
  1935         109                12.76            5.16           17.92
  1935         110+               16.26            3.84           20.10
  1936           0            957679.06       996098.44      1953777.50
  1936           1            956321.70       981979.59      1938301.28
  1936           2            990376.70      1011681.47      2002058.17
  1936           3           1023386.08      1045945.40      2069331.47
  1936           4           1049663.18      1072376.48      2122039.66
  1936           5           1103389.41      1140397.95      2243787.36
  1936           6           1118968.51      1157155.39      2276123.90
  1936           7           1131897.59      1175495.21      2307392.80
  1936           8           1153429.86      1200757.40      2354187.26
  1936           9           1176576.80      1219582.30      2396159.10
  1936          10           1194204.09      1230826.49      2425030.58
  1936          11           1211910.03      1241305.21      2453215.24
  1936          12           1225910.36      1248117.13      2474027.49
  1936          13           1236864.12      1252991.44      2489855.56
  1936          14           1242056.99      1252972.09      2495029.09
  1936          15           1231680.17      1237141.28      2468821.46
  1936          16           1213049.32      1211376.93      2424426.25
  1936          17           1194936.08      1185841.95      2380778.03
  1936          18           1179972.95      1164629.59      2344602.55
  1936          19           1170276.51      1150343.22      2320619.73
  1936          20           1164588.77      1141697.33      2306286.10
  1936          21           1159289.63      1134382.25      2293671.88
  1936          22           1152493.33      1125995.57      2278488.89
  1936          23           1143275.13      1115488.76      2258763.89
  1936          24           1130632.52      1101851.57      2232484.09
  1936          25           1115023.45      1085623.95      2200647.40
  1936          26           1098121.85      1068574.62      2166696.47
  1936          27           1080721.55      1051682.38      2132403.92
  1936          28           1062880.88      1035102.63      2097983.50
  1936          29           1045030.88      1019118.21      2064149.08
  1936          30           1027559.45      1003856.42      2031415.87
  1936          31           1010400.47       989176.51      1999576.98
  1936          32            993346.61       974909.37      1968255.98
  1936          33            976070.37       960766.01      1936836.38
  1936          34            958166.71       946472.87      1904639.57
  1936          35            939623.50       932053.41      1871676.90
  1936          36            920442.99       917399.96      1837842.94
  1936          37            901653.47       903380.49      1805033.96
  1936          38            886365.44       893091.17      1779456.60
  1936          39            876955.00       888856.93      1765811.92
  1936          40            871969.52       889101.96      1761071.47
  1936          41            868473.91       890742.37      1759216.28
  1936          42            863838.58       891097.43      1754936.01
  1936          43            854167.74       886461.28      1740629.02
  1936          44            836462.14       874058.85      1710520.99
  1936          45            812474.32       855431.88      1667906.20
  1936          46            786107.75       834280.32      1620388.07
  1936          47            759566.15       812382.23      1571948.38
  1936          48            733824.31       789816.47      1523640.78
  1936          49            709427.01       766329.92      1475756.93
  1936          50            685776.52       741613.00      1427389.52
  1936          51            661799.79       715544.12      1377343.91
  1936          52            637466.30       688629.53      1326095.83
  1936          53            613862.43       662166.07      1276028.51
  1936          54            592087.50       637409.81      1229497.32
  1936          55            572106.31       614311.37      1186417.68
  1936          56            553088.28       591910.20      1144998.48
  1936          57            534268.03       569431.95      1103699.98
  1936          58            515061.94       546458.43      1061520.37
  1936          59            495102.90       522834.47      1017937.38
  1936          60            474586.39       498853.84       973440.24
  1936          61            454009.25       474909.00       928918.26
  1936          62            433653.95       451272.81       884926.76
  1936          63            413455.24       428161.27       841616.50
  1936          64            393065.16       405460.03       798525.19
  1936          65            372218.33       382865.43       755083.75
  1936          66            351232.00       360380.33       711612.33
  1936          67            330430.90       338019.29       668450.20
  1936          68            309540.30       315395.14       624935.45
  1936          69            288472.16       292298.30       580770.46
  1936          70            267556.15       269054.01       536610.16
  1936          71            246903.63       246050.68       492954.32
  1936          72            226630.87       223622.38       450253.25
  1936          73            207367.75       202591.33       409959.08
  1936          74            189672.03       183646.51       373318.54
  1936          75            179789.08       172295.03       352084.11
  1936          76            163550.70       155324.80       318875.49
  1936          77            146486.48       137884.47       284370.94
  1936          78            129560.51       120633.60       250194.11
  1936          79            113255.79       104042.90       217298.69
  1936          80            101690.58        89811.99       191502.57
  1936          81             86547.47        75229.39       161776.86
  1936          82             72933.01        62216.43       135149.44
  1936          83             61030.48        50933.72       111964.19
  1936          84             50759.67        41341.45        92101.12
  1936          85             41941.26        33282.49        75223.75
  1936          86             34349.76        26526.81        60876.57
  1936          87             27706.57        20817.30        48523.87
  1936          88             21954.49        16052.42        38006.91
  1936          89             17070.28        12147.81        29218.09
  1936          90             13027.43         9031.75        22059.18
  1936          91              9840.68         6638.95        16479.63
  1936          92              7357.49         4837.48        12194.97
  1936          93              5449.96         3516.86         8966.82
  1936          94              4031.12         2561.08         6592.21
  1936          95              2967.89         1858.43         4826.32
  1936          96              2169.85         1347.22         3517.07
  1936          97              1589.61          970.97         2560.58
  1936          98              1184.45          693.04         1877.49
  1936          99               878.64          486.59         1365.22
  1936         100               611.56          328.16          939.72
  1936         101               413.69          224.69          638.37
  1936         102               285.96          152.62          438.57
  1936         103               195.00           98.77          293.77
  1936         104               127.29           63.28          190.57
  1936         105                81.61           40.41          122.02
  1936         106                51.42           24.38           75.79
  1936         107                32.33           14.19           46.51
  1936         108                19.80            8.18           27.97
  1936         109                11.49            4.66           16.15
  1936         110+               14.54            4.11           18.64
  1937           0            960951.06       998070.14      1959021.20
  1937           1            959360.15       986435.70      1945795.85
  1937           2           1026428.61      1052217.46      2078646.07
  1937           3            999216.83      1022534.52      2021751.35
  1937           4           1021967.24      1043551.33      2065518.57
  1937           5           1071294.85      1105324.05      2176618.89
  1937           6           1098681.60      1134479.58      2233161.17
  1937           7           1115330.61      1152310.19      2267640.79
  1937           8           1130375.16      1171674.21      2302049.38
  1937           9           1153164.37      1196928.48      2350092.85
  1937          10           1176135.20      1215857.03      2391992.24
  1937          11           1193903.32      1227846.69      2421750.01
  1937          12           1211612.73      1238822.99      2450435.72
  1937          13           1225859.89      1246379.56      2472239.45
  1937          14           1236619.36      1250962.62      2487581.98
  1937          15           1240099.84      1248271.42      2488371.26
  1937          16           1229279.43      1230489.91      2459769.34
  1937          17           1211604.84      1204408.11      2416012.95
  1937          18           1193947.39      1178364.62      2372312.01
  1937          19           1179018.40      1156541.68      2335560.08
  1937          20           1169162.93      1142173.98      2311336.92
  1937          21           1163130.53      1133862.81      2296993.34
  1937          22           1157469.90      1127121.94      2284591.85
  1937          23           1150330.51      1119350.17      2269680.67
  1937          24           1140598.82      1109375.81      2249974.63
  1937          25           1127079.77      1096025.58      2223105.34
  1937          26           1110328.55      1079842.03      2190170.58
  1937          27           1092166.05      1062757.58      2154923.63
  1937          28           1073582.94      1045854.62      2119437.55
  1937          29           1055083.16      1029446.11      2084529.26
  1937          30           1037466.16      1013943.07      2051409.23
  1937          31           1020957.45       999423.93      2020381.38
  1937          32           1005015.91       985532.99      1990548.90
  1937          33            989087.72       971931.06      1961018.79
  1937          34            972617.97       958253.73      1930871.70
  1937          35            955105.92       944207.32      1899313.24
  1937          36            936595.08       929853.83      1866448.91
  1937          37            917380.02       915207.08      1832587.10
  1937          38            898551.43       901150.08      1799701.52
  1937          39            882916.95       890438.12      1773355.07
  1937          40            872542.99       885100.25      1757643.23
  1937          41            866081.86       883718.21      1749800.07
  1937          42            860850.69       883451.33      1744302.02
  1937          43            854515.30       881910.83      1736426.13
  1937          44            843697.61       875979.31      1719676.92
  1937          45            825944.94       863339.64      1689284.58
  1937          46            802752.48       845388.37      1648140.85
  1937          47            777535.47       825215.55      1602751.02
  1937          48            752083.86       804211.90      1556295.76
  1937          49            726927.31       781996.69      1508924.01
  1937          50            702236.50       757937.35      1460173.85
  1937          51            677572.13       731909.61      1409481.74
  1937          52            652405.19       704326.06      1356731.25
  1937          53            626999.53       676032.39      1303031.92
  1937          54            602653.42       648486.58      1251139.99
  1937          55            580597.93       623040.29      1203638.22
  1937          56            560717.72       599592.55      1160310.27
  1937          57            541882.16       576924.59      1118806.75
  1937          58            523191.26       554160.91      1077352.17
  1937          59            504219.71       531105.77      1035325.47
  1937          60            484751.40       507832.67       992584.07
  1937          61            464973.51       484575.16       949548.67
  1937          62            445232.94       461507.34       906740.27
  1937          63            425674.48       438744.42       864418.90
  1937          64            405901.48       416166.22       822067.70
  1937          65            385246.69       393366.02       778612.71
  1937          66            363585.75       370159.81       733745.56
  1937          67            341563.42       346888.75       688452.17
  1937          68            319830.22       323794.71       643624.94
  1937          69            298020.69       300632.20       598652.90
  1937          70            276444.63       277285.75       553730.38
  1937          71            255315.95       254052.73       509368.68
  1937          72            234546.32       231151.82       465698.14
  1937          73            214211.35       208888.36       423099.71
  1937          74            194924.65       188033.12       382957.77
  1937          75            181602.89       173231.97       354834.86
  1937          76            166482.31       157009.65       323491.96
  1937          77            150343.31       140337.89       290681.20
  1937          78            133596.27       123448.70       257044.97
  1937          79            117205.28       107003.17       224208.45
  1937          80            105857.45        92772.30       198629.75
  1937          81             90503.12        78060.52       168563.64
  1937          82             76227.58        64642.99       140870.57
  1937          83             63464.87        52757.12       116221.99
  1937          84             52398.27        42563.52        94961.79
  1937          85             42926.95        33994.80        76921.75
  1937          86             34945.18        26962.67        61907.85
  1937          87             28163.89        21142.44        49306.34
  1937          88             22329.73        16304.01        38633.74
  1937          89             17385.48        12345.84        29731.32
  1937          90             13282.40         9166.78        22449.18
  1937          91             10005.61         6722.49        16728.10
  1937          92              7468.43         4884.48        12352.91
  1937          93              5530.22         3534.43         9064.65
  1937          94              4063.10         2561.86         6624.96
  1937          95              2978.56         1851.65         4830.22
  1937          96              2185.30         1337.36         3522.66
  1937          97              1594.63          968.94         2563.57
  1937          98              1171.29          702.13         1873.42
  1937          99               872.54          500.28         1372.82
  1937         100               610.45          333.65          944.10
  1937         101               401.97          215.28          617.25
  1937         102               267.47          144.94          412.41
  1937         103               181.66           97.27          278.93
  1937         104               121.50           62.18          183.68
  1937         105                77.72           39.40          117.12
  1937         106                48.71           25.06           73.78
  1937         107                29.93           14.67           44.60
  1937         108                18.52            8.14           26.66
  1937         109                11.06            4.47           15.53
  1937         110+               13.34            4.31           17.65
  1938           0            990579.45      1028338.93      2018918.38
  1938           1            964881.06       991810.35      1956691.41
  1938           2           1037225.71      1065754.42      2102980.13
  1938           3           1036660.22      1064708.06      2101368.28
  1938           4            998924.66      1021236.14      2020160.80
  1938           5           1044735.19      1076540.07      2121275.26
  1938           6           1067227.83      1099980.93      2167208.75
  1938           7           1094961.72      1129602.81      2224564.53
  1938           8           1112663.81      1148441.13      2261104.94
  1938           9           1129751.53      1168802.03      2298553.56
  1938          10           1153804.76      1194047.36      2347852.12
  1938          11           1176607.89      1213051.14      2389659.03
  1938          12           1194438.65      1225754.87      2420193.52
  1938          13           1212078.33      1237084.77      2449163.10
  1938          14           1226441.38      1245287.00      2471728.37
  1938          15           1236958.95      1249517.69      2486476.65
  1938          16           1238747.43      1244134.64      2482882.07
  1938          17           1227450.35      1224407.73      2451858.09
  1938          18           1210733.36      1198028.16      2408761.52
  1938          19           1193562.30      1171506.78      2365069.08
  1938          20           1178668.03      1149095.74      2327763.77
  1938          21           1168613.19      1134583.69      2303196.88
  1938          22           1162269.45      1126663.42      2288932.87
  1938          23           1156311.09      1120545.12      2276856.21
  1938          24           1148881.85      1113454.36      2262336.22
  1938          25           1138640.97      1104031.64      2242672.61
  1938          26           1124255.21      1090935.59      2215190.79
  1938          27           1106360.22      1074774.81      2181135.03
  1938          28           1086936.05      1057625.90      2144561.95
  1938          29           1067172.37      1040685.29      2107857.66
  1938          30           1048004.00      1024413.43      2072417.43
  1938          31           1030602.82      1009374.91      2039977.73
  1938          32           1015026.95       995559.12      2010586.07
  1938          33           1000219.12       982371.03      1982590.15
  1938          34            985308.59       969348.31      1954656.90
  1938          35            969624.51       956107.24      1925731.75
  1938          36            952478.98       942292.45      1894771.43
  1938          37            934002.21       927987.16      1861989.38
  1938          38            914769.08       913359.39      1828128.47
  1938          39            895932.19       899087.68      1795019.87
  1938          40            879939.80       888088.97      1768028.76
  1938          41            868578.17       881645.89      1750224.07
  1938          42            860609.52       878600.89      1739210.41
  1938          43            853627.31       876391.26      1730018.56
  1938          44            845538.63       872942.75      1718481.38
  1938          45            833584.97       865673.02      1699257.99
  1938          46            815720.14       852794.86      1668515.00
  1938          47            793293.88       835443.02      1628736.90
  1938          48            769168.47       816179.49      1585347.97
  1938          49            744749.11       796004.54      1540753.65
  1938          50            720138.47       774097.62      1494236.09
  1938          51            695110.95       749440.12      1444551.07
  1938          52            669454.72       722111.08      1391565.80
  1938          53            643122.55       693069.63      1336192.19
  1938          54            616688.71       663461.67      1280150.38
  1938          55            591599.75       634850.25      1226450.00
  1938          56            569255.63       608733.23      1177988.86
  1938          57            549421.53       584910.21      1134331.75
  1938          58            530662.97       561892.55      1092555.52
  1938          59            511993.48       538756.46      1050749.94
  1938          60            493167.21       515571.41      1008738.62
  1938          61            474150.72       492614.62       966765.34
  1938          62            455035.85       470000.41       925036.25
  1938          63            436071.61       447751.53       883823.14
  1938          64            417257.47       425796.06       843053.53
  1938          65            397830.58       403677.98       801508.55
  1938          66            376873.14       380731.07       757604.20
  1938          67            354365.98       356911.57       711277.55
  1938          68            331472.04       332907.07       664379.11
  1938          69            308591.83       309153.96       617745.79
  1938          70            285984.66       285513.68       571498.34
  1938          71            263954.22       261992.79       525947.01
  1938          72            242626.54       238806.47       481433.01
  1938          73            221790.49       216084.11       437874.60
  1938          74            201441.75       194042.21       395483.97
  1938          75            183268.85       174285.33       357554.17
  1938          76            168157.02       157948.58       326105.59
  1938          77            153136.66       142045.25       295181.91
  1938          78            137303.80       125919.88       263223.68
  1938          79            121069.83       109806.26       230876.08
  1938          80            110090.92        95877.77       205968.68
  1938          81             94754.78        81202.71       175957.49
  1938          82             80241.79        67604.68       147846.46
  1938          83             66811.86        55283.83       122095.69
  1938          84             54899.04        44477.60        99376.64
  1938          85             44663.68        35316.98        79980.65
  1938          86             36063.94        27790.92        63854.85
  1938          87             28917.38        21705.83        50623.21
  1938          88             22957.23        16761.16        39718.39
  1938          89             17930.11        12726.80        30656.91
  1938          90             13755.17         9485.55        23240.72
  1938          91             10398.52         6964.40        17362.92
  1938          92              7751.91         5060.36        12812.27
  1938          93              5740.85         3658.46         9399.31
  1938          94              4224.70         2640.38         6865.08
  1938          95              3074.73         1897.14         4971.88
  1938          96              2244.12         1359.79         3603.90
  1938          97              1645.67          976.51         2622.17
  1938          98              1202.68          709.32         1912.00
  1938          99               879.90          513.99         1393.88
  1938         100               621.49          349.99          971.48
  1938         101               412.59          223.77          636.37
  1938         102               266.67          141.56          408.23
  1938         103               174.78           93.47          268.25
  1938         104               116.79           61.85          178.64
  1938         105                76.55           38.98          115.53
  1938         106                47.95           24.39           72.34
  1938         107                29.30           15.50           44.80
  1938         108                17.48            8.66           26.14
  1938         109                10.65            4.42           15.07
  1938         110+               13.01            4.15           17.16
  1939           0           1000841.99      1039252.35      2040094.35
  1939           1            993782.04      1025092.36      2018874.40
  1939           2           1050761.96      1079931.23      2130693.19
  1939           3           1048659.93      1079247.04      2127906.97
  1939           4           1037098.57      1064330.28      2101428.85
  1939           5           1016700.87      1047236.65      2063937.53
  1939           6           1046814.32      1077450.32      2124264.64
  1939           7           1067782.97      1099844.95      2167627.92
  1939           8           1090721.42      1124564.55      2215285.96
  1939           9           1105825.83      1140141.28      2245967.11
  1939          10           1129112.21      1165958.48      2295070.68
  1939          11           1155566.26      1192475.83      2348042.09
  1939          12           1178044.59      1211415.77      2389460.36
  1939          13           1196159.28      1224769.56      2420928.84
  1939          14           1213615.03      1236730.86      2450345.88
  1939          15           1227415.82      1244781.89      2472197.70
  1939          16           1237565.49      1248497.91      2486063.40
  1939          17           1237383.62      1240666.07      2478049.69
  1939          18           1225856.28      1217757.75      2443614.04
  1939          19           1210023.10      1190605.15      2400628.25
  1939          20           1193194.69      1163959.46      2357154.15
  1939          21           1178448.49      1141629.51      2320077.99
  1939          22           1168338.47      1127550.20      2295888.67
  1939          23           1161802.06      1120231.35      2282033.40
  1939          24           1155635.56      1114755.51      2270391.07
  1939          25           1148312.24      1108482.06      2256794.31
  1939          26           1137473.08      1099449.77      2236922.84
  1939          27           1122172.99      1086423.46      2208596.44
  1939          28           1103151.56      1070276.00      2173427.56
  1939          29           1082497.57      1053123.99      2135621.55
  1939          30           1061335.28      1035793.16      2097128.43
  1939          31           1041640.50      1019614.37      2061254.86
  1939          32           1024560.63      1005048.17      2029608.80
  1939          33           1009886.29       991867.35      2001753.63
  1939          34            996097.16       979276.07      1975373.23
  1939          35            982526.27       967226.85      1949753.12
  1939          36            967466.75       954404.38      1921871.13
  1939          37            950553.52       940789.38      1891342.89
  1939          38            932049.12       926509.95      1858559.07
  1939          39            912793.83       911538.39      1824332.22
  1939          40            893711.81       897816.67      1791528.48
  1939          41            877365.51       886156.58      1763522.09
  1939          42            865023.69       878563.50      1743587.18
  1939          43            855597.21       873865.90      1729463.11
  1939          44            846896.47       869771.96      1716668.42
  1939          45            836911.18       864222.76      1701133.94
  1939          46            823845.91       855714.43      1679560.34
  1939          47            805897.91       842596.30      1648494.21
  1939          48            784177.38       825789.43      1609966.81
  1939          49            761037.97       807336.66      1568374.64
  1939          50            737222.43       787373.73      1524596.16
  1939          51            713014.42       765606.68      1478621.10
  1939          52            687609.60       740250.36      1427859.96
  1939          53            661027.63       711637.65      1372665.27
  1939          54            633680.02       681201.20      1314881.22
  1939          55            606555.07       650427.35      1256982.42
  1939          56            580845.67       620814.36      1201660.04
  1939          57            558249.88       594052.61      1152302.49
  1939          58            538348.42       569817.18      1108165.60
  1939          59            519463.88       546397.43      1065861.31
  1939          60            501032.43       523427.82      1024460.25
  1939          61            482258.40       500153.86       982412.26
  1939          62            463567.29       477476.55       941043.84
  1939          63            445061.97       455448.22       900510.19
  1939          64            426884.08       433925.08       860809.16
  1939          65            408706.94       412603.14       821310.08
  1939          66            389578.11       390829.50       780407.61
  1939          67            368273.50       367701.51       735975.02
  1939          68            345004.37       343371.88       688376.25
  1939          69            321029.51       318803.16       639832.66
  1939          70            296788.00       294148.94       590936.93
  1939          71            273482.10       270222.39       543704.49
  1939          72            251067.50       246661.19       497728.69
  1939          73            229607.61       223597.19       453204.81
  1939          74            208755.54       201048.87       409804.41
  1939          75            187458.18       177934.62       365392.80
  1939          76            170506.84       159869.74       330376.58
  1939          77            154825.51       143156.64       297982.15
  1939          78            139168.26       126902.10       266070.36
  1939          79            123121.18       110842.98       233964.16
  1939          80            114311.61        98854.20       213165.81
  1939          81             98632.83        84140.90       182773.73
  1939          82             84056.71        70486.33       154543.04
  1939          83             70365.51        57937.21       128302.72
  1939          84             57819.15        46693.72       104512.88
  1939          85             46821.72        36959.08        83780.80
  1939          86             37560.70        28900.20        66460.90
  1939          87             29878.97        22374.02        52252.99
  1939          88             23611.12        17208.58        40819.70
  1939          89             18490.36        13103.32        31593.68
  1939          90             14242.19         9813.00        24055.19
  1939          91             10812.42         7250.75        18063.18
  1939          92              8084.33         5285.62        13369.95
  1939          93              5965.07         3829.27         9794.33
  1939          94              4380.15         2766.73         7146.87
  1939          95              3187.79         1981.75         5169.53
  1939          96              2300.33         1412.61         3712.94
  1939          97              1672.59         1006.46         2679.06
  1939          98              1229.78          724.09         1953.86
  1939          99               895.16          527.52         1422.68
  1939         100               625.44          367.12          992.57
  1939         101               423.70          239.68          663.38
  1939         102               275.95          150.89          426.84
  1939         103               175.15           93.57          268.72
  1939         104               113.38           60.54          173.93
  1939         105                74.74           39.66          114.41
  1939         106                48.04           24.73           72.76
  1939         107                29.48           15.34           44.81
  1939         108                17.52            9.84           27.36
  1939         109                10.09            5.18           15.27
  1939         110+               13.19            4.39           17.58
  1940           0           1013426.01      1054496.39      2067922.39
  1940           1           1010255.20      1044710.47      2054965.67
  1940           2           1085271.74      1117914.93      2203186.67
  1940           3           1061411.98      1090106.09      2151518.07
  1940           4           1049732.29      1078780.01      2128512.29
  1940           5           1047249.61      1080598.14      2127847.74
  1940           6           1021908.77      1050833.13      2072741.89
  1940           7           1048632.30      1078504.40      2127136.71
  1940           8           1059443.20      1091333.26      2150776.46
  1940           9           1075733.69      1108380.19      2184113.88
  1940          10           1105107.91      1139510.23      2244618.13
  1940          11           1132989.10      1168934.15      2301923.25
  1940          12           1159800.00      1194513.79      2354313.79
  1940          13           1182272.35      1213019.54      2395291.89
  1940          14           1201485.52      1227569.82      2429055.35
  1940          15           1214961.08      1235235.27      2450196.35
  1940          16           1227754.26      1242560.29      2470314.55
  1940          17           1236549.22      1245372.80      2481922.02
  1940          18           1234087.71      1228504.53      2462592.24
  1940          19           1222798.80      1204556.13      2427354.92
  1940          20           1206642.01      1179219.57      2385861.58
  1940          21           1191036.17      1154555.91      2345592.08
  1940          22           1177071.19      1133634.05      2310705.24
  1940          23           1167348.21      1120249.18      2287597.39
  1940          24           1160877.69      1113842.15      2274719.84
  1940          25           1156981.24      1110437.23      2267418.47
  1940          26           1148672.71      1104148.98      2252821.70
  1940          27           1136876.27      1095057.91      2231934.18
  1940          28           1120592.28      1082065.74      2202658.02
  1940          29           1100588.38      1065937.42      2166525.80
  1940          30           1077444.32      1046548.30      2123992.62
  1940          31           1055941.78      1029327.89      2085269.67
  1940          32           1036459.48      1013525.28      2049984.75
  1940          33           1020149.06       999751.21      2019900.27
  1940          34           1006403.59       987309.54      1993713.13
  1940          35            995583.02       977471.91      1973054.92
  1940          36            982071.31       965514.00      1947585.32
  1940          37            966917.14       952884.77      1919801.91
  1940          38            949667.49       939209.98      1888877.48
  1940          39            930847.24       924617.78      1855465.02
  1940          40            910568.56       910766.16      1821334.72
  1940          41            891916.57       896815.41      1788731.98
  1940          42            875413.79       884612.78      1760026.58
  1940          43            862367.67       875982.74      1738350.41
  1940          44            851821.17       869922.43      1721743.60
  1940          45            841248.57       863777.36      1705025.93
  1940          46            829845.22       856864.85      1686710.07
  1940          47            815919.56       847468.60      1663388.17
  1940          48            797920.09       834237.88      1632157.97
  1940          49            776690.30       817807.98      1594498.28
  1940          50            751827.48       796716.13      1548543.61
  1940          51            728474.90       776692.70      1505167.60
  1940          52            704297.40       754484.31      1458781.71
  1940          53            678435.19       728176.38      1406611.57
  1940          54            651193.95       698418.89      1349612.84
  1940          55            624063.55       666940.64      1291004.19
  1940          56            596455.49       635383.24      1231838.73
  1940          57            570452.41       605259.98      1175712.39
  1940          58            547688.45       578243.25      1125931.70
  1940          59            527535.67       553773.34      1081309.01
  1940          60            510623.96       533021.76      1043645.72
  1940          61            492071.49       509853.25      1001924.74
  1940          62            473245.96       486496.27       959742.24
  1940          63            454747.39       463907.99       918655.37
  1940          64            436668.96       442107.61       878776.58
  1940          65            418621.58       420761.98       839383.56
  1940          66            400760.32       399834.06       800594.38
  1940          67            381450.29       378078.76       759529.05
  1940          68            359493.37       354711.08       714204.45
  1940          69            335356.36       330048.68       665405.03
  1940          70            308390.68       303193.63       611584.31
  1940          71            283461.00       278198.46       561659.46
  1940          72            259778.70       254207.10       513985.80
  1940          73            237343.73       230805.96       468149.69
  1940          74            216088.95       208038.65       424127.60
  1940          75            195056.79       184699.69       379756.48
  1940          76            175119.07       163705.14       338824.21
  1940          77            156884.56       144598.15       301482.71
  1940          78            139749.98       126821.59       266571.57
  1940          79            123207.71       110058.70       233266.41
  1940          80            118366.23       101276.02       219642.25
  1940          81            102193.16        86421.40       188614.56
  1940          82             87156.30        72625.83       159782.13
  1940          83             73360.81        59997.79       133358.60
  1940          84             60588.95        48584.01       109172.95
  1940          85             49060.44        38538.74        87599.18
  1940          86             39170.00        30060.36        69230.36
  1940          87             30940.36        23128.09        54068.45
  1940          88             24224.83        17613.34        41838.17
  1940          89             18858.00        13344.15        32202.15
  1940          90             14553.00        10007.24        24560.24
  1940          91             11077.25         7407.46        18484.70
  1940          92              8301.75         5414.28        13716.02
  1940          93              6128.77         3915.59        10044.36
  1940          94              4465.48         2823.08         7288.55
  1940          95              3234.90         2022.31         5257.20
  1940          96              2335.18         1440.81         3775.99
  1940          97              1675.02         1025.39         2700.41
  1940          98              1221.68          735.76         1957.44
  1940          99               900.33          532.70         1433.03
  1940         100               626.56          371.02          997.58
  1940         101               420.24          245.52          665.75
  1940         102               279.65          158.10          437.75
  1940         103               178.76           97.87          276.63
  1940         104               111.66           59.39          171.04
  1940         105                71.89           37.64          109.53
  1940         106                47.10           24.46           71.56
  1940         107                29.79           15.15           44.95
  1940         108                17.99            9.39           27.37
  1940         109                10.42            6.19           16.61
  1940         110+               13.67            5.28           18.94
  1941           0           1064191.42      1114146.71      2178338.13
  1941           1           1032294.92      1066327.03      2098621.95
  1941           2           1100910.89      1134509.63      2235420.52
  1941           3           1097069.99      1127148.06      2224218.04
  1941           4           1063814.26      1091317.91      2155132.17
  1941           5           1058005.76      1092125.72      2150131.49
  1941           6           1042542.15      1072883.95      2115426.09
  1941           7           1013984.33      1039974.81      2053959.14
  1941           8           1035129.75      1063712.30      2098842.05
  1941           9           1042929.91      1074208.31      2117138.22
  1941          10           1081227.09      1118367.23      2199594.32
  1941          11           1112678.55      1149320.28      2261998.83
  1941          12           1141281.69      1178274.53      2319556.22
  1941          13           1168305.74      1202124.62      2370430.35
  1941          14           1192535.74      1220295.54      2412831.28
  1941          15           1205065.57      1222504.90      2427570.47
  1941          16           1214489.83      1228508.34      2442998.16
  1941          17           1225370.36      1233836.94      2459207.30
  1941          18           1231494.25      1218394.96      2449889.21
  1941          19           1227977.42      1200353.45      2428330.87
  1941          20           1213357.63      1179895.82      2393253.45
  1941          21           1200602.11      1155368.78      2355970.89
  1941          22           1186933.46      1132123.62      2319057.08
  1941          23           1174407.83      1112591.73      2286999.55
  1941          24           1165436.80      1101991.84      2267428.64
  1941          25           1165362.88      1100444.18      2265807.07
  1941          26           1158840.14      1097893.41      2256733.55
  1941          27           1149134.68      1092811.66      2241946.34
  1941          28           1136219.02      1084689.06      2220908.07
  1941          29           1119180.92      1072191.65      2191372.57
  1941          30           1094185.02      1051932.21      2146117.22
  1941          31           1072024.44      1033774.20      2105798.64
  1941          32           1051229.57      1017527.15      2068756.72
  1941          33           1032835.72      1003247.27      2036082.99
  1941          34           1017524.63       991106.10      2008630.72
  1941          35           1009717.01       984291.56      1994008.57
  1941          36            997600.57       974130.89      1971731.46
  1941          37            983208.62       962240.71      1945449.33
  1941          38            967064.33       949630.31      1916694.64
  1941          39            948983.16       935787.28      1884770.43
  1941          40            927303.59       922094.93      1849398.52
  1941          41            908621.82       909078.95      1817700.77
  1941          42            890639.86       895233.25      1785873.11
  1941          43            874353.69       882684.96      1757038.65
  1941          44            861087.57       873459.24      1734546.81
  1941          45            850555.76       867034.48      1717590.25
  1941          46            838479.85       860040.80      1698520.65
  1941          47            826078.04       852379.23      1678457.27
  1941          48            811430.53       842394.47      1653825.00
  1941          49            793156.52       828888.43      1622044.94
  1941          50            766106.96       805589.02      1571695.98
  1941          51            741217.42       783324.55      1524541.98
  1941          52            717766.51       762498.11      1480264.62
  1941          53            693305.17       739395.57      1432700.73
  1941          54            667147.01       712354.61      1379501.62
  1941          55            640750.14       680960.85      1321710.99
  1941          56            613560.37       649598.38      1263158.75
  1941          57            585912.17       618101.24      1204013.41
  1941          58            559940.79       588242.58      1148183.36
  1941          59            537073.32       561371.32      1098444.64
  1941          60            521963.42       543372.81      1065336.23
  1941          61            505204.23       522542.47      1027746.70
  1941          62            486500.86       499118.16       985619.01
  1941          63            467407.16       475371.57       942778.72
  1941          64            448601.78       452315.69       900917.47
  1941          65            429769.03       430101.81       859870.84
  1941          66            411275.62       408805.99       820081.61
  1941          67            392828.20       387646.81       780475.01
  1941          68            372692.90       365549.99       738242.89
  1941          69            349977.70       341901.56       691879.26
  1941          70            320644.09       313164.70       633808.78
  1941          71            293195.47       285655.78       578851.24
  1941          72            268078.79       260510.92       528589.70
  1941          73            244649.62       236786.24       481435.86
  1941          74            222805.70       214010.26       436815.96
  1941          75            203042.66       191308.30       394350.97
  1941          76            181901.86       168778.44       350680.30
  1941          77            161005.70       147364.33       308370.03
  1941          78            142329.79       128326.56       270656.34
  1941          79            125109.76       110970.11       236079.87
  1941          80            121559.86       102953.37       224513.23
  1941          81            106076.28        88625.28       194701.56
  1941          82             90446.77        74581.12       165027.90
  1941          83             76145.40        61762.73       137908.12
  1941          84             63277.31        50278.57       113555.87
  1941          85             51577.60        40121.84        91699.44
  1941          86             41230.12        31414.18        72644.30
  1941          87             32432.96        24130.86        56563.81
  1941          88             25213.56        18259.90        43473.46
  1941          89             19425.26        13672.70        33097.96
  1941          90             14883.58        10185.67        25069.25
  1941          91             11353.02         7544.93        18897.94
  1941          92              8534.59         5519.22        14053.81
  1941          93              6319.73         3998.71        10318.44
  1941          94              4610.73         2871.30         7482.02
  1941          95              3311.53         2048.45         5359.98
  1941          96              2383.08         1459.30         3842.38
  1941          97              1717.42         1038.14         2755.56
  1941          98              1235.00          743.91         1978.91
  1941          99               903.09          536.33         1439.42
  1941         100               635.29          368.94         1004.23
  1941         101               421.30          242.87          664.17
  1941         102               277.76          157.63          435.39
  1941         103               181.52           99.76          281.27
  1941         104               113.85           60.37          174.21
  1941         105                70.03           35.37          105.39
  1941         106                45.19           21.63           66.82
  1941         107                29.64           13.97           43.61
  1941         108                18.50            8.61           27.11
  1941         109                11.02            5.36           16.37
  1941         110+               14.71            6.40           21.10
  1942           0           1146455.46      1204720.58      2351176.04
  1942           1           1086473.48      1123394.67      2209868.15
  1942           2           1122949.79      1155635.49      2278585.28
  1942           3           1117226.69      1149617.45      2266844.14
  1942           4           1099052.48      1130595.39      2229647.87
  1942           5           1065490.47      1095825.79      2161316.26
  1942           6           1045454.49      1075351.09      2120805.58
  1942           7           1027525.88      1052509.62      2080035.50
  1942           8            998844.10      1020046.19      2018890.29
  1942           9           1019588.87      1045340.30      2064929.17
  1942          10           1056084.62      1098551.15      2154635.77
  1942          11           1091540.79      1134182.45      2225723.25
  1942          12           1123842.97      1165114.53      2288957.50
  1942          13           1152974.47      1193216.58      2346191.05
  1942          14           1181133.09      1215242.30      2396375.38
  1942          15           1198366.49      1210986.63      2409353.12
  1942          16           1204226.47      1211726.93      2415953.41
  1942          17           1211014.08      1216153.32      2427167.40
  1942          18           1219286.26      1169181.40      2388467.66
  1942          19           1223440.10      1142885.51      2366325.60
  1942          20           1212876.22      1129128.47      2342004.69
  1942          21           1204714.22      1109867.55      2314581.77
  1942          22           1194456.84      1088447.37      2282904.21
  1942          23           1183066.41      1072190.93      2255257.34
  1942          24           1172193.02      1062441.61      2234634.63
  1942          25           1173765.71      1063652.75      2237418.46
  1942          26           1168161.55      1066729.50      2234891.06
  1942          27           1159837.40      1068804.52      2228641.92
  1942          28           1148741.44      1066924.02      2215665.46
  1942          29           1134923.52      1060480.94      2195404.47
  1942          30           1109258.94      1043320.32      2152579.25
  1942          31           1087284.01      1026170.93      2113454.93
  1942          32           1066111.32      1010348.90      2076460.23
  1942          33           1046519.14       996695.63      2043214.77
  1942          34           1029381.25       985451.55      2014832.80
  1942          35           1023028.26       981328.45      2004356.71
  1942          36           1012694.93       974880.38      1987575.31
  1942          37            999385.18       965376.47      1964761.65
  1942          38            983753.72       954210.03      1937963.75
  1942          39            966423.32       942225.64      1908648.96
  1942          40            942800.21       928509.57      1871309.78
  1942          41            923932.13       917353.74      1841285.87
  1942          42            906448.60       905491.93      1811940.53
  1942          43            889286.52       892201.23      1781487.75
  1942          44            873415.92       879738.60      1753154.52
  1942          45            863518.30       872649.55      1736167.85
  1942          46            850745.71       865432.29      1716178.00
  1942          47            837693.70       857991.06      1695684.76
  1942          48            824358.53       849762.44      1674120.96
  1942          49            808904.75       839162.95      1648067.70
  1942          50            781999.06       816809.44      1598808.50
  1942          51            754452.26       791064.27      1545516.54
  1942          52            729536.13       767972.28      1497508.41
  1942          53            705817.47       746151.46      1451968.93
  1942          54            681098.03       722299.09      1403397.12
  1942          55            655259.28       692087.14      1347346.42
  1942          56            629023.53       661691.18      1290714.71
  1942          57            601884.47       630648.28      1232532.75
  1942          58            574384.22       599626.52      1174010.73
  1942          59            548568.16       570257.49      1118825.64
  1942          60            532836.88       552136.88      1084973.76
  1942          61            518652.45       534532.76      1053185.21
  1942          62            501634.65       513256.27      1014890.91
  1942          63            482641.47       489420.06       972061.52
  1942          64            462982.49       465019.83       928002.31
  1942          65            443236.43       441368.95       884605.37
  1942          66            422932.27       418792.39       841724.67
  1942          67            403684.17       397111.17       800795.33
  1942          68            384293.68       375482.68       759776.36
  1942          69            363248.61       352947.96       716196.57
  1942          70            333884.94       324447.41       658332.35
  1942          71            303912.96       294361.00       598273.96
  1942          72            276476.32       266741.97       543218.30
  1942          73            251562.22       241732.91       493295.14
  1942          74            228745.23       218613.38       447358.61
  1942          75            209187.49       196102.35       405289.84
  1942          76            189502.90       174414.17       363917.07
  1942          77            167956.71       152255.34       320212.05
  1942          78            147102.43       131524.02       278626.45
  1942          79            129035.25       113641.26       242676.51
  1942          80            123582.48       104022.85       227605.33
  1942          81            109426.37        90477.25       199903.63
  1942          82             94438.18        76901.07       171339.25
  1942          83             79505.65        63786.44       143292.09
  1942          84             66102.82        52075.19       118178.01
  1942          85             54287.64        41821.88        96109.52
  1942          86             43757.65        32986.20        76743.84
  1942          87             34498.72        25465.82        59964.53
  1942          88             26713.45        19244.43        45957.88
  1942          89             20429.29        14310.06        34739.35
  1942          90             15479.92        10521.33        26001.25
  1942          91             11726.21         7747.46        19473.66
  1942          92              8861.17         5691.95        14553.12
  1942          93              6605.43         4143.02        10748.45
  1942          94              4850.42         2990.82         7841.24
  1942          95              3496.27         2124.20         5620.48
  1942          96              2487.65         1501.85         3989.50
  1942          97              1783.70         1064.64         2848.34
  1942          98              1288.74          759.74         2048.47
  1942          99               923.22          546.09         1469.31
  1942         100               644.00          378.49         1022.49
  1942         101               432.40          249.47          681.87
  1942         102               281.81          161.66          443.47
  1942         103               182.48          103.17          285.65
  1942         104               116.90           64.44          181.34
  1942         105                71.72           38.19          109.91
  1942         106                43.44           21.51           64.95
  1942         107                28.41           12.62           41.03
  1942         108                18.84            8.21           27.06
  1942         109                11.61            5.11           16.72
  1942         110+               16.41            7.59           24.00
  1943           0           1282521.46      1347532.21      2630053.67
  1943           1           1168354.92      1211692.34      2380047.26
  1943           2           1182109.06      1217540.21      2399649.27
  1943           3           1140459.24      1172811.15      2313270.39
  1943           4           1115414.82      1151088.27      2266503.09
  1943           5           1087200.15      1118216.70      2205416.85
  1943           6           1053070.04      1080401.46      2133471.50
  1943           7           1032457.04      1058599.51      2091056.55
  1943           8           1014493.82      1034463.05      2048956.88
  1943           9            986432.60      1006372.27      1992804.87
  1943          10           1040126.31      1080443.99      2120570.30
  1943          11           1066160.34      1112056.25      2178216.59
  1943          12           1102702.31      1147165.26      2249867.58
  1943          13           1135844.91      1177907.23      2313752.14
  1943          14           1165502.87      1204976.44      2370479.31
  1943          15           1187171.88      1205782.80      2392954.67
  1943          16           1195826.46      1200702.76      2396529.22
  1943          17           1199991.59      1202747.09      2402738.67
  1943          18           1204258.92      1061010.59      2265269.51
  1943          19           1209989.45       990232.21      2200221.66
  1943          20           1205048.22       977689.07      2182737.29
  1943          21           1204506.79       980710.32      2185217.11
  1943          22           1198941.19       975732.21      2174673.41
  1943          23           1191264.66       971819.69      2163084.35
  1943          24           1182260.97       975041.89      2157302.87
  1943          25           1184249.81       987149.30      2171399.11
  1943          26           1176453.06       993785.39      2170238.45
  1943          27           1168603.64      1002349.19      2170952.83
  1943          28           1158651.40      1008659.57      2167310.97
  1943          29           1146371.24      1010027.16      2156398.40
  1943          30           1121061.93      1000156.48      2121218.41
  1943          31           1100932.47       990416.43      2091348.90
  1943          32           1080394.71       979384.47      2059779.19
  1943          33           1060288.08       969161.44      2029449.52
  1943          34           1041934.01       960871.54      2002805.55
  1943          35           1035621.63       959568.71      1995190.34
  1943          36           1026043.44       958074.03      1984117.47
  1943          37           1014630.79       954837.83      1969468.62
  1943          38           1000208.47       948456.67      1948665.14
  1943          39            983407.49       940712.02      1924119.51
  1943          40            958225.78       929990.49      1888216.28
  1943          41            937899.10       921513.84      1859412.94
  1943          42            920350.17       913266.99      1833617.16
  1943          43            904025.78       903208.21      1807233.99
  1943          44            887644.48       890315.56      1777960.05
  1943          45            877630.47       880720.13      1758350.60
  1943          46            864637.74       871973.27      1736611.01
  1943          47            850660.03       863811.50      1714471.53
  1943          48            836626.92       855743.93      1692370.85
  1943          49            822366.12       847001.79      1669367.91
  1943          50            797379.05       827726.50      1625105.56
  1943          51            769503.78       801679.24      1571183.03
  1943          52            742239.31       775535.91      1517775.22
  1943          53            717309.99       751664.53      1468974.51
  1943          54            693328.51       728890.11      1422218.62
  1943          55            668474.05       700915.64      1369389.69
  1943          56            642669.94       672207.72      1314877.66
  1943          57            616423.14       642147.11      1258570.25
  1943          58            589331.94       611404.96      1200736.90
  1943          59            562012.55       580831.55      1142844.10
  1943          60            543623.47       560464.07      1104087.54
  1943          61            530411.56       543945.69      1074357.25
  1943          62            515730.15       525619.96      1041350.11
  1943          63            498396.42       503882.78      1002279.20
  1943          64            479077.03       479618.42       958695.45
  1943          65            458636.14       454449.77       913085.90
  1943          66            436081.91       429738.32       865820.23
  1943          67            414941.26       406640.78       821582.05
  1943          68            394920.09       384570.95       779491.04
  1943          69            374575.77       362481.05       737056.82
  1943          70            346385.08       335104.82       681489.89
  1943          71            315533.32       304166.31       619699.63
  1943          72            285913.95       274316.06       560230.01
  1943          73            258678.50       246852.66       505531.16
  1943          74            234139.36       222209.19       456348.55
  1943          75            213811.57       199448.55       413260.12
  1943          76            195365.91       178944.26       374310.17
  1943          77            175928.62       158260.71       334189.33
  1943          78            154184.08       136640.96       290825.04
  1943          79            133543.77       116726.09       250269.86
  1943          80            125054.63       104656.64       229711.27
  1943          81            110921.17        91120.30       202041.47
  1943          82             97284.46        78363.94       175648.41
  1943          83             83008.28        65738.08       148746.36
  1943          84             68980.34        53734.87       122715.21
  1943          85             56628.54        43244.40        99872.94
  1943          86             45986.53        34305.07        80291.60
  1943          87             36559.13        26661.98        63221.11
  1943          88             28340.73        20226.26        48566.99
  1943          89             21533.93        14981.61        36515.54
  1943          90             16143.81        10900.46        27044.27
  1943          91             12044.69         7886.13        19930.82
  1943          92              9011.04         5749.38        14760.42
  1943          93              6756.15         4213.13        10969.28
  1943          94              5000.62         3065.59         8066.21
  1943          95              3633.70         2198.14         5831.83
  1943          96              2598.56         1549.93         4148.49
  1943          97              1836.66         1092.38         2929.04
  1943          98              1320.81          780.32         2101.13
  1943          99               955.36          560.92         1516.27
  1943         100               652.11          387.08         1039.19
  1943         101               434.28          256.41          690.69
  1943         102               286.54          167.11          453.64
  1943         103               184.24          107.28          291.52
  1943         104               117.71           67.76          185.47
  1943         105                74.25           42.17          116.41
  1943         106                44.76           24.65           69.41
  1943         107                26.95           13.33           40.28
  1943         108                18.31            7.49           25.80
  1943         109                12.54            5.04           17.58
  1943         110+               19.64            9.21           28.85
  1944           0           1232963.90      1294504.81      2527468.72
  1944           1           1306224.71      1357516.19      2663740.90
  1944           2           1267178.05      1307719.56      2574897.61
  1944           3           1196305.05      1230953.08      2427258.12
  1944           4           1136875.00      1173916.10      2310791.10
  1944           5           1094933.89      1129595.24      2224529.13
  1944           6           1077335.07      1108562.88      2185897.95
  1944           7           1044105.65      1071520.26      2115625.91
  1944           8           1023219.99      1048599.63      2071819.63
  1944           9           1007366.02      1032055.04      2039421.06
  1944          10           1015610.65      1048871.50      2064482.15
  1944          11           1047815.36      1086370.98      2134186.34
  1944          12           1074108.68      1116475.08      2190583.76
  1944          13           1111643.58      1150759.58      2262403.15
  1944          14           1145530.99      1180971.63      2326502.62
  1944          15           1169118.83      1194266.55      2363385.38
  1944          16           1181643.63      1191892.72      2373536.35
  1944          17           1189383.04      1188292.43      2377675.47
  1944          18           1191934.50       925333.97      2117268.47
  1944          19           1193745.27       800959.88      1994705.15
  1944          20           1190262.87       777153.04      1967415.91
  1944          21           1199241.88       796379.37      1995621.25
  1944          22           1201393.55       816165.95      2017559.50
  1944          23           1198533.63       828175.50      2026709.13
  1944          24           1193570.95       842294.40      2035865.35
  1944          25           1197435.99       869122.52      2066558.51
  1944          26           1186024.65       880563.07      2066587.71
  1944          27           1175537.98       890465.33      2066003.32
  1944          28           1165606.50       903768.13      2069374.63
  1944          29           1154221.65       916315.51      2070537.16
  1944          30           1129444.63       918277.03      2047721.66
  1944          31           1112418.74       922461.63      2034880.37
  1944          32           1094482.52       923678.12      2018160.65
  1944          33           1075406.11       921609.35      1997015.46
  1944          34           1056358.42       918336.97      1974695.39
  1944          35           1049312.36       921399.57      1970711.92
  1944          36           1039384.51       925304.78      1964689.29
  1944          37           1028846.49       929618.25      1958464.74
  1944          38           1016406.70       932607.51      1949014.21
  1944          39           1000915.70       933168.18      1934083.88
  1944          40            975058.55       928875.08      1903933.63
  1944          41            952694.16       925379.10      1878073.25
  1944          42            933465.23       920830.33      1854295.56
  1944          43            917140.38       914478.01      1831618.39
  1944          44            901898.31       903988.73      1805887.04
  1944          45            892025.15       892718.15      1784743.30
  1944          46            878428.04       880313.46      1758741.50
  1944          47            864079.60       869833.47      1733913.07
  1944          48            848918.05       860635.64      1709553.69
  1944          49            833933.38       852262.85      1686196.24
  1944          50            810537.94       835954.76      1646492.70
  1944          51            784296.12       811977.86      1596273.98
  1944          52            756778.29       785654.73      1542433.02
  1944          53            729787.35       758976.05      1488763.40
  1944          54            704831.78       734193.73      1439025.51
  1944          55            681343.08       707920.33      1389263.41
  1944          56            656311.05       681951.00      1338262.05
  1944          57            630376.20       653559.72      1283935.92
  1944          58            604068.79       623782.59      1227851.38
  1944          59            577012.64       593306.38      1170319.02
  1944          60            556172.61       570821.31      1126993.92
  1944          61            542305.32       553556.94      1095862.27
  1944          62            528677.38       536293.62      1064971.00
  1944          63            513439.50       517176.25      1030615.75
  1944          64            495751.16       494884.01       990635.16
  1944          65            475587.78       469325.45       944913.23
  1944          66            450771.62       442029.40       892801.01
  1944          67            427071.40       416547.86       843619.26
  1944          68            405109.99       392978.94       798088.92
  1944          69            384331.68       370581.48       754913.16
  1944          70            357373.26       344200.45       701573.72
  1944          71            326663.52       313371.28       640034.80
  1944          72            296319.52       282874.19       579193.71
  1944          73            267195.18       253489.18       520684.36
  1944          74            240332.34       226432.06       466764.40
  1944          75            218341.68       202432.27       420773.94
  1944          76            199988.37       182456.60       382444.97
  1944          77            182110.92       163202.74       345313.66
  1944          78            162951.69       143495.98       306447.67
  1944          79            141162.17       122507.24       263669.41
  1944          80            127978.50       106323.14       234301.64
  1944          81            112060.63        91568.20       203628.83
  1944          82             98499.94        78900.79       177400.73
  1944          83             85599.91        67128.59       152728.50
  1944          84             72224.29        55602.13       127826.42
  1944          85             59217.09        44766.13       103983.22
  1944          86             48006.44        35528.38        83534.82
  1944          87             38452.98        27743.73        66196.71
  1944          88             30074.21        21176.08        51250.29
  1944          89             22864.54        15736.56        38601.09
  1944          90             16999.71        11388.42        28388.13
  1944          91             12516.90         8135.69        20652.59
  1944          92              9187.83         5804.24        14992.07
  1944          93              6805.18         4221.07        11026.25
  1944          94              5082.20         3109.10         8191.30
  1944          95              3737.06         2258.31         5995.36
  1944          96              2705.72         1615.16         4320.88
  1944          97              1929.95         1135.51         3065.46
  1944          98              1365.02          805.36         2170.38
  1944          99               983.75          579.54         1563.29
  1944         100               677.41          396.79         1074.21
  1944         101               439.03          260.26          699.29
  1944         102               286.75          170.37          457.12
  1944         103               186.57          110.15          296.72
  1944         104               119.14           70.39          189.53
  1944         105                75.69           44.21          119.89
  1944         106                47.37           27.65           75.02
  1944         107                28.27           16.00           44.27
  1944         108                17.17            8.22           25.39
  1944         109                12.52            4.35           16.88
  1944         110+               24.78           10.80           35.58
  1945           0           1211869.43      1271266.07      2483135.50
  1945           1           1263145.76      1314013.50      2577159.26
  1945           2           1406623.24      1452778.35      2859401.59
  1945           3           1279645.18      1319523.20      2599168.38
  1945           4           1194012.70      1235352.88      2429365.58
  1945           5           1112641.28      1148624.83      2261266.10
  1945           6           1089807.54      1125199.95      2215007.49
  1945           7           1073054.67      1104990.10      2178044.77
  1945           8           1038981.69      1066865.29      2105846.98
  1945           9           1020215.22      1049151.99      2069367.21
  1945          10           1042537.48      1079931.85      2122469.34
  1945          11           1022354.93      1057761.36      2080116.29
  1945          12           1053095.92      1092762.83      2145858.75
  1945          13           1079552.60      1121333.58      2200886.17
  1945          14           1117982.56      1154775.01      2272757.56
  1945          15           1146566.56      1165986.64      2312553.20
  1945          16           1160466.40      1166397.31      2326863.70
  1945          17           1172171.21      1163718.54      2335889.75
  1945          18           1178889.23       846865.18      2025754.40
  1945          19           1179877.99       755944.17      1935822.16
  1945          20           1175727.80       749554.33      1925282.13
  1945          21           1190693.50       773444.93      1964138.44
  1945          22           1202168.09       805253.44      2007421.53
  1945          23           1207136.81       834961.89      2042098.70
  1945          24           1207042.64       854637.34      2061679.98
  1945          25           1213174.92       877693.42      2090868.33
  1945          26           1199956.84       888636.43      2088593.27
  1945          27           1185697.55       893523.99      2079221.54
  1945          28           1172506.35       899206.07      2071712.42
  1945          29           1160517.88       910151.75      2070669.63
  1945          30           1136531.27       915363.24      2051894.51
  1945          31           1122770.56       925009.88      2047780.44
  1945          32           1108306.01       930735.88      2039041.90
  1945          33           1092487.81       932212.87      2024700.67
  1945          34           1074775.11       929047.42      2003822.53
  1945          35           1066722.21       931339.81      1998062.02
  1945          36           1054751.43       934267.79      1989019.21
  1945          37           1043841.89       938606.61      1982448.50
  1945          38           1032299.37       943580.38      1975879.76
  1945          39           1018766.44       947328.15      1966094.58
  1945          40            993616.51       943640.59      1937257.10
  1945          41            969366.75       938591.67      1907958.42
  1945          42            947738.13       932585.79      1880323.92
  1945          43            929439.38       925103.36      1854542.74
  1945          44            914210.82       915451.77      1829662.59
  1945          45            904862.46       905313.05      1810175.50
  1945          46            891376.25       891436.54      1782812.79
  1945          47            876499.43       878056.05      1754555.49
  1945          48            860825.55       866786.31      1727611.86
  1945          49            844531.18       857185.22      1701716.40
  1945          50            821681.46       842342.72      1664024.18
  1945          51            797314.17       820696.82      1618010.99
  1945          52            771415.16       795837.08      1567252.25
  1945          53            744222.76       768588.12      1512810.88
  1945          54            717468.84       741046.13      1458514.97
  1945          55            694271.85       714541.83      1408813.68
  1945          56            670664.59       691289.10      1361953.69
  1945          57            645284.53       665536.39      1310820.92
  1945          58            619137.70       637478.34      1256616.03
  1945          59            592720.43       607933.03      1200653.45
  1945          60            570483.69       583896.29      1154379.98
  1945          61            555542.76       565117.16      1120659.92
  1945          62            541495.95       547132.14      1088628.09
  1945          63            527401.25       528957.22      1056358.47
  1945          64            511586.40       508883.41      1020469.82
  1945          65            492753.77       484468.05       977221.82
  1945          66            466738.87       455647.45       922386.32
  1945          67            440703.04       427587.37       868290.40
  1945          68            415907.41       401455.14       817362.55
  1945          69            393173.72       377538.99       770712.71
  1945          70            367128.69       351908.94       719037.63
  1945          71            337513.65       322034.43       659548.08
  1945          72            307170.36       291611.05       598781.40
  1945          73            277365.00       261665.75       539030.75
  1945          74            248796.07       232886.50       481682.57
  1945          75            224589.07       206958.04       431547.11
  1945          76            205797.49       186793.35       392590.85
  1945          77            187710.96       167716.95       355427.90
  1945          78            170272.75       149534.00       319806.75
  1945          79            151346.96       130703.35       282050.30
  1945          80            134001.73       110778.06       244779.79
  1945          81            115272.61        93558.71       208831.32
  1945          82            100009.07        79774.99       179784.05
  1945          83             87197.36        68116.82       155314.17
  1945          84             75140.94        57391.90       132532.84
  1945          85             62669.69        46914.45       109584.14
  1945          86             50673.01        37193.44        87866.45
  1945          87             40455.80        29006.62        69462.41
  1945          88             31900.27        22236.84        54137.10
  1945          89             24523.92        16647.99        41171.90
  1945          90             18289.47        12126.34        30415.81
  1945          91             13379.54         8642.55        22022.09
  1945          92              9701.91         6098.44        15800.35
  1945          93              7042.04         4332.02        11374.06
  1945          94              5192.60         3170.31         8362.91
  1945          95              3866.75         2339.94         6206.69
  1945          96              2837.80         1693.48         4531.28
  1945          97              2050.63         1203.40         3254.02
  1945          98              1462.56          841.45         2304.02
  1945          99              1028.89          593.63         1622.52
  1945         100               710.83          407.97         1118.80
  1945         101               471.98          267.51          739.49
  1945         102               301.66          173.52          475.18
  1945         103               193.88          112.03          305.91
  1945         104               125.23           71.85          197.09
  1945         105                80.19           45.79          125.97
  1945         106                51.16           28.62           79.77
  1945         107                32.08           18.11           50.19
  1945         108                19.14           10.35           29.49
  1945         109                11.89            4.91           16.80
  1945         110+               31.03           11.20           42.23
  1946           0           1241994.77      1301895.11      2543889.87
  1946           1           1251058.33      1302158.19      2553216.52
  1946           2           1351554.51      1394963.02      2746517.53
  1946           3           1424308.38      1470190.43      2894498.80
  1946           4           1278010.53      1326018.51      2604029.04
  1946           5           1166633.21      1205319.02      2371952.23
  1946           6           1111602.61      1147359.20      2258961.81
  1946           7           1089656.07      1124834.39      2214490.46
  1946           8           1071690.09      1103153.72      2174843.81
  1946           9           1039195.56      1067464.58      2106660.15
  1946          10           1052834.28      1093348.72      2146183.00
  1946          11           1048381.44      1092098.83      2140480.28
  1946          12           1028382.81      1068146.01      2096528.82
  1946          13           1057618.41      1100809.40      2158427.81
  1946          14           1084211.66      1127910.85      2212122.52
  1946          15           1118350.37      1140626.21      2258976.58
  1946          16           1136809.68      1142283.95      2279093.63
  1946          17           1149858.96      1141187.16      2291046.13
  1946          18           1160318.86       873709.55      2034028.41
  1946          19           1166363.07       885477.80      2051840.87
  1946          20           1166950.95       920553.69      2087504.64
  1946          21           1183627.52       959743.81      2143371.33
  1946          22           1200444.59       997289.85      2197734.44
  1946          23           1214492.41      1035435.42      2249927.83
  1946          24           1222253.41      1063388.21      2285641.62
  1946          25           1231035.16      1073504.41      2304539.57
  1946          26           1217355.27      1068736.73      2286092.01
  1946          27           1201386.76      1060800.11      2262186.86
  1946          28           1184161.36      1047755.95      2231917.31
  1946          29           1168187.45      1036661.40      2204848.84
  1946          30           1143827.65      1027987.68      2171815.32
  1946          31           1133743.36      1030304.50      2164047.87
  1946          32           1122625.57      1028151.43      2150776.99
  1946          33           1110621.00      1022868.14      2133489.15
  1946          34           1096809.71      1014324.03      2111133.75
  1946          35           1089725.21      1009033.62      2098758.83
  1946          36           1073989.45      1002448.22      2076437.68
  1946          37           1060509.73       997632.02      2058141.75
  1946          38           1048535.56       993983.64      2042519.20
  1946          39           1035890.16       989925.35      2025815.50
  1946          40           1012619.69       979117.82      1991737.51
  1946          41            987170.70       963917.04      1951087.74
  1946          42            963477.75       949436.59      1912914.34
  1946          43            942420.35       936309.95      1878730.30
  1946          44            924906.62       924123.50      1849030.12
  1946          45            914207.00       914377.75      1828584.75
  1946          46            901699.43       902202.83      1803902.26
  1946          47            887207.35       888493.96      1775701.30
  1946          48            871089.08       874762.91      1745851.99
  1946          49            854163.57       862685.82      1716849.38
  1946          50            831478.72       847316.39      1678795.11
  1946          51            808349.24       827420.03      1635769.26
  1946          52            784475.12       804569.76      1589044.88
  1946          53            758874.46       778424.29      1537298.75
  1946          54            731961.98       750282.74      1482244.72
  1946          55            707876.47       722727.18      1430603.65
  1946          56            685217.25       700863.03      1386080.29
  1946          57            661079.64       677619.47      1338699.11
  1946          58            635279.87       652001.86      1287281.73
  1946          59            608871.62       624084.32      1232955.93
  1946          60            585445.21       599145.93      1184591.14
  1946          61            569661.94       578392.52      1148054.46
  1946          62            554528.56       558657.66      1113186.22
  1946          63            540273.02       539870.84      1080143.86
  1946          64            525725.95       520737.70      1046463.66
  1946          65            508615.35       497981.79      1006597.15
  1946          66            482126.41       468823.21       950949.61
  1946          67            455129.17       439494.23       894623.40
  1946          68            427964.25       410815.32       838779.57
  1946          69            402182.65       384187.59       786370.23
  1946          70            375309.62       357872.00       733181.62
  1946          71            347654.48       329751.10       677405.58
  1946          72            318394.97       300329.39       618724.36
  1946          73            288404.30       270362.72       558767.02
  1946          74            259143.33       241046.47       500189.79
  1946          75            233202.05       213764.38       446966.43
  1946          76            213294.49       192638.64       405933.13
  1946          77            194454.37       173013.53       367467.90
  1946          78            176542.91       154717.18       331260.09
  1946          79            159453.13       137470.72       296923.84
  1946          80            142218.05       117028.16       259246.21
  1946          81            121352.27        98066.90       219419.17
  1946          82            103338.01        81901.93       185239.94
  1946          83             88817.55        69148.30       157965.85
  1946          84             76777.12        58495.95       135273.07
  1946          85             65496.22        48724.43       114220.64
  1946          86             53901.80        39253.98        93155.78
  1946          87             42811.09        30506.36        73317.45
  1946          88             33561.34        23295.57        56856.91
  1946          89             26034.76        17504.47        43539.24
  1946          90             19709.44        12867.22        32576.66
  1946          91             14523.24         9259.05        23782.29
  1946          92             10490.25         6524.55        17014.79
  1946          93              7526.67         4574.43        12101.10
  1946          94              5417.95         3246.72         8664.66
  1946          95              3959.41         2373.22         6332.62
  1946          96              2934.53         1749.19         4683.71
  1946          97              2139.94         1257.92         3397.86
  1946          98              1539.03          889.33         2428.36
  1946          99              1089.13          615.18         1704.31
  1946         100               744.19          418.01         1162.19
  1946         101               507.72          280.04          787.76
  1946         102               335.97          183.05          519.02
  1946         103               213.39          118.42          331.81
  1946         104               136.05           76.03          212.08
  1946         105                88.18           48.94          137.12
  1946         106                57.42           31.51           88.93
  1946         107                37.32           19.87           57.19
  1946         108                23.75           12.93           36.68
  1946         109                14.34            7.39           21.73
  1946         110+               37.74           13.04           50.77
  1947           0           1613092.47      1691945.62      3305038.09
  1947           1           1280268.59      1333735.97      2614004.56
  1947           2           1338345.31      1380264.96      2718610.27
  1947           3           1376356.43      1420023.50      2796379.93
  1947           4           1420861.66      1476542.18      2897403.84
  1947           5           1247383.82      1291520.85      2538904.67
  1947           6           1168241.90      1206885.82      2375127.73
  1947           7           1114146.89      1149861.13      2264008.02
  1947           8           1090636.86      1125438.50      2216075.36
  1947           9           1074535.64      1106657.20      2181192.84
  1947          10           1067903.86      1107040.75      2174944.62
  1947          11           1053579.27      1097739.21      2151318.49
  1947          12           1053778.13      1096579.23      2150357.36
  1947          13           1032594.73      1071206.67      2103801.40
  1947          14           1060263.20      1101234.11      2161497.31
  1947          15           1083657.67      1116394.38      2200052.05
  1947          16           1110444.67      1133134.76      2243579.44
  1947          17           1129042.54      1136190.47      2265233.00
  1947          18           1140722.97       965725.41      2106448.38
  1947          19           1150964.51      1012487.30      2163451.80
  1947          20           1159285.19      1047169.66      2206454.85
  1947          21           1178246.72      1087330.19      2265576.91
  1947          22           1196075.96      1123296.81      2319372.77
  1947          23           1214752.56      1155475.96      2370228.52
  1947          24           1231374.47      1184916.67      2416291.14
  1947          25           1246160.63      1200687.69      2446848.32
  1947          26           1234773.65      1187029.08      2421802.72
  1947          27           1218646.64      1169709.27      2388355.91
  1947          28           1199955.46      1149085.58      2349041.04
  1947          29           1179839.00      1124206.19      2304045.19
  1947          30           1153035.87      1100844.76      2253880.62
  1947          31           1144590.80      1097478.69      2242069.49
  1947          32           1137329.89      1093379.28      2230709.17
  1947          33           1128870.48      1085512.36      2214382.84
  1947          34           1119303.05      1074961.17      2194264.21
  1947          35           1115371.88      1066955.81      2182327.68
  1947          36           1098572.30      1054718.14      2153290.44
  1947          37           1080491.02      1042116.77      2122607.80
  1947          38           1065448.62      1031647.53      2097096.15
  1947          39           1052379.67      1022238.81      2074618.47
  1947          40           1030944.93      1007821.22      2038766.14
  1947          41           1004874.84       987236.18      1992111.02
  1947          42            980037.84       966741.86      1946779.70
  1947          43            956803.54       948661.17      1905464.72
  1947          44            936221.20       933404.47      1869625.67
  1947          45            921607.21       921059.18      1842666.39
  1947          46            908117.28       908309.61      1816426.89
  1947          47            894979.78       895915.30      1790895.08
  1947          48            879521.84       881502.08      1761023.92
  1947          49            862238.63       866719.52      1728958.15
  1947          50            840710.37       850413.31      1691123.68
  1947          51            818707.66       831757.94      1650465.60
  1947          52            796203.52       811337.31      1607540.83
  1947          53            772742.26       787699.88      1560442.14
  1947          54            747367.88       760805.90      1508173.77
  1947          55            723090.21       733252.94      1456343.15
  1947          56            700635.80       711874.90      1412510.70
  1947          57            677412.75       689765.81      1367178.56
  1947          58            652675.05       666312.61      1318987.66
  1947          59            626401.81       640606.20      1267008.00
  1947          60            601302.27       615573.36      1216875.63
  1947          61            584298.42       593337.29      1177635.72
  1947          62            568177.54       571410.33      1139587.87
  1947          63            552822.96       550818.73      1103641.69
  1947          64            538383.20       531305.18      1069688.37
  1947          65            523078.60       509777.09      1032855.69
  1947          66            496687.29       480556.42       977243.71
  1947          67            469234.28       450940.91       920175.18
  1947          68            441309.87       421181.27       862491.15
  1947          69            413115.38       392023.40       805138.78
  1947          70            383850.29       363496.60       747346.89
  1947          71            356192.39       335548.67       691741.06
  1947          72            329040.69       308005.56       637046.25
  1947          73            300092.74       279061.91       579154.65
  1947          74            270461.26       249639.58       520100.84
  1947          75            243367.82       221810.54       465178.36
  1947          76            222096.87       199719.28       421816.15
  1947          77            201988.99       178957.09       380946.07
  1947          78            183116.54       159892.52       343009.06
  1947          79            165395.08       142358.53       307753.61
  1947          80            149917.81       122496.94       272414.75
  1947          81            129119.01       103888.58       233007.59
  1947          82            108973.84        86030.35       195004.20
  1947          83             91698.38        70924.01       162622.40
  1947          84             77934.90        59184.63       137119.53
  1947          85             66647.03        49476.33       116123.36
  1947          86             56228.73        40703.58        96932.31
  1947          87             45544.00        32210.70        77754.70
  1947          88             35446.88        24460.86        59907.74
  1947          89             27274.63        18268.06        45542.69
  1947          90             20865.88        13482.04        34347.92
  1947          91             15664.88         9817.28        25482.16
  1947          92             11421.16         7007.01        18428.17
  1947          93              8156.38         4903.97        13060.35
  1947          94              5786.75         3418.88         9205.63
  1947          95              4100.60         2395.01         6495.61
  1947          96              2967.48         1738.70         4706.18
  1947          97              2195.02         1279.11         3474.13
  1947          98              1599.88          918.25         2518.13
  1947          99              1145.45          646.03         1791.48
  1947         100               785.57          434.22         1219.79
  1947         101               527.79          292.17          819.97
  1947         102               359.55          196.49          556.04
  1947         103               238.82          129.66          368.49
  1947         104               151.70           84.79          236.49
  1947         105                96.51           54.85          151.37
  1947         106                63.40           35.96           99.36
  1947         107                42.54           23.74           66.28
  1947         108                28.48           15.30           43.78
  1947         109                18.56           10.33           28.89
  1947         110+               46.40           18.06           64.46
  1948           0           1564761.27      1640589.98      3205351.26
  1948           1           1652753.39      1724911.28      3377664.67
  1948           2           1369688.72      1413271.40      2782960.12
  1948           3           1364492.02      1406840.09      2771332.11
  1948           4           1369399.32      1423750.40      2793149.72
  1948           5           1386845.48      1437748.22      2824593.70
  1948           6           1250288.36      1294362.70      2544651.06
  1948           7           1172177.97      1210780.15      2382958.13
  1948           8           1116105.81      1151385.42      2267491.23
  1948           9           1094751.62      1130332.87      2225084.48
  1948          10           1100748.98      1143914.22      2244663.20
  1948          11           1065672.15      1105073.42      2170745.58
  1948          12           1054697.41      1095304.99      2150002.40
  1948          13           1056591.59      1095361.33      2151952.92
  1948          14           1032834.00      1065980.71      2098814.71
  1948          15           1057702.94      1088281.70      2145984.64
  1948          16           1077877.25      1108131.69      2186008.94
  1948          17           1106431.98      1129038.79      2235470.77
  1948          18           1124752.79      1035669.64      2160422.42
  1948          19           1136396.68      1060293.96      2196690.64
  1948          20           1148416.75      1075386.44      2223803.20
  1948          21           1171661.53      1101356.04      2273017.57
  1948          22           1191341.90      1127699.98      2319041.87
  1948          23           1210351.45      1152093.07      2362444.52
  1948          24           1230945.15      1177261.65      2408206.80
  1948          25           1252596.20      1202565.94      2455162.14
  1948          26           1250025.27      1199598.62      2449623.88
  1948          27           1236728.72      1185053.36      2421782.07
  1948          28           1218181.51      1166540.04      2384721.55
  1948          29           1196839.83      1143638.62      2340478.44
  1948          30           1168680.91      1115294.46      2283975.38
  1948          31           1155926.33      1105540.33      2261466.66
  1948          32           1150103.96      1102807.64      2252911.60
  1948          33           1145670.29      1099983.35      2245653.63
  1948          34           1139829.44      1093283.17      2233112.61
  1948          35           1138266.01      1087346.69      2225612.70
  1948          36           1125647.25      1078541.10      2204188.35
  1948          37           1106233.57      1064646.39      2170879.95
  1948          38           1085724.42      1050391.07      2136115.49
  1948          39           1069071.99      1039015.86      2108087.85
  1948          40           1049138.95      1025941.40      2075080.35
  1948          41           1022073.78      1004888.52      2026962.30
  1948          42            996742.45       983609.80      1980352.25
  1948          43            972397.03       962631.93      1935028.96
  1948          44            949523.49       944305.10      1893828.59
  1948          45            930541.17       928726.21      1859267.38
  1948          46            913212.85       912091.65      1825304.50
  1948          47            899274.73       898690.64      1797965.36
  1948          48            885517.21       885371.67      1770888.88
  1948          49            869138.56       869880.77      1739019.33
  1948          50            849078.36       852621.78      1701700.14
  1948          51            829940.56       835682.19      1665622.75
  1948          52            808398.50       816878.15      1625276.65
  1948          53            786392.15       796191.84      1582583.98
  1948          54            763225.70       772150.83      1535376.53
  1948          55            739750.84       745647.58      1485398.42
  1948          56            717817.91       725018.05      1442835.96
  1948          57            694805.30       703239.16      1398044.46
  1948          58            670943.44       680750.91      1351694.34
  1948          59            645545.15       656926.86      1302472.00
  1948          60            619285.11       632464.96      1251750.06
  1948          61            599520.29       609306.92      1208827.21
  1948          62            582124.78       585910.34      1168035.12
  1948          63            565638.82       562902.14      1128540.97
  1948          64            550099.37       541496.42      1091595.79
  1948          65            535537.54       520267.23      1055804.77
  1948          66            511405.89       491620.14      1003026.03
  1948          67            483795.61       461775.36       945570.97
  1948          68            455349.00       431724.20       887073.21
  1948          69            426516.71       401652.50       828169.21
  1948          70            395580.94       371166.64       766747.57
  1948          71            364758.23       340876.46       705634.69
  1948          72            337633.27       313514.38       651147.65
  1948          73            310927.51       286547.77       597475.28
  1948          74            282311.31       258169.78       540481.09
  1948          75            254175.39       229990.39       484165.78
  1948          76            231755.69       207275.81       439031.50
  1948          77            210296.62       185539.11       395835.74
  1948          78            190070.40       165256.76       355327.15
  1948          79            171257.69       146830.88       318088.56
  1948          80            156369.01       126714.37       283083.39
  1948          81            136219.07       108701.34       244920.40
  1948          82            116155.47        91229.23       207384.70
  1948          83             96780.82        74470.96       171251.78
  1948          84             80311.16        60428.30       140739.47
  1948          85             67361.89        49687.43       117049.32
  1948          86             57001.14        41038.12        98039.26
  1948          87             47541.90        33298.86        80840.76
  1948          88             37883.19        25855.90        63739.09
  1948          89             28879.06        19172.40        48051.46
  1948          90             21824.10        14028.04        35852.14
  1948          91             16540.83        10256.25        26797.09
  1948          92             12294.63         7426.05        19720.67
  1948          93              8846.32         5279.69        14126.01
  1948          94              6217.60         3669.91         9887.51
  1948          95              4324.31         2512.34         6836.65
  1948          96              3019.35         1725.63         4744.98
  1948          97              2181.05         1248.35         3429.40
  1948          98              1635.69          928.99         2564.68
  1948          99              1199.91          669.55         1869.46
  1948         100               822.59          456.48         1279.06
  1948         101               545.76          300.64          846.40
  1948         102               367.63          203.78          571.41
  1948         103               252.26          138.95          391.20
  1948         104               170.02           93.62          263.64
  1948         105               109.00           62.54          171.54
  1948         106                69.80           41.12          110.92
  1948         107                47.04           27.71           74.75
  1948         108                32.95           18.91           51.86
  1948         109                22.92           12.50           35.42
  1948         110+               58.78           25.73           84.51
  1949           0           1552822.49      1622181.94      3175004.44
  1949           1           1607580.70      1680112.97      3287693.67
  1949           2           1756212.66      1815223.87      3571436.53
  1949           3           1389832.13      1434277.66      2824109.79
  1949           4           1355218.18      1410868.39      2766086.57
  1949           5           1339547.13      1388867.33      2728414.46
  1949           6           1390951.24      1441704.09      2832655.33
  1949           7           1255352.87      1302512.46      2557865.33
  1949           8           1174849.45      1212948.04      2387797.50
  1949           9           1120962.64      1156919.90      2277882.53
  1949          10           1118141.49      1163740.12      2281881.61
  1949          11           1099878.74      1141291.95      2241170.69
  1949          12           1065851.65      1102729.90      2168581.55
  1949          13           1056216.79      1093848.80      2150065.59
  1949          14           1057061.53      1089879.59      2146941.12
  1949          15           1029684.14      1052920.26      2082604.40
  1949          16           1050059.71      1073870.06      2123929.77
  1949          17           1073730.29      1097503.93      2171234.22
  1949          18           1103611.80      1052274.52      2155886.32
  1949          19           1121546.74      1073250.10      2194796.84
  1949          20           1136014.17      1080194.11      2216208.28
  1949          21           1161252.18      1101174.45      2262426.63
  1949          22           1183271.78      1120467.83      2303739.61
  1949          23           1206276.13      1145626.70      2351902.83
  1949          24           1224880.99      1165563.74      2390444.74
  1949          25           1247159.97      1189653.16      2436813.13
  1949          26           1259636.38      1202338.19      2461974.57
  1949          27           1256021.42      1199661.94      2455683.36
  1949          28           1235424.54      1178715.55      2414140.09
  1949          29           1219345.09      1164512.40      2383857.49
  1949          30           1193479.17      1138455.09      2331934.26
  1949          31           1171041.89      1117917.60      2288959.49
  1949          32           1159051.67      1106643.07      2265694.74
  1949          33           1158668.36      1108694.33      2267362.70
  1949          34           1156296.77      1107454.32      2263751.09
  1949          35           1154459.20      1102932.56      2257391.76
  1949          36           1149105.89      1100754.54      2249860.43
  1949          37           1133891.07      1090196.17      2224087.24
  1949          38           1112076.33      1074717.20      2186793.53
  1949          39           1088127.75      1057839.99      2145967.74
  1949          40           1066068.39      1042504.64      2108573.03
  1949          41           1039415.70      1022742.69      2062158.39
  1949          42           1013654.44      1001471.86      2015126.29
  1949          43            988661.23       979146.74      1967807.97
  1949          44            964688.71       957514.24      1922202.95
  1949          45            943356.05       939473.52      1882829.57
  1949          46            920332.83       917571.47      1837904.30
  1949          47            903406.34       901322.95      1804729.30
  1949          48            889498.59       888000.13      1777498.72
  1949          49            872607.77       870898.30      1743506.07
  1949          50            856710.24       855812.78      1712523.02
  1949          51            841447.10       840923.75      1682370.85
  1949          52            821587.73       822941.32      1644529.06
  1949          53            799371.50       802849.30      1602220.80
  1949          54            778143.27       782497.20      1560640.47
  1949          55            755964.16       758750.93      1514715.09
  1949          56            734134.00       738293.87      1472427.87
  1949          57            711483.48       717015.31      1428498.79
  1949          58            688934.32       695743.59      1384677.91
  1949          59            664506.18       672635.30      1337141.48
  1949          60            636662.72       646853.96      1283516.69
  1949          61            613933.14       623381.81      1237314.94
  1949          62            594750.91       599847.48      1194598.39
  1949          63            577516.95       575564.49      1153081.44
  1949          64            561278.58       551879.59      1113158.16
  1949          65            546933.81       530249.48      1077183.29
  1949          66            527794.97       503852.13      1031647.10
  1949          67            503165.11       475364.51       978529.62
  1949          68            473069.77       443907.97       916977.74
  1949          69            443076.83       413373.82       856450.65
  1949          70            410578.98       381195.25       791774.23
  1949          71            375978.66       348119.36       724098.02
  1949          72            345287.48       318105.85       663393.33
  1949          73            319408.17       291902.32       611310.49
  1949          74            292977.02       265365.74       558342.76
  1949          75            265652.95       238354.59       504007.54
  1949          76            241893.34       214759.92       456653.26
  1949          77            219187.84       192285.92       411473.76
  1949          78            197850.63       171201.56       369052.19
  1949          79            177548.37       151416.38       328964.75
  1949          80            164385.17       132059.46       296444.63
  1949          81            142329.03       112424.66       254753.69
  1949          82            122908.73        95567.75       218476.48
  1949          83            103636.22        79251.08       182887.30
  1949          84             85114.08        63647.56       148761.63
  1949          85             69526.44        50722.90       120249.34
  1949          86             57572.33        41158.21        98730.54
  1949          87             48214.09        33621.89        81835.97
  1949          88             39795.85        26968.69        66764.54
  1949          89             31216.63        20584.88        51801.51
  1949          90             23291.23        14904.38        38195.61
  1949          91             17321.85        10719.35        28041.20
  1949          92             12971.90         7745.72        20717.61
  1949          93              9522.82         5566.76        15089.58
  1949          94              6735.48         3924.73        10660.21
  1949          95              4627.45         2673.86         7301.31
  1949          96              3166.19         1792.53         4958.72
  1949          97              2195.50         1214.80         3410.30
  1949          98              1610.37          896.65         2507.01
  1949          99              1237.07          686.59         1923.66
  1949         100               871.84          477.20         1349.04
  1949         101               567.77          311.98          879.75
  1949         102               378.88          207.12          586.00
  1949         103               258.98          143.10          402.08
  1949         104               181.44          100.22          281.66
  1949         105               125.91           69.83          195.75
  1949         106                82.37           48.15          130.52
  1949         107                53.59           32.41           86.00
  1949         108                37.42           22.58           60.00
  1949         109                27.47           15.96           43.43
  1949         110+               75.83           35.37          111.20
  1950           0           1564477.30      1625417.35      3189894.65
  1950           1           1604567.42      1677533.75      3282101.17
  1950           2           1698492.58      1756438.15      3454930.72
  1950           3           1778100.87      1839059.33      3617160.20
  1950           4           1379759.55      1439622.97      2819382.52
  1950           5           1330687.46      1379659.28      2710346.73
  1950           6           1344641.10      1393764.46      2738405.56
  1950           7           1397829.45      1458037.30      2855866.75
  1950           8           1258452.57      1301981.43      2560434.00
  1950           9           1180131.16      1219024.13      2399155.29
  1950          10           1142338.28      1187165.73      2329504.01
  1950          11           1118934.15      1162606.70      2281540.85
  1950          12           1101864.38      1141612.38      2243476.76
  1950          13           1067352.82      1102321.55      2169674.36
  1950          14           1058635.49      1092525.07      2151160.56
  1950          15           1051532.09      1070943.70      2122475.79
  1950          16           1023961.64      1042392.88      2066354.52
  1950          17           1045796.30      1064676.93      2110473.23
  1950          18           1069922.75      1033603.99      2103526.74
  1950          19           1097622.75      1059519.08      2157141.82
  1950          20           1121934.24      1066505.35      2188439.59
  1950          21           1148136.91      1082279.99      2230416.90
  1950          22           1163991.77      1086588.24      2250580.00
  1950          23           1201452.75      1127732.33      2329185.08
  1950          24           1215647.86      1144955.96      2360603.82
  1950          25           1228647.23      1163862.87      2392510.10
  1950          26           1260746.41      1198342.13      2459088.53
  1950          27           1273091.14      1214312.64      2487403.78
  1950          28           1236621.68      1172475.67      2409097.35
  1950          29           1242898.57      1183040.44      2425939.00
  1950          30           1227381.93      1167924.07      2395306.00
  1950          31           1191680.05      1136835.98      2328516.03
  1950          32           1164414.73      1105557.04      2269971.77
  1950          33           1171472.81      1117021.57      2288494.37
  1950          34           1169782.80      1119081.67      2288864.47
  1950          35           1162732.32      1111417.90      2274150.22
  1950          36           1164856.93      1116267.42      2281124.35
  1950          37           1155395.05      1110329.28      2265724.33
  1950          38           1139298.98      1099076.71      2238375.69
  1950          39           1109420.35      1077802.57      2187222.91
  1950          40           1078226.19      1051949.99      2130176.18
  1950          41           1056751.91      1039098.08      2095849.99
  1950          42           1033204.88      1020279.37      2053484.25
  1950          43           1006853.83       996836.48      2003690.31
  1950          44            982257.13       972956.65      1955213.78
  1950          45            962808.70       954801.17      1917609.87
  1950          46            932259.64       926234.64      1858494.28
  1950          47            913891.79       909410.45      1823302.24
  1950          48            899424.70       897389.44      1796814.13
  1950          49            870097.74       866723.01      1736820.75
  1950          50            863774.79       859932.94      1723707.72
  1950          51            854032.82       849180.97      1703213.79
  1950          52            833459.79       829577.90      1663037.69
  1950          53            807839.53       805323.70      1613163.23
  1950          54            788350.59       787758.10      1576108.70
  1950          55            769725.31       769629.00      1539354.31
  1950          56            746497.86       747986.37      1494484.23
  1950          57            724731.80       727420.18      1452151.98
  1950          58            708403.76       712014.00      1420417.77
  1950          59            685951.13       690255.55      1376206.67
  1950          60            650320.90       655808.81      1306129.71
  1950          61            626687.55       632946.10      1259633.66
  1950          62            608846.44       612555.29      1221401.73
  1950          63            590096.73       587740.90      1177837.63
  1950          64            571962.38       561825.55      1133787.93
  1950          65            558853.54       540202.27      1099055.81
  1950          66            545766.85       517499.03      1063265.88
  1950          67            526950.43       492884.36      1019834.78
  1950          68            494368.91       458073.38       952442.28
  1950          69            462713.11       427173.51       889886.62
  1950          70            426997.67       392333.52       819331.19
  1950          71            390316.80       357837.03       748153.83
  1950          72            353907.58       323554.20       677461.78
  1950          73            327900.31       297384.23       625284.53
  1950          74            301516.61       270640.00       572156.62
  1950          75            277834.99       247219.14       525054.13
  1950          76            252523.78       222418.61       474942.39
  1950          77            228183.25       198727.56       426910.80
  1950          78            206612.03       177557.63       384169.66
  1950          79            184889.88       156508.75       341398.63
  1950          80            174014.72       138338.88       312353.61
  1950          81            149804.85       117162.17       266967.02
  1950          82            128438.22        98647.09       227085.31
  1950          83            109831.12        82976.60       192807.72
  1950          84             91495.51        67913.05       159408.56
  1950          85             73991.91        53582.52       127574.43
  1950          86             59542.49        41997.91       101540.40
  1950          87             48688.30        33662.69        82350.99
  1950          88             40414.55        27273.30        67687.85
  1950          89             33065.37        21684.51        54749.88
  1950          90             25506.99        16260.02        41767.01
  1950          91             18600.07        11481.38        30081.45
  1950          92             13522.55         8056.76        21579.31
  1950          93              9961.67         5723.70        15685.37
  1950          94              7198.89         4065.47        11264.36
  1950          95              4986.06         2821.76         7807.82
  1950          96              3374.13         1894.90         5269.02
  1950          97              2297.10         1259.03         3556.13
  1950          98              1612.65          863.47         2476.12
  1950          99              1215.78          664.21         1879.98
  1950         100               908.38          495.22         1403.60
  1950         101               606.77          323.45          930.22
  1950         102               391.16          211.25          602.41
  1950         103               266.52          143.41          409.93
  1950         104               188.12          102.71          290.83
  1950         105               136.67           75.04          211.71
  1950         106                98.88           54.73          153.61
  1950         107                66.60           39.23          105.83
  1950         108                44.32           27.14           71.46
  1950         109                32.09           19.55           51.64
  1950         110+               97.73           48.38          146.11
  1951           0           1623527.82      1682301.25      3305829.07
  1951           1           1620534.99      1692702.22      3313237.21
  1951           2           1690208.19      1747103.31      3437311.50
  1951           3           1719750.33      1779278.70      3499029.02
  1951           4           1764916.75      1843678.74      3608595.50
  1951           5           1359008.88      1409486.29      2768495.17
  1951           6           1335226.34      1383609.60      2718835.95
  1951           7           1351519.02      1411530.56      2763049.58
  1951           8           1399296.81      1449457.02      2848753.83
  1951           9           1262552.75      1307331.35      2569884.10
  1951          10           1199958.12      1247257.73      2447215.84
  1951          11           1143440.47      1186635.96      2330076.43
  1951          12           1121081.85      1163452.06      2284533.92
  1951          13           1102483.06      1140331.21      2242814.27
  1951          14           1070923.18      1103887.87      2174811.06
  1951          15           1047444.76      1061457.56      2108902.31
  1951          16           1055755.78      1073213.37      2128969.15
  1951          17           1023903.08      1041676.40      2065579.48
  1951          18           1043364.58      1005302.33      2048666.92
  1951          19           1062920.02      1011899.97      2074819.99
  1951          20           1099346.15      1017749.43      2117095.58
  1951          21           1133733.88      1031215.81      2164949.70
  1951          22           1140077.48      1015048.32      2155125.80
  1951          23           1187399.40      1069705.91      2257105.31
  1951          24           1205320.52      1103351.94      2308672.46
  1951          25           1205773.72      1125537.07      2331310.79
  1951          26           1249901.72      1183138.06      2433039.78
  1951          27           1281988.18      1223677.49      2505665.67
  1951          28           1227043.06      1157355.26      2384398.32
  1951          29           1248985.80      1181767.87      2430753.67
  1951          30           1261144.81      1194910.48      2456055.29
  1951          31           1221753.19      1163357.79      2385110.98
  1951          32           1173963.57      1107900.16      2281863.73
  1951          33           1184677.72      1123633.47      2308311.19
  1951          34           1185638.71      1132890.24      2318528.96
  1951          35           1169091.05      1117363.86      2286454.92
  1951          36           1172633.22      1123260.45      2295893.67
  1951          37           1168597.56      1122332.44      2290930.01
  1951          38           1158139.25      1114648.88      2272788.13
  1951          39           1129636.05      1095254.12      2224890.17
  1951          40           1089580.79      1059000.82      2148581.61
  1951          41           1070749.56      1049358.93      2120108.49
  1951          42           1053792.59      1037390.74      2091183.33
  1951          43           1029061.73      1015606.51      2044668.24
  1951          44           1003223.18       990009.73      1993232.91
  1951          45            987058.26       973209.21      1960267.47
  1951          46            952492.32       941088.53      1893580.85
  1951          47            932243.98       923677.14      1855921.11
  1951          48            919690.18       916492.37      1836182.55
  1951          49            873145.70       868893.31      1742039.01
  1951          50            866424.83       860643.04      1727067.87
  1951          51            865909.10       858328.91      1724238.02
  1951          52            845224.02       838373.29      1683597.32
  1951          53            812534.10       806179.55      1618713.65
  1951          54            792351.26       787239.46      1579590.72
  1951          55            779828.62       775422.05      1555250.67
  1951          56            757289.17       754419.62      1511708.80
  1951          57            736103.14       734158.86      1470262.00
  1951          58            728847.70       727194.88      1456042.58
  1951          59            712509.03       710730.28      1423239.31
  1951          60            667849.52       666650.08      1334499.60
  1951          61            639897.49       639715.04      1279612.52
  1951          62            626423.20       624379.56      1250802.76
  1951          63            607703.58       600963.08      1208666.67
  1951          64            584458.78       571878.04      1156336.83
  1951          65            569996.63       549240.81      1119237.44
  1951          66            560747.07       529396.36      1090143.43
  1951          67            547053.94       508994.52      1056048.45
  1951          68            513628.48       472218.98       985847.46
  1951          69            481595.75       440856.17       922451.93
  1951          70            444144.11       404467.56       848611.68
  1951          71            406325.80       369154.40       775480.19
  1951          72            365299.94       331600.33       696900.26
  1951          73            338094.16       304689.59       642783.74
  1951          74            310295.08       276481.35       586776.43
  1951          75            288943.40       255265.76       544209.16
  1951          76            263775.22       230714.72       494489.94
  1951          77            237738.03       205573.90       443311.93
  1951          78            215733.18       183823.93       399557.12
  1951          79            193386.18       162078.71       355464.89
  1951          80            179697.10       141978.29       321675.39
  1951          81            158761.74       122940.90       281702.64
  1951          82            135196.16       102855.47       238051.62
  1951          83            114620.55        85499.98       200120.53
  1951          84             96951.23        71057.39       168008.62
  1951          85             79699.05        57281.18       136980.23
  1951          86             63584.84        44470.78       108055.61
  1951          87             50474.38        34316.66        84791.04
  1951          88             40821.50        27232.59        68054.09
  1951          89             33588.64        21829.77        55418.41
  1951          90             26983.08        17022.97        44006.04
  1951          91             20421.84        12540.53        32962.37
  1951          92             14589.66         8649.42        23239.08
  1951          93             10372.31         5924.80        16297.11
  1951          94              7491.12         4147.53        11638.65
  1951          95              5291.86         2902.01         8193.87
  1951          96              3624.06         1984.72         5608.78
  1951          97              2420.13         1329.81         3749.94
  1951          98              1647.96          890.16         2538.11
  1951          99              1179.04          625.62         1804.66
  1951         100               873.46          474.31         1347.77
  1951         101               636.07          336.91          972.98
  1951         102               423.06          219.03          642.09
  1951         103               271.92          144.72          416.64
  1951         104               192.64          102.48          295.12
  1951         105               142.70           77.49          220.19
  1951         106               108.74           59.77          168.51
  1951         107                82.48           45.85          128.33
  1951         108                57.28           34.13           91.41
  1951         109                38.98           24.22           63.20
  1951         110+              124.27           65.13          189.39
  1952           0           1675707.19      1737288.88      3412996.06
  1952           1           1677960.86      1749985.47      3427946.32
  1952           2           1698369.52      1754971.83      3453341.35
  1952           3           1709053.62      1766671.43      3475725.05
  1952           4           1708135.80      1782746.30      3490882.10
  1952           5           1742072.42      1808214.76      3550287.18
  1952           6           1361914.79      1411393.72      2773308.51
  1952           7           1341901.82      1399811.13      2741712.95
  1952           8           1350373.74      1399003.15      2749376.88
  1952           9           1401975.29      1453800.88      2855776.17
  1952          10           1281729.93      1334247.90      2615977.83
  1952          11           1201035.27      1246453.30      2447488.57
  1952          12           1145337.19      1187106.55      2332443.73
  1952          13           1120061.75      1160063.61      2280125.35
  1952          14           1107379.55      1143251.40      2250630.95
  1952          15           1056886.88      1068546.66      2125433.54
  1952          16           1055781.22      1070055.24      2125836.46
  1952          17           1058647.63      1077826.36      2136473.99
  1952          18           1023314.35       985201.32      2008515.67
  1952          19           1036456.75       973062.03      2009518.78
  1952          20           1065740.58       950983.95      2016724.52
  1952          21           1111099.63       967347.57      2078447.21
  1952          22           1122556.72       954804.30      2077361.02
  1952          23           1164771.64      1004411.49      2169183.13
  1952          24           1189167.89      1055921.45      2245089.34
  1952          25           1191203.83      1098937.14      2290140.97
  1952          26           1230517.12      1163972.79      2394489.91
  1952          27           1273410.25      1219002.56      2492412.82
  1952          28           1227846.58      1160618.75      2388465.33
  1952          29           1239221.56      1168502.77      2407724.33
  1952          30           1269553.64      1198438.70      2467992.34
  1952          31           1255927.69      1193583.41      2449511.10
  1952          32           1200444.93      1130141.66      2330586.59
  1952          33           1197763.55      1130145.27      2327908.82
  1952          34           1200199.14      1142099.50      2342298.64
  1952          35           1181791.33      1128645.69      2310437.03
  1952          36           1178754.50      1128199.40      2306953.90
  1952          37           1176524.24      1128905.04      2305429.28
  1952          38           1166792.97      1120613.31      2287406.28
  1952          39           1145476.31      1107232.11      2252708.42
  1952          40           1108043.61      1073264.92      2181308.53
  1952          41           1083343.25      1057201.14      2140544.40
  1952          42           1067642.19      1046033.98      2113676.17
  1952          43           1051138.00      1032972.22      2084110.22
  1952          44           1027238.98      1009642.57      2036881.55
  1952          45           1009929.42       990923.04      2000852.46
  1952          46            977638.87       960288.85      1937927.72
  1952          47            954915.39       940844.71      1895760.09
  1952          48            941840.19       934839.49      1876679.68
  1952          49            891831.19       886472.85      1778304.04
  1952          50            870182.19       863535.00      1733717.18
  1952          51            868807.74       859711.91      1728519.65
  1952          52            856524.06       847772.04      1704296.10
  1952          53            822147.77       813644.02      1635791.79
  1952          54            795925.22       787619.54      1583544.75
  1952          55            785148.79       776152.94      1561301.73
  1952          56            767612.68       759272.64      1526885.32
  1952          57            748282.10       740457.09      1488739.19
  1952          58            744266.36       736420.86      1480687.22
  1952          59            734474.45       725478.35      1459952.79
  1952          60            693597.82       684623.38      1378221.20
  1952          61            658855.42       650628.22      1309483.64
  1952          62            642166.61       632212.17      1274378.77
  1952          63            626526.02       612589.34      1239115.35
  1952          64            601973.28       584129.05      1186102.34
  1952          65            582281.96       558579.66      1140861.61
  1952          66            571268.07       537999.97      1109268.03
  1952          67            560273.43       519875.21      1080148.64
  1952          68            530564.61       486205.17      1016769.78
  1952          69            499243.81       454589.26       953833.07
  1952          70            461241.34       416920.31       878161.65
  1952          71            423086.17       381170.58       804256.74
  1952          72            380700.80       342863.49       723564.29
  1952          73            350221.94       313669.53       663891.47
  1952          74            320321.15       283777.08       604098.23
  1952          75            298238.19       261684.25       559922.45
  1952          76            274237.80       238170.38       512408.17
  1952          77            248649.53       213567.58       462217.11
  1952          78            225021.10       190098.46       415119.56
  1952          79            202216.37       167694.95       369911.32
  1952          80            185660.59       146271.59       331932.18
  1952          81            164129.91       126219.42       290349.33
  1952          82            143821.99       108298.36       252120.35
  1952          83            120983.34        89396.35       210379.69
  1952          84            101234.14        73291.38       174525.52
  1952          85             84532.94        60143.78       144676.72
  1952          86             68727.47        47866.32       116593.79
  1952          87             54149.77        36564.17        90713.93
  1952          88             42458.06        27872.25        70330.31
  1952          89             33899.85        21803.45        55703.29
  1952          90             27239.65        17058.53        44298.18
  1952          91             21583.11        13175.99        34759.10
  1952          92             16145.94         9576.73        25722.68
  1952          93             11283.55         6447.64        17731.19
  1952          94              7871.75         4360.42        12232.17
  1952          95              5546.72         2975.54         8522.25
  1952          96              3863.75         2037.98         5901.73
  1952          97              2608.03         1383.70         3991.73
  1952          98              1716.47          920.96         2637.43
  1952          99              1184.14          619.92         1804.06
  1952         100               826.61          426.09         1252.70
  1952         101               593.80          322.69          916.48
  1952         102               448.87          237.37          686.24
  1952         103               299.89          155.04          454.93
  1952         104               193.92          105.02          298.93
  1952         105               145.52           78.70          224.21
  1952         106               114.50           63.22          177.73
  1952         107                91.85           51.37          143.22
  1952         108                72.80           41.10          113.90
  1952         109                51.93           31.47           83.40
  1952         110+              157.60           86.95          244.55
  1953           0           1736352.09      1800162.73      3536514.82
  1953           1           1724177.39      1796975.70      3521153.09
  1953           2           1747061.14      1804631.42      3551692.56
  1953           3           1713726.23      1770450.51      3484176.74
  1953           4           1699589.40      1771167.12      3470756.53
  1953           5           1689771.06      1753260.66      3443031.72
  1953           6           1744261.26      1808752.53      3553013.79
  1953           7           1368847.75      1426806.86      2795654.61
  1953           8           1338709.97      1386945.56      2725655.53
  1953           9           1351990.27      1402251.30      2754241.56
  1953          10           1421926.45      1480782.92      2902709.38
  1953          11           1283067.52      1333424.68      2616492.20
  1953          12           1203027.82      1246918.19      2449946.01
  1953          13           1142927.41      1181818.77      2324746.17
  1953          14           1126886.12      1164882.54      2291768.66
  1953          15           1093445.33      1109768.63      2203213.96
  1953          16           1062085.58      1073888.98      2135974.56
  1953          17           1059014.20      1074338.35      2133352.55
  1953          18           1058616.89      1023835.47      2082452.36
  1953          19           1015494.93       955153.67      1970648.60
  1953          20           1039586.58       913677.01      1953263.59
  1953          21           1077023.23       915129.36      1992152.58
  1953          22           1101643.68       923602.23      2025245.92
  1953          23           1145237.96       979965.33      2125203.30
  1953          24           1166053.02      1026748.33      2192801.35
  1953          25           1176357.30      1083094.99      2259452.29
  1953          26           1216086.76      1154945.39      2371032.15
  1953          27           1252085.48      1203728.78      2455814.26
  1953          28           1224892.76      1163791.48      2388684.24
  1953          29           1236760.42      1168724.54      2405484.96
  1953          30           1257095.46      1185360.00      2442455.46
  1953          31           1266933.62      1202479.30      2469412.92
  1953          32           1235646.62      1164264.66      2399911.28
  1953          33           1223917.76      1154380.72      2378298.48
  1953          34           1212516.82      1149428.09      2361944.91
  1953          35           1195044.31      1138024.09      2333068.40
  1953          36           1191360.13      1139875.45      2331235.58
  1953          37           1184631.20      1136439.82      2321071.02
  1953          38           1169653.56      1121667.95      2291321.52
  1953          39           1154392.07      1113086.44      2267478.51
  1953          40           1128318.84      1089645.71      2217964.55
  1953          41           1102447.47      1072312.94      2174760.41
  1953          42           1077873.04      1051025.38      2128898.42
  1953          43           1065540.72      1042249.67      2107790.40
  1953          44           1050217.95      1028876.83      2079094.78
  1953          45           1032251.40      1009665.14      2041916.54
  1953          46           1000910.41       979106.91      1980017.32
  1953          47            978980.06       959459.32      1938439.38
  1953          48            963333.09       950589.00      1913922.09
  1953          49            915756.07       907051.21      1822807.28
  1953          50            886381.10       878673.03      1765054.14
  1953          51            870180.51       860527.80      1730708.31
  1953          52            859596.71       849424.97      1709021.68
  1953          53            835353.22       825107.99      1660461.22
  1953          54            807026.17       796581.47      1603607.64
  1953          55            790450.71       778204.45      1568655.16
  1953          56            774435.86       761415.60      1535851.46
  1953          57            760255.43       746869.15      1507124.58
  1953          58            756595.85       743071.33      1499667.18
  1953          59            746064.55       730637.61      1476702.16
  1953          60            715675.42       699219.82      1414895.24
  1953          61            685279.90       668687.53      1353967.42
  1953          62            660159.06       641775.38      1301934.43
  1953          63            640600.14       618575.05      1259175.19
  1953          64            620365.10       595216.63      1215581.73
  1953          65            599655.68       570666.77      1170322.46
  1953          66            582546.40       546658.31      1129204.71
  1953          67            569283.35       527118.19      1096401.53
  1953          68            544600.42       497961.05      1042561.47
  1953          69            517313.94       469614.86       986928.80
  1953          70            478462.05       430119.13       908581.18
  1953          71            439877.67       393090.86       832968.52
  1953          72            398665.50       355714.39       754379.89
  1953          73            365869.16       324934.09       690803.25
  1953          74            332068.32       292287.76       624356.07
  1953          75            307297.91       267872.00       575169.91
  1953          76            283129.75       244006.98       527136.73
  1953          77            259248.03       221108.80       480356.84
  1953          78            235367.28       197369.82       432737.10
  1953          79            211247.12       173589.25       384836.37
  1953          80            193078.80       150295.48       343374.28
  1953          81            169679.77       130020.79       299700.56
  1953          82            148736.85       111089.05       259825.90
  1953          83            129131.13        94410.63       223541.76
  1953          84            107109.09        76873.49       183982.58
  1953          85             88301.70        62137.28       150438.98
  1953          86             72935.51        50258.54       123194.05
  1953          87             58641.61        39374.48        98016.09
  1953          88             45650.27        29740.14        75390.41
  1953          89             35350.12        22354.24        57704.36
  1953          90             27570.95        17128.09        44699.04
  1953          91             21810.31        13226.05        35036.36
  1953          92             17104.20        10082.70        27186.89
  1953          93             12507.70         7157.32        19665.02
  1953          94              8580.44         4739.72        13320.16
  1953          95              5848.90         3140.56         8989.46
  1953          96              4046.24         2104.63         6150.86
  1953          97              2785.23         1431.69         4216.92
  1953          98              1841.30          953.57         2794.87
  1953          99              1223.54          634.16         1857.70
  1953         100               828.71          418.87         1247.58
  1953         101               555.98          293.33          849.32
  1953         102               421.13          233.03          654.16
  1953         103               326.65          169.89          496.55
  1953         104               217.90          113.63          331.53
  1953         105               142.67           80.35          223.03
  1953         106               113.53           63.00          176.53
  1953         107                95.69           51.25          146.94
  1953         108                73.96           42.28          116.24
  1953         109                57.43           36.24           93.68
  1953         110+              179.05          103.24          282.29
  1954           0           1795771.11      1861304.32      3657075.43
  1954           1           1779361.71      1852451.75      3631813.46
  1954           2           1783858.29      1843891.70      3627749.99
  1954           3           1759671.11      1817001.77      3576672.87
  1954           4           1706775.22      1776453.74      3483228.96
  1954           5           1685771.45      1747368.53      3433139.98
  1954           6           1691032.02      1752423.38      3443455.40
  1954           7           1753372.55      1827140.13      3580512.67
  1954           8           1363378.86      1413063.96      2776442.81
  1954           9           1339499.36      1389440.39      2728939.75
  1954          10           1370220.43      1426063.47      2796283.91
  1954          11           1423756.06      1480472.79      2904228.84
  1954          12           1285242.89      1334318.41      2619561.30
  1954          13           1199137.15      1239692.57      2438829.73
  1954          14           1151944.79      1188610.65      2340555.44
  1954          15           1113430.64      1133474.85      2246905.49
  1954          16           1095671.26      1111217.22      2206888.48
  1954          17           1065864.12      1077277.44      2143141.56
  1954          18           1059783.08      1016605.57      2076388.64
  1954          19           1049870.03       988490.55      2038360.58
  1954          20           1019180.93       905587.83      1924768.77
  1954          21           1050780.17       900419.44      1951199.61
  1954          22           1069606.51       908643.98      1978250.49
  1954          23           1122535.79       983771.18      2106306.97
  1954          24           1146212.54      1031167.73      2177380.26
  1954          25           1154761.83      1072394.70      2227156.53
  1954          26           1201442.63      1145983.79      2347426.42
  1954          27           1235969.48      1193227.06      2429196.54
  1954          28           1209906.60      1154244.39      2364150.99
  1954          29           1230819.06      1166913.37      2397732.42
  1954          30           1252339.92      1185313.40      2437653.32
  1954          31           1257477.55      1195299.14      2452776.69
  1954          32           1248461.84      1179160.60      2427622.43
  1954          33           1259239.12      1192527.43      2451766.56
  1954          34           1238334.85      1176636.44      2414971.29
  1954          35           1206386.82      1147327.80      2353714.61
  1954          36           1204851.46      1151363.02      2356214.48
  1954          37           1199653.92      1152561.82      2352215.74
  1954          38           1172970.50      1125321.12      2298291.62
  1954          39           1157973.82      1115792.18      2273766.01
  1954          40           1142327.69      1101789.24      2244116.93
  1954          41           1123854.48      1091091.73      2214946.21
  1954          42           1095000.76      1064566.70      2159567.46
  1954          43           1076759.24      1049080.13      2125839.37
  1954          44           1065937.19      1041085.13      2107022.32
  1954          45           1053833.54      1028837.98      2082671.52
  1954          46           1024019.33       999791.51      2023810.84
  1954          47           1001453.03       978355.40      1979808.43
  1954          48            986544.99       968370.33      1954915.32
  1954          49            939567.53       925778.12      1865345.65
  1954          50            908162.41       897203.85      1805366.25
  1954          51            884439.20       874031.77      1758470.97
  1954          52            861577.68       850900.94      1712478.62
  1954          53            840923.07       829340.59      1670263.66
  1954          54            822075.20       809851.12      1631926.31
  1954          55            803659.08       789146.32      1592805.39
  1954          56            781592.45       765186.97      1546779.41
  1954          57            769070.67       750980.08      1520050.74
  1954          58            769033.76       750300.88      1519334.64
  1954          59            754717.17       733526.41      1488243.58
  1954          60            727796.63       704698.65      1432495.28
  1954          61            708248.74       683709.26      1391958.01
  1954          62            685787.16       658906.78      1344693.94
  1954          63            656921.39       626651.70      1283573.08
  1954          64            634063.86       601131.68      1235195.54
  1954          65            618002.69       582088.89      1200091.59
  1954          66            599091.91       558603.00      1157694.91
  1954          67            579209.43       534900.90      1114110.32
  1954          68            554764.80       506615.78      1061380.58
  1954          69            532861.73       482822.74      1015684.47
  1954          70            496440.82       444870.53       941311.36
  1954          71            457120.00       405930.09       863050.09
  1954          72            417081.96       368667.98       785749.94
  1954          73            384341.27       337908.00       722249.26
  1954          74            347442.66       303176.34       650619.00
  1954          75            318092.03       275398.60       593490.64
  1954          76            291756.33       249747.42       541503.75
  1954          77            268248.30       227183.83       495432.13
  1954          78            245314.27       204312.35       449626.62
  1954          79            221320.78       180657.52       401978.30
  1954          80            200702.19       153965.89       354668.08
  1954          81            176808.35       133937.02       310745.36
  1954          82            153963.35       114755.74       268719.10
  1954          83            133752.59        97045.54       230798.13
  1954          84            115057.16        81716.77       196773.94
  1954          85             94057.21        65543.92       159601.13
  1954          86             76429.33        52080.98       128510.32
  1954          87             62440.34        41500.95       103941.29
  1954          88             49703.13        32148.61        81851.74
  1954          89             38175.08        23959.74        62134.82
  1954          90             28925.43        17674.82        46600.25
  1954          91             22222.39        13344.34        35566.73
  1954          92             17401.45        10133.50        27534.95
  1954          93             13335.87         7541.75        20877.62
  1954          94              9537.27         5258.37        14795.64
  1954          95              6385.29         3418.19         9803.47
  1954          96              4292.38         2226.45         6518.83
  1954          97              2929.65         1474.65         4404.30
  1954          98              1976.58          993.23         2969.81
  1954          99              1311.89          668.15         1980.04
  1954         100               866.36          442.83         1309.19
  1954         101               583.46          294.93          878.40
  1954         102               407.06          214.36          621.42
  1954         103               310.31          169.66          479.97
  1954         104               245.34          128.36          373.70
  1954         105               161.37           84.13          245.50
  1954         106               107.23           60.58          167.81
  1954         107                90.61           49.42          140.03
  1954         108                70.57           39.79          110.36
  1954         109                54.66           35.67           90.34
  1954         110+              179.97          110.60          290.57
  1955           0           1846769.13      1914728.05      3761497.18
  1955           1           1833163.52      1906113.61      3739277.13
  1955           2           1829863.85      1892025.02      3721888.88
  1955           3           1794038.02      1853455.14      3647493.16
  1955           4           1755615.37      1825064.87      3580680.24
  1955           5           1697683.90      1758561.86      3456245.75
  1955           6           1686556.80      1745565.96      3432122.76
  1955           7           1700732.03      1769643.54      3470375.57
  1955           8           1744003.40      1809168.04      3553171.44
  1955           9           1363386.31      1415003.78      2778390.09
  1955          10           1356921.06      1411220.39      2768141.45
  1955          11           1372800.75      1426737.01      2799537.76
  1955          12           1426618.54      1482070.19      2908688.73
  1955          13           1279937.09      1324858.01      2604795.10
  1955          14           1211019.31      1248837.81      2459857.12
  1955          15           1139206.54      1159455.15      2298661.68
  1955          16           1112779.12      1131011.26      2243790.38
  1955          17           1100279.47      1114111.24      2214390.71
  1955          18           1067730.48      1011283.17      2079013.64
  1955          19           1050775.60       982804.68      2033580.29
  1955          20           1054633.89       957175.88      2011809.76
  1955          21           1030632.30       915253.68      1945885.98
  1955          22           1045617.57       920725.41      1966342.98
  1955          23           1088906.24       985873.61      2074779.85
  1955          24           1123588.66      1042912.40      2166501.06
  1955          25           1136776.22      1075210.24      2211986.46
  1955          26           1180338.77      1130730.90      2311069.68
  1955          27           1220255.66      1179447.10      2399702.76
  1955          28           1200407.73      1149213.16      2349620.88
  1955          29           1213380.11      1152668.92      2366049.02
  1955          30           1244637.06      1183131.36      2427768.42
  1955          31           1256135.63      1199935.18      2456070.81
  1955          32           1241556.33      1176171.88      2417728.20
  1955          33           1272050.65      1208024.02      2480074.67
  1955          34           1273654.15      1214592.52      2488246.67
  1955          35           1231327.10      1173201.80      2404528.90
  1955          36           1216577.88      1160158.93      2376736.81
  1955          37           1215730.54      1166503.85      2382234.39
  1955          38           1183136.45      1135839.63      2318976.08
  1955          39           1162105.44      1119945.15      2282050.60
  1955          40           1151224.44      1110028.90      2261253.35
  1955          41           1139097.74      1104891.96      2243989.71
  1955          42           1114433.10      1081052.46      2195485.56
  1955          43           1094994.42      1063949.47      2158943.89
  1955          44           1078618.66      1050438.09      2129056.75
  1955          45           1068202.35      1040558.26      2108760.61
  1955          46           1046632.33      1020699.89      2067332.22
  1955          47           1023931.31       998930.57      2022861.87
  1955          48           1008282.27       986290.89      1994573.17
  1955          49            965332.31       946638.91      1911971.22
  1955          50            929727.16       913826.19      1843553.34
  1955          51            904141.87       890945.23      1795087.10
  1955          52            876243.56       865067.35      1741310.90
  1955          53            845301.51       833334.22      1678635.73
  1955          54            829429.10       815667.41      1645096.51
  1955          55            820755.61       804043.96      1624799.58
  1955          56            796610.94       777426.52      1574037.47
  1955          57            778236.29       756270.19      1534506.48
  1955          58            778256.61       754678.75      1532935.36
  1955          59            763439.69       736569.38      1500009.07
  1955          60            737000.88       707679.43      1444680.31
  1955          61            721186.74       689486.76      1410673.50
  1955          62            707731.48       672871.19      1380602.67
  1955          63            680679.35       642215.85      1322895.20
  1955          64            649846.45       609084.51      1258930.96
  1955          65            631491.46       588228.23      1219719.69
  1955          66            616476.36       569703.61      1186179.97
  1955          67            594309.70       545759.30      1140069.00
  1955          68            565807.05       515622.75      1081429.80
  1955          69            544444.92       492634.06      1037078.98
  1955          70            511753.84       457486.90       969240.74
  1955          71            474908.01       419991.25       894899.26
  1955          72            435827.17       382315.39       818142.56
  1955          73            402974.73       350682.35       753657.08
  1955          74            365234.57       315430.90       680665.46
  1955          75            332067.34       284931.92       616999.26
  1955          76            301701.52       256430.03       558131.55
  1955          77            276600.56       232751.92       509352.48
  1955          78            253191.25       209298.23       462489.48
  1955          79            230531.21       186940.38       417471.59
  1955          80            212326.28       161029.72       373356.00
  1955          81            184195.86       137420.24       321616.10
  1955          82            160818.96       118455.43       279274.39
  1955          83            138585.70       100398.13       238983.83
  1955          84            119081.44        83871.82       202953.26
  1955          85            101220.21        69785.43       171005.64
  1955          86             81550.50        55137.78       136688.28
  1955          87             65471.96        43129.77       108601.74
  1955          88             52935.91        33928.65        86864.56
  1955          89             41566.89        25944.38        67511.27
  1955          90             31232.77        18986.61        50219.38
  1955          91             23356.32        13819.75        37176.07
  1955          92             17815.85        10263.42        28079.28
  1955          93             13634.64         7618.10        21252.75
  1955          94             10188.81         5562.56        15751.37
  1955          95              7151.21         3807.54        10958.74
  1955          96              4716.42         2425.94         7142.36
  1955          97              3115.96         1528.92         4644.89
  1955          98              2088.82          999.29         3088.12
  1955          99              1406.69          694.08         2100.77
  1955         100               919.77          463.83         1383.61
  1955         101               607.74          309.17          916.91
  1955         102               424.69          214.13          638.82
  1955         103               295.73          159.72          455.45
  1955         104               230.96          130.07          361.03
  1955         105               178.13           95.58          273.71
  1955         106               118.76           60.72          179.48
  1955         107                83.72           47.45          131.17
  1955         108                69.80           39.61          109.41
  1955         109                56.55           33.07           89.61
  1955         110+              172.90          120.26          293.16
  1956           0           1897899.74      1967466.90      3865366.64
  1956           1           1878035.83      1951200.15      3829235.98
  1956           2           1874057.49      1937711.25      3811768.74
  1956           3           1837580.44      1898440.95      3736021.40
  1956           4           1793150.17      1863515.37      3656665.54
  1956           5           1751220.70      1812944.95      3564165.64
  1956           6           1698033.86      1755941.78      3453975.64
  1956           7           1697402.19      1762523.96      3459926.15
  1956           8           1689685.54      1752445.17      3442130.71
  1956           9           1743043.75      1811021.33      3554065.08
  1956          10           1380193.84      1434835.47      2815029.32
  1956          11           1360400.00      1412786.91      2773186.91
  1956          12           1376134.69      1428805.55      2804940.24
  1956          13           1419498.10      1469662.48      2889160.58
  1956          14           1295097.08      1336974.04      2632071.12
  1956          15           1198644.57      1221855.88      2420500.46
  1956          16           1135487.37      1153782.58      2289269.96
  1956          17           1118051.56      1134376.86      2252428.43
  1956          18           1102930.27      1045454.37      2148384.64
  1956          19           1057818.37       987543.20      2045361.57
  1956          20           1056180.76       968210.54      2024391.30
  1956          21           1066667.57       971115.89      2037783.46
  1956          22           1027372.91       931184.85      1958557.76
  1956          23           1063519.97       981784.96      2045304.94
  1956          24           1090110.71      1023666.52      2113777.23
  1956          25           1116081.63      1066879.98      2182961.61
  1956          26           1163042.16      1122482.63      2285524.79
  1956          27           1198215.74      1159405.75      2357621.50
  1956          28           1191374.36      1142749.17      2334123.53
  1956          29           1201688.16      1144225.94      2345914.10
  1956          30           1225510.47      1168303.56      2393814.03
  1956          31           1251891.44      1200845.94      2452737.38
  1956          32           1242612.34      1182100.22      2424712.56
  1956          33           1264777.97      1202157.60      2466935.57
  1956          34           1286176.34      1226378.80      2512555.15
  1956          35           1265642.48      1206858.16      2472500.63
  1956          36           1242004.07      1183331.27      2425335.34
  1956          37           1230053.97      1175913.52      2405967.49
  1956          38           1194259.56      1142564.25      2336823.81
  1956          39           1173039.05      1129502.69      2302541.74
  1956          40           1160761.24      1118403.79      2279165.03
  1956          41           1149260.64      1113385.18      2262645.82
  1956          42           1127686.49      1091151.99      2218838.48
  1956          43           1115547.15      1080547.03      2196094.18
  1956          44           1098303.01      1066869.44      2165172.45
  1956          45           1079346.73      1048571.85      2127918.58
  1956          46           1061916.44      1033615.00      2095531.44
  1956          47           1045644.85      1019247.85      2064892.71
  1956          48           1029704.10      1005461.40      2035165.50
  1956          49            989576.11       967460.21      1957036.32
  1956          50            952921.42       932116.14      1885037.55
  1956          51            923369.77       905478.45      1828848.22
  1956          52            896264.57       882316.98      1778581.56
  1956          53            862193.90       849653.92      1711847.82
  1956          54            835597.24       821053.22      1656650.45
  1956          55            830064.81       811285.33      1641350.13
  1956          56            815423.47       793472.21      1608895.68
  1956          57            795161.44       769846.85      1565008.29
  1956          58            787656.33       759977.26      1547633.58
  1956          59            768746.92       736491.82      1505238.74
  1956          60            746127.58       710519.91      1456647.49
  1956          61            731091.61       692428.63      1423520.24
  1956          62            719371.18       677100.55      1396471.73
  1956          63            700553.90       654181.40      1354735.30
  1956          64            672918.51       624087.04      1297005.55
  1956          65            646924.33       595996.50      1242920.83
  1956          66            628703.81       575007.78      1203711.59
  1956          67            609949.39       555248.25      1165197.63
  1956          68            581830.10       527319.07      1109149.17
  1956          69            556679.13       502387.04      1059066.17
  1956          70            522791.04       466245.20       989036.24
  1956          71            489703.22       431473.27       921176.50
  1956          72            454899.69       396873.05       851772.74
  1956          73            421624.02       363814.02       785438.03
  1956          74            382848.49       327153.55       710002.04
  1956          75            348112.49       295500.42       643612.90
  1956          76            314576.84       264854.88       579431.72
  1956          77            286107.64       239053.33       525160.97
  1956          78            260229.85       213525.70       473755.55
  1956          79            237519.75       191023.97       428543.72
  1956          80            221325.04       166144.21       387469.24
  1956          81            194983.76       143633.32       338617.08
  1956          82            167326.53       121091.10       288417.64
  1956          83            144522.86       103296.58       247819.44
  1956          84            122962.83        86512.58       209475.41
  1956          85            104254.33        71272.34       175526.67
  1956          86             87709.94        58528.70       146238.64
  1956          87             69730.31        45432.97       115163.27
  1956          88             55299.04        35121.87        90420.91
  1956          89             44156.56        27250.79        71407.36
  1956          90             33918.44        20437.25        54355.68
  1956          91             25099.49        14762.27        39861.76
  1956          92             18666.74        10608.75        29275.49
  1956          93             13922.49         7709.18        21631.67
  1956          94             10394.19         5587.50        15981.68
  1956          95              7631.31         4027.78        11659.10
  1956          96              5282.79         2705.99         7988.78
  1956          97              3410.16         1662.51         5072.67
  1956          98              2198.61         1043.48         3242.09
  1956          99              1463.61          695.52         2159.13
  1956         100               971.44          476.19         1447.63
  1956         101               638.66          320.50          959.16
  1956         102               437.53          222.83          660.36
  1956         103               310.43          156.35          466.78
  1956         104               218.52          119.27          337.79
  1956         105               164.48           98.75          263.22
  1956         106               131.73           69.94          201.67
  1956         107                93.62           44.69          138.30
  1956         108                68.11           37.37          105.48
  1956         109                55.94           32.31           88.25
  1956         110+              173.27          120.75          294.02
  1957           0           1963415.77      2035466.11      3998881.88
  1957           1           1922364.78      1994622.77      3916987.56
  1957           2           1908278.04      1973917.36      3882195.39
  1957           3           1878764.21      1940404.03      3819168.24
  1957           4           1839620.16      1910240.93      3749861.09
  1957           5           1793243.85      1857025.44      3650269.29
  1957           6           1750624.25      1808778.23      3559402.47
  1957           7           1709577.31      1772131.84      3481709.15
  1957           8           1683892.89      1745036.21      3428929.10
  1957           9           1687711.64      1753310.16      3441021.80
  1957          10           1762851.48      1832797.45      3595648.93
  1957          11           1384170.37      1436724.02      2820894.39
  1957          12           1363933.62      1415016.81      2778950.43
  1957          13           1367729.28      1414756.79      2782486.08
  1957          14           1438463.42      1485383.80      2923847.22
  1957          15           1282333.08      1311852.34      2594185.42
  1957          16           1190907.76      1212350.38      2403258.14
  1957          17           1140833.66      1157303.03      2298136.69
  1957          18           1120809.42      1073062.36      2193871.77
  1957          19           1091157.79      1031588.64      2122746.43
  1957          20           1063290.26       981221.54      2044511.80
  1957          21           1067843.37       977169.33      2045012.70
  1957          22           1064377.64       976243.47      2040621.11
  1957          23           1043342.95       972472.88      2015815.83
  1957          24           1064300.78       999188.97      2063489.75
  1957          25           1084027.46      1032891.80      2116919.26
  1957          26           1142359.50      1107326.01      2249685.50
  1957          27           1179515.22      1148679.79      2328195.01
  1957          28           1175631.78      1130820.48      2306452.27
  1957          29           1190074.94      1134466.54      2324541.48
  1957          30           1211717.70      1158689.57      2370407.27
  1957          31           1235661.09      1188200.65      2423861.74
  1957          32           1240244.26      1183654.69      2423898.95
  1957          33           1265136.96      1205070.52      2470207.49
  1957          34           1277960.93      1216671.31      2494632.24
  1957          35           1276988.99      1215189.58      2492178.57
  1957          36           1276624.36      1215223.73      2491848.09
  1957          37           1258140.58      1200947.65      2459088.23
  1957          38           1203388.56      1145481.98      2348870.54
  1957          39           1184763.47      1135786.64      2320550.12
  1957          40           1177003.78      1132423.00      2309426.78
  1957          41           1159818.73      1121865.79      2281684.52
  1957          42           1135560.28      1095567.78      2231128.07
  1957          43           1129621.17      1090321.42      2219942.59
  1957          44           1120051.96      1084668.55      2204720.51
  1957          45           1097167.34      1063306.35      2160473.68
  1957          46           1073699.02      1042549.61      2116248.63
  1957          47           1059706.52      1031216.41      2090922.93
  1957          48           1050041.55      1023963.02      2074004.57
  1957          49           1013457.79       989318.65      2002776.44
  1957          50            974303.31       949861.92      1924165.24
  1957          51            943924.37       921180.91      1865105.28
  1957          52            915658.67       896816.49      1812475.16
  1957          53            884296.45       868754.38      1753050.83
  1957          54            854111.01       838511.18      1692622.19
  1957          55            838078.76       817963.33      1656042.09
  1957          56            826322.35       801774.08      1628096.43
  1957          57            815784.30       787248.46      1603032.76
  1957          58            804825.51       773783.79      1578609.30
  1957          59            774019.25       737318.84      1511338.09
  1957          60            751705.51       710199.83      1461905.34
  1957          61            740751.42       695078.47      1435829.89
  1957          62            727747.07       678274.49      1406021.56
  1957          63            709889.27       656208.25      1366097.52
  1957          64            691969.05       635293.04      1327262.08
  1957          65            669602.89       610643.24      1280246.14
  1957          66            642760.54       581685.14      1224445.68
  1957          67            620263.48       558581.16      1178844.65
  1957          68            598430.64       537454.65      1135885.29
  1957          69            574017.45       514783.60      1088801.04
  1957          70            534429.06       474829.85      1009258.92
  1957          71            500223.21       439073.27       939296.48
  1957          72            471085.14       408960.39       880045.53
  1957          73            440618.85       377962.35       818581.20
  1957          74            400464.18       339305.33       739769.51
  1957          75            363931.12       305537.43       669468.54
  1957          76            329551.06       274338.61       603889.67
  1957          77            298658.51       247161.07       545819.58
  1957          78            268493.99       218468.99       486962.98
  1957          79            243787.59       194332.97       438120.56
  1957          80            224289.97       167730.32       392020.29
  1957          81            203086.43       148117.82       351204.25
  1957          82            177201.10       126661.22       303862.33
  1957          83            150202.29       105304.04       255506.33
  1957          84            128259.51        88825.26       217084.77
  1957          85            107684.18        73405.20       181089.38
  1957          86             90123.15        59564.58       149687.73
  1957          87             74975.99        48191.46       123167.45
  1957          88             58795.38        36851.60        95646.98
  1957          89             45979.09        28098.98        74078.06
  1957          90             35965.06        21344.77        57309.83
  1957          91             27235.70        15830.92        43066.62
  1957          92             19919.25        11292.52        31211.77
  1957          93             14497.75         7933.36        22431.11
  1957          94             10601.64         5619.72        16221.37
  1957          95              7719.85         3993.40        11713.25
  1957          96              5579.18         2840.01         8419.19
  1957          97              3806.54         1870.96         5677.49
  1957          98              2390.12         1146.38         3536.50
  1957          99              1528.20          713.91         2242.11
  1957         100              1005.07          460.26         1465.33
  1957         101               671.35          323.01          994.35
  1957         102               451.39          224.36          675.75
  1957         103               315.97          155.25          471.22
  1957         104               228.38          115.61          343.99
  1957         105               158.23           88.41          246.64
  1957         106               121.15           69.50          190.65
  1957         107               100.52           51.20          151.72
  1957         108                76.23           35.34          111.57
  1957         109                53.47           30.11           83.58
  1957         110+              174.02          118.76          292.78
  1958           0           1992537.68      2064077.38      4056615.07
  1958           1           1980906.23      2053225.32      4034131.55
  1958           2           1941142.44      2007926.16      3949068.60
  1958           3           1909581.08      1972685.27      3882266.35
  1958           4           1883458.61      1953754.55      3837213.16
  1958           5           1843982.09      1909251.69      3753233.78
  1958           6           1791132.48      1850706.60      3641839.08
  1958           7           1762570.18      1823795.02      3586365.20
  1958           8           1693057.31      1753431.65      3446488.96
  1958           9           1680676.33      1744488.86      3425165.19
  1958          10           1705467.15      1770964.74      3476431.89
  1958          11           1768067.93      1834891.31      3602959.24
  1958          12           1387489.26      1438508.96      2825998.22
  1958          13           1354235.81      1399155.67      2753391.48
  1958          14           1387907.28      1432053.54      2819960.82
  1958          15           1424394.62      1461265.05      2885659.67
  1958          16           1269655.29      1297596.24      2567251.54
  1958          17           1196632.15      1216034.51      2412666.66
  1958          18           1144257.48      1107904.02      2252161.49
  1958          19           1107740.60      1062885.38      2170625.98
  1958          20           1096757.94      1028956.27      2125714.22
  1958          21           1074386.58       990151.86      2064538.44
  1958          22           1066354.98       984164.94      2050519.91
  1958          23           1078765.14      1016071.92      2094837.06
  1958          24           1043143.08       985253.98      2028397.06
  1958          25           1059030.67      1006349.16      2065379.83
  1958          26           1109387.09      1071066.04      2180453.13
  1958          27           1156716.73      1130683.82      2287400.55
  1958          28           1162201.73      1125507.00      2287708.74
  1958          29           1171087.19      1116967.30      2288054.49
  1958          30           1197386.71      1145715.75      2343102.46
  1958          31           1224074.65      1179467.17      2403541.82
  1958          32           1225478.27      1171428.84      2396907.11
  1958          33           1261504.63      1203760.88      2465265.51
  1958          34           1276963.31      1216544.01      2493507.32
  1958          35           1267387.17      1203325.09      2470712.27
  1958          36           1287720.79      1222660.11      2510380.90
  1958          37           1295267.75      1235723.97      2530991.72
  1958          38           1225442.88      1164016.12      2389459.00
  1958          39           1194150.97      1138683.57      2332834.54
  1958          40           1193883.60      1143530.51      2337414.11
  1958          41           1176734.00      1136262.63      2312996.63
  1958          42           1143359.78      1100140.63      2243500.40
  1958          43           1137861.68      1094648.43      2232510.11
  1958          44           1134872.10      1095864.05      2230736.16
  1958          45           1116872.55      1079690.98      2196563.53
  1958          46           1092083.19      1058432.01      2150515.20
  1958          47           1070195.96      1039283.87      2109479.83
  1958          48           1062572.63      1033973.41      2096546.04
  1958          49           1036304.17      1010548.69      2046852.86
  1958          50            995220.87       968497.17      1963718.04
  1958          51            962483.63       936178.44      1898662.07
  1958          52            936249.03       912380.81      1848629.84
  1958          53            905737.48       885092.56      1790830.05
  1958          54            877718.26       858684.74      1736403.01
  1958          55            858530.87       836851.41      1695382.28
  1958          56            835905.80       809492.58      1645398.38
  1958          57            828428.86       796828.67      1625257.53
  1958          58            825746.87       791480.79      1617227.66
  1958          59            786917.68       746548.42      1533466.11
  1958          60            757295.25       710997.08      1468292.33
  1958          61            746890.74       694833.03      1441723.78
  1958          62            735905.87       679463.92      1415369.79
  1958          63            715966.37       655492.66      1371459.03
  1958          64            700546.92       636899.93      1337446.85
  1958          65            688363.74       621862.85      1310226.59
  1958          66            664208.21       595599.71      1259807.92
  1958          67            632476.41       563532.49      1196008.91
  1958          68            609896.03       541699.39      1151595.42
  1958          69            592147.06       525942.35      1118089.41
  1958          70            551250.39       486319.72      1037570.11
  1958          71            511452.31       446809.90       958262.21
  1958          72            483203.75       417529.18       900732.93
  1958          73            456806.13       389900.58       846706.70
  1958          74            418455.30       352668.97       771124.27
  1958          75            379704.68       316069.26       695773.94
  1958          76            344296.77       283312.98       627609.75
  1958          77            313341.78       256344.22       569686.00
  1958          78            279726.75       225131.63       504858.37
  1958          79            251206.78       198282.13       449488.91
  1958          80            227680.23       168078.99       395759.21
  1958          81            205371.96       149257.99       354629.95
  1958          82            184615.07       130726.93       315342.00
  1958          83            159383.25       110424.54       269807.80
  1958          84            133244.84        90294.32       223539.16
  1958          85            112339.97        75135.47       187475.44
  1958          86             93111.07        61408.54       154519.61
  1958          87             76853.79        49030.56       125884.35
  1958          88             63184.26        39132.47       102316.74
  1958          89             48717.01        29413.75        78130.76
  1958          90             37331.63        21921.86        59253.49
  1958          91             28847.10        16463.77        45310.87
  1958          92             21554.45        12062.84        33617.28
  1958          93             15386.40         8397.00        23783.39
  1958          94             10974.01         5762.70        16736.72
  1958          95              7824.69         3998.58        11823.27
  1958          96              5598.82         2807.35         8406.17
  1958          97              3997.31         1961.00         5958.30
  1958          98              2684.72         1272.94         3957.66
  1958          99              1668.92          768.30         2437.21
  1958         100              1040.69          462.54         1503.23
  1958         101               681.33          306.57          987.90
  1958         102               463.59          226.37          689.96
  1958         103               321.59          156.78          478.37
  1958         104               231.47          115.68          347.15
  1958         105               162.51           84.39          246.90
  1958         106               110.65           61.45          172.10
  1958         107                88.25           50.45          138.70
  1958         108                78.71           37.92          116.63
  1958         109                58.03           25.80           83.83
  1958         110+              168.72          118.50          287.22
  1959           0           2020724.04      2090635.51      4111359.55
  1959           1           2013748.08      2083899.01      4097647.09
  1959           2           1998016.54      2067329.61      4065346.15
  1959           3           1950290.36      2014237.54      3964527.90
  1959           4           1928920.43      2000696.01      3929616.44
  1959           5           1902948.13      1969596.73      3872544.87
  1959           6           1849341.20      1909952.30      3759293.50
  1959           7           1814006.06      1875830.03      3689836.09
  1959           8           1749620.65      1811284.23      3560904.88
  1959           9           1697910.62      1761428.06      3459338.68
  1959          10           1707304.37      1769513.12      3476817.49
  1959          11           1719879.63      1782562.94      3502442.57
  1959          12           1780746.11      1846412.33      3627158.44
  1959          13           1381397.54      1425748.59      2807146.13
  1959          14           1386118.95      1428673.28      2814792.22
  1959          15           1380574.68      1418821.40      2799396.08
  1959          16           1412203.58      1447349.65      2859553.23
  1959          17           1283118.47      1306900.32      2590018.79
  1959          18           1207324.66      1186096.88      2393421.54
  1959          19           1133309.31      1097419.72      2230729.02
  1959          20           1121186.06      1067916.37      2189102.43
  1959          21           1114179.48      1047094.49      2161273.97
  1959          22           1079827.74      1012420.91      2092248.65
  1959          23           1084777.81      1033004.10      2117781.91
  1959          24           1083914.30      1032199.07      2116113.37
  1959          25           1045194.62       998315.64      2043510.26
  1959          26           1090270.85      1049097.84      2139368.69
  1959          27           1128378.62      1097894.75      2226273.37
  1959          28           1151156.20      1119174.73      2270330.93
  1959          29           1161240.36      1112354.79      2273595.15
  1959          30           1182935.22      1131831.50      2314766.72
  1959          31           1218576.63      1174427.82      2393004.45
  1959          32           1222067.67      1171003.25      2393070.91
  1959          33           1252146.28      1197128.05      2449274.32
  1959          34           1279075.67      1221232.26      2500307.93
  1959          35           1271803.18      1209280.81      2481083.99
  1959          36           1284441.69      1217570.70      2502012.39
  1959          37           1315125.65      1253023.33      2568148.98
  1959          38           1262930.87      1199060.09      2461990.96
  1959          39           1222969.79      1164016.87      2386986.66
  1959          40           1213909.55      1157418.88      2371328.43
  1959          41           1199270.85      1153999.72      2353270.56
  1959          42           1162401.35      1117179.23      2279580.58
  1959          43           1151021.86      1105962.14      2256984.00
  1959          44           1148625.96      1108319.05      2256945.01
  1959          45           1133802.23      1095975.10      2229777.33
  1959          46           1116222.54      1081869.49      2198092.03
  1959          47           1090829.64      1059591.10      2150420.74
  1959          48           1074709.12      1044839.57      2119548.68
  1959          49           1054420.04      1027885.77      2082305.81
  1959          50           1017743.71       990729.00      2008472.71
  1959          51            983038.58       956167.98      1939206.56
  1959          52            957951.98       931956.26      1889908.24
  1959          53            932134.36       907770.83      1839905.19
  1959          54            904548.55       881383.05      1785931.60
  1959          55            887448.66       863044.87      1750493.53
  1959          56            860966.92       833605.66      1694572.58
  1959          57            842011.83       809150.41      1651162.24
  1959          58            839829.96       803489.57      1643319.53
  1959          59            804775.70       761952.36      1566728.06
  1959          60            771582.29       721992.12      1493574.41
  1959          61            754150.07       697586.92      1451737.00
  1959          62            741965.29       679988.38      1421953.67
  1959          63            723864.93       657644.27      1381509.20
  1959          64            708220.99       638865.26      1347086.26
  1959          65            698786.18       626151.41      1324937.60
  1959          66            683771.17       608508.21      1292279.38
  1959          67            654232.86       578306.63      1232539.49
  1959          68            625331.07       549932.49      1175263.56
  1959          69            606934.45       533163.98      1140098.43
  1959          70            570377.69       498601.15      1068978.84
  1959          71            529314.89       459458.36       988773.25
  1959          72            497211.89       427780.49       924992.38
  1959          73            469790.69       399514.03       869304.71
  1959          74            434355.21       364829.13       799184.34
  1959          75            396519.31       328641.45       725160.76
  1959          76            359625.34       293540.76       653166.10
  1959          77            328411.33       265762.80       594174.13
  1959          78            293560.11       233426.57       526986.68
  1959          79            262168.39       204624.04       466792.44
  1959          80            236997.52       171989.41       408986.93
  1959          81            208978.83       149925.01       358903.84
  1959          82            187177.06       132128.71       319305.78
  1959          83            166475.92       114394.68       280870.60
  1959          84            141971.02        95316.30       237287.32
  1959          85            117015.85        76716.54       193732.39
  1959          86             97628.77        63153.94       160782.71
  1959          87             79662.15        50763.90       130426.05
  1959          88             64894.22        39996.28       104890.51
  1959          89             52542.08        31387.33        83929.41
  1959          90             39680.18        23115.03        62795.21
  1959          91             29967.12        16958.98        46926.09
  1959          92             22906.46        12586.03        35492.49
  1959          93             16681.81         8996.44        25678.25
  1959          94             11623.17         6140.39        17763.56
  1959          95              8129.27         4152.98        12282.26
  1959          96              5738.90         2848.31         8587.21
  1959          97              4021.92         1934.93         5956.85
  1959          98              2832.42         1324.31         4156.73
  1959          99              1881.93          864.06         2745.99
  1959         100              1139.65          512.63         1652.28
  1959         101               707.36          302.77         1010.14
  1959         102               469.05          220.62          689.67
  1959         103               323.53          166.39          489.92
  1959         104               230.56          115.35          345.91
  1959         105               160.01           87.07          247.08
  1959         106               111.12           64.11          175.23
  1959         107                74.91           43.61          118.53
  1959         108                63.75           34.01           97.76
  1959         109                59.90           27.85           87.75
  1959         110+              168.20          112.92          281.12
  1960           0           2021401.04      2089834.40      4111235.44
  1960           1           2019866.84      2086551.80      4106418.64
  1960           2           2004637.23      2073218.30      4077855.53
  1960           3           1995581.05      2060721.06      4056302.11
  1960           4           1964168.72      2037072.53      4001241.25
  1960           5           1940223.55      2008634.14      3948857.68
  1960           6           1893926.43      1954679.13      3848605.56
  1960           7           1864849.79      1927248.34      3792098.14
  1960           8           1783471.72      1847642.53      3631114.25
  1960           9           1748778.33      1813494.75      3562273.08
  1960          10           1718671.87      1779943.29      3498615.16
  1960          11           1713071.97      1772218.88      3485290.85
  1960          12           1723539.17      1785884.09      3509423.26
  1960          13           1759206.43      1815445.25      3574651.67
  1960          14           1416229.39      1459243.99      2875473.38
  1960          15           1368616.23      1409682.77      2778299.00
  1960          16           1359379.51      1394348.68      2753728.19
  1960          17           1424657.20      1449829.78      2874486.98
  1960          18           1292554.25      1283592.48      2576146.73
  1960          19           1185221.22      1142953.85      2328175.07
  1960          20           1151673.16      1098067.89      2249741.06
  1960          21           1134342.36      1078216.97      2212559.33
  1960          22           1117069.45      1065567.12      2182636.57
  1960          23           1090731.24      1042913.52      2133644.76
  1960          24           1087664.53      1033324.60      2120989.13
  1960          25           1085136.48      1040914.07      2126050.55
  1960          26           1065400.74      1025568.77      2090969.51
  1960          27           1101018.13      1064308.37      2165326.50
  1960          28           1123599.00      1088282.27      2211881.27
  1960          29           1145182.97      1102609.50      2247792.47
  1960          30           1167704.95      1120713.22      2288418.17
  1960          31           1195165.16      1149264.21      2344429.37
  1960          32           1213749.40      1164793.41      2378542.81
  1960          33           1236499.02      1185085.80      2421584.82
  1960          34           1260737.81      1205554.17      2466291.98
  1960          35           1270656.48      1210781.46      2481437.94
  1960          36           1280314.93      1214878.40      2495193.33
  1960          37           1301342.43      1235875.92      2537218.35
  1960          38           1283508.75      1217109.22      2500617.97
  1960          39           1256916.02      1193621.24      2450537.26
  1960          40           1235673.18      1174950.12      2410623.30
  1960          41           1213822.29      1159810.73      2373633.02
  1960          42           1182885.96      1132931.38      2315817.34
  1960          43           1164374.70      1117123.27      2281497.97
  1960          44           1155058.81      1112231.96      2267290.76
  1960          45           1142648.06      1103397.56      2246045.62
  1960          46           1129958.48      1093281.69      2223240.18
  1960          47           1109685.63      1075906.41      2185592.04
  1960          48           1086910.45      1054820.55      2141731.00
  1960          49           1062722.82      1033086.94      2095809.76
  1960          50           1033068.94      1003898.41      2036967.34
  1960          51           1001534.15       972884.94      1974419.09
  1960          52            977226.87       948550.18      1925777.06
  1960          53            957404.39       928453.37      1885857.75
  1960          54            935053.22       905646.92      1840700.14
  1960          55            914538.14       883949.82      1798487.96
  1960          56            891274.99       859319.74      1750594.73
  1960          57            864472.29       828858.75      1693331.04
  1960          58            844431.67       804857.24      1649288.91
  1960          59            813847.54       767929.38      1581776.91
  1960          60            786090.44       733583.67      1519674.11
  1960          61            762293.72       702545.89      1464839.61
  1960          62            744094.22       678075.86      1422170.08
  1960          63            728708.50       657431.44      1386139.94
  1960          64            716125.14       640920.20      1357045.34
  1960          65            705091.03       626511.63      1331602.67
  1960          66            693051.89       611091.25      1304143.14
  1960          67            673788.31       589978.92      1263767.23
  1960          68            647551.84       563704.54      1211256.38
  1960          69            621035.24       538444.61      1159479.85
  1960          70            587092.45       506404.66      1093497.11
  1960          71            550184.37       471845.12      1022029.49
  1960          72            515071.61       438906.25       953977.86
  1960          73            481708.18       406552.99       888261.17
  1960          74            446473.76       372424.10       818897.86
  1960          75            410861.56       338152.29       749013.85
  1960          76            374893.06       303969.08       678862.14
  1960          77            341548.33       273124.33       614672.66
  1960          78            307019.57       241162.35       548181.92
  1960          79            274266.05       211198.03       485464.08
  1960          80            252237.74       181235.76       433473.50
  1960          81            217537.71       152965.29       370503.00
  1960          82            190480.77       132327.52       322808.29
  1960          83            168402.89       115121.58       283524.47
  1960          84            148070.23        98452.56       246522.79
  1960          85            124708.31        80885.67       205593.99
  1960          86            101576.52        64217.45       165793.97
  1960          87             83540.05        52027.63       135567.68
  1960          88             67156.02        41195.13       108351.15
  1960          89             53911.16        31950.33        85861.49
  1960          90             42820.07        24665.42        67485.49
  1960          91             31746.74        17920.32        49667.06
  1960          92             23688.56        12959.00        36647.55
  1960          93             17619.25         9349.74        26969.00
  1960          94             12564.41         6540.60        19105.00
  1960          95              8620.79         4400.68        13021.47
  1960          96              5955.65         2933.54         8889.19
  1960          97              4115.29         1964.35         6079.64
  1960          98              2822.52         1294.49         4117.01
  1960          99              1969.49          898.28         2867.77
  1960         100              1288.39          584.60         1872.98
  1960         101               783.70          339.10         1122.80
  1960         102               486.80          206.78          693.59
  1960         103               315.19          157.98          473.17
  1960         104               227.36          123.68          351.04
  1960         105               161.33           86.28          247.61
  1960         106               112.05           62.40          174.46
  1960         107                77.68           48.41          126.09
  1960         108                52.30           33.17           85.47
  1960         109                47.07           26.59           73.66
  1960         110+              171.71          109.98          281.69
  1961           0           2048017.13      2118661.42      4166678.55
  1961           1           2012539.36      2079369.71      4091909.07
  1961           2           1999191.24      2065577.21      4064768.45
  1961           3           2005161.90      2069422.19      4074584.09
  1961           4           2013810.52      2088841.55      4102652.06
  1961           5           1973267.56      2043406.57      4016674.13
  1961           6           1928352.68      1990821.04      3919173.72
  1961           7           1910738.19      1974252.80      3884990.99
  1961           8           1828612.38      1894798.39      3723410.76
  1961           9           1789394.35      1856589.92      3645984.27
  1961          10           1774101.31      1837947.66      3612048.98
  1961          11           1721265.22      1779856.76      3501121.98
  1961          12           1716116.43      1776440.80      3492557.24
  1961          13           1700596.13      1754473.11      3455069.24
  1961          14           1811525.69      1868111.46      3679637.16
  1961          15           1396261.30      1442362.19      2838623.49
  1961          16           1350324.43      1387115.35      2737439.77
  1961          17           1375735.58      1398477.75      2774213.33
  1961          18           1438890.06      1435074.03      2873964.09
  1961          19           1266315.86      1220973.98      2487289.84
  1961          20           1217290.39      1161873.76      2379164.14
  1961          21           1163713.77      1110653.31      2274367.08
  1961          22           1140210.45      1093230.63      2233441.09
  1961          23           1124749.87      1073842.26      2198592.13
  1961          24           1099530.05      1041531.17      2141061.23
  1961          25           1094512.34      1049254.84      2143767.18
  1961          26           1094950.77      1054924.94      2149875.72
  1961          27           1072888.66      1034251.69      2107140.35
  1961          28           1102820.52      1065862.28      2168682.81
  1961          29           1122719.23      1086480.42      2209199.65
  1961          30           1155474.46      1116244.76      2271719.21
  1961          31           1169719.02      1126485.70      2296204.71
  1961          32           1195220.35      1148724.96      2343945.31
  1961          33           1217718.65      1169473.12      2387191.77
  1961          34           1242471.82      1190225.18      2432697.00
  1961          35           1259474.36      1202983.40      2462457.75
  1961          36           1274235.14      1212487.92      2486723.07
  1961          37           1286737.26      1220506.17      2507243.43
  1961          38           1290504.48      1223005.88      2513510.35
  1961          39           1281020.93      1213762.84      2494783.77
  1961          40           1260272.94      1196281.39      2456554.34
  1961          41           1234296.94      1173289.39      2407586.33
  1961          42           1206517.77      1150537.14      2357054.91
  1961          43           1182036.41      1130775.52      2312811.93
  1961          44           1163506.57      1116513.07      2280019.64
  1961          45           1150388.21      1107976.03      2258364.24
  1961          46           1138873.42      1098649.05      2237522.47
  1961          47           1122344.35      1084703.49      2207047.83
  1961          48           1099437.80      1064434.30      2163872.10
  1961          49           1073298.90      1040289.92      2113588.82
  1961          50           1047501.12      1015293.29      2062794.41
  1961          51           1019182.13       987397.57      2006579.70
  1961          52            997480.73       965075.62      1962556.34
  1961          53            982986.15       948895.54      1931881.69
  1961          54            967468.49       931453.19      1898921.68
  1961          55            944816.25       907108.61      1851924.87
  1961          56            921035.58       882293.71      1803329.29
  1961          57            891389.57       850610.27      1741999.84
  1961          58            855406.02       811529.40      1666935.43
  1961          59            821234.70       772583.03      1593817.74
  1961          60            794734.21       740116.55      1534850.76
  1961          61            769929.60       708814.97      1478744.58
  1961          62            748700.38       680742.51      1429442.89
  1961          63            734311.08       659607.27      1393918.35
  1961          64            723836.98       643135.48      1366972.46
  1961          65            712274.10       627120.34      1339394.43
  1961          66            699737.46       610082.89      1309820.35
  1961          67            685745.96       593006.22      1278752.17
  1961          68            666439.07       572675.91      1239114.97
  1961          69            639359.18       546434.92      1185794.10
  1961          70            606345.13       515180.83      1121525.96
  1961          71            571477.94       482797.14      1054275.08
  1961          72            534724.61       449033.67       983758.28
  1961          73            496899.05       414256.88       911155.93
  1961          74            459491.70       379097.92       838589.61
  1961          75            423899.55       345086.46       768986.01
  1961          76            388855.83       312271.88       701127.71
  1961          77            354030.80       279937.78       633968.58
  1961          78            319604.89       248206.98       567811.87
  1961          79            286154.86       217853.36       504008.22
  1961          80            261499.82       187045.37       448545.18
  1961          81            231775.19       161430.05       393205.24
  1961          82            198464.84       135037.70       333502.55
  1961          83            171660.33       115320.25       286980.57
  1961          84            149958.05        99097.61       249055.66
  1961          85            130422.36        83635.55       214057.91
  1961          86            108478.55        67775.57       176254.12
  1961          87             87028.00        53021.93       140049.93
  1961          88             70572.12        42312.57       112884.69
  1961          89             56014.58        33007.88        89022.47
  1961          90             44044.81        25210.79        69255.59
  1961          91             34389.67        19224.32        53613.99
  1961          92             25175.23        13712.98        38888.21
  1961          93             18338.79         9651.21        27990.00
  1961          94             13409.48         6823.25        20232.73
  1961          95              9413.31         4679.30        14092.61
  1961          96              6325.95         3072.28         9398.23
  1961          97              4257.79         2025.13         6282.92
  1961          98              2892.66         1334.39         4227.05
  1961          99              1959.61          887.05         2846.65
  1961         100              1329.46          612.19         1941.65
  1961         101               879.95          401.26         1281.21
  1961         102               542.45          235.53          777.98
  1961         103               325.64          147.18          472.82
  1961         104               219.21          112.42          331.64
  1961         105               164.60           88.48          253.08
  1961         106               116.59           60.66          177.25
  1961         107                83.10           49.30          132.40
  1961         108                55.46           37.97           93.43
  1961         109                37.32           24.22           61.54
  1961         110+              164.03          105.70          269.73
  1962           0           2012822.62      2084730.81      4097553.42
  1962           1           2035933.61      2105694.27      4141627.88
  1962           2           1987022.56      2054377.93      4041400.50
  1962           3           2002597.83      2065103.24      4067701.07
  1962           4           2025378.56      2098938.87      4124317.44
  1962           5           2020064.24      2092981.39      4113045.62
  1962           6           1962679.43      2026591.15      3989270.57
  1962           7           1944614.64      2010595.58      3955210.22
  1962           8           1873629.25      1941070.85      3814700.10
  1962           9           1839059.04      1908166.51      3747225.55
  1962          10           1820080.92      1887617.99      3707698.91
  1962          11           1770913.31      1832231.02      3603144.34
  1962          12           1724637.95      1785066.19      3509704.14
  1962          13           1695445.05      1748167.19      3443612.24
  1962          14           1751577.80      1806948.92      3558526.71
  1962          15           1786810.82      1849919.54      3636730.36
  1962          16           1380390.86      1422455.71      2802846.57
  1962          17           1367899.39      1391771.85      2759671.24
  1962          18           1391061.21      1387617.22      2778678.43
  1962          19           1413259.48      1367932.37      2781191.84
  1962          20           1304497.20      1250277.49      2554774.69
  1962          21           1225279.86      1174117.31      2399397.17
  1962          22           1170184.51      1119866.16      2290050.67
  1962          23           1145449.33      1084955.56      2230404.89
  1962          24           1138548.75      1072585.20      2211133.94
  1962          25           1107238.24      1056697.04      2163935.28
  1962          26           1097498.97      1056493.56      2153992.53
  1962          27           1101500.02      1060715.43      2162215.45
  1962          28           1076604.65      1040190.68      2116795.33
  1962          29           1103821.38      1071393.43      2175214.81
  1962          30           1137973.50      1105739.86      2243713.36
  1962          31           1147969.87      1111727.27      2259697.14
  1962          32           1171967.91      1129732.09      2301700.00
  1962          33           1193463.77      1147469.97      2340933.73
  1962          34           1224222.84      1174229.19      2398452.03
  1962          35           1243977.34      1190731.29      2434708.63
  1962          36           1260475.92      1202242.13      2462718.05
  1962          37           1275236.41      1211245.05      2486481.46
  1962          38           1286741.65      1219248.50      2505990.15
  1962          39           1289508.21      1221006.87      2510515.08
  1962          40           1279276.78      1212017.97      2491294.75
  1962          41           1258283.06      1193272.58      2451555.63
  1962          42           1231538.25      1170290.21      2401828.46
  1962          43           1203765.81      1147032.89      2350798.69
  1962          44           1178281.35      1126030.18      2304311.53
  1962          45           1159221.64      1112168.11      2271389.76
  1962          46           1146277.22      1101458.87      2247736.09
  1962          47           1131133.87      1088874.82      2220008.69
  1962          48           1110169.78      1070838.12      2181007.90
  1962          49           1086140.28      1049202.77      2135343.06
  1962          50           1062630.06      1026632.05      2089262.10
  1962          51           1036425.91      1000435.50      2036861.41
  1962          52           1016259.69       979139.93      1995399.62
  1962          53           1004959.53       965437.05      1970396.59
  1962          54            994609.33       952173.14      1946782.47
  1962          55            975439.05       930510.72      1905949.77
  1962          56            951172.74       904811.51      1855984.26
  1962          57            918627.31       870594.46      1789221.77
  1962          58            876994.65       827115.55      1704110.20
  1962          59            835042.45       782305.96      1617348.41
  1962          60            802771.00       745805.32      1548576.32
  1962          61            775925.93       713348.54      1489274.47
  1962          62            755547.66       686346.57      1441894.23
  1962          63            741444.58       664357.84      1405802.41
  1962          64            731291.26       646085.54      1377376.80
  1962          65            719844.74       628064.35      1347909.09
  1962          66            707460.45       609561.60      1317022.06
  1962          67            693670.14       591565.04      1285235.18
  1962          68            677032.54       572993.59      1250026.13
  1962          69            655020.12       551132.03      1206152.15
  1962          70            626150.74       523729.21      1149879.95
  1962          71            591995.83       492057.57      1084053.40
  1962          72            554187.34       457700.62      1011887.95
  1962          73            514195.39       421651.64       935847.03
  1962          74            474369.72       385591.22       859960.93
  1962          75            436703.11       350565.16       787268.27
  1962          76            400913.91       317578.44       718492.35
  1962          77            365747.09       285419.05       651166.14
  1962          78            331130.63       253989.57       585120.19
  1962          79            297201.42       223401.40       520602.82
  1962          80            268318.08       191331.81       459649.89
  1962          81            240501.69       166661.49       407163.17
  1962          82            211345.46       142424.79       353770.25
  1962          83            178747.87       117517.29       296265.16
  1962          84            152815.67        99039.13       251854.81
  1962          85            131957.12        84013.95       215971.06
  1962          86            113213.58        69943.64       183157.22
  1962          87             92889.39        55879.86       148769.25
  1962          88             73493.79        43003.74       116497.52
  1962          89             58771.80        33769.07        92540.87
  1962          90             45672.48        25871.66        71544.14
  1962          91             35411.90        19534.29        54946.18
  1962          92             27292.76        14630.29        41923.05
  1962          93             19505.32        10152.39        29657.71
  1962          94             13947.29         6988.59        20935.88
  1962          95              9989.35         4842.24        14831.59
  1962          96              6880.36         3239.47        10119.83
  1962          97              4493.84         2102.07         6595.91
  1962          98              2979.83         1370.07         4349.90
  1962          99              1997.71          896.76         2894.47
  1962         100              1331.50          590.38         1921.87
  1962         101               901.41          412.83         1314.23
  1962         102               599.84          284.44          884.28
  1962         103               370.27          167.95          538.22
  1962         104               224.00          102.89          326.89
  1962         105               154.73           77.84          232.57
  1962         106               118.55           61.21          179.76
  1962         107                87.27           44.26          131.52
  1962         108                59.75           35.78           95.54
  1962         109                41.00           28.48           69.48
  1962         110+              148.30           95.13          243.43
  1963           0           1977857.68      2052325.05      4030182.73
  1963           1           2000612.15      2070972.38      4071584.53
  1963           2           2007903.20      2078843.41      4086746.61
  1963           3           1991860.97      2055864.31      4047725.28
  1963           4           2023700.96      2094377.47      4118078.43
  1963           5           2029453.06      2101883.78      4131336.84
  1963           6           2012208.73      2078263.86      4090472.59
  1963           7           1977329.16      2045264.89      4022594.05
  1963           8           1908012.76      1977719.90      3885732.65
  1963           9           1885489.61      1956091.11      3841580.72
  1963          10           1875722.04      1945830.24      3821552.28
  1963          11           1809952.20      1875082.78      3685034.98
  1963          12           1775303.80      1838685.77      3613989.57
  1963          13           1707251.28      1760520.67      3467771.95
  1963          14           1743921.95      1798716.37      3542638.32
  1963          15           1729955.58      1791773.46      3521729.04
  1963          16           1767373.20      1826027.16      3593400.36
  1963          17           1397242.30      1426883.80      2824126.10
  1963          18           1383982.80      1382986.80      2766969.60
  1963          19           1372545.42      1334029.66      2706575.08
  1963          20           1453725.58      1400449.85      2854175.43
  1963          21           1307253.28      1257247.41      2564500.69
  1963          22           1230523.54      1176853.52      2407377.06
  1963          23           1173927.26      1108899.79      2282827.05
  1963          24           1162960.58      1091502.11      2254462.69
  1963          25           1143547.95      1086639.84      2230187.79
  1963          26           1108226.83      1064668.09      2172894.93
  1963          27           1105258.48      1063759.79      2169018.28
  1963          28           1105285.01      1066755.78      2172040.79
  1963          29           1077350.10      1044397.78      2121747.87
  1963          30           1125235.91      1095303.35      2220539.26
  1963          31           1124965.77      1094477.93      2219443.70
  1963          32           1150969.51      1114739.16      2265708.67
  1963          33           1169976.09      1127242.27      2297218.37
  1963          34           1202715.04      1154716.72      2357431.76
  1963          35           1224972.25      1173733.79      2398706.04
  1963          36           1244972.52      1189239.01      2434211.53
  1963          37           1261478.25      1200220.94      2461699.19
  1963          38           1274977.43      1209984.13      2484961.55
  1963          39           1285731.52      1218239.38      2503970.90
  1963          40           1287995.98      1219759.20      2507755.17
  1963          41           1277264.71      1209768.42      2487033.13
  1963          42           1255528.65      1190257.57      2445786.22
  1963          43           1228536.64      1166789.96      2395326.60
  1963          44           1199772.12      1142010.81      2341782.92
  1963          45           1173614.61      1121323.80      2294938.41
  1963          46           1154798.35      1104968.43      2259766.78
  1963          47           1138960.98      1091548.04      2230509.01
  1963          48           1120389.90      1075780.28      2196170.18
  1963          49           1098765.30      1056861.19      2155626.49
  1963          50           1077053.12      1036655.87      2113708.99
  1963          51           1053283.62      1013069.94      2066353.56
  1963          52           1034024.07       992379.87      2026403.94
  1963          53           1022475.52       978152.95      2000628.47
  1963          54           1014343.56       966467.11      1980810.67
  1963          55           1000630.43       949254.13      1949884.56
  1963          56            979861.01       926159.59      1906020.60
  1963          57            947366.00       891768.66      1839134.66
  1963          58            903836.30       846814.84      1750651.14
  1963          59            856964.00       798246.37      1655210.37
  1963          60            817004.88       755802.31      1572807.18
  1963          61            784291.35       719248.36      1503539.71
  1963          62            762100.87       690946.68      1453047.55
  1963          63            749053.09       669802.63      1418855.72
  1963          64            739220.52       650509.17      1389729.69
  1963          65            728044.71       630799.86      1358844.57
  1963          66            715843.21       610355.90      1326199.11
  1963          67            701578.74       590752.98      1292331.72
  1963          68            684268.05       570860.21      1255128.25
  1963          69            664366.74       550461.20      1214827.94
  1963          70            640564.80       527241.32      1167806.13
  1963          71            610691.68       499468.58      1110160.26
  1963          72            573447.83       465668.70      1039116.53
  1963          73            532361.59       428973.90       961335.49
  1963          74            490350.35       391641.34       881991.68
  1963          75            450429.10       355915.64       806344.74
  1963          76            412488.20       321969.79       734457.99
  1963          77            376672.07       289793.52       666465.59
  1963          78            341858.42       258587.15       600445.56
  1963          79            307852.00       228407.24       536259.23
  1963          80            279868.16       196997.48       476865.64
  1963          81            246637.30       170207.94       416845.23
  1963          82            219105.78       146665.55       365771.33
  1963          83            190101.76       123592.09       313693.85
  1963          84            158831.82       100608.42       259440.24
  1963          85            134111.81        83653.79       217765.60
  1963          86            114360.10        70038.01       184398.11
  1963          87             96822.47        57404.59       154227.06
  1963          88             78277.17        45064.31       123341.47
  1963          89             60899.45        34063.60        94963.05
  1963          90             47851.55        26201.12        74052.66
  1963          91             36632.58        19845.52        56478.10
  1963          92             27931.00        14765.53        42696.54
  1963          93             21005.99        10788.86        31794.85
  1963          94             14726.98         7318.18        22045.16
  1963          95             10246.12         4927.13        15173.26
  1963          96              7196.53         3327.93        10524.45
  1963          97              4844.58         2185.94         7030.52
  1963          98              3097.25         1413.22         4510.47
  1963          99              2038.53          913.46         2951.99
  1963         100              1354.05          596.30         1950.35
  1963         101               897.30          388.63         1285.92
  1963         102               599.68          287.97          887.64
  1963         103               404.77          194.64          599.41
  1963         104               254.16          119.69          373.85
  1963         105               150.80           68.04          218.84
  1963         106               110.34           51.81          162.15
  1963         107                86.31           42.65          128.95
  1963         108                65.86           31.66           97.51
  1963         109                45.94           26.84           72.79
  1963         110+              138.44           87.53          225.97
  1964           0           1929973.02      2004116.77      3934089.79
  1964           1           1965260.69      2037128.35      4002389.04
  1964           2           1970587.05      2042698.29      4013285.34
  1964           3           2013874.86      2082027.20      4095902.06
  1964           4           2013380.95      2084533.44      4097914.39
  1964           5           2025185.81      2095898.81      4121084.62
  1964           6           2024160.86      2089429.65      4113590.51
  1964           7           2024825.12      2095667.52      4120492.65
  1964           8           1940913.94      2012514.68      3953428.62
  1964           9           1920868.93      1994036.44      3914905.37
  1964          10           1927951.21      2000252.80      3928204.01
  1964          11           1857787.06      1925532.99      3783320.06
  1964          12           1814903.76      1882166.23      3697069.99
  1964          13           1760506.20      1816853.49      3577359.69
  1964          14           1753318.94      1809194.95      3562513.89
  1964          15           1724662.66      1785921.32      3510583.98
  1964          16           1712031.67      1770062.91      3482094.58
  1964          17           1786873.19      1831936.69      3618809.88
  1964          18           1414732.01      1418621.32      2833353.33
  1964          19           1371668.00      1339013.91      2710681.91
  1964          20           1410353.38      1364417.49      2774770.87
  1964          21           1450682.02      1395125.83      2845807.85
  1964          22           1310724.47      1250896.70      2561621.16
  1964          23           1232524.35      1167877.04      2400401.39
  1964          24           1195362.48      1129106.11      2324468.59
  1964          25           1164695.85      1108003.13      2272698.98
  1964          26           1142291.66      1095661.27      2237952.94
  1964          27           1117191.42      1073879.81      2191071.23
  1964          28           1109260.40      1069255.87      2178516.28
  1964          29           1105781.78      1069529.69      2175311.47
  1964          30           1104372.12      1073405.79      2177777.91
  1964          31           1106338.18      1077167.89      2183506.07
  1964          32           1128470.47      1096977.24      2225447.71
  1964          33           1148222.40      1110471.98      2258694.39
  1964          34           1181478.16      1135739.55      2317217.72
  1964          35           1203223.55      1152975.55      2356199.10
  1964          36           1226219.47      1170718.56      2396938.03
  1964          37           1245980.67      1186484.75      2432465.42
  1964          38           1260986.67      1198731.76      2459718.42
  1964          39           1274232.52      1208987.82      2483220.33
  1964          40           1284238.47      1216745.75      2500984.23
  1964          41           1286244.96      1217506.52      2503751.48
  1964          42           1275021.92      1206508.32      2481530.24
  1964          43           1252277.51      1186284.03      2438561.54
  1964          44           1224294.17      1161304.90      2385599.07
  1964          45           1194766.51      1136666.65      2331433.16
  1964          46           1168793.56      1113354.89      2282148.46
  1964          47           1147781.14      1094874.74      2242655.89
  1964          48           1129559.48      1079274.05      2208833.53
  1964          49           1110811.31      1063140.45      2173951.76
  1964          50           1091215.71      1045545.59      2136761.29
  1964          51           1069446.20      1024536.20      2093982.39
  1964          52           1051425.32      1005449.52      2056874.83
  1964          53           1038931.59       990232.12      2029163.71
  1964          54           1029478.04       977063.87      2006541.92
  1964          55           1018198.42       961609.87      1979808.29
  1964          56           1002959.34       942885.38      1945844.71
  1964          57            974615.23       911877.19      1886492.42
  1964          58            932153.00       867835.10      1799988.10
  1964          59            884011.16       818417.29      1702428.45
  1964          60            839174.17       772154.70      1611328.87
  1964          61            798727.44       729580.82      1528308.26
  1964          62            770987.16       697119.03      1468106.19
  1964          63            756244.60       674445.09      1430689.69
  1964          64            747646.39       655989.93      1403636.32
  1964          65            736791.41       635474.45      1372265.86
  1964          66            725053.85       613646.56      1338700.41
  1964          67            710496.41       592034.76      1302531.17
  1964          68            691885.96       570132.53      1262018.49
  1964          69            670810.05       548071.40      1218881.45
  1964          70            649122.57       526164.47      1175287.04
  1964          71            624413.38       502569.45      1126982.83
  1964          72            591400.81       472508.85      1063909.66
  1964          73            550769.39       436341.59       987110.98
  1964          74            507594.31       398355.66       905949.97
  1964          75            465708.48       361620.32       827328.80
  1964          76            425589.69       326978.07       752567.77
  1964          77            387724.17       293862.66       681586.83
  1964          78            352332.85       262747.90       615080.74
  1964          79            318223.99       232956.83       551180.82
  1964          80            293174.18       203508.44       496682.63
  1964          81            257762.95       175566.50       433329.44
  1964          82            225403.77       150246.88       375650.65
  1964          83            197710.61       127575.23       325285.83
  1964          84            169390.19       106089.61       275479.80
  1964          85            139726.66        85205.40       224932.05
  1964          86            116675.09        69983.71       186658.80
  1964          87             98090.84        57666.87       155757.71
  1964          88             81867.77        46539.72       128407.50
  1964          89             65167.86        35950.96       101118.81
  1964          90             49807.14        26581.83        76388.97
  1964          91             38496.84        20179.09        58675.93
  1964          92             29036.97        15168.15        44205.12
  1964          93             21630.28        10997.83        32628.11
  1964          94             15962.02         7869.27        23831.29
  1964          95             10907.80         5228.20        16136.01
  1964          96              7429.18         3426.71        10855.89
  1964          97              5124.98         2259.67         7384.65
  1964          98              3374.87         1474.16         4849.03
  1964          99              2153.26          942.22         3095.48
  1964         100              1388.05          609.46         1997.50
  1964         101               916.32          401.17         1317.49
  1964         102               611.67          267.67          879.35
  1964         103               410.02          194.62          604.64
  1964         104               279.43          139.42          418.85
  1964         105               170.24           83.20          253.44
  1964         106               101.18           46.98          148.15
  1964         107                78.25           39.77          118.02
  1964         108                64.47           32.25           96.72
  1964         109                49.56           23.86           73.42
  1964         110+              139.26           88.91          228.17
  1965           0           1853514.85      1923564.06      3777078.91
  1965           1           1917160.99      1987400.05      3904561.04
  1965           2           1933573.94      2007498.62      3941072.57
  1965           3           1977859.82      2047682.02      4025541.84
  1965           4           2036541.93      2110851.73      4147393.66
  1965           5           2012717.08      2085024.44      4097741.52
  1965           6           2023075.31      2086286.55      4109361.86
  1965           7           2035027.20      2105636.06      4140663.26
  1965           8           1988968.80      2063293.51      4052262.32
  1965           9           1955303.50      2030525.86      3985829.36
  1965          10           1969672.52      2045073.26      4014745.78
  1965          11           1902308.74      1972029.94      3874338.68
  1965          12           1863812.30      1933497.51      3797309.82
  1965          13           1803315.51      1863472.59      3666788.10
  1965          14           1805421.26      1864901.80      3670323.06
  1965          15           1736275.63      1798815.66      3535091.29
  1965          16           1707902.53      1766127.76      3474030.29
  1965          17           1729477.09      1776089.45      3505566.53
  1965          18           1810350.39      1818799.15      3629149.54
  1965          19           1407517.07      1375177.80      2782694.87
  1965          20           1407854.54      1358348.38      2766202.92
  1965          21           1401441.49      1341624.35      2743065.84
  1965          22           1451963.74      1379267.22      2831230.96
  1965          23           1310255.36      1241820.54      2552075.90
  1965          24           1258232.71      1197820.80      2456053.51
  1965          25           1193862.33      1141304.77      2335167.10
  1965          26           1161193.66      1112213.77      2273407.43
  1965          27           1153082.02      1104439.72      2257521.75
  1965          28           1121428.43      1077348.43      2198776.86
  1965          29           1109006.58      1070240.38      2179246.96
  1965          30           1139542.64      1104778.61      2244321.26
  1965          31           1079575.31      1047624.45      2127199.76
  1965          32           1110624.82      1078407.02      2189031.83
  1965          33           1124962.82      1089475.96      2214438.78
  1965          34           1162473.62      1118979.64      2281453.26
  1965          35           1182240.92      1131730.23      2313971.15
  1965          36           1204980.02      1148471.08      2353451.10
  1965          37           1227222.70      1167733.20      2394955.90
  1965          38           1245976.69      1183986.65      2429963.33
  1965          39           1260981.85      1197228.66      2458210.51
  1965          40           1273231.90      1206237.32      2479469.22
  1965          41           1283237.16      1214001.40      2497238.56
  1965          42           1284506.40      1213751.68      2498258.09
  1965          43           1271517.63      1201267.20      2472784.83
  1965          44           1247783.00      1179509.23      2427292.24
  1965          45           1219100.02      1154811.75      2373911.77
  1965          46           1189548.71      1127724.33      2317273.05
  1965          47           1162043.65      1102937.94      2264981.59
  1965          48           1139654.63      1083273.17      2222927.80
  1965          49           1121760.44      1067837.35      2189597.80
  1965          50           1104805.14      1052958.47      2157763.61
  1965          51           1085363.97      1034842.26      2120206.23
  1965          52           1068097.89      1017354.46      2085452.35
  1965          53           1054996.58      1002102.78      2057099.36
  1965          54           1043523.53       987034.85      2030558.38
  1965          55           1031209.14       970242.67      2001451.81
  1965          56           1018432.52       953233.56      1971666.08
  1965          57            996313.33       927290.61      1923603.94
  1965          58            959116.24       887798.66      1846914.90
  1965          59            912750.77       839986.07      1752736.84
  1965          60            866607.74       792743.87      1659351.61
  1965          61            821134.72       746299.39      1567434.11
  1965          62            785861.13       707648.37      1493509.50
  1965          63            765779.41       680593.75      1446373.16
  1965          64            755613.21       660495.16      1416108.38
  1965          65            745928.61       640927.98      1386856.59
  1965          66            734673.02       618479.21      1353152.23
  1965          67            720055.19       595285.90      1315341.09
  1965          68            700324.08       571039.09      1271363.17
  1965          69            677375.78       546679.28      1224055.06
  1965          70            654558.26       523007.30      1177565.55
  1965          71            632087.70       500758.80      1132846.50
  1965          72            604179.27       474831.97      1079011.23
  1965          73            567654.76       442383.54      1010038.30
  1965          74            524931.22       404870.52       929801.74
  1965          75            482044.76       367585.68       849630.45
  1965          76            439858.25       331880.74       771738.99
  1965          77            399895.72       298091.15       697986.87
  1965          78            362571.75       266170.98       628742.73
  1965          79            327985.91       236465.56       564451.47
  1965          80            304817.28       209375.00       514192.29
  1965          81            270421.47       181450.03       451871.50
  1965          82            236043.55       155190.96       391234.51
  1965          83            203802.64       130894.73       334697.37
  1965          84            176611.87       109706.39       286318.25
  1965          85            149414.35        89996.77       239411.12
  1965          86            121723.60        71252.76       192976.36
  1965          87            100284.69        57757.78       158042.47
  1965          88             83213.57        46903.96       130117.53
  1965          89             68442.55        37299.01       105741.56
  1965          90             53412.70        28170.00        81582.70
  1965          91             40170.06        20512.11        60682.17
  1965          92             30694.68        15446.12        46140.80
  1965          93             22650.81        11327.53        33978.33
  1965          94             16489.74         8033.50        24523.23
  1965          95             11908.43         5658.16        17566.59
  1965          96              7962.63         3670.85        11633.48
  1965          97              5316.41         2359.66         7676.07
  1965          98              3601.97         1543.25         5145.22
  1965          99              2355.96          979.06         3335.02
  1965         100              1471.61          617.61         2089.22
  1965         101               938.10          412.97         1351.06
  1965         102               630.46          275.38          905.84
  1965         103               419.16          183.49          602.66
  1965         104               277.71          140.82          418.53
  1965         105               185.26          101.40          286.66
  1965         106               115.92           60.63          176.55
  1965         107                74.11           37.73          111.84
  1965         108                57.06           30.92           87.98
  1965         109                48.72           24.24           72.95
  1965         110+              148.34           89.28          237.62
  1966           0           1758137.00      1825972.06      3584109.06
  1966           1           1841366.93      1906636.88      3748003.80
  1966           2           1884509.53      1957075.54      3841585.07
  1966           3           1942572.96      2014563.74      3957136.69
  1966           4           2001586.03      2076217.89      4077803.92
  1966           5           2034306.13      2110757.69      4145063.82
  1966           6           2014410.06      2078699.92      4093109.98
  1966           7           2032770.61      2101678.58      4134449.20
  1966           8           2001095.41      2074822.92      4075918.33
  1966           9           2005656.12      2083695.39      4089351.51
  1966          10           2011272.33      2089257.12      4100529.46
  1966          11           1936716.61      2009372.73      3946089.34
  1966          12           1910002.08      1981560.51      3891562.58
  1966          13           1855982.21      1918531.40      3774513.62
  1966          14           1847031.76      1910806.98      3757838.74
  1966          15           1790448.30      1856755.21      3647203.51
  1966          16           1720560.03      1780467.00      3501027.03
  1966          17           1724297.00      1772565.86      3496862.86
  1966          18           1753143.98      1759815.44      3512959.42
  1966          19           1807340.98      1754322.22      3561663.20
  1966          20           1442130.77      1363371.84      2805502.62
  1966          21           1393021.00      1313376.81      2706397.81
  1966          22           1400686.02      1309662.24      2710348.25
  1966          23           1449154.52      1360628.34      2809782.86
  1966          24           1341002.94      1277753.85      2618756.80
  1966          25           1253741.56      1201575.23      2455316.79
  1966          26           1188125.17      1137304.83      2325430.01
  1966          27           1174186.39      1119962.30      2294148.69
  1966          28           1157585.87      1106691.06      2264276.93
  1966          29           1120924.27      1077861.04      2198785.32
  1966          30           1149545.91      1110020.26      2259566.16
  1966          31           1108051.01      1070529.62      2178580.63
  1966          32           1085280.69      1047610.06      2132890.75
  1966          33           1106851.59      1068604.29      2175455.88
  1966          34           1142216.38      1099474.56      2241690.93
  1966          35           1163476.06      1112971.44      2276447.50
  1966          36           1184228.96      1127484.79      2311713.75
  1966          37           1205965.71      1144717.67      2350683.37
  1966          38           1228214.16      1164722.42      2392936.58
  1966          39           1246986.37      1182974.73      2429961.10
  1966          40           1260978.19      1194229.67      2455207.86
  1966          41           1273230.92      1204250.76      2477481.68
  1966          42           1282238.41      1210731.90      2492970.31
  1966          43           1281496.42      1207995.63      2489492.05
  1966          44           1267265.91      1194264.11      2461530.02
  1966          45           1242875.08      1172757.15      2415632.23
  1966          46           1213717.28      1145610.55      2359327.83
  1966          47           1183209.92      1117611.79      2300821.71
  1966          48           1155371.66      1092646.31      2248017.97
  1966          49           1133870.98      1073729.60      2207600.59
  1966          50           1117528.21      1059398.75      2176926.96
  1966          51           1100994.77      1044219.96      2145214.72
  1966          52           1084814.72      1028505.83      2113320.55
  1966          53           1070599.16      1013127.93      2083727.09
  1966          54           1057403.26       997002.51      2054405.77
  1966          55           1043255.93       978414.48      2021670.41
  1966          56           1029399.00       959898.18      1989297.18
  1966          57           1010525.99       936465.73      1946991.72
  1966          58            980811.60       903395.80      1884207.40
  1966          59            940405.86       860795.65      1801201.51
  1966          60            896024.41       815003.64      1711028.05
  1966          61            849055.84       767417.50      1616473.34
  1966          62            809113.95       724788.80      1533902.75
  1966          63            781796.17       691331.74      1473127.92
  1966          64            766174.29       666619.76      1432794.05
  1966          65            754692.78       645416.78      1400109.57
  1966          66            744686.04       624077.52      1368763.56
  1966          67            729921.43       600023.21      1329944.63
  1966          68            709283.08       573880.22      1283163.30
  1966          69            684711.69       546944.88      1231656.57
  1966          70            660055.57       520921.13      1180976.70
  1966          71            636616.09       496981.48      1133597.57
  1966          72            610998.28       472446.94      1083445.22
  1966          73            579450.45       444164.60      1023615.05
  1966          74            540777.11       410285.50       951062.61
  1966          75            498444.22       373561.42       872005.64
  1966          76            455229.73       337281.13       792510.86
  1966          77            413290.34       302483.92       715774.26
  1966          78            373931.63       269972.96       643904.60
  1966          79            337543.90       239570.16       577114.06
  1966          80            311236.69       210068.19       521304.88
  1966          81            281136.99       186449.12       467586.11
  1966          82            247589.73       160330.23       407919.96
  1966          83            213420.83       135216.20       348637.03
  1966          84            182170.21       112472.92       294643.13
  1966          85            155986.85        93077.65       249064.50
  1966          86            130225.58        75192.60       205418.18
  1966          87            104614.26        58692.11       163306.37
  1966          88             85048.23        46929.68       131977.91
  1966          89             69605.95        37557.42       107163.37
  1966          90             56205.88        29260.85        85466.72
  1966          91             43131.63        21683.44        64815.08
  1966          92             31961.33        15581.47        47542.81
  1966          93             23881.72        11489.27        35370.99
  1966          94             17253.46         8252.99        25506.45
  1966          95             12241.71         5750.42        17992.13
  1966          96              8684.53         3979.48        12664.00
  1966          97              5718.59         2531.69         8250.28
  1966          98              3731.46         1609.03         5340.49
  1966          99              2520.05         1045.14         3565.19
  1966         100              1603.65          658.21         2261.86
  1966         101               982.39          415.82         1398.21
  1966         102               634.74          285.48          920.22
  1966         103               422.39          188.54          610.93
  1966         104               284.24          129.86          414.09
  1966         105               179.12          101.42          280.55
  1966         106               124.19           73.29          197.48
  1966         107                81.42           43.10          124.52
  1966         108                52.20           28.37           80.57
  1966         109                42.09           23.27           65.36
  1966         110+              148.73           87.76          236.49
  1967           0           1701959.19      1770398.21      3472357.40
  1967           1           1746109.42      1808657.59      3554767.01
  1967           2           1807845.07      1875804.75      3683649.82
  1967           3           1894582.71      1965486.97      3860069.67
  1967           4           1966839.27      2042139.51      4008978.79
  1967           5           1997398.75      2074865.59      4072264.34
  1967           6           2039339.00      2106907.79      4146246.79
  1967           7           2022382.78      2092575.09      4114957.87
  1967           8           2000528.87      2072124.12      4072652.99
  1967           9           2019398.08      2096875.12      4116273.20
  1967          10           2068981.30      2150483.23      4219464.53
  1967          11           1970295.20      2045621.51      4015916.72
  1967          12           1945720.46      2020433.69      3966154.15
  1967          13           1905783.12      1970415.18      3876198.30
  1967          14           1898327.18      1964944.28      3863271.46
  1967          15           1834066.38      1904358.59      3738424.97
  1967          16           1775140.04      1838449.36      3613589.40
  1967          17           1735450.91      1786287.40      3521738.31
  1967          18           1748548.71      1755809.96      3504358.67
  1967          19           1756874.11      1696993.05      3453867.16
  1967          20           1848309.79      1702669.86      3550979.65
  1967          21           1420748.35      1305136.21      2725884.56
  1967          22           1391269.97      1279470.90      2670740.88
  1967          23           1396732.92      1295149.92      2691882.84
  1967          24           1487043.18      1410511.55      2897554.73
  1967          25           1332666.29      1276540.23      2609206.52
  1967          26           1245007.46      1192838.41      2437845.87
  1967          27           1202583.14      1147026.47      2349609.61
  1967          28           1178431.19      1123725.21      2302156.40
  1967          29           1156333.28      1107945.75      2264279.03
  1967          30           1167993.84      1123179.98      2291173.82
  1967          31           1111504.36      1070248.65      2181753.01
  1967          32           1115098.40      1070516.22      2185614.62
  1967          33           1080566.50      1038190.22      2118756.72
  1967          34           1126730.22      1081191.50      2207921.72
  1967          35           1143222.04      1093984.78      2237206.82
  1967          36           1165469.71      1109224.81      2274694.52
  1967          37           1185474.78      1122731.26      2308206.04
  1967          38           1207720.41      1142219.95      2349940.35
  1967          39           1229974.90      1164474.29      2394449.18
  1967          40           1247727.13      1181486.00      2429213.14
  1967          41           1261980.14      1193982.05      2455962.19
  1967          42           1273250.53      1201995.42      2475245.95
  1967          43           1279997.50      1205738.47      2485735.97
  1967          44           1277496.26      1201756.88      2479253.14
  1967          45           1262543.02      1187648.03      2450191.05
  1967          46           1237312.17      1163717.42      2401029.59
  1967          47           1207778.21      1136278.52      2344056.73
  1967          48           1178039.36      1109030.39      2287069.75
  1967          49           1151740.42      1085224.84      2236965.26
  1967          50           1131654.69      1067148.70      2198803.39
  1967          51           1116076.48      1052629.39      2168705.86
  1967          52           1101631.58      1038668.49      2140300.07
  1967          53           1086574.36      1023296.45      2109870.81
  1967          54           1071013.63      1006047.77      2077061.41
  1967          55           1055285.06       986634.88      2041919.94
  1967          56           1039466.66       966190.01      2005656.67
  1967          57           1020206.84       942156.99      1962363.83
  1967          58            995039.52       912860.62      1907900.13
  1967          59            962903.98       877461.45      1840365.43
  1967          60            924475.24       836709.13      1761184.37
  1967          61            879062.73       790398.61      1669461.34
  1967          62            838037.81       746601.48      1584639.28
  1967          63            806381.01       708948.52      1515329.53
  1967          64            783496.34       677614.53      1461110.88
  1967          65            766302.41       651778.55      1418080.96
  1967          66            754482.52       628846.47      1383328.99
  1967          67            740329.87       605772.78      1346102.65
  1967          68            718698.42       578423.79      1297122.21
  1967          69            692741.94       549348.38      1242090.32
  1967          70            666505.68       520664.37      1187170.04
  1967          71            641423.73       494488.57      1135912.30
  1967          72            614797.60       468300.54      1083098.14
  1967          73            585440.39       441398.11      1026838.50
  1967          74            551735.22       411621.55       963356.77
  1967          75            513554.37       378612.70       892167.07
  1967          76            470785.79       342826.25       813612.03
  1967          77            427880.28       307540.17       735420.46
  1967          78            386652.46       274109.86       660762.32
  1967          79            348380.10       243118.42       591498.52
  1967          80            316619.93       210413.77       527033.70
  1967          81            287458.23       187327.46       474785.68
  1967          82            257828.72       164972.57       422801.29
  1967          83            224441.94       139987.83       364429.77
  1967          84            191330.08       116454.50       307784.57
  1967          85            161463.34        95650.67       257114.01
  1967          86            136402.50        78130.04       214532.55
  1967          87            112336.46        62116.53       174452.99
  1967          88             89000.07        47840.80       136840.87
  1967          89             71381.34        37734.03       109115.37
  1967          90             57410.03        29662.05        87072.08
  1967          91             45666.25        22633.04        68299.29
  1967          92             34479.97        16494.76        50974.74
  1967          93             24949.57        11592.93        36542.49
  1967          94             18252.92         8404.42        26657.34
  1967          95             12905.63         5944.10        18849.73
  1967          96              9010.77         4084.39        13095.16
  1967          97              6269.08         2781.04         9050.13
  1967          98              4049.03         1728.37         5777.40
  1967          99              2648.87         1100.61         3749.48
  1967         100              1743.32          713.43         2456.76
  1967         101              1087.91          441.03         1528.94
  1967         102               669.29          289.81          959.10
  1967         103               441.05          202.64          643.69
  1967         104               295.91          134.77          430.68
  1967         105               191.85           91.22          283.07
  1967         106               120.80           76.10          196.90
  1967         107                89.95           51.21          141.16
  1967         108                61.40           33.00           94.40
  1967         109                39.69           22.64           62.33
  1967         110+              146.79           85.05          231.85
  1968           0           1657503.22      1727806.16      3385309.39
  1968           1           1689864.79      1752613.25      3442478.04
  1968           2           1712195.12      1777803.44      3489998.56
  1968           3           1818639.72      1885350.36      3703990.07
  1968           4           1918973.10      1991843.08      3910816.18
  1968           5           1960444.04      2039356.79      3999800.83
  1968           6           2005286.39      2073384.06      4078670.45
  1968           7           2045306.79      2119162.70      4164469.49
  1968           8           1991525.70      2064000.03      4055525.74
  1968           9           2019972.63      2095352.86      4115325.50
  1968          10           2088706.23      2170251.41      4258957.64
  1968          11           2018992.49      2097894.28      4116886.77
  1968          12           1980279.68      2057840.07      4038119.75
  1968          13           1945009.68      2013039.94      3958049.62
  1968          14           1946344.41      2015592.06      3961936.47
  1968          15           1887240.99      1960293.10      3847534.10
  1968          16           1819156.45      1886411.80      3705568.25
  1968          17           1788761.72      1842626.17      3631387.89
  1968          18           1760616.71      1769108.54      3529725.25
  1968          19           1759534.07      1705749.83      3465283.90
  1968          20           1794087.73      1640562.72      3434650.45
  1968          21           1813318.44      1642041.30      3455359.74
  1968          22           1417038.80      1306591.67      2723630.47
  1968          23           1385487.75      1281974.44      2667462.18
  1968          24           1437025.34      1354717.10      2791742.43
  1968          25           1473477.47      1408206.03      2881683.50
  1968          26           1320136.03      1267167.54      2587303.56
  1968          27           1260737.97      1206567.52      2467305.49
  1968          28           1206067.99      1152507.04      2358575.03
  1968          29           1175677.95      1124708.83      2300386.77
  1968          30           1210508.30      1161621.92      2372130.22
  1968          31           1122917.97      1078610.16      2201528.13
  1968          32           1119265.95      1071506.41      2190772.36
  1968          33           1108799.99      1061454.79      2170254.78
  1968          34           1102872.16      1053820.24      2156692.41
  1968          35           1127233.58      1077172.75      2204406.33
  1968          36           1144974.72      1089486.86      2234461.57
  1968          37           1166967.15      1105480.49      2272447.64
  1968          38           1187227.38      1121737.00      2308964.38
  1968          39           1209725.34      1142722.03      2352447.37
  1968          40           1230972.64      1164986.55      2395959.19
  1968          41           1249486.95      1181750.41      2431237.36
  1968          42           1262489.03      1191221.19      2453710.22
  1968          43           1270986.49      1196988.92      2467975.40
  1968          44           1276002.77      1199009.12      2475011.89
  1968          45           1272579.43      1194244.00      2466823.43
  1968          46           1256580.05      1177938.49      2434518.55
  1968          47           1231675.83      1154312.71      2385988.54
  1968          48           1204043.94      1128625.02      2332668.96
  1968          49           1176468.37      1103043.74      2279512.11
  1968          50           1151365.92      1079913.89      2231279.80
  1968          51           1132313.92      1061880.60      2194194.51
  1968          52           1117566.07      1047535.40      2165101.47
  1968          53           1102266.61      1032271.56      2134538.17
  1968          54           1084676.78      1014074.36      2098751.14
  1968          55           1066721.14       993782.38      2060503.51
  1968          56           1049214.67       972364.86      2021579.53
  1968          57           1028727.44       947215.64      1975943.09
  1968          58           1004523.38       918805.13      1923328.51
  1968          59            977720.82       887975.93      1865696.75
  1968          60            947469.46       854157.10      1801626.56
  1968          61            907762.83       812699.49      1720462.32
  1968          62            868627.33       770040.39      1638667.72
  1968          63            836337.39       730973.17      1567310.56
  1968          64            809222.47       695215.36      1504437.82
  1968          65            784465.61       662661.99      1447127.61
  1968          66            766861.10       635070.36      1401931.46
  1968          67            750217.43       610127.53      1360344.95
  1968          68            728472.07       583453.10      1311925.17
  1968          69            701059.46       553025.54      1254085.01
  1968          70            673472.13       522191.22      1195663.35
  1968          71            646948.43       493485.20      1140433.63
  1968          72            618698.43       465107.35      1083805.77
  1968          73            588334.32       436626.01      1024960.33
  1968          74            556772.29       408205.85       964978.14
  1968          75            523511.00       379273.87       902784.88
  1968          76            484714.67       347101.12       831815.78
  1968          77            442308.76       312327.05       754635.81
  1968          78            400229.56       278389.10       678618.66
  1968          79            360111.94       246588.83       606700.77
  1968          80            335452.64       220032.06       555484.70
  1968          81            292454.43       187499.94       479954.37
  1968          82            263687.49       165568.71       429256.20
  1968          83            233777.15       143887.89       377665.04
  1968          84            201173.72       120575.45       321749.17
  1968          85            169539.44        98966.23       268505.67
  1968          86            141176.38        80182.99       221359.37
  1968          87            117651.11        64540.24       182191.35
  1968          88             95481.03        50610.05       146091.07
  1968          89             74510.73        38323.13       112833.87
  1968          90             58655.38        29653.02        88308.40
  1968          91             46556.58        22867.30        69423.88
  1968          92             36427.15        17117.89        53545.04
  1968          93             26827.44        12190.10        39017.53
  1968          94             19022.98         8411.81        27434.78
  1968          95             13602.53         6002.15        19604.68
  1968          96              9478.20         4207.71        13685.91
  1968          97              6474.98         2844.29         9319.27
  1968          98              4422.09         1906.49         6328.58
  1968          99              2838.56         1179.90         4018.46
  1968         100              1836.81          736.94         2573.74
  1968         101              1200.74          475.21         1675.95
  1968         102               755.87          300.84         1056.71
  1968         103               473.42          207.58          681.00
  1968         104               305.00          145.91          450.91
  1968         105               201.50           92.69          294.19
  1968         106               132.47           66.10          198.57
  1968         107                91.77           54.04          145.81
  1968         108                69.67           37.00          106.68
  1968         109                48.68           25.93           74.62
  1968         110+              152.08           77.26          229.33
  1969           0           1684294.44      1758033.50      3442327.94
  1969           1           1647387.36      1710475.55      3357862.91
  1969           2           1657504.06      1723414.42      3380918.48
  1969           3           1725669.11      1790822.34      3516491.45
  1969           4           1844487.78      1912425.52      3756913.30
  1969           5           1911868.01      1990034.23      3901902.24
  1969           6           1971641.14      2041506.75      4013147.89
  1969           7           2009149.35      2084514.23      4093663.58
  1969           8           2014357.00      2090612.28      4104969.28
  1969           9           2010424.47      2087699.59      4098124.06
  1969          10           2095371.47      2175825.07      4271196.54
  1969          11           2031839.79      2110888.89      4142728.68
  1969          12           2030384.22      2111727.46      4142111.68
  1969          13           1983542.86      2054703.27      4038246.13
  1969          14           1983890.50      2057251.14      4041141.63
  1969          15           1938068.38      2013428.29      3951496.66
  1969          16           1873837.84      1943818.64      3817656.48
  1969          17           1832797.67      1890357.70      3723155.38
  1969          18           1816559.11      1825826.20      3642385.31
  1969          19           1779272.44      1733161.29      3512433.73
  1969          20           1796028.16      1661189.56      3457217.73
  1969          21           1754628.06      1590736.30      3345364.36
  1969          22           1805950.93      1683418.31      3489369.24
  1969          23           1408800.71      1318081.87      2726882.58
  1969          24           1425439.89      1346043.76      2771483.65
  1969          25           1421201.59      1359461.84      2780663.43
  1969          26           1458370.74      1404329.87      2862700.62
  1969          27           1339307.46      1288018.75      2627326.21
  1969          28           1262732.02      1213796.52      2476528.54
  1969          29           1201074.62      1153511.46      2354586.08
  1969          30           1234908.39      1187212.66      2422121.06
  1969          31           1156831.56      1111214.80      2268046.36
  1969          32           1131126.45      1082348.86      2213475.31
  1969          33           1113017.47      1064277.72      2177295.19
  1969          34           1137020.66      1083887.65      2220908.31
  1969          35           1101373.49      1050848.82      2152222.31
  1969          36           1131773.37      1076196.11      2207969.48
  1969          37           1149725.15      1089234.99      2238960.14
  1969          38           1164959.57      1103216.87      2268176.44
  1969          39           1188222.96      1124236.59      2312459.54
  1969          40           1223002.27      1157500.12      2380502.39
  1969          41           1231955.47      1165215.15      2397170.62
  1969          42           1247967.14      1178469.64      2426436.78
  1969          43           1254699.84      1182212.03      2436911.87
  1969          44           1264460.77      1186980.22      2451440.99
  1969          45           1273853.02      1192677.28      2466530.30
  1969          46           1264112.83      1181344.34      2445457.16
  1969          47           1247723.98      1164743.07      2412467.06
  1969          48           1232015.62      1151732.95      2383748.57
  1969          49           1204086.58      1126256.29      2330342.87
  1969          50           1189519.84      1111353.20      2300873.03
  1969          51           1156994.62      1078453.28      2235447.90
  1969          52           1130440.07      1054503.95      2184944.02
  1969          53           1110352.08      1034693.63      2145045.70
  1969          54           1093727.34      1017709.83      2111437.17
  1969          55           1079136.91      1001215.40      2080352.31
  1969          56           1057911.45       977852.98      2035764.43
  1969          57           1038497.02       952730.48      1991227.50
  1969          58           1011771.38       923085.80      1934857.18
  1969          59            988041.63       894216.75      1882258.37
  1969          60            971729.35       872909.17      1844638.51
  1969          61            931679.56       829885.77      1761565.33
  1969          62            897541.56       791798.47      1689340.02
  1969          63            862404.88       750242.93      1612647.81
  1969          64            837705.52       715864.74      1553570.27
  1969          65            810998.87       681245.04      1492243.90
  1969          66            784961.27       646596.76      1431558.03
  1969          67            762575.52       617126.78      1379702.29
  1969          68            729882.69       581911.11      1311793.80
  1969          69            714893.74       558418.02      1273311.75
  1969          70            689736.15       529424.54      1219160.69
  1969          71            652297.16       492266.54      1144563.70
  1969          72            617788.62       460047.93      1077836.55
  1969          73            588448.62       432454.10      1020902.72
  1969          74            561187.07       405190.46       966377.53
  1969          75            530330.66       378098.55       908429.21
  1969          76            492777.94       347871.47       840649.41
  1969          77            455789.48       316778.70       772568.18
  1969          78            411512.13       281242.25       692754.38
  1969          79            371557.10       248418.16       619975.27
  1969          80            356292.20       229077.83       585370.03
  1969          81            310283.00       196140.69       506423.69
  1969          82            268451.78       165772.76       434224.54
  1969          83            239318.94       144507.34       383826.27
  1969          84            209826.83       124038.29       333865.11
  1969          85            178466.43       102624.84       281091.27
  1969          86            148563.31        83153.32       231716.63
  1969          87            122001.13        66462.50       188463.63
  1969          88            100185.77        52819.05       153004.82
  1969          89             80112.21        40698.47       120810.68
  1969          90             61351.41        30202.30        91553.70
  1969          91             47600.09        22987.31        70587.39
  1969          92             37148.23        17393.00        54541.23
  1969          93             28445.76        12701.44        41147.20
  1969          94             20547.02         8877.65        29424.67
  1969          95             14219.54         6039.28        20258.81
  1969          96              9974.38         4267.54        14241.92
  1969          97              6826.01         2934.85         9760.86
  1969          98              4584.90         1939.68         6524.58
  1969          99              3095.36         1299.85         4395.21
  1969         100              1982.29          789.64         2771.93
  1969         101              1283.42          490.78         1774.19
  1969         102               837.44          316.86         1154.30
  1969         103               523.20          211.42          734.62
  1969         104               331.36          153.00          484.36
  1969         105               210.86          107.75          318.61
  1969         106               137.98           64.08          202.07
  1969         107                94.39           46.28          140.66
  1969         108                69.38           36.20          105.58
  1969         109                50.71           27.36           78.06
  1969         110+              159.68           76.08          235.76
  1970           0           1716950.55      1794062.53      3511013.08
  1970           1           1675995.92      1740824.36      3416820.29
  1970           2           1618839.65      1684981.34      3303820.98
  1970           3           1675764.10      1741584.39      3417348.49
  1970           4           1754413.25      1820409.28      3574822.52
  1970           5           1839605.32      1913880.29      3753485.62
  1970           6           1927209.05      1996651.47      3923860.51
  1970           7           1976459.55      2054708.32      4031167.87
  1970           8           1979785.08      2057510.67      4037295.75
  1970           9           2035242.03      2117139.18      4152381.20
  1970          10           2090177.12      2173613.85      4263790.97
  1970          11           2035058.81      2112995.66      4148054.46
  1970          12           2045489.80      2127014.90      4172504.70
  1970          13           2038080.12      2113262.18      4151342.30
  1970          14           2021457.85      2097961.20      4119419.05
  1970          15           1978917.83      2057725.45      4036643.28
  1970          16           1927023.11      1998409.92      3925433.03
  1970          17           1888090.75      1950263.02      3838353.77
  1970          18           1862210.54      1878867.17      3741077.71
  1970          19           1842319.98      1808164.88      3650484.85
  1970          20           1813930.00      1710847.69      3524777.69
  1970          21           1752044.13      1610920.66      3362964.80
  1970          22           1747980.49      1646013.73      3393994.22
  1970          23           1795604.12      1707745.97      3503350.09
  1970          24           1449409.83      1388673.21      2838083.04
  1970          25           1409350.39      1360867.18      2770217.57
  1970          26           1408360.55      1361675.07      2770035.62
  1970          27           1483703.04      1433502.76      2917205.80
  1970          28           1340289.52      1296396.52      2636686.04
  1970          29           1258981.78      1218286.13      2477267.91
  1970          30           1264626.73      1223277.82      2487904.54
  1970          31           1175174.93      1132229.58      2307404.51
  1970          32           1166858.37      1118731.11      2285589.48
  1970          33           1126906.33      1076873.02      2203779.35
  1970          34           1147289.49      1092288.35      2239577.84
  1970          35           1134252.03      1081874.03      2216126.05
  1970          36           1108811.21      1054321.76      2163132.97
  1970          37           1139820.96      1078708.00      2218528.96
  1970          38           1143720.58      1084975.33      2228695.91
  1970          39           1165711.21      1108968.89      2274680.10
  1970          40           1214715.56      1153981.71      2368697.27
  1970          41           1222243.94      1158755.64      2380999.58
  1970          42           1228214.03      1163714.23      2391928.26
  1970          43           1234472.41      1166741.54      2401213.95
  1970          44           1245705.57      1170446.26      2416151.82
  1970          45           1265373.31      1183055.16      2448428.48
  1970          46           1263122.08      1178143.49      2441265.57
  1970          47           1252446.97      1165895.21      2418342.18
  1970          48           1251425.33      1167227.35      2418652.68
  1970          49           1233944.62      1154111.78      2388056.40
  1970          50           1228227.90      1146861.14      2375089.04
  1970          51           1199188.53      1113362.13      2312550.66
  1970          52           1150398.16      1067707.02      2218105.19
  1970          53           1114689.59      1035018.49      2149708.08
  1970          54           1094995.63      1015033.95      2110029.58
  1970          55           1087199.39      1005179.92      2092379.31
  1970          56           1068787.36       985333.06      2054120.42
  1970          57           1048719.57       959501.25      2008220.82
  1970          58           1022007.78       929242.40      1951250.19
  1970          59            998333.05       900514.57      1898847.62
  1970          60            990764.80       886804.09      1877568.88
  1970          61            958543.62       850303.98      1808847.60
  1970          62            923069.52       809609.86      1732679.38
  1970          63            887702.46       768997.51      1656699.97
  1970          64            862460.70       734290.44      1596751.14
  1970          65            840111.68       703358.15      1543469.83
  1970          66            810997.88       666049.18      1477047.06
  1970          67            779574.49       629683.66      1409258.15
  1970          68            733312.88       583463.32      1316776.20
  1970          69            720158.05       557995.98      1278154.02
  1970          70            709685.46       537753.17      1247438.64
  1970          71            667021.88       497975.53      1164997.42
  1970          72            616937.37       455622.21      1072559.58
  1970          73            585132.55       427746.50      1012879.05
  1970          74            564463.86       404189.97       968653.82
  1970          75            538083.84       378627.50       916711.35
  1970          76            499871.37       348398.91       848270.28
  1970          77            465622.62       318934.72       784557.35
  1970          78            424574.13       285751.81       710325.93
  1970          79            382712.25       250089.42       632801.67
  1970          80            364642.78       228132.54       592775.31
  1970          81            330351.48       204689.41       535040.90
  1970          82            285514.68       173822.69       459337.38
  1970          83            244317.72       145075.62       389393.34
  1970          84            215586.12       124953.00       340539.12
  1970          85            186896.40       106056.64       292953.04
  1970          86            157082.85        86590.89       243673.73
  1970          87            129106.17        69227.92       198334.10
  1970          88            104675.18        54648.51       159323.69
  1970          89             84780.25        42753.91       127534.17
  1970          90             66588.88        32374.05        98962.93
  1970          91             50127.87        23600.47        73728.34
  1970          92             38306.79        17686.63        55993.42
  1970          93             29341.83        13088.49        42430.32
  1970          94             21990.42         9351.49        31341.91
  1970          95             15563.87         6438.87        22002.74
  1970          96             10544.13         4298.83        14842.96
  1970          97              7260.56         2978.75        10239.31
  1970          98              4896.51         2016.95         6913.46
  1970          99              3245.04         1334.70         4579.74
  1970         100              2197.00          878.81         3075.81
  1970         101              1393.57          526.55         1920.11
  1970         102               897.02          329.85         1226.87
  1970         103               588.85          222.10          810.95
  1970         104               373.83          157.09          530.92
  1970         105               236.73          116.29          353.02
  1970         106               153.40           79.19          232.60
  1970         107               101.57           49.27          150.84
  1970         108                69.21           32.48          101.69
  1970         109                50.15           26.05           76.19
  1970         110+              167.27           77.02          244.28
  1971           0           1738444.52      1819625.15      3558069.67
  1971           1           1705678.84      1774508.57      3480187.41
  1971           2           1648937.34      1717084.91      3366022.25
  1971           3           1639765.56      1705307.40      3345072.96
  1971           4           1706331.69      1772464.33      3478796.02
  1971           5           1752431.25      1823242.95      3575674.20
  1971           6           1857701.46      1923036.55      3780738.01
  1971           7           1937368.96      2014919.80      3952288.75
  1971           8           1949873.88      2029675.14      3979549.02
  1971           9           2008559.46      2090235.96      4098795.42
  1971          10           2115852.84      2204314.01      4320166.85
  1971          11           2030450.25      2110845.41      4141295.66
  1971          12           2050396.13      2130044.11      4180440.24
  1971          13           2056454.92      2131968.84      4188423.76
  1971          14           2075344.32      2154791.01      4230135.34
  1971          15           2018476.03      2100579.61      4119055.64
  1971          16           1969444.82      2042942.70      4012387.52
  1971          17           1940428.31      2005185.87      3945614.18
  1971          18           1914857.41      1937589.03      3852446.44
  1971          19           1892356.57      1877823.66      3770180.24
  1971          20           1870432.90      1811313.01      3681745.91
  1971          21           1765354.29      1676100.30      3441454.59
  1971          22           1746784.96      1668696.37      3415481.33
  1971          23           1740842.53      1673358.11      3414200.64
  1971          24           1853056.32      1798168.06      3651224.38
  1971          25           1434000.53      1402831.45      2836831.98
  1971          26           1397792.06      1361120.45      2758912.51
  1971          27           1434310.86      1390083.32      2824394.18
  1971          28           1483708.44      1439412.16      2923120.60
  1971          29           1346328.38      1309360.06      2655688.44
  1971          30           1326887.22      1291197.47      2618084.69
  1971          31           1204080.38      1165463.39      2369543.77
  1971          32           1188180.21      1141972.46      2330152.68
  1971          33           1163604.60      1112213.02      2275817.62
  1971          34           1162249.26      1107001.32      2269250.58
  1971          35           1145290.48      1091288.13      2236578.61
  1971          36           1137760.15      1082870.45      2220630.60
  1971          37           1113496.87      1056534.34      2170031.21
  1971          38           1135568.49      1077480.19      2213048.68
  1971          39           1147989.85      1094230.56      2242220.41
  1971          40           1182170.61      1130196.18      2312366.79
  1971          41           1212465.97      1155484.98      2367950.95
  1971          42           1219752.31      1159997.47      2379749.78
  1971          43           1218214.34      1156234.10      2374448.44
  1971          44           1228225.08      1159481.00      2387706.07
  1971          45           1243460.71      1165206.69      2408667.40
  1971          46           1256475.65      1172733.42      2429209.07
  1971          47           1255500.46      1168513.21      2424013.67
  1971          48           1252483.86      1163730.03      2416213.89
  1971          49           1256758.40      1170987.29      2427745.69
  1971          50           1241241.46      1159237.80      2400479.25
  1971          51           1235024.35      1148015.08      2383039.42
  1971          52           1193561.62      1103534.42      2297096.04
  1971          53           1138303.75      1052524.86      2190828.61
  1971          54           1100759.49      1017497.26      2118256.74
  1971          55           1085721.03      1000972.73      2086693.76
  1971          56           1077738.47       989969.93      2067708.40
  1971          57           1059746.66       969002.58      2028749.24
  1971          58           1036272.09       939490.66      1975762.75
  1971          59           1013542.36       911775.39      1925317.74
  1971          60            989195.46       883166.83      1872362.29
  1971          61            981796.74       870268.10      1852064.84
  1971          62            953524.21       832733.35      1786257.56
  1971          63            920538.01       792508.09      1713046.10
  1971          64            890792.30       754250.67      1645042.96
  1971          65            864708.11       720227.88      1584935.99
  1971          66            839796.44       686268.67      1526065.11
  1971          67            803042.05       646740.63      1449782.67
  1971          68            756249.65       600237.74      1356487.39
  1971          69            716480.88       558015.49      1274496.37
  1971          70            700034.42       529041.28      1229075.70
  1971          71            687891.05       510387.16      1198278.20
  1971          72            635904.53       464891.73      1100796.26
  1971          73            589041.07       425969.99      1015011.06
  1971          74            560673.61       399141.80       959815.41
  1971          75            540938.05       376688.78       917626.83
  1971          76            512744.21       350943.71       863687.92
  1971          77            476480.08       321248.40       797728.48
  1971          78            441947.47       293665.21       735612.68
  1971          79            400536.01       258766.97       659302.98
  1971          80            369491.57       227199.23       596690.79
  1971          81            338738.78       204183.40       542922.17
  1971          82            304644.15       181532.22       486176.37
  1971          83            260596.59       152527.39       413123.97
  1971          84            220630.32       125729.36       346359.68
  1971          85            192481.24       107027.09       299508.33
  1971          86            164921.21        89626.60       254547.81
  1971          87            136966.87        72230.32       209197.18
  1971          88            111201.43        56982.02       168183.45
  1971          89             89012.15        44295.90       133308.05
  1971          90             70847.68        34132.74       104980.42
  1971          91             54699.24        25394.43        80093.66
  1971          92             40518.66        18176.67        58695.33
  1971          93             30245.51        13361.70        43607.21
  1971          94             22696.91         9716.57        32413.47
  1971          95             16734.48         6816.45        23550.94
  1971          96             11642.40         4563.59        16205.99
  1971          97              7716.76         2978.82        10695.58
  1971          98              5213.14         2054.35         7267.49
  1971          99              3478.10         1396.87         4874.96
  1971         100              2308.41          912.82         3221.23
  1971         101              1543.97          600.99         2144.96
  1971         102               970.84          357.89         1328.73
  1971         103               627.33          230.52          857.85
  1971         104               410.75          159.11          569.86
  1971         105               265.69          116.22          381.91
  1971         106               172.46           85.70          258.15
  1971         107               113.39           61.38          174.77
  1971         108                71.86           36.45          108.31
  1971         109                50.60           22.86           73.46
  1971         110+              178.91           76.97          255.88
  1972           0           1624456.26      1699514.66      3323970.92
  1972           1           1721026.37      1794689.82      3515716.19
  1972           2           1679715.60      1751792.42      3431508.02
  1972           3           1670981.76      1738373.02      3409354.79
  1972           4           1669819.52      1735369.94      3405189.46
  1972           5           1705080.27      1774712.22      3479792.48
  1972           6           1769396.35      1832221.83      3601618.17
  1972           7           1872469.43      1945065.62      3817535.04
  1972           8           1909616.92      1988416.40      3898033.32
  1972           9           1985893.40      2067946.86      4053840.26
  1972          10           2083755.24      2172411.03      4256166.27
  1972          11           2059018.95      2143714.22      4202733.17
  1972          12           2044166.77      2125065.62      4169232.40
  1972          13           2062170.91      2136555.12      4198726.03
  1972          14           2091716.52      2170488.27      4262204.79
  1972          15           2073824.34      2159049.98      4232874.32
  1972          16           2010471.37      2085837.42      4096308.79
  1972          17           1981205.10      2047700.06      4028905.16
  1972          18           1961724.43      1985732.80      3947457.24
  1972          19           1950280.55      1946760.71      3897041.26
  1972          20           1913816.12      1892036.11      3805852.23
  1972          21           1819818.11      1784045.81      3603863.92
  1972          22           1760370.81      1712382.37      3472753.18
  1972          23           1742027.98      1686962.61      3428990.59
  1972          24           1797275.04      1751943.27      3549218.31
  1972          25           1835316.40      1808294.46      3643610.85
  1972          26           1421949.20      1398646.52      2820595.72
  1972          27           1422917.38      1386499.36      2809416.74
  1972          28           1430338.18      1388837.86      2819176.04
  1972          29           1503647.15      1464224.96      2967872.11
  1972          30           1413147.15      1380110.23      2793257.38
  1972          31           1267211.64      1232024.02      2499235.66
  1972          32           1218784.50      1174938.36      2393722.87
  1972          33           1184178.61      1133978.64      2318157.24
  1972          34           1198702.26      1144054.73      2342756.99
  1972          35           1159240.90      1106006.00      2265246.90
  1972          36           1143529.01      1088029.81      2231558.82
  1972          37           1139513.68      1084132.71      2223646.39
  1972          38           1110028.81      1056534.63      2166563.44
  1972          39           1144402.31      1090064.28      2234466.59
  1972          40           1154232.86      1105986.65      2260219.51
  1972          41           1177155.69      1128676.23      2305831.92
  1972          42           1211468.54      1157744.02      2369212.56
  1972          43           1213241.86      1155230.96      2368472.81
  1972          44           1215732.28      1153968.70      2369700.99
  1972          45           1222719.26      1151996.33      2374715.59
  1972          46           1236433.41      1158207.75      2394641.17
  1972          47           1252732.89      1167985.19      2420718.07
  1972          48           1251491.85      1160244.03      2411735.88
  1972          49           1262508.82      1168970.66      2431479.48
  1972          50           1245738.02      1158974.42      2404712.44
  1972          51           1247255.52      1160980.37      2408235.89
  1972          52           1231285.66      1139813.46      2371099.12
  1972          53           1187032.39      1094016.39      2281048.78
  1972          54           1127329.25      1038063.76      2165393.01
  1972          55           1089487.99      1001723.37      2091211.36
  1972          56           1077467.76       986195.39      2063663.15
  1972          57           1068476.19       974693.87      2043170.06
  1972          58           1049989.74       950500.50      2000490.25
  1972          59           1031477.74       926219.22      1957696.95
  1972          60            989534.50       881750.51      1871285.01
  1972          61            985944.22       873906.75      1859850.97
  1972          62            979516.90       854276.82      1833793.72
  1972          63            956757.95       820195.03      1776952.98
  1972          64            925507.94       777711.45      1703219.39
  1972          65            892506.74       737691.89      1630198.63
  1972          66            863474.80       700688.21      1564163.01
  1972          67            829514.97       664445.97      1493960.94
  1972          68            786744.22       621454.73      1408198.95
  1972          69            733263.66       573177.35      1306441.00
  1972          70            681725.06       519478.77      1201203.82
  1972          71            681761.56       506959.82      1188721.38
  1972          72            661104.97       479336.07      1140441.04
  1972          73            613129.80       437838.20      1050968.00
  1972          74            563233.12       395707.58       958940.70
  1972          75            535633.52       369327.44       904960.96
  1972          76            519912.36       350163.13       870075.49
  1972          77            491462.00       324643.35       816105.34
  1972          78            458717.46       300159.89       758877.35
  1972          79            419686.11       268889.67       688575.77
  1972          80            383049.25       234671.09       617720.34
  1972          81            343252.25       203125.55       546377.80
  1972          82            312518.74       180975.94       493494.68
  1972          83            278439.66       159323.64       437763.30
  1972          84            235683.14       132223.59       367906.73
  1972          85            197280.90       107619.40       304900.30
  1972          86            169958.48        90481.13       260439.61
  1972          87            143809.80        74775.40       218585.20
  1972          88            117969.25        59528.45       177497.70
  1972          89             94590.93        46141.50       140732.43
  1972          90             74362.26        35362.34       109724.60
  1972          91             58308.00        26831.82        85139.82
  1972          92             44245.44        19594.07        63839.51
  1972          93             32065.32        13680.22        45745.54
  1972          94             23396.09         9831.67        33227.76
  1972          95             17287.96         7024.22        24312.18
  1972          96             12497.66         4811.27        17308.93
  1972          97              8474.64         3172.21        11646.85
  1972          98              5486.59         2056.45         7543.05
  1972          99              3682.24         1408.00         5090.23
  1972         100              2456.89          949.29         3406.18
  1972         101              1624.98          617.83         2242.81
  1972         102              1067.25          410.69         1477.94
  1972         103               671.11          254.89          926.00
  1972         104               428.65          163.39          592.04
  1972         105               284.85          111.13          395.98
  1972         106               182.49           80.88          263.36
  1972         107               120.25           61.93          182.18
  1972         108                83.16           43.25          126.41
  1972         109                56.34           24.49           80.84
  1972         110+              171.77           81.62          253.39
  1973           0           1547920.48      1619372.16      3167292.65
  1973           1           1602297.32      1670644.47      3272941.80
  1973           2           1697470.66      1774184.74      3471655.40
  1973           3           1703170.07      1774495.66      3477665.73
  1973           4           1701060.98      1768454.48      3469515.45
  1973           5           1668076.64      1736855.09      3404931.73
  1973           6           1719365.88      1782485.94      3501851.82
  1973           7           1786343.51      1856155.65      3642499.16
  1973           8           1840685.62      1914785.69      3755471.31
  1973           9           1949630.89      2029931.71      3979562.60
  1973          10           2054965.77      2144770.66      4199736.44
  1973          11           2032539.64      2117203.98      4149743.62
  1973          12           2069092.86      2154038.77      4223131.64
  1973          13           2055622.12      2133267.14      4188889.26
  1973          14           2095491.96      2172379.23      4267871.20
  1973          15           2092451.67      2176473.36      4268925.03
  1973          16           2067796.18      2145255.82      4213052.00
  1973          17           2020959.46      2089844.39      4110803.85
  1973          18           1997487.40      2026444.92      4023932.32
  1973          19           2004426.56      2006137.38      4010563.94
  1973          20           1967795.56      1961721.05      3929516.61
  1973          21           1864453.61      1854685.11      3719138.71
  1973          22           1814806.33      1788448.95      3603255.28
  1973          23           1757367.18      1717438.13      3474805.31
  1973          24           1794051.56      1752781.41      3546832.97
  1973          25           1782992.26      1756849.58      3539841.84
  1973          26           1819487.89      1799112.71      3618600.60
  1973          27           1446352.32      1420535.12      2866887.43
  1973          28           1412874.76      1377200.63      2790075.39
  1973          29           1461013.75      1422467.23      2883480.97
  1973          30           1567440.86      1532622.94      3100063.80
  1973          31           1353515.95      1319759.41      2673275.36
  1973          32           1281950.15      1240263.78      2522213.93
  1973          33           1213544.52      1164962.20      2378506.72
  1973          34           1219664.91      1166197.93      2385862.84
  1973          35           1192673.63      1140806.47      2333480.11
  1973          36           1155002.30      1099257.48      2254259.79
  1973          37           1145528.50      1088277.94      2233806.44
  1973          38           1133215.54      1080590.37      2213805.91
  1973          39           1122405.94      1071896.14      2194302.07
  1973          40           1152446.57      1102897.40      2255343.97
  1973          41           1144979.32      1099216.40      2244195.72
  1973          42           1176429.05      1130172.46      2306601.51
  1973          43           1204223.72      1151728.95      2355952.68
  1973          44           1212996.97      1154990.60      2367987.57
  1973          45           1210465.61      1144970.16      2355435.77
  1973          46           1215730.74      1144984.30      2360715.04
  1973          47           1233453.90      1154215.99      2387669.88
  1973          48           1247728.34      1156978.65      2404706.99
  1973          49           1266243.48      1169247.29      2435490.76
  1973          50           1245220.36      1151722.00      2396942.37
  1973          51           1255991.63      1163981.33      2419972.96
  1973          52           1243255.44      1151990.16      2395245.59
  1973          53           1226034.63      1131279.49      2357314.12
  1973          54           1176046.94      1079512.76      2255559.70
  1973          55           1115555.13      1021797.73      2137352.86
  1973          56           1081745.61       987466.35      2069211.96
  1973          57           1068718.86       971220.09      2039938.95
  1973          58           1059485.70       955188.82      2014674.52
  1973          59           1047986.13       939982.91      1987969.03
  1973          60           1000495.70       890224.73      1890720.43
  1973          61            992508.87       879007.51      1871516.38
  1973          62            984918.76       858158.24      1843077.00
  1973          63            982015.24       841986.45      1824001.69
  1973          64            960749.56       804469.26      1765218.82
  1973          65            926524.84       760701.21      1687226.06
  1973          66            890027.85       717487.71      1607515.56
  1973          67            851478.68       678404.50      1529883.18
  1973          68            813774.53       638937.03      1452711.56
  1973          69            763497.22       594469.54      1357966.75
  1973          70            693223.94       529428.59      1222652.53
  1973          71            668000.53       501736.36      1169736.89
  1973          72            655010.89       474208.92      1129219.81
  1973          73            641151.29       454582.54      1095733.83
  1973          74            588159.23       407118.65       995277.87
  1973          75            538499.44       365963.60       904463.04
  1973          76            516829.64       344093.58       860923.22
  1973          77            498899.12       324147.27       823046.40
  1973          78            475444.53       305133.11       780577.64
  1973          79            433685.55       274152.44       707837.99
  1973          80            396963.63       240459.33       637422.95
  1973          81            356079.23       209745.82       565825.05
  1973          82            316850.05       179914.96       496765.01
  1973          83            285615.53       158546.32       444161.85
  1973          84            251917.50       137973.47       389890.97
  1973          85            210929.86       113120.32       324050.18
  1973          86            174350.53        90907.96       265258.49
  1973          87            148246.20        75464.73       223710.93
  1973          88            123739.75        61671.71       185411.46
  1973          89            100067.75        48243.67       148311.41
  1973          90             78820.67        36758.49       115579.16
  1973          91             61139.05        27713.94        88852.99
  1973          92             47148.12        20736.67        67884.79
  1973          93             35073.53        14740.93        49814.46
  1973          94             24824.12         9985.25        34809.37
  1973          95             17729.01         7080.56        24809.57
  1973          96             12843.70         4967.84        17811.54
  1973          97              9091.58         3330.46        12422.04
  1973          98              6042.49         2169.80         8212.29
  1973          99              3888.50         1377.74         5266.25
  1973         100              2571.87          938.41         3510.28
  1973         101              1687.88          629.26         2317.14
  1973         102              1098.87          427.28         1526.15
  1973         103               733.43          285.94         1019.37
  1973         104               456.63          176.56          633.18
  1973         105               289.97          113.94          403.91
  1973         106               190.64           73.87          264.51
  1973         107               124.13           59.11          183.24
  1973         108                86.09           46.74          132.84
  1973         109                64.31           31.28           95.59
  1973         110+              167.98           87.64          255.62
  1974           0           1507904.60      1580441.17      3088345.77
  1974           1           1521099.13      1586917.07      3108016.19
  1974           2           1583665.12      1654746.80      3238411.92
  1974           3           1723044.62      1798240.89      3521285.52
  1974           4           1733365.63      1805186.70      3538552.32
  1974           5           1699297.50      1769207.54      3468505.04
  1974           6           1680253.63      1743560.09      3423813.71
  1974           7           1738896.94      1809032.52      3547929.45
  1974           8           1751945.89      1822753.62      3574699.50
  1974           9           1884484.41      1959088.88      3843573.29
  1974          10           2012679.72      2101236.29      4113916.01
  1974          11           2009406.81      2095214.18      4104620.99
  1974          12           2039041.67      2124207.66      4163249.33
  1974          13           2081150.28      2164833.08      4245983.35
  1974          14           2087502.82      2166400.51      4253903.34
  1974          15           2098731.96      2180880.56      4279612.52
  1974          16           2088693.66      2164704.78      4253398.44
  1974          17           2077828.09      2150004.74      4227832.83
  1974          18           2032733.39      2069621.87      4102355.27
  1974          19           2047694.78      2057380.27      4105075.05
  1974          20           2017721.76      2023134.23      4040855.99
  1974          21           1919577.11      1918777.56      3838354.67
  1974          22           1859721.26      1841268.94      3700990.20
  1974          23           1813804.25      1785706.16      3599510.41
  1974          24           1805489.33      1772051.76      3577541.09
  1974          25           1783291.81      1754788.63      3538080.44
  1974          26           1768211.00      1745762.07      3513973.07
  1974          27           1849334.57      1823177.78      3672512.35
  1974          28           1429702.35      1403423.07      2833125.42
  1974          29           1455083.28      1420419.24      2875502.52
  1974          30           1513370.74      1479027.21      2992397.95
  1974          31           1505203.66      1468588.21      2973791.88
  1974          32           1368057.73      1326917.18      2694974.90
  1974          33           1275458.16      1227776.68      2503234.84
  1974          34           1249674.26      1197861.46      2447535.71
  1974          35           1210907.87      1160198.01      2371105.88
  1974          36           1185906.83      1130262.87      2316169.70
  1974          37           1157500.36      1098772.37      2256272.73
  1974          38           1137271.32      1081762.58      2219033.91
  1974          39           1150351.66      1099989.16      2250340.82
  1974          40           1132582.17      1085537.03      2218119.20
  1974          41           1138598.27      1091314.97      2229913.24
  1974          42           1144982.56      1100469.25      2245451.80
  1974          43           1168422.44      1122940.48      2291362.92
  1974          44           1206469.60      1152986.18      2359455.78
  1974          45           1208005.06      1144241.41      2352246.47
  1974          46           1203477.00      1138215.84      2341692.84
  1974          47           1213987.48      1141983.63      2355971.11
  1974          48           1227452.44      1140222.89      2367675.32
  1974          49           1266988.67      1169981.27      2436969.94
  1974          50           1242766.63      1146490.10      2389256.73
  1974          51           1260243.61      1160226.36      2420469.97
  1974          52           1251754.97      1154479.38      2406234.35
  1974          53           1239500.34      1145258.30      2384758.64
  1974          54           1215041.78      1117317.59      2332359.37
  1974          55           1164053.46      1062799.49      2226852.94
  1974          56           1108825.01      1008294.99      2117120.00
  1974          57           1073773.74       972988.62      2046762.36
  1974          58           1060723.45       951456.54      2012179.99
  1974          59           1060487.77       947703.81      2008191.58
  1974          60           1009745.91       897969.73      1907715.64
  1974          61           1009763.17       894491.50      1904254.67
  1974          62            993046.96       864024.01      1857070.97
  1974          63            986456.01       846168.20      1832624.21
  1974          64            985019.62       825511.81      1810531.43
  1974          65            961023.09       787255.80      1748278.89
  1974          66            923288.81       739760.33      1663049.13
  1974          67            876296.39       694772.64      1571069.03
  1974          68            836513.82       653463.17      1489976.99
  1974          69            790023.34       612008.31      1402031.65
  1974          70            717517.50       545494.43      1263011.93
  1974          71            684512.86       516760.87      1201273.73
  1974          72            641502.52       467781.10      1109283.62
  1974          73            637770.36       452021.50      1089791.86
  1974          74            617154.23       423883.37      1041037.60
  1974          75            564169.31       377890.62       942059.93
  1974          76            522529.61       342242.52       864772.13
  1974          77            496383.53       318372.83       814756.37
  1974          78            485218.62       307214.05       792432.67
  1974          79            447945.04       278218.15       726163.20
  1974          80            403360.66       240276.89       643637.54
  1974          81            369796.87       215393.09       585189.96
  1974          82            329554.03       186290.79       515844.82
  1974          83            290178.47       158025.81       448204.28
  1974          84            258878.73       137602.47       396481.20
  1974          85            225869.60       118279.68       344149.29
  1974          86            187016.78        95752.51       282769.28
  1974          87            152674.54        75981.48       228656.01
  1974          88            128018.61        62217.44       190236.04
  1974          89            105226.91        50125.05       155351.96
  1974          90             83713.86        38563.36       122277.22
  1974          91             65034.15        28858.35        93892.50
  1974          92             49690.47        21405.96        71096.43
  1974          93             37426.56        15656.99        53083.54
  1974          94             27274.51        10903.51        38178.02
  1974          95             18824.04         7270.25        26094.29
  1974          96             13177.82         5024.44        18202.27
  1974          97              9383.26         3443.81        12827.06
  1974          98              6486.99         2279.72         8766.71
  1974          99              4280.97         1458.44         5739.41
  1974         100              2706.23          911.64         3617.87
  1974         101              1774.30          631.71         2406.02
  1974         102              1145.38          429.35         1574.73
  1974         103               742.36          298.86         1041.22
  1974         104               495.04          197.44          692.48
  1974         105               308.10          122.65          430.75
  1974         106               201.64           79.19          280.83
  1974         107               132.60           55.15          187.75
  1974         108                85.76           47.75          133.51
  1974         109                62.14           37.07           99.22
  1974         110+              174.25           91.06          265.32
  1975           0           1533579.73      1607603.65      3141183.38
  1975           1           1476740.88      1544281.93      3021022.81
  1975           2           1507341.07      1575162.85      3082503.92
  1975           3           1609268.74      1678366.22      3287634.96
  1975           4           1753431.24      1830146.25      3583577.49
  1975           5           1732117.87      1805690.36      3537808.23
  1975           6           1710086.59      1775481.19      3485567.78
  1975           7           1702835.21      1773091.24      3475926.45
  1975           8           1702085.54      1772467.16      3474552.70
  1975           9           1798809.46      1869371.32      3668180.78
  1975          10           1941070.17      2024429.96      3965500.13
  1975          11           1973138.52      2057447.23      4030585.75
  1975          12           2012670.05      2098732.82      4111402.87
  1975          13           2051530.83      2136694.33      4188225.16
  1975          14           2111830.17      2195263.11      4307093.28
  1975          15           2092723.69      2177581.87      4270305.56
  1975          16           2097219.16      2171104.97      4268324.13
  1975          17           2097937.96      2169940.09      4267878.04
  1975          18           2084628.47      2128693.79      4213322.26
  1975          19           2090582.26      2109719.21      4200301.47
  1975          20           2056475.53      2071675.48      4128151.01
  1975          21           1971435.63      1978615.85      3950051.48
  1975          22           1915559.65      1900532.65      3816092.30
  1975          23           1860942.62      1839000.39      3699943.01
  1975          24           1859151.67      1835794.09      3694945.76
  1975          25           1798487.49      1773770.25      3572257.74
  1975          26           1770030.91      1743026.02      3513056.93
  1975          27           1797050.52      1767940.82      3564991.34
  1975          28           1820666.52      1792693.64      3613360.16
  1975          29           1484792.18      1457827.88      2942620.06
  1975          30           1498045.72      1467647.65      2965693.37
  1975          31           1457288.74      1420718.06      2878006.80
  1975          32           1521075.66      1475754.05      2996829.71
  1975          33           1360672.69      1312385.18      2673057.87
  1975          34           1313901.13      1263478.10      2577379.23
  1975          35           1238201.77      1190629.30      2428831.07
  1975          36           1201905.38      1147195.13      2349100.51
  1975          37           1189666.03      1130506.08      2320172.12
  1975          38           1147281.33      1090544.00      2237825.33
  1975          39           1159292.79      1105527.70      2264820.49
  1975          40           1162949.52      1116105.72      2279055.24
  1975          41           1114727.44      1070150.11      2184877.55
  1975          42           1139603.72      1092805.75      2232409.47
  1975          43           1135987.13      1091969.41      2227956.54
  1975          44           1173164.21      1125923.38      2299087.59
  1975          45           1201462.08      1140982.70      2342444.78
  1975          46           1200992.97      1137994.80      2338987.77
  1975          47           1203230.12      1136220.60      2339450.72
  1975          48           1206732.01      1125226.55      2331958.56
  1975          49           1251192.84      1156953.00      2408145.84
  1975          50           1237467.78      1142215.90      2379683.68
  1975          51           1262503.69      1159265.82      2421769.51
  1975          52           1255473.85      1150451.17      2405925.02
  1975          53           1249498.25      1149719.15      2399217.41
  1975          54           1228480.90      1131772.81      2360253.71
  1975          55           1203033.81      1100033.46      2303067.26
  1975          56           1158527.94      1050496.60      2209024.54
  1975          57           1101563.56       994749.89      2096313.45
  1975          58           1066751.39       953475.10      2020226.49
  1975          59           1064710.18       946682.23      2011392.41
  1975          60           1014957.66       900188.15      1915145.81
  1975          61           1025734.50       909731.56      1935466.06
  1975          62           1012241.72       880479.40      1892721.12
  1975          63            993768.59       852256.61      1846025.21
  1975          64            988174.74       828391.81      1816566.55
  1975          65            984481.75       807455.77      1791937.51
  1975          66            957247.45       765454.40      1722701.85
  1975          67            907745.56       716706.59      1624452.15
  1975          68            862256.00       670508.56      1532764.56
  1975          69            812715.11       626667.32      1439382.43
  1975          70            737982.64       557687.96      1295670.60
  1975          71            714495.95       538484.34      1252980.28
  1975          72            657470.31       481430.43      1138900.73
  1975          73            626971.48       447998.20      1074969.68
  1975          74            614971.47       421725.09      1036696.56
  1975          75            594084.68       394786.18       988870.86
  1975          76            551349.19       356098.52       907447.71
  1975          77            503001.11       316947.50       819948.61
  1975          78            484589.63       303824.46       788414.09
  1975          79            455912.71       279101.39       735014.11
  1975          80            415571.77       243819.67       659391.44
  1975          81            376913.52       215911.08       592824.60
  1975          82            343237.03       191934.12       535171.14
  1975          83            303037.21       164230.72       467267.93
  1975          84            264066.75       137710.78       401777.52
  1975          85            233325.92       118628.41       351954.32
  1975          86            201523.63       100858.34       302381.97
  1975          87            164928.93        80597.13       245526.05
  1975          88            132853.29        63032.92       195886.21
  1975          89            109883.48        50930.28       160813.76
  1975          90             88972.60        40413.42       129386.02
  1975          91             69717.75        30566.57       100284.32
  1975          92             53364.76        22483.68        75848.45
  1975          93             39888.77        16365.96        56254.73
  1975          94             29509.13        11719.12        41228.25
  1975          95             21080.88         8029.07        29109.95
  1975          96             14268.65         5216.18        19484.83
  1975          97              9766.60         3535.05        13301.65
  1975          98              6780.13         2371.48         9151.61
  1975          99              4630.84         1555.37         6186.22
  1975         100              3008.45          985.64         3994.09
  1975         101              1880.94          628.25         2509.19
  1975         102              1223.75          423.78         1647.53
  1975         103               778.98          292.84         1071.82
  1975         104               499.13          208.93          708.06
  1975         105               334.39          135.88          470.27
  1975         106               212.56           86.36          298.91
  1975         107               144.45           59.59          204.04
  1975         108                93.32           43.29          136.61
  1975         109                59.43           38.09           97.52
  1975         110+              173.12           99.14          272.26
  1976           0           1538595.16      1612656.97      3151252.13
  1976           1           1496694.44      1565749.21      3062443.66
  1976           2           1466307.78      1535083.30      3001391.08
  1976           3           1532619.86      1598687.30      3131307.15
  1976           4           1637361.21      1708691.67      3346052.89
  1976           5           1752418.96      1830398.67      3582817.63
  1976           6           1740873.15      1810940.67      3551813.83
  1976           7           1736129.90      1808785.69      3544915.59
  1976           8           1662882.69      1732895.37      3395778.06
  1976           9           1751922.31      1821306.33      3573228.64
  1976          10           1847942.07      1927729.75      3775671.82
  1976          11           1907265.75      1986123.96      3893389.71
  1976          12           1972402.64      2056957.94      4029360.58
  1976          13           2024936.05      2111993.12      4136929.17
  1976          14           2079509.70      2162934.60      4242444.30
  1976          15           2118110.58      2208333.25      4326443.83
  1976          16           2092963.83      2168624.62      4261588.46
  1976          17           2104495.21      2174869.84      4279365.05
  1976          18           2098977.77      2145240.39      4244218.16
  1976          19           2150261.28      2177294.26      4327555.54
  1976          20           2094616.13      2116537.02      4211153.15
  1976          21           2012213.12      2026904.44      4039117.56
  1976          22           1968191.14      1957890.01      3926081.15
  1976          23           1919054.70      1898806.55      3817861.25
  1976          24           1903100.06      1885882.15      3788982.21
  1976          25           1855630.16      1838318.54      3693948.69
  1976          26           1786027.67      1761823.10      3547850.77
  1976          27           1798541.13      1764541.44      3563082.56
  1976          28           1761762.98      1730190.09      3491953.06
  1976          29           1904421.96      1874607.02      3779028.98
  1976          30           1517956.75      1496629.25      3014586.00
  1976          31           1446788.25      1413373.60      2860161.84
  1976          32           1472861.47      1427393.79      2900255.26
  1976          33           1512365.81      1458345.96      2970711.78
  1976          34           1402040.70      1352013.17      2754053.87
  1976          35           1298924.40      1254980.48      2553904.89
  1976          36           1226736.04      1175175.81      2401911.85
  1976          37           1206646.98      1148433.78      2355080.76
  1976          38           1176366.98      1119960.34      2296327.33
  1976          39           1173936.30      1118432.37      2292368.67
  1976          40           1173304.32      1124295.09      2297599.42
  1976          41           1140529.76      1095944.64      2236474.40
  1976          42           1116215.06      1071644.64      2187859.70
  1976          43           1129541.04      1083505.93      2213046.98
  1976          44           1142977.59      1096731.63      2239709.22
  1976          45           1167923.20      1113175.09      2281098.29
  1976          46           1194466.82      1135220.19      2329687.00
  1976          47           1201739.83      1137003.94      2338743.76
  1976          48           1194219.86      1117235.03      2311454.89
  1976          49           1234735.16      1145476.18      2380211.34
  1976          50           1215689.29      1124939.52      2340628.81
  1976          51           1261480.54      1158981.85      2420462.38
  1976          52           1257495.35      1148747.86      2406243.20
  1976          53           1254234.70      1147205.70      2401440.40
  1976          54           1238508.20      1136204.52      2374712.71
  1976          55           1216228.14      1113995.75      2330223.89
  1976          56           1198277.51      1088791.67      2287069.19
  1976          57           1151550.71      1037512.48      2189063.19
  1976          58           1095563.93       974781.68      2070345.61
  1976          59           1073768.34       951237.93      2025006.27
  1976          60           1012209.22       893943.60      1906152.83
  1976          61           1037492.93       918931.31      1956424.23
  1976          62           1030006.98       896485.54      1926492.52
  1976          63           1012240.92       868979.20      1881220.12
  1976          64            994011.72       833241.60      1827253.32
  1976          65            986444.28       809659.49      1796103.77
  1976          66            980293.35       785473.64      1765766.99
  1976          67            939471.75       742438.68      1681910.42
  1976          68            895017.17       692960.85      1587978.02
  1976          69            838487.00       644249.64      1482736.65
  1976          70            754450.58       566669.42      1321120.00
  1976          71            741022.16       556749.90      1297772.06
  1976          72            686751.87       501740.64      1188492.51
  1976          73            646483.12       464211.72      1110694.84
  1976          74            606005.30       418005.38      1024010.68
  1976          75            592993.02       392963.85       985956.87
  1976          76            584896.11       375331.01       960227.12
  1976          77            532863.37       331387.05       864250.43
  1976          78            493004.00       304244.91       797248.92
  1976          79            453845.06       275095.38       728940.44
  1976          80            426242.94       246957.22       673200.16
  1976          81            389462.95       219743.44       609206.39
  1976          82            350701.14       193009.84       543710.98
  1976          83            316432.65       169580.06       486012.71
  1976          84            276774.01       143540.09       420314.10
  1976          85            238924.48       119137.96       358062.44
  1976          86            208924.34       101513.71       310438.04
  1976          87            178290.00        85133.31       263423.31
  1976          88            144214.63        67103.16       211317.79
  1976          89            114600.98        51721.33       166322.31
  1976          90             93270.57        41060.05       134330.62
  1976          91             74406.02        32133.35       106539.37
  1976          92             57445.33        23901.93        81347.25
  1976          93             42989.16        17207.47        60196.63
  1976          94             31546.54        12270.46        43817.00
  1976          95             22875.55         8628.13        31503.67
  1976          96             16030.39         5799.95        21830.35
  1976          97             10576.58         3697.84        14274.42
  1976          98              7101.72         2412.82         9514.53
  1976          99              4852.32         1597.84         6450.16
  1976         100              3262.45         1054.76         4317.21
  1976         101              2078.68          661.82         2740.50
  1976         102              1296.99          426.65         1723.64
  1976         103               830.28          283.75         1114.03
  1976         104               523.15          201.54          724.69
  1976         105               338.16          146.21          484.37
  1976         106               222.00           94.97          316.97
  1976         107               143.88           61.75          205.62
  1976         108               106.68           40.45          147.14
  1976         109                66.07           31.93           97.99
  1976         110+              167.20          106.42          273.62
  1977           0           1598768.41      1677591.90      3276360.31
  1977           1           1495817.35      1564855.75      3060673.11
  1977           2           1488406.21      1558468.06      3046874.27
  1977           3           1491881.33      1559174.27      3051055.60
  1977           4           1559149.77      1627969.52      3187119.30
  1977           5           1636865.27      1708949.54      3345814.81
  1977           6           1759004.08      1834707.25      3593711.33
  1977           7           1770295.42      1848102.18      3618397.59
  1977           8           1691304.95      1763212.72      3454517.67
  1977           9           1715499.52      1784267.12      3499766.64
  1977          10           1795013.92      1874420.34      3669434.26
  1977          11           1820251.54      1895546.65      3715798.19
  1977          12           1903014.89      1982371.98      3885386.87
  1977          13           1984907.07      2071216.04      4056123.11
  1977          14           2050709.27      2134515.98      4185225.25
  1977          15           2087251.16      2177909.15      4265160.32
  1977          16           2120855.91      2200286.29      4321142.20
  1977          17           2098930.21      2171112.62      4270042.83
  1977          18           2100265.25      2146585.94      4246851.19
  1977          19           2171926.91      2201189.72      4373116.63
  1977          20           2150035.28      2176347.02      4326382.30
  1977          21           2052408.92      2070629.53      4123038.45
  1977          22           2010200.54      2003675.45      4013875.99
  1977          23           1974169.04      1955145.87      3929314.91
  1977          24           1958285.73      1941555.47      3899841.20
  1977          25           1903327.16      1890115.11      3793442.27
  1977          26           1843597.17      1826778.79      3670375.96
  1977          27           1813939.23      1782757.04      3596696.27
  1977          28           1755801.89      1719056.82      3474858.71
  1977          29           1855988.90      1821697.71      3677686.61
  1977          30           1934425.37      1913576.84      3848002.21
  1977          31           1470741.14      1445404.93      2916146.07
  1977          32           1462621.72      1420163.45      2882785.18
  1977          33           1464711.00      1410094.27      2874805.27
  1977          34           1558723.59      1504182.43      3062906.02
  1977          35           1383348.31      1341687.29      2725035.60
  1977          36           1284695.36      1236517.23      2521212.59
  1977          37           1232224.20      1176681.41      2408905.61
  1977          38           1190402.07      1135196.49      2325598.56
  1977          39           1208232.41      1152566.12      2360798.54
  1977          40           1189881.81      1139600.54      2329482.35
  1977          41           1146789.26      1099523.78      2246313.04
  1977          42           1142548.84      1097722.30      2240271.14
  1977          43           1105809.87      1061745.54      2167555.41
  1977          44           1138850.22      1090061.11      2228911.33
  1977          45           1137732.60      1083484.72      2221217.32
  1977          46           1161427.66      1108177.85      2269605.51
  1977          47           1195973.16      1135233.55      2331206.71
  1977          48           1191503.00      1116011.49      2307514.50
  1977          49           1226728.28      1141230.36      2367958.64
  1977          50           1193738.88      1109219.27      2302958.15
  1977          51           1243699.94      1145214.66      2388914.60
  1977          52           1256727.49      1147970.74      2404698.23
  1977          53           1257005.85      1147506.05      2404511.89
  1977          54           1243748.93      1134222.95      2377971.88
  1977          55           1226002.93      1118468.67      2344471.60
  1977          56           1212515.29      1103517.59      2316032.88
  1977          57           1191769.71      1076297.59      2268067.30
  1977          58           1147059.49      1017026.30      2164085.79
  1977          59           1105833.29       975551.27      2081384.56
  1977          60           1013759.39       892497.49      1906256.88
  1977          61           1040993.90       919444.35      1960438.25
  1977          62           1043487.62       906219.05      1949706.67
  1977          63           1029019.45       885258.62      1914278.06
  1977          64           1011004.05       848992.73      1859996.78
  1977          65            991036.91       814025.91      1805062.83
  1977          66            981191.58       787446.59      1768638.17
  1977          67            960286.62       762521.95      1722808.57
  1977          68            928267.70       719249.44      1647517.15
  1977          69            870801.67       666991.34      1537793.00
  1977          70            773522.65       578052.82      1351575.47
  1977          71            763487.87       571453.89      1334941.75
  1977          72            712788.84       518503.01      1231291.85
  1977          73            679537.17       486986.84      1166524.01
  1977          74            627021.25       434248.88      1061270.14
  1977          75            584538.00       389564.80       974102.80
  1977          76            585761.36       374570.00       960331.36
  1977          77            567431.61       351136.40       918568.01
  1977          78            525690.53       321426.42       847116.95
  1977          79            460805.15       275009.57       735814.72
  1977          80            425222.66       244284.82       669507.48
  1977          81            400171.86       222909.59       623081.45
  1977          82            363214.90       196827.97       560042.87
  1977          83            324189.06       170894.49       495083.55
  1977          84            289706.85       148499.01       438205.87
  1977          85            251195.78       124444.92       375640.70
  1977          86            214567.72       102127.82       316695.55
  1977          87            185433.07        85877.45       271310.52
  1977          88            156516.63        71141.58       227658.21
  1977          89            124924.30        55275.99       180200.28
  1977          90             97579.08        41845.44       139424.52
  1977          91             78300.01        32768.44       111068.44
  1977          92             61501.85        25139.11        86640.96
  1977          93             46606.34        18311.89        64918.24
  1977          94             34205.60        12983.30        47188.90
  1977          95             24558.00         9114.73        33672.73
  1977          96             17459.01         6282.64        23741.65
  1977          97             11968.53         4149.13        16117.66
  1977          98              7734.38         2579.55        10313.93
  1977          99              5119.31         1637.52         6756.83
  1977         100              3457.07         1076.66         4533.74
  1977         101              2272.63          704.51         2977.14
  1977         102              1446.22          450.49         1896.71
  1977         103               880.96          299.32         1180.29
  1977         104               561.07          202.53          763.59
  1977         105               353.10          142.27          495.37
  1977         106               226.97          104.21          331.18
  1977         107               150.69           68.14          218.84
  1977         108               103.75           43.02          146.77
  1977         109                77.38           28.08          105.46
  1977         110+              172.03          101.54          273.57
  1978           0           1625032.47      1704713.36      3329745.83
  1978           1           1548217.53      1621666.21      3169883.74
  1978           2           1490583.87      1560379.94      3050963.82
  1978           3           1515772.02      1584075.01      3099847.03
  1978           4           1517954.95      1588465.77      3106420.72
  1978           5           1559654.63      1628723.72      3188378.36
  1978           6           1641836.77      1712680.13      3354516.91
  1978           7           1792421.15      1876222.48      3668643.63
  1978           8           1721405.32      1797968.56      3519373.88
  1978           9           1749644.89      1820555.13      3570200.03
  1978          10           1754254.40      1833451.42      3587705.82
  1978          11           1773460.17      1848104.70      3621564.87
  1978          12           1814022.81      1889573.51      3703596.32
  1978          13           1916528.91      1998146.83      3914675.74
  1978          14           2009176.57      2090982.82      4100159.40
  1978          15           2061210.36      2152773.08      4213983.44
  1978          16           2093482.59      2172166.63      4265649.22
  1978          17           2126895.06      2203553.62      4330448.68
  1978          18           2090251.37      2142497.60      4232748.97
  1978          19           2181615.88      2212422.48      4394038.36
  1978          20           2168453.05      2193488.02      4361941.07
  1978          21           2110655.32      2128965.04      4239620.36
  1978          22           2052393.17      2047893.24      4100286.41
  1978          23           2019416.06      2002661.56      4022077.62
  1978          24           2011186.30      1994684.48      4005870.78
  1978          25           1963252.45      1948784.78      3912037.24
  1978          26           1892600.27      1880130.54      3772730.81
  1978          27           1871913.32      1848333.64      3720246.97
  1978          28           1764864.47      1729715.62      3494580.09
  1978          29           1864523.22      1823791.77      3688314.99
  1978          30           1875171.85      1850497.41      3725669.26
  1978          31           1880208.67      1853557.86      3733766.53
  1978          32           1486848.16      1452067.03      2938915.19
  1978          33           1455832.14      1403328.86      2859161.01
  1978          34           1510185.76      1455821.16      2966006.92
  1978          35           1535678.79      1492148.39      3027827.18
  1978          36           1366129.74      1320036.56      2686166.30
  1978          37           1291436.78      1238509.81      2529946.58
  1978          38           1213792.53      1161224.44      2375016.97
  1978          39           1227901.99      1172947.84      2400849.84
  1978          40           1227532.69      1176647.23      2404179.93
  1978          41           1159235.28      1110475.35      2269710.63
  1978          42           1150043.40      1101773.61      2251817.01
  1978          43           1131716.80      1086881.08      2218597.88
  1978          44           1117459.29      1070420.16      2187879.45
  1978          45           1134330.28      1075968.35      2210298.63
  1978          46           1131984.46      1079217.39      2211201.85
  1978          47           1164179.98      1108908.73      2273088.70
  1978          48           1185468.39      1112474.50      2297942.89
  1978          49           1229250.29      1144225.44      2373475.73
  1978          50           1180719.13      1100718.41      2281437.54
  1978          51           1225974.79      1133730.40      2359705.19
  1978          52           1239456.11      1134416.93      2373873.04
  1978          53           1257717.79      1148957.13      2406674.92
  1978          54           1247505.87      1135492.83      2382998.70
  1978          55           1231253.63      1116735.63      2347989.26
  1978          56           1223748.05      1108948.73      2332696.78
  1978          57           1207235.63      1091982.52      2299218.15
  1978          58           1189032.37      1055531.79      2244564.16
  1978          59           1161046.02      1021475.02      2182521.04
  1978          60           1037291.80       909489.25      1946781.05
  1978          61           1049722.80       925449.49      1975172.29
  1978          62           1048958.90       907163.00      1956121.89
  1978          63           1041703.53       895400.44      1937103.97
  1978          64           1026487.73       864195.13      1890682.86
  1978          65           1007247.61       829168.00      1836415.61
  1978          66            984254.75       791193.40      1775448.14
  1978          67            959163.78       764392.16      1723555.94
  1978          68            950268.38       739705.09      1689973.47
  1978          69            903470.96       693433.75      1596904.71
  1978          70            798499.60       594157.58      1392657.18
  1978          71            788749.58       588710.82      1377460.40
  1978          72            734433.55       531568.37      1266001.92
  1978          73            708998.28       506158.79      1215157.07
  1978          74            660995.36       456672.83      1117668.19
  1978          75            605683.79       405683.62      1011367.40
  1978          76            578219.40       371481.91       949701.30
  1978          77            568687.71       350480.30       919168.01
  1978          78            563113.05       344831.26       907944.32
  1978          79            490852.32       290087.16       780939.49
  1978          80            432807.34       244189.02       676996.36
  1978          81            399450.21       220413.44       619863.65
  1978          82            373467.16       199536.88       573004.03
  1978          83            336294.62       174431.24       510725.86
  1978          84            297243.11       149940.33       447183.43
  1978          85            263208.48       128883.58       392092.06
  1978          86            226044.00       106867.32       332911.33
  1978          87            190932.28        86430.52       277362.80
  1978          88            163171.13        71794.98       234966.11
  1978          89            135908.20        58698.32       194606.52
  1978          90            106612.57        44817.80       151430.37
  1978          91             81983.03        33452.97       115436.00
  1978          92             64777.73        25718.08        90495.82
  1978          93             49985.49        19330.56        69316.04
  1978          94             37183.64        13850.62        51034.26
  1978          95             26755.13         9635.40        36390.52
  1978          96             18803.27         6602.23        25405.50
  1978          97             13075.77         4444.77        17520.54
  1978          98              8797.04         2910.33        11707.36
  1978          99              5576.57         1779.36         7355.93
  1978         100              3624.07         1105.03         4729.09
  1978         101              2385.37          720.14         3105.51
  1978         102              1565.13          468.24         2033.37
  1978         103               989.52          312.99         1302.50
  1978         104               583.26          208.17          791.43
  1978         105               365.98          139.35          505.33
  1978         106               237.53           96.79          334.32
  1978         107               157.19           73.57          230.76
  1978         108               104.68           48.54          153.22
  1978         109                73.61           29.92          103.53
  1978         110+              184.46           92.48          276.94
  1979           0           1681318.90      1761646.90      3442965.80
  1979           1           1569770.20      1645046.88      3214817.08
  1979           2           1545979.14      1619159.00      3165138.14
  1979           3           1519462.59      1587641.07      3107103.66
  1979           4           1541413.75      1614059.39      3155473.14
  1979           5           1519113.49      1590007.70      3109121.19
  1979           6           1565284.56      1633480.14      3198764.70
  1979           7           1677282.49      1755724.04      3433006.53
  1979           8           1741646.63      1823895.86      3565542.49
  1979           9           1783726.02      1859046.77      3642772.79
  1979          10           1784888.33      1867337.61      3652225.94
  1979          11           1737964.15      1812373.00      3550337.15
  1979          12           1766249.03      1840538.79      3606787.82
  1979          13           1828691.63      1905831.63      3734523.26
  1979          14           1938088.07      2016014.25      3954102.32
  1979          15           2022482.14      2111885.40      4134367.54
  1979          16           2069106.00      2150369.10      4219475.10
  1979          17           2096520.71      2179052.38      4275573.09
  1979          18           2114998.95      2173947.45      4288946.40
  1979          19           2182739.27      2215337.63      4398076.90
  1979          20           2177557.09      2197979.39      4375536.48
  1979          21           2133901.26      2148734.10      4282635.36
  1979          22           2111238.10      2111643.95      4222882.05
  1979          23           2064730.56      2052025.77      4116756.33
  1979          24           2053627.90      2041663.05      4095290.96
  1979          25           2020826.92      2006449.05      4027275.96
  1979          26           1954377.16      1940729.11      3895106.27
  1979          27           1922041.54      1901875.01      3823916.56
  1979          28           1815756.09      1786204.36      3601960.45
  1979          29           1887233.05      1849609.76      3736842.81
  1979          30           1873250.83      1842936.70      3716187.53
  1979          31           1829146.17      1797263.95      3626410.12
  1979          32           1900242.57      1861392.41      3761634.99
  1979          33           1480100.89      1434847.30      2914948.20
  1979          34           1500071.28      1450345.78      2950417.06
  1979          35           1486231.59      1443794.55      2930026.14
  1979          36           1514808.89      1466250.63      2981059.52
  1979          37           1374702.76      1323017.20      2697719.96
  1979          38           1270301.45      1219898.43      2490199.88
  1979          39           1257211.42      1205818.31      2463029.73
  1979          40           1248892.41      1198389.44      2447281.85
  1979          41           1191594.87      1143095.35      2334690.22
  1979          42           1163352.61      1114140.92      2277493.53
  1979          43           1140499.93      1091651.85      2232151.78
  1979          44           1145937.61      1097695.01      2243632.62
  1979          45           1112684.83      1055842.92      2168527.75
  1979          46           1131113.42      1073794.05      2204907.47
  1979          47           1137388.04      1080929.47      2218317.51
  1979          48           1149727.53      1083410.17      2233137.70
  1979          49           1227517.52      1145979.24      2373496.77
  1979          50           1182113.64      1102816.26      2284929.91
  1979          51           1211940.04      1126351.10      2338291.14
  1979          52           1222065.66      1124291.62      2346357.28
  1979          53           1242392.02      1138207.18      2380599.20
  1979          54           1251473.44      1138002.13      2389475.57
  1979          55           1235468.44      1115430.00      2350898.44
  1979          56           1230032.54      1107568.34      2337600.87
  1979          57           1221154.98      1100057.07      2321212.05
  1979          58           1201877.88      1069421.25      2271299.13
  1979          59           1205873.76      1063452.63      2269326.39
  1979          60           1088294.73       951842.41      2040137.13
  1979          61           1076896.47       945546.74      2022443.21
  1979          62           1056532.87       911458.29      1967991.15
  1979          63           1047104.34       897561.66      1944665.99
  1979          64           1039367.96       875575.50      1914943.46
  1979          65           1022253.24       844928.28      1867181.53
  1979          66            997591.13       805393.55      1802984.68
  1979          67            961514.99       768847.03      1730362.02
  1979          68            948882.48       741991.14      1690873.62
  1979          69            926969.07       713709.48      1640678.55
  1979          70            826990.62       617079.00      1444069.61
  1979          71            817217.99       608201.86      1425419.85
  1979          72            759512.80       548985.87      1308498.66
  1979          73            731995.33       519266.35      1251261.68
  1979          74            692815.58       476304.14      1169119.72
  1979          75            640476.96       428714.32      1069191.28
  1979          76            601529.88       388091.09       989620.97
  1979          77            562148.68       347090.96       909239.64
  1979          78            570507.65       347359.49       917867.14
  1979          79            518866.48       307485.41       826351.89
  1979          80            436555.20       244748.17       681303.37
  1979          81            407302.10       220707.18       628009.28
  1979          82            373305.65       197643.68       570949.32
  1979          83            346427.59       177319.18       523746.77
  1979          84            309160.37       153557.42       462717.79
  1979          85            270687.81       130589.06       401276.87
  1979          86            237401.59       111034.05       348435.64
  1979          87            201706.42        90837.33       292543.75
  1979          88            168586.91        72504.79       241091.70
  1979          89            142346.11        59458.57       201804.68
  1979          90            116692.91        47822.97       164515.88
  1979          91             90152.26        35988.72       126140.98
  1979          92             68321.26        26444.05        94765.30
  1979          93             52993.53        19921.38        72914.91
  1979          94             40056.03        14688.67        54744.70
  1979          95             29252.14        10308.38        39560.52
  1979          96             20606.27         7018.45        27624.72
  1979          97             14191.84         4709.64        18901.48
  1979          98              9742.10         3131.93        12874.03
  1979          99              6423.71         2044.35         8468.06
  1979         100              3965.31         1223.78         5189.09
  1979         101              2513.60          752.13         3265.73
  1979         102              1637.08          480.95         2118.03
  1979         103              1072.89          313.75         1386.64
  1979         104               667.67          202.75          870.41
  1979         105               386.37          139.05          525.42
  1979         106               252.50           91.76          344.26
  1979         107               167.01           65.38          232.39
  1979         108               110.17           50.42          160.59
  1979         109                72.06           33.24          105.30
  1979         110+              189.29           89.37          278.66
  1980           0           1732282.52      1814071.24      3546353.76
  1980           1           1622472.54      1700225.87      3322698.42
  1980           2           1569959.15      1642692.13      3212651.29
  1980           3           1575530.25      1648232.74      3223763.00
  1980           4           1541279.82      1614272.55      3155552.37
  1980           5           1542824.99      1615904.26      3158729.25
  1980           6           1525369.22      1596171.83      3121541.05
  1980           7           1599794.72      1674116.07      3273910.79
  1980           8           1628212.68      1705518.51      3333731.20
  1980           9           1803413.73      1884575.56      3687989.29
  1980          10           1815272.41      1902859.70      3718132.11
  1980          11           1770428.43      1848307.87      3618736.30
  1980          12           1731916.16      1805530.14      3537446.30
  1980          13           1781596.97      1855680.52      3637277.49
  1980          14           1845065.67      1922317.96      3767383.63
  1980          15           1953961.83      2036616.02      3990577.86
  1980          16           2028242.93      2112921.13      4141164.06
  1980          17           2066708.69      2161364.74      4228073.44
  1980          18           2085659.05      2143460.98      4229120.03
  1980          19           2219682.16      2249527.83      4469209.99
  1980          20           2178614.67      2196269.13      4374883.80
  1980          21           2145880.18      2156647.79      4302527.97
  1980          22           2130879.83      2137414.71      4268294.54
  1980          23           2124696.63      2119110.03      4243806.66
  1980          24           2095194.37      2091331.11      4186525.48
  1980          25           2067522.66      2057530.06      4125052.71
  1980          26           2013264.32      1999262.02      4012526.34
  1980          27           1984006.48      1962187.29      3946193.77
  1980          28           1857881.75      1832667.30      3690549.05
  1980          29           1949310.80      1923235.60      3872546.41
  1980          30           1886752.90      1855666.13      3742419.02
  1980          31           1833965.44      1794870.90      3628836.34
  1980          32           1847241.58      1806967.94      3654209.52
  1980          33           1888670.41      1838815.35      3727485.76
  1980          34           1521953.45      1484391.79      3006345.24
  1980          35           1478315.67      1435844.26      2914159.93
  1980          36           1467057.98      1418363.69      2885421.67
  1980          37           1525272.92      1470260.13      2995533.05
  1980          38           1347430.85      1297387.35      2644818.19
  1980          39           1321295.15      1274884.04      2596179.19
  1980          40           1274185.03      1224061.44      2498246.47
  1980          41           1207532.00      1160438.98      2367970.98
  1980          42           1196283.63      1148789.76      2345073.39
  1980          43           1161335.04      1108969.31      2270304.35
  1980          44           1154415.25      1103356.08      2257771.32
  1980          45           1135930.25      1081208.05      2217138.30
  1980          46           1118834.90      1060736.43      2179571.33
  1980          47           1140525.10      1079105.60      2219630.70
  1980          48           1104136.21      1044735.24      2148871.44
  1980          49           1194474.68      1122370.91      2316845.59
  1980          50           1197686.63      1114099.15      2311785.78
  1980          51           1190046.19      1112515.08      2302561.26
  1980          52           1208807.18      1119103.73      2327910.90
  1980          53           1226519.38      1131804.10      2358323.48
  1980          54           1245895.46      1130898.47      2376793.92
  1980          55           1235721.90      1110439.92      2346161.83
  1980          56           1231011.76      1105126.75      2336138.50
  1980          57           1235665.07      1106977.36      2342642.43
  1980          58           1200641.10      1067922.13      2268563.23
  1980          59           1218901.56      1077009.94      2295911.50
  1980          60           1152298.36      1011492.06      2163790.42
  1980          61           1109819.79       969833.42      2079653.21
  1980          62           1067477.30       920445.14      1987922.43
  1980          63           1055109.05       905865.90      1960974.94
  1980          64           1050757.04       884821.19      1935578.23
  1980          65           1034971.63       858318.80      1893290.43
  1980          66           1003980.68       815879.09      1819859.77
  1980          67            979213.81       784338.35      1763552.16
  1980          68            945871.35       743327.96      1689199.31
  1980          69            933970.73       715781.53      1649752.26
  1980          70            860687.16       647960.19      1508647.35
  1980          71            836080.83       619504.29      1455585.12
  1980          72            791048.30       572956.32      1364004.62
  1980          73            747627.53       526791.33      1274418.86
  1980          74            720702.35       493090.97      1213793.32
  1980          75            670412.31       448055.61      1118467.92
  1980          76            632441.06       406990.75      1039431.81
  1980          77            584454.21       362003.17       946457.37
  1980          78            562098.43       339317.83       901416.26
  1980          79            520973.87       308483.70       829457.57
  1980          80            465024.25       258803.82       723828.07
  1980          81            410277.08       221160.86       631437.94
  1980          82            380602.33       197980.37       578582.70
  1980          83            346080.27       175598.17       521678.43
  1980          84            318423.89       155920.26       474344.15
  1980          85            281532.27       133614.40       415146.66
  1980          86            243977.56       112327.25       356304.81
  1980          87            211605.67        94193.58       305799.25
  1980          88            178030.26        76106.35       254136.61
  1980          89            146951.68        59976.07       206927.75
  1980          90            122097.33        48478.59       170575.92
  1980          91             98540.98        38317.77       136858.75
  1980          92             74986.13        28371.33       103357.47
  1980          93             55783.96        20427.45        76211.41
  1980          94             42417.14        15067.21        57484.35
  1980          95             31381.49        10907.31        42288.80
  1980          96             22450.13         7454.30        29904.42
  1980          97             15509.51         4976.36        20485.87
  1980          98             10499.65         3299.23        13798.88
  1980          99              7084.91         2166.26         9251.17
  1980         100              4543.60         1367.67         5911.26
  1980         101              2711.16          813.78         3524.94
  1980         102              1705.70          490.81         2196.51
  1980         103              1099.75          312.04         1411.79
  1980         104               713.37          197.43          910.80
  1980         105               447.50          130.09          577.59
  1980         106               265.81           87.91          353.72
  1980         107               178.11           59.17          237.28
  1980         108               116.16           43.66          159.82
  1980         109                74.17           34.73          108.89
  1980         110+              181.62           95.51          277.13
  1981           0           1764473.69      1848148.97      3612622.66
  1981           1           1670687.55      1750969.65      3421657.21
  1981           2           1624468.46      1697406.98      3321875.44
  1981           3           1596036.57      1669500.46      3265537.03
  1981           4           1593598.23      1670033.77      3263632.00
  1981           5           1542436.11      1614945.13      3157381.23
  1981           6           1546669.26      1620856.22      3167525.48
  1981           7           1553569.92      1628420.69      3181990.61
  1981           8           1548331.65      1622115.43      3170447.08
  1981           9           1685539.75      1762572.34      3448112.09
  1981          10           1833373.26      1924901.32      3758274.58
  1981          11           1799047.48      1881900.94      3680948.42
  1981          12           1766382.17      1843580.72      3609962.89
  1981          13           1746054.48      1818777.65      3564832.13
  1981          14           1792615.75      1870582.39      3663198.14
  1981          15           1862160.37      1939784.05      3801944.42
  1981          16           1956241.02      2038774.43      3995015.44
  1981          17           2024527.68      2124434.10      4148961.79
  1981          18           2058904.93      2118635.60      4177540.53
  1981          19           2192089.59      2219869.04      4411958.64
  1981          20           2211247.12      2231412.49      4442659.61
  1981          21           2144470.94      2158061.82      4302532.76
  1981          22           2135979.27      2146360.04      4282339.31
  1981          23           2142152.45      2142491.69      4284644.14
  1981          24           2153029.98      2157815.90      4310845.88
  1981          25           2110863.85      2106815.29      4217679.14
  1981          26           2059140.94      2049317.90      4108458.84
  1981          27           2039411.03      2020318.41      4059729.44
  1981          28           1910165.42      1887138.06      3797303.48
  1981          29           1996214.63      1980125.60      3976340.23
  1981          30           1942157.24      1913600.54      3855757.77
  1981          31           1849534.58      1810362.05      3659896.63
  1981          32           1848317.67      1807066.62      3655384.29
  1981          33           1832144.22      1783955.25      3616099.47
  1981          34           1938980.50      1902713.38      3841693.87
  1981          35           1504782.47      1463908.43      2968690.90
  1981          36           1461376.24      1411425.49      2872801.73
  1981          37           1476582.08      1422627.11      2899209.18
  1981          38           1486746.31      1433062.27      2919808.57
  1981          39           1408510.60      1364743.10      2773253.70
  1981          40           1329736.57      1278674.28      2608410.85
  1981          41           1228909.73      1181761.18      2410670.91
  1981          42           1212575.48      1166614.00      2379189.48
  1981          43           1203780.17      1150064.79      2353844.97
  1981          44           1172598.64      1121825.65      2294424.29
  1981          45           1136775.06      1083832.17      2220607.24
  1981          46           1152401.34      1093432.05      2245833.38
  1981          47           1130532.57      1070671.23      2201203.80
  1981          48           1081336.04      1027041.93      2108377.96
  1981          49           1151815.59      1088154.10      2239969.69
  1981          50           1192643.15      1104883.45      2297526.59
  1981          51           1170244.16      1097125.71      2267369.87
  1981          52           1188000.59      1106550.64      2294551.23
  1981          53           1213891.13      1128955.68      2342846.80
  1981          54           1241144.37      1130647.32      2371791.69
  1981          55           1221080.78      1095542.05      2316622.83
  1981          56           1225097.41      1098781.18      2323878.59
  1981          57           1247260.86      1114528.76      2361789.62
  1981          58           1193739.54      1058912.15      2252651.68
  1981          59           1217468.26      1072867.11      2290335.37
  1981          60           1199994.46      1055652.08      2255646.54
  1981          61           1140575.12       998149.70      2138724.82
  1981          62           1076180.70       929014.87      2005195.56
  1981          63           1066534.53       919934.45      1986468.98
  1981          64           1069086.79       902083.36      1971170.16
  1981          65           1046240.57       868930.58      1915171.15
  1981          66           1006281.11       821794.52      1828075.63
  1981          67            993508.48       796096.11      1789604.59
  1981          68            955083.39       752002.59      1707085.98
  1981          69            942649.09       719221.99      1661871.08
  1981          70            887447.04       670809.68      1558256.72
  1981          71            851660.11       629448.28      1481108.39
  1981          72            814297.25       590223.12      1404520.36
  1981          73            763395.86       536722.53      1300118.40
  1981          74            741615.70       506311.75      1247927.46
  1981          75            693801.68       463503.95      1157305.63
  1981          76            651968.03       419127.98      1071096.00
  1981          77            611194.67       378893.35       990088.02
  1981          78            567084.89       341353.47       908438.36
  1981          79            524507.58       308911.44       833419.02
  1981          80            479169.50       265673.63       744843.13
  1981          81            437007.11       233866.92       670874.03
  1981          82            382972.51       198116.32       581088.82
  1981          83            352994.30       175856.95       528851.25
  1981          84            318248.61       154293.08       472541.68
  1981          85            290184.86       135578.32       425763.18
  1981          86            253815.40       114799.51       368614.91
  1981          87            217410.62        95189.90       312600.52
  1981          88            186607.81        78873.56       265481.37
  1981          89            155041.77        62837.91       217879.68
  1981          90            125931.49        48814.25       174745.74
  1981          91            103068.11        38867.71       141935.82
  1981          92             81856.52        30159.15       112015.68
  1981          93             61053.78        21867.77        82921.55
  1981          94             44610.73        15371.30        59982.03
  1981          95             33247.01        11115.50        44362.51
  1981          96             24075.95         7822.02        31897.97
  1981          97             16879.74         5267.38        22147.11
  1981          98             11438.54         3469.67        14908.21
  1981          99              7671.41         2245.31         9916.72
  1981         100              5034.57         1433.01         6467.58
  1981         101              3111.68          892.23         4003.91
  1981         102              1819.87          530.13         2349.99
  1981         103              1124.76          317.49         1442.24
  1981         104               711.92          197.56          909.48
  1981         105               464.49          130.83          595.32
  1981         106               301.62           80.91          382.53
  1981         107               182.58           57.39          239.97
  1981         108               116.25           39.46          155.71
  1981         109                75.80           30.94          106.74
  1981         110+              169.05          101.42          270.47
  1982           0           1779959.59      1865273.95      3645233.54
  1982           1           1703353.64      1785472.43      3488826.07
  1982           2           1673451.56      1748664.16      3422115.72
  1982           3           1647226.55      1721231.56      3368458.10
  1982           4           1612681.26      1689046.93      3301728.19
  1982           5           1594025.07      1669566.68      3263591.75
  1982           6           1543780.25      1617818.82      3161599.07
  1982           7           1570009.36      1647195.80      3217205.16
  1982           8           1499772.81      1574204.36      3073977.17
  1982           9           1606637.55      1681013.94      3287651.49
  1982          10           1711760.70      1796883.96      3508644.66
  1982          11           1814663.31      1900931.98      3715595.28
  1982          12           1795420.08      1877546.71      3672966.79
  1982          13           1779330.81      1855811.75      3635142.56
  1982          14           1754058.77      1832044.82      3586103.59
  1982          15           1809076.35      1885826.62      3694902.96
  1982          16           1862913.15      1942324.88      3805238.04
  1982          17           1955911.50      2051559.41      4007470.91
  1982          18           2018151.43      2081847.79      4099999.21
  1982          19           2165156.57      2198798.84      4363955.41
  1982          20           2180481.01      2205941.54      4386422.55
  1982          21           2174140.04      2195359.60      4369499.64
  1982          22           2128775.41      2144627.83      4273403.24
  1982          23           2144183.85      2148028.82      4292212.67
  1982          24           2171218.78      2181280.10      4352498.88
  1982          25           2166654.65      2169758.21      4336412.86
  1982          26           2101548.94      2096945.55      4198494.49
  1982          27           2081852.88      2069751.01      4151603.90
  1982          28           1957911.36      1939063.46      3896974.82
  1982          29           2054361.44      2041745.77      4096107.21
  1982          30           1984147.77      1960296.02      3944443.79
  1982          31           1902657.55      1866621.37      3769278.92
  1982          32           1860583.26      1822021.13      3682604.39
  1982          33           1831877.14      1783202.59      3615079.73
  1982          34           1880144.02      1846618.50      3726762.51
  1982          35           1919587.56      1872167.25      3791754.80
  1982          36           1487059.05      1438286.18      2925345.23
  1982          37           1470308.03      1416383.46      2886691.49
  1982          38           1432249.98      1379640.55      2811890.53
  1982          39           1562687.83      1516478.47      3079166.30
  1982          40           1409739.74      1358238.20      2767977.94
  1982          41           1282991.33      1234123.34      2517114.66
  1982          42           1233389.47      1187564.16      2420953.62
  1982          43           1222339.87      1169007.82      2391347.69
  1982          44           1215224.11      1166075.14      2381299.25
  1982          45           1151616.39      1100338.33      2251954.72
  1982          46           1153213.23      1095220.76      2248433.99
  1982          47           1164714.78      1105184.86      2269899.64
  1982          48           1061967.50      1012015.68      2073983.18
  1982          49           1133257.39      1075719.76      2208977.16
  1982          50           1159679.99      1075511.27      2235191.26
  1982          51           1150210.75      1075279.75      2225490.50
  1982          52           1168275.91      1091169.40      2259445.30
  1982          53           1193313.02      1116215.62      2309528.64
  1982          54           1232416.46      1131659.31      2364075.77
  1982          55           1211216.51      1092347.69      2303564.21
  1982          56           1209654.95      1084943.37      2294598.31
  1982          57           1244626.20      1111277.98      2355904.18
  1982          58           1193522.10      1056918.21      2250440.31
  1982          59           1213501.54      1065930.67      2279432.21
  1982          60           1213489.22      1062634.96      2276124.17
  1982          61           1171746.81      1027988.96      2199735.77
  1982          62           1098271.04       951995.81      2050266.85
  1982          63           1075208.63       930491.54      2005700.17
  1982          64           1085695.21       919771.93      2005467.14
  1982          65           1062732.13       884771.71      1947503.84
  1982          66           1014301.12       830497.31      1844798.42
  1982          67           1000341.26       803542.10      1803883.37
  1982          68            964084.47       758960.65      1723045.12
  1982          69            957864.23       730684.99      1688549.23
  1982          70            905227.60       683784.50      1589012.10
  1982          71            869947.39       643132.42      1513079.81
  1982          72            829600.16       600998.22      1430598.39
  1982          73            780681.59       549684.21      1330365.80
  1982          74            759780.45       518856.47      1278636.92
  1982          75            712763.94       476186.69      1188950.64
  1982          76            669101.18       430832.77      1099933.95
  1982          77            628617.72       390233.40      1018851.12
  1982          78            582769.65       350933.76       933703.41
  1982          79            539495.67       316291.27       855786.93
  1982          80            477381.00       267343.74       744724.74
  1982          81            451137.97       240564.03       691702.00
  1982          82            408696.90       210042.12       618739.02
  1982          83            355565.83       176255.39       531821.22
  1982          84            325495.39       155006.59       480501.98
  1982          85            290767.76       134570.69       425338.45
  1982          86            262575.00       116977.08       379552.08
  1982          87            227088.94        97821.22       324910.16
  1982          88            192423.57        80148.20       272571.77
  1982          89            163231.77        65521.70       228753.46
  1982          90            133781.79        51430.17       185211.96
  1982          91            107062.41        39418.29       146480.70
  1982          92             86357.59        30869.61       117227.20
  1982          93             67288.07        23487.48        90775.56
  1982          94             49297.03        16640.77        65937.79
  1982          95             35274.07        11483.22        46757.29
  1982          96             25750.30         8079.23        33829.53
  1982          97             18269.69         5598.11        23867.80
  1982          98             12560.68         3704.60        16265.28
  1982          99              8414.51         2385.42        10799.92
  1982         100              5517.83         1521.52         7039.35
  1982         101              3541.82          950.28         4492.10
  1982         102              2126.69          597.72         2724.41
  1982         103              1221.09          353.66         1574.75
  1982         104               745.27          204.34          949.61
  1982         105               462.37          135.87          598.24
  1982         106               312.82           85.56          398.38
  1982         107               201.07           53.32          254.39
  1982         108               117.08           39.96          157.04
  1982         109                78.66           28.67          107.34
  1982         110+              162.18           97.22          259.39
  1983           0           1778573.15      1864475.49      3643048.64
  1983           1           1721899.78      1805372.42      3527272.20
  1983           2           1706391.54      1784366.71      3490758.24
  1983           3           1693954.35      1769962.82      3463917.17
  1983           4           1664490.32      1741482.95      3405973.26
  1983           5           1612488.50      1688275.73      3300764.23
  1983           6           1594667.56      1671470.50      3266138.06
  1983           7           1564416.91      1641005.54      3205422.45
  1983           8           1514277.16      1590894.14      3105171.30
  1983           9           1561852.34      1637979.50      3199831.84
  1983          10           1629044.36      1711039.37      3340083.73
  1983          11           1693063.77      1772822.64      3465886.41
  1983          12           1810883.47      1895904.77      3706788.24
  1983          13           1808060.67      1889399.29      3697459.96
  1983          14           1786498.56      1868454.39      3654952.95
  1983          15           1769256.82      1846678.93      3615935.75
  1983          16           1809805.15      1889742.44      3699547.58
  1983          17           1866989.92      1959054.29      3826044.21
  1983          18           1949854.33      2013074.59      3962928.92
  1983          19           2125841.18      2166949.57      4292790.75
  1983          20           2153383.00      2188611.41      4341994.41
  1983          21           2143920.00      2173082.66      4317002.65
  1983          22           2153638.94      2177825.41      4331464.35
  1983          23           2133978.82      2143777.16      4277755.98
  1983          24           2175482.55      2188213.33      4363695.88
  1983          25           2181028.86      2189607.57      4370636.43
  1983          26           2157542.92      2158610.63      4316153.55
  1983          27           2122523.83      2116849.17      4239373.00
  1983          28           1995149.08      1982364.79      3977513.86
  1983          29           2110168.11      2101384.43      4211552.54
  1983          30           2037903.90      2016749.28      4054653.18
  1983          31           1942577.26      1911141.23      3853718.49
  1983          32           1912401.38      1876807.33      3789208.71
  1983          33           1845211.89      1798429.82      3643641.71
  1983          34           1880024.55      1847423.41      3727447.97
  1983          35           1861760.32      1817811.55      3679571.87
  1983          36           1894698.33      1837218.74      3731917.07
  1983          37           1496403.96      1444139.82      2940543.78
  1983          38           1420971.20      1368621.62      2789592.83
  1983          39           1514717.43      1469996.69      2984714.12
  1983          40           1558641.31      1503959.02      3062600.33
  1983          41           1362943.50      1312991.31      2675934.81
  1983          42           1286706.20      1240052.93      2526759.14
  1983          43           1240863.73      1187456.14      2428319.87
  1983          44           1236475.19      1189037.02      2425512.21
  1983          45           1193864.09      1143549.77      2337413.87
  1983          46           1162368.99      1106509.70      2268878.69
  1983          47           1165524.30      1106475.78      2272000.09
  1983          48           1095197.66      1044381.42      2139579.08
  1983          49           1118394.55      1066837.22      2185231.77
  1983          50           1136715.22      1060784.67      2197499.89
  1983          51           1118286.73      1044966.58      2163253.30
  1983          52           1147675.15      1069064.34      2216739.49
  1983          53           1173805.02      1099819.30      2273624.31
  1983          54           1211200.34      1120402.78      2331603.12
  1983          55           1202193.77      1093075.93      2295269.70
  1983          56           1203256.20      1084232.99      2287489.18
  1983          57           1227089.34      1095997.20      2323086.55
  1983          58           1187033.17      1050995.40      2238028.57
  1983          59           1218078.35      1069819.47      2287897.82
  1983          60           1207656.40      1051376.17      2259032.57
  1983          61           1183568.22      1034956.94      2218525.16
  1983          62           1132682.32       984520.96      2117203.28
  1983          63           1096909.92       953302.84      2050212.76
  1983          64           1094769.51       930220.16      2024989.67
  1983          65           1076076.24       899161.40      1975237.64
  1983          66           1031762.16       847628.45      1879390.61
  1983          67           1009634.00       813734.97      1823368.97
  1983          68            968283.99       763512.25      1731796.24
  1983          69            968540.42       739345.65      1707886.07
  1983          70            919989.81       694410.27      1614400.08
  1983          71            886949.63       656035.90      1542985.54
  1983          72            843901.99       611379.60      1455281.59
  1983          73            797520.15       562855.74      1360375.89
  1983          74            777514.32       531737.62      1309251.93
  1983          75            730988.37       488780.89      1219769.26
  1983          76            685647.00       442177.57      1127824.58
  1983          77            645883.45       401555.01      1047438.46
  1983          78            598972.97       361318.82       960291.79
  1983          79            555900.68       324950.06       880850.74
  1983          80            501529.29       280556.99       782086.28
  1983          81            450049.30       242216.70       692265.99
  1983          82            422160.35       215975.30       638135.65
  1983          83            379370.98       186847.31       566218.29
  1983          84            327522.27       155069.31       482591.58
  1983          85            297644.17       135189.63       432833.80
  1983          86            263059.35       116013.19       379072.54
  1983          87            235037.15        99614.67       334651.82
  1983          88            201171.60        82274.49       283446.08
  1983          89            168347.28        66547.66       234894.94
  1983          90            140832.37        53524.69       194357.06
  1983          91            113839.77        41420.74       155260.51
  1983          92             89677.94        31267.86       120945.80
  1983          93             70906.48        24014.28        94920.76
  1983          94             54312.73        17880.99        72193.72
  1983          95             39029.35        12447.11        51476.46
  1983          96             27299.86         8405.57        35705.44
  1983          97             19482.11         5748.75        25230.86
  1983          98             13527.53         3887.83        17415.36
  1983          99              9147.35         2519.02        11666.37
  1983         100              6008.14         1610.53         7618.66
  1983         101              3873.11         1016.63         4889.73
  1983         102              2425.39          636.64         3062.03
  1983         103              1422.54          398.47         1821.01
  1983         104               805.35          229.50         1034.85
  1983         105               490.67          131.93          622.60
  1983         106               311.98           90.04          402.02
  1983         107               209.97           58.55          268.52
  1983         108               134.78           34.15          168.93
  1983         109                75.91           28.22          104.13
  1983         110+              155.59           86.83          242.42
  1984           0           1758362.90      1843179.83      3601542.73
  1984           1           1724481.54      1808411.58      3532893.12
  1984           2           1725676.61      1806033.31      3531709.92
  1984           3           1724551.53      1802949.58      3527501.11
  1984           4           1712142.07      1791081.19      3503223.26
  1984           5           1664151.32      1740882.45      3405033.77
  1984           6           1612787.91      1689533.01      3302320.92
  1984           7           1613619.96      1692627.24      3306247.20
  1984           8           1508148.65      1584042.27      3092190.92
  1984           9           1583055.55      1662631.47      3245687.02
  1984          10           1581375.81      1664828.91      3246204.72
  1984          11           1610539.79      1687034.50      3297574.29
  1984          12           1690142.81      1768394.99      3458537.80
  1984          13           1823891.76      1908168.39      3732060.14
  1984          14           1814990.00      1902051.70      3717041.69
  1984          15           1801509.09      1883625.11      3685134.21
  1984          16           1770329.35      1852382.59      3622711.94
  1984          17           1818502.48      1910876.93      3729379.41
  1984          18           1861476.83      1923901.18      3785378.01
  1984          19           2057372.10      2100483.25      4157855.34
  1984          20           2113487.41      2157761.33      4271248.74
  1984          21           2117182.84      2156393.86      4273576.70
  1984          22           2119284.88      2151020.37      4270305.25
  1984          23           2155655.76      2173576.01      4329231.77
  1984          24           2167376.31      2184551.18      4351927.49
  1984          25           2181682.49      2193178.64      4374861.12
  1984          26           2172921.46      2177838.52      4350759.98
  1984          27           2177288.20      2178243.36      4355531.56
  1984          28           2031140.03      2023703.85      4054843.88
  1984          29           2155922.59      2153071.75      4308994.33
  1984          30           2089670.13      2071521.33      4161191.46
  1984          31           1994466.12      1965848.57      3960314.69
  1984          32           1951432.32      1920403.00      3871835.33
  1984          33           1898520.93      1853557.49      3752078.43
  1984          34           1894251.63      1864828.64      3759080.27
  1984          35           1862750.36      1820436.96      3683187.32
  1984          36           1836087.93      1782979.83      3619067.76
  1984          37           1907350.23      1845692.10      3753042.33
  1984          38           1441245.62      1390266.03      2831511.65
  1984          39           1512290.73      1468753.29      2981044.02
  1984          40           1506033.20      1453378.14      2959411.34
  1984          41           1510171.69      1456319.62      2966491.31
  1984          42           1366073.60      1319317.39      2685390.98
  1984          43           1292094.13      1237588.63      2529682.76
  1984          44           1257765.26      1211726.67      2469491.94
  1984          45           1215329.80      1166056.01      2381385.81
  1984          46           1199191.49      1144636.15      2343827.64
  1984          47           1174865.68      1117424.48      2292290.16
  1984          48           1097213.85      1045564.46      2142778.31
  1984          49           1159573.29      1108435.64      2268008.93
  1984          50           1117693.35      1049542.83      2167236.18
  1984          51           1096304.16      1029106.09      2125410.25
  1984          52           1115301.19      1038442.28      2153743.47
  1984          53           1153500.43      1076702.40      2230202.83
  1984          54           1191105.84      1105317.48      2296423.32
  1984          55           1180968.29      1081885.98      2262854.27
  1984          56           1197570.18      1087456.38      2285026.56
  1984          57           1218896.14      1094105.29      2313001.43
  1984          58           1166364.92      1033721.69      2200086.60
  1984          59           1216332.53      1069551.29      2285883.82
  1984          60           1210101.61      1050499.98      2260601.59
  1984          61           1176393.88      1023975.58      2200369.46
  1984          62           1148647.11       995281.33      2143928.45
  1984          63           1131106.80       985695.87      2116802.67
  1984          64           1117208.22       952840.01      2070048.24
  1984          65           1081900.47       906151.09      1988051.57
  1984          66           1046103.07       863093.63      1909196.69
  1984          67           1028471.74       832362.47      1860834.20
  1984          68            975131.11       770940.60      1746071.71
  1984          69            974419.29       745930.41      1720349.70
  1984          70            930430.12       702285.00      1632715.13
  1984          71            900923.88       666445.06      1567368.94
  1984          72            856698.46       620760.72      1477459.17
  1984          73            813454.44       575687.29      1389141.72
  1984          74            794858.61       544972.62      1339831.22
  1984          75            748720.06       501844.95      1250565.00
  1984          76            701292.94       453304.66      1154597.60
  1984          77            662521.02       412408.86      1074929.88
  1984          78            614992.86       371499.07       986491.93
  1984          79            572918.44       334343.57       907262.01
  1984          80            512937.15       287082.93       800020.08
  1984          81            473287.73       254382.97       727670.71
  1984          82            421710.14       217497.18       639207.31
  1984          83            392057.43       192094.14       584151.57
  1984          84            349476.32       164491.13       513967.45
  1984          85            299103.23       135077.02       434180.25
  1984          86            269366.87       116573.71       385940.57
  1984          87            235287.11        98618.56       333905.67
  1984          88            208186.67        83685.31       291871.97
  1984          89            176022.69        68253.64       244276.33
  1984          90            145036.72        54216.32       199253.03
  1984          91            119661.52        42953.17       162614.69
  1984          92             95260.07        32734.65       127994.72
  1984          93             73428.49        24160.50        97588.98
  1984          94             57099.00        18211.94        75310.93
  1984          95             42947.27        13291.20        56238.47
  1984          96             30213.42         9056.40        39269.82
  1984          97             20605.77         5946.64        26552.41
  1984          98             14365.89         3972.04        18337.94
  1984          99              9783.62         2626.70        12410.31
  1984         100              6507.99         1681.58         8189.57
  1984         101              4173.29         1060.64         5233.92
  1984         102              2620.33          660.19         3280.51
  1984         103              1612.82          416.20         2029.02
  1984         104               919.60          267.72         1187.32
  1984         105               517.00          149.11          666.11
  1984         106               319.00           79.17          398.17
  1984         107               202.23           60.99          263.22
  1984         108               140.18           36.70          176.88
  1984         109                87.41           22.00          109.42
  1984         110+              150.11           73.83          223.94
  1985           0           1792558.85      1878979.88      3671538.73
  1985           1           1709044.82      1791701.87      3500746.69
  1985           2           1729389.35      1811291.65      3540681.00
  1985           3           1741558.80      1821929.75      3563488.55
  1985           4           1743801.29      1824997.42      3568798.71
  1985           5           1711838.84      1790981.56      3502820.40
  1985           6           1664334.37      1741734.86      3406069.23
  1985           7           1629831.53      1708378.11      3338209.64
  1985           8           1554930.73      1633200.48      3188131.21
  1985           9           1582998.13      1662931.09      3245929.22
  1985          10           1600454.67      1687221.95      3287676.63
  1985          11           1562788.36      1640380.45      3203168.82
  1985          12           1608538.28      1683197.37      3291735.65
  1985          13           1702923.31      1780558.82      3483482.13
  1985          14           1830977.30      1921322.11      3752299.41
  1985          15           1830072.00      1917962.66      3748034.65
  1985          16           1803133.67      1891352.14      3694485.81
  1985          17           1783525.72      1877720.11      3661245.83
  1985          18           1813505.31      1878000.51      3691505.82
  1985          19           1967069.08      2010305.24      3977374.32
  1985          20           2044426.18      2091722.36      4136148.54
  1985          21           2078037.96      2126285.35      4204323.31
  1985          22           2088868.71      2129676.12      4218544.83
  1985          23           2119013.93      2144965.26      4263979.20
  1985          24           2192086.74      2216467.60      4408554.34
  1985          25           2170308.64      2186314.70      4356623.33
  1985          26           2175428.20      2181789.07      4357217.26
  1985          27           2191721.91      2197632.67      4389354.57
  1985          28           2081001.04      2079017.76      4160018.80
  1985          29           2200833.72      2202932.93      4403766.64
  1985          30           2131314.01      2118065.63      4249379.63
  1985          31           2044595.26      2019065.67      4063660.93
  1985          32           2002868.00      1974486.16      3977354.16
  1985          33           1939502.31      1897647.21      3837149.52
  1985          34           1949679.71      1923474.12      3873153.83
  1985          35           1878170.04      1839272.70      3717442.74
  1985          36           1835746.99      1784895.86      3620642.85
  1985          37           1849735.77      1793367.89      3643103.65
  1985          38           1830558.29      1769750.68      3600308.97
  1985          39           1543664.53      1502464.36      3046128.89
  1985          40           1499591.04      1449094.62      2948685.67
  1985          41           1462347.05      1410054.68      2872401.73
  1985          42           1512763.70      1463446.56      2976210.26
  1985          43           1369141.42      1313921.49      2683062.91
  1985          44           1312223.59      1266967.98      2579191.57
  1985          45           1237126.91      1188573.25      2425700.16
  1985          46           1214793.89      1161682.35      2376476.24
  1985          47           1212177.31      1155355.88      2367533.19
  1985          48           1107535.71      1055863.10      2163398.81
  1985          49           1167796.80      1116936.15      2284732.94
  1985          50           1154230.51      1087328.57      2241559.08
  1985          51           1078125.01      1016649.83      2094774.83
  1985          52           1092686.15      1022003.69      2114689.84
  1985          53           1121424.72      1044908.13      2166332.85
  1985          54           1170255.95      1083183.98      2253439.92
  1985          55           1160872.64      1066859.38      2227732.02
  1985          56           1179606.62      1078617.09      2258223.72
  1985          57           1211713.99      1096234.52      2307948.52
  1985          58           1154830.68      1028984.79      2183815.47
  1985          59           1200153.60      1057650.19      2257803.78
  1985          60           1206264.19      1045425.49      2251689.69
  1985          61           1177461.64      1023138.32      2200599.96
  1985          62           1146410.55       988737.18      2135147.73
  1985          63           1146959.00       996301.63      2143260.63
  1985          64           1152665.93       984982.31      2137648.24
  1985          65           1100939.91       924727.82      2025667.73
  1985          66           1053148.05       871512.32      1924660.36
  1985          67           1044099.12       849251.96      1893351.08
  1985          68            991257.45       786522.81      1777780.26
  1985          69            983425.65       756009.13      1739434.78
  1985          70            936343.10       708502.00      1644845.10
  1985          71            910620.74       674298.79      1584919.54
  1985          72            866354.73       627535.48      1493890.21
  1985          73            827972.85       587558.57      1415531.42
  1985          74            811292.13       557924.82      1369216.94
  1985          75            766343.18       515457.98      1281801.16
  1985          76            716514.65       465141.15      1181655.80
  1985          77            678166.37       423122.70      1101289.07
  1985          78            630215.38       381308.38      1011523.76
  1985          79            589723.17       343656.06       933379.23
  1985          80            529298.27       295780.71       825078.98
  1985          81            483697.98       260031.32       743729.30
  1985          82            443767.56       228607.60       672375.15
  1985          83            392041.95       193432.34       585474.29
  1985          84            361211.55       169041.81       530253.36
  1985          85            318957.85       143266.82       462224.67
  1985          86            270175.48       116195.18       386370.66
  1985          87            241088.44        99150.27       340238.71
  1985          88            208105.33        82588.39       290693.72
  1985          89            182003.65        69168.43       251172.08
  1985          90            151530.08        55589.93       207120.00
  1985          91            123000.62        43399.29       166399.91
  1985          92             99929.00        33777.67       133706.66
  1985          93             77908.35        25165.39       103073.75
  1985          94             58877.73        18210.86        77088.59
  1985          95             44892.94        13458.42        58351.35
  1985          96             33137.41         9595.40        42732.82
  1985          97             22790.78         6385.56        29176.35
  1985          98             15180.96         4114.29        19295.25
  1985          99             10304.07         2677.48        12981.54
  1985         100              6936.45         1752.78         8689.23
  1985         101              4567.36         1119.34         5686.70
  1985         102              2805.59          678.50         3484.10
  1985         103              1738.47          416.56         2155.03
  1985         104              1047.98          273.43         1321.42
  1985         105               581.94          175.69          757.63
  1985         106               321.94           89.31          411.24
  1985         107               192.77           51.05          243.82
  1985         108               124.65           37.84          162.49
  1985         109                96.23           19.45          115.68
  1985         110+              158.56           56.18          214.74
  1986           0           1808859.11      1896163.55      3705022.66
  1986           1           1746151.05      1829998.25      3576149.30
  1986           2           1714964.01      1796661.27      3511625.27
  1986           3           1742867.31      1824499.56      3567366.86
  1986           4           1761800.96      1844791.92      3606592.88
  1986           5           1743478.08      1825376.61      3568854.69
  1986           6           1711880.56      1791276.22      3503156.77
  1986           7           1679654.72      1758424.17      3438078.89
  1986           8           1569719.73      1647480.06      3217199.79
  1986           9           1638678.28      1722068.79      3360747.07
  1986          10           1598052.46      1684871.70      3282924.16
  1986          11           1580993.77      1661230.28      3242224.06
  1986          12           1561296.95      1636632.56      3197929.52
  1986          13           1621221.53      1695278.24      3316499.78
  1986          14           1709872.81      1793309.24      3503182.05
  1986          15           1846210.30      1937975.60      3784185.90
  1986          16           1832028.69      1927546.43      3759575.12
  1986          17           1820982.87      1921544.82      3742527.70
  1986          18           1778740.53      1845994.86      3624735.38
  1986          19           1918918.43      1964872.96      3883791.39
  1986          20           1954313.01      2004774.20      3959087.21
  1986          21           2010855.83      2065162.74      4076018.57
  1986          22           2046363.39      2096123.94      4142487.33
  1986          23           2086728.00      2122098.68      4208826.68
  1986          24           2157554.13      2188831.08      4346385.21
  1986          25           2191646.45      2214387.44      4406033.90
  1986          26           2165716.10      2174720.21      4340436.31
  1986          27           2192915.06      2201386.16      4394301.22
  1986          28           2092040.18      2093720.15      4185760.33
  1986          29           2260153.20      2267133.92      4527287.12
  1986          30           2171732.97      2162054.51      4333787.48
  1986          31           2084707.81      2063970.60      4148678.41
  1986          32           2052494.79      2026501.91      4078996.70
  1986          33           1992592.06      1951847.95      3944440.01
  1986          34           1992615.78      1970749.91      3963365.69
  1986          35           1934466.49      1898446.67      3832913.16
  1986          36           1849323.79      1802266.98      3651590.76
  1986          37           1850820.45      1797649.59      3648470.04
  1986          38           1768709.87      1713037.30      3481747.17
  1986          39           1973792.17      1926421.40      3900213.57
  1986          40           1525924.18      1477822.26      3003746.44
  1986          41           1459039.68      1408535.83      2867575.52
  1986          42           1463989.83      1417259.53      2881249.36
  1986          43           1513218.54      1454165.59      2967384.13
  1986          44           1393320.54      1349456.65      2742777.18
  1986          45           1291472.97      1243043.92      2534516.89
  1986          46           1230280.45      1178281.32      2408561.77
  1986          47           1228009.71      1171855.39      2399865.10
  1986          48           1144006.53      1091402.07      2235408.59
  1986          49           1184440.55      1134872.94      2319313.49
  1986          50           1157777.93      1092600.54      2250378.47
  1986          51           1113198.77      1051308.36      2164507.14
  1986          52           1073821.94      1008978.07      2082800.02
  1986          53           1099112.56      1027383.30      2126495.85
  1986          54           1137376.30      1052163.71      2189540.01
  1986          55           1139977.34      1045004.19      2184981.53
  1986          56           1162579.67      1065780.64      2228360.31
  1986          57           1192055.25      1086155.09      2278210.34
  1986          58           1144281.19      1028194.33      2172475.52
  1986          59           1193390.40      1058862.65      2252253.05
  1986          60           1188282.78      1029368.37      2217651.15
  1986          61           1172313.25      1018229.79      2190543.04
  1986          62           1152020.24       991922.36      2143942.60
  1986          63           1144524.82       989536.07      2134060.89
  1986          64           1169405.69       995628.85      2165034.53
  1986          65           1132682.96       952592.50      2085275.47
  1986          66           1073175.01       891165.68      1964340.69
  1986          67           1052390.18       859070.00      1911460.18
  1986          68           1004186.76       800072.27      1804259.03
  1986          69           1001943.37       774182.85      1776126.21
  1986          70            945741.75       718440.14      1664181.88
  1986          71            916202.51       680817.17      1597019.67
  1986          72            871898.47       631996.16      1503894.63
  1986          73            839423.70       597122.11      1436545.81
  1986          74            826338.97       570004.91      1396343.88
  1986          75            783181.41       529056.89      1312238.31
  1986          76            731758.50       477771.24      1209529.74
  1986          77            693900.73       434811.81      1128712.53
  1986          78            644784.39       391207.45      1035991.84
  1986          79            606165.66       352858.35       959024.01
  1986          80            542837.35       302664.65       845502.00
  1986          81            499225.96       267930.31       767156.27
  1986          82            453292.96       233569.18       686862.14
  1986          83            413013.89       203576.72       616590.60
  1986          84            361725.05       170398.63       532123.68
  1986          85            330029.40       147340.40       477369.79
  1986          86            288462.46       123465.45       411927.91
  1986          87            241614.83        98784.19       340399.02
  1986          88            213680.86        83190.56       296871.41
  1986          89            181899.61        68137.22       250036.82
  1986          90            156740.88        56334.09       213074.97
  1986          91            128562.56        44504.95       173067.51
  1986          92            102585.58        34084.62       136670.20
  1986          93             81760.93        25920.59       107681.52
  1986          94             62489.43        18966.29        81455.72
  1986          95             46196.83        13494.63        59691.46
  1986          96             34588.19         9779.59        44367.77
  1986          97             24956.26         6814.37        31770.63
  1986          98             16761.69         4441.00        21202.68
  1986          99             10871.00         2797.80        13668.80
  1986         100              7327.07         1797.55         9124.62
  1986         101              4879.76         1185.33         6065.09
  1986         102              3065.37          740.85         3806.21
  1986         103              1842.50          428.91         2271.40
  1986         104              1122.23          252.71         1374.94
  1986         105               670.76          163.54          834.31
  1986         106               361.19          108.15          469.34
  1986         107               200.43           58.97          259.40
  1986         108               118.35           30.58          148.92
  1986         109                81.23           19.63          100.85
  1986         110+              157.41           46.36          203.76
  1987           0           1813221.77      1900275.27      3713497.04
  1987           1           1765896.73      1850619.17      3616515.90
  1987           2           1753458.25      1837402.84      3590861.10
  1987           3           1726038.22      1807197.29      3533235.51
  1987           4           1764200.33      1848311.10      3612511.43
  1987           5           1761784.61      1846044.39      3607829.00
  1987           6           1743559.23      1825332.05      3568891.28
  1987           7           1725347.50      1805721.43      3531068.93
  1987           8           1617189.06      1695078.38      3312267.43
  1987           9           1661302.81      1745236.10      3406538.90
  1987          10           1652083.13      1742375.80      3394458.94
  1987          11           1578019.88      1657896.47      3235916.35
  1987          12           1579913.46      1657570.76      3237484.22
  1987          13           1574082.06      1648803.94      3222886.00
  1987          14           1628301.31      1708154.93      3336456.23
  1987          15           1724508.05      1810044.55      3534552.60
  1987          16           1848605.86      1949874.82      3798480.68
  1987          17           1854871.13      1963014.91      3817886.03
  1987          18           1816226.02      1890680.41      3706906.43
  1987          19           1885222.07      1936179.52      3821401.60
  1987          20           1907062.92      1962661.48      3869724.39
  1987          21           1923400.63      1982798.07      3906198.70
  1987          22           1976774.20      2031811.37      4008585.57
  1987          23           2042297.75      2085217.04      4127514.79
  1987          24           2127298.29      2164658.02      4291956.31
  1987          25           2153913.12      2181888.49      4335801.61
  1987          26           2188166.99      2200603.83      4388770.82
  1987          27           2181386.19      2192151.03      4373537.22
  1987          28           2090241.32      2092153.85      4182395.17
  1987          29           2278153.83      2286743.24      4564897.07
  1987          30           2226483.74      2219114.34      4445598.08
  1987          31           2123334.68      2105381.94      4228716.62
  1987          32           2092043.72      2069386.84      4161430.56
  1987          33           2043995.98      2003571.06      4047567.04
  1987          34           2048272.18      2028665.71      4076937.89
  1987          35           1978116.17      1945490.64      3923606.81
  1987          36           1903147.14      1858894.82      3762041.97
  1987          37           1865619.51      1816636.59      3682256.10
  1987          38           1763362.45      1710430.94      3473793.39
  1987          39           1920734.20      1878725.81      3799460.01
  1987          40           1943217.73      1885813.71      3829031.44
  1987          41           1487865.46      1438772.10      2926637.57
  1987          42           1460014.29      1416243.35      2876257.64
  1987          43           1462232.04      1405591.72      2867823.76
  1987          44           1543329.91      1498425.06      3041754.96
  1987          45           1371807.48      1323745.29      2695552.77
  1987          46           1277878.24      1226389.67      2504267.91
  1987          47           1243605.67      1187719.42      2431325.09
  1987          48           1160243.84      1106673.54      2266917.38
  1987          49           1229550.25      1180655.47      2410205.73
  1987          50           1169898.59      1107570.11      2277468.70
  1987          51           1116579.19      1054648.77      2171227.96
  1987          52           1108281.25      1043042.03      2151323.28
  1987          53           1080618.64      1013506.22      2094124.86
  1987          54           1114482.45      1035766.13      2150248.58
  1987          55           1107286.30      1014704.28      2121990.59
  1987          56           1144493.72      1046026.88      2190520.59
  1987          57           1173220.10      1072251.84      2245471.94
  1987          58           1121928.74      1016033.68      2137962.42
  1987          59           1187686.59      1064267.02      2251953.61
  1987          60           1179567.27      1026127.92      2205695.19
  1987          61           1153523.71      1002643.99      2156167.69
  1987          62           1151521.79       991241.69      2142763.48
  1987          63           1149803.42       992578.41      2142381.83
  1987          64           1167506.59       988984.11      2156490.70
  1987          65           1146079.15       959739.96      2105819.12
  1987          66           1105743.19       919749.57      2025492.76
  1987          67           1073707.53       880025.22      1953732.75
  1987          68           1009785.37       806669.27      1816454.64
  1987          69           1017160.99       790102.76      1807263.75
  1987          70            964279.69       736271.36      1700551.05
  1987          71            925245.17       691290.04      1616535.21
  1987          72            873462.40       635252.31      1508714.71
  1987          73            846829.53       604478.85      1451308.38
  1987          74            838274.24       579601.52      1417875.76
  1987          75            798593.91       541524.39      1340118.30
  1987          76            746052.81       490209.40      1236262.21
  1987          77            709696.06       447497.59      1157193.65
  1987          78            659381.02       402124.74      1061505.75
  1987          79            621974.81       362110.62       984085.44
  1987          80            556608.47       312436.62       869045.09
  1987          81            512261.35       274441.28       786702.63
  1987          82            468214.65       240950.66       709165.31
  1987          83            421934.56       208208.68       630143.24
  1987          84            381852.08       179901.57       561753.65
  1987          85            331236.57       148826.33       480062.90
  1987          86            298985.25       127104.33       426089.58
  1987          87            258337.85       105117.66       363455.51
  1987          88            213930.92        82847.08       296778.00
  1987          89            187254.00        68979.33       256233.33
  1987          90            156803.76        55520.02       212323.78
  1987          91            133203.38        45216.88       178420.27
  1987          92            107292.89        35123.80       142416.69
  1987          93             84050.67        26339.01       110389.68
  1987          94             65724.37        19600.28        85324.65
  1987          95             49187.14        14019.85        63206.99
  1987          96             35545.67         9757.39        45303.07
  1987          97             26017.62         6938.33        32955.95
  1987          98             18388.32         4732.88        23121.20
  1987          99             12080.56         3018.15        15098.71
  1987         100              7651.95         1869.20         9521.15
  1987         101              5065.71         1185.17         6250.87
  1987         102              3276.94          764.60         4041.54
  1987         103              1990.20          467.35         2457.54
  1987         104              1161.78          263.40         1425.18
  1987         105               716.26          152.18          868.44
  1987         106               428.12          102.67          530.78
  1987         107               225.64           69.97          295.60
  1987         108               122.50           37.86          160.36
  1987         109                72.97           19.76           92.72
  1987         110+              143.90           38.36          182.26
  1988           0           1841033.07      1928281.21      3769314.28
  1988           1           1773836.50      1858556.06      3632392.56
  1988           2           1774752.68      1860752.25      3635504.93
  1988           3           1762396.59      1845463.31      3607859.90
  1988           4           1748331.51      1831799.46      3580130.97
  1988           5           1764642.23      1850600.03      3615242.27
  1988           6           1761960.00      1845783.29      3607743.30
  1988           7           1754911.63      1837281.45      3592193.08
  1988           8           1660673.87      1740125.45      3400799.33
  1988           9           1718596.53      1803963.17      3522559.70
  1988          10           1672382.53      1763043.84      3435426.37
  1988          11           1630629.21      1713409.26      3344038.47
  1988          12           1577547.63      1654507.03      3232054.66
  1988          13           1593260.16      1670330.64      3263590.79
  1988          14           1581193.24      1662003.00      3243196.24
  1988          15           1642732.20      1725417.97      3368150.17
  1988          16           1727526.84      1823962.87      3551489.71
  1988          17           1877042.82      1991321.29      3868364.11
  1988          18           1850109.26      1933928.37      3784037.63
  1988          19           1928464.45      1989494.58      3917959.03
  1988          20           1874399.37      1936529.34      3810928.71
  1988          21           1877921.64      1943524.03      3821445.66
  1988          22           1887505.78      1947469.28      3834975.06
  1988          23           1971104.72      2018770.87      3989875.59
  1988          24           2084622.92      2126587.39      4211210.31
  1988          25           2120678.47      2152969.68      4273648.15
  1988          26           2151868.48      2166594.52      4318462.99
  1988          27           2202309.22      2216046.80      4418356.03
  1988          28           2076347.57      2077983.31      4154330.89
  1988          29           2283495.76      2289999.82      4573495.57
  1988          30           2240063.95      2231983.37      4472047.31
  1988          31           2175955.52      2159427.40      4335382.92
  1988          32           2130061.60      2108672.19      4238733.79
  1988          33           2085699.08      2046573.74      4132272.81
  1988          34           2102466.74      2084215.83      4186682.57
  1988          35           2034365.16      2003320.69      4037685.86
  1988          36           1944709.58      1903787.47      3848497.04
  1988          37           1921006.90      1875157.33      3796164.23
  1988          38           1771873.96      1722537.97      3494411.94
  1988          39           1929031.38      1890344.96      3819376.34
  1988          40           1883640.79      1831963.51      3715604.30
  1988          41           1899007.93      1839061.82      3738069.75
  1988          42           1488264.20      1446763.08      2935027.27
  1988          43           1456563.64      1402912.95      2859476.59
  1988          44           1494406.79      1453226.57      2947633.37
  1988          45           1519987.81      1469316.04      2989303.85
  1988          46           1350803.24      1300080.03      2650883.27
  1988          47           1291571.39      1235320.96      2526892.35
  1988          48           1176802.50      1121711.68      2298514.18
  1988          49           1253534.22      1205148.78      2458682.99
  1988          50           1209738.76      1149449.24      2359188.00
  1988          51           1128557.05      1067658.88      2196215.93
  1988          52           1111244.63      1046074.91      2157319.54
  1988          53           1115996.84      1047139.60      2163136.44
  1988          54           1095563.20      1023120.52      2118683.73
  1988          55           1084475.04       998508.67      2082983.71
  1988          56           1114503.13      1017670.77      2132173.90
  1988          57           1153583.63      1051498.24      2205081.87
  1988          58           1100518.13      1000247.52      2100765.65
  1988          59           1169688.77      1057995.52      2227684.30
  1988          60           1171966.18      1026841.99      2198808.17
  1988          61           1144194.29       999863.05      2144057.33
  1988          62           1137923.26       980280.42      2118203.68
  1988          63           1149161.60       991720.61      2140882.21
  1988          64           1173686.70       992092.62      2165779.32
  1988          65           1141209.86       950330.48      2091540.34
  1988          66           1120561.11       928395.31      2048956.42
  1988          67           1107998.06       909956.71      2017954.77
  1988          68           1027914.10       823771.38      1851685.48
  1988          69           1025123.13       799296.01      1824419.14
  1988          70            979287.26       751634.10      1730921.36
  1988          71            943509.10       709756.22      1653265.32
  1988          72            878648.22       642689.72      1521337.94
  1988          73            850586.16       610964.91      1461551.07
  1988          74            846142.08       587169.87      1433311.94
  1988          75            810831.05       551622.55      1362453.59
  1988          76            758783.57       501471.18      1260254.75
  1988          77            724562.34       459945.50      1184507.83
  1988          78            674026.56       414061.07      1088087.63
  1988          79            637808.87       372403.22      1010212.09
  1988          80            574515.75       323956.50       898472.24
  1988          81            525045.02       283467.94       808512.96
  1988          82            480247.81       246800.20       727048.02
  1988          83            435839.49       214793.60       650633.08
  1988          84            389563.15       183721.18       573284.32
  1988          85            349708.70       157101.90       506810.60
  1988          86            300067.73       128157.57       428225.30
  1988          87            267545.33       108064.30       375609.63
  1988          88            228368.93        88163.42       316532.35
  1988          89            186477.22        68362.99       254840.21
  1988          90            161219.88        56125.58       217345.46
  1988          91            132700.16        44299.25       176999.41
  1988          92            110941.63        35541.77       146483.40
  1988          93             87641.12        27032.90       114674.02
  1988          94             67164.90        19806.98        86971.88
  1988          95             51514.67        14368.45        65883.12
  1988          96             37696.67        10029.63        47726.30
  1988          97             26564.79         6797.70        33362.49
  1988          98             19064.02         4767.86        23831.88
  1988          99             13178.97         3189.35        16368.31
  1988         100              8383.41         1969.02        10352.42
  1988         101              5156.68         1189.05         6345.73
  1988         102              3347.23          742.08         4089.31
  1988         103              2128.80          464.53         2593.33
  1988         104              1266.55          280.39         1546.94
  1988         105               729.73          165.50          895.23
  1988         106               451.21           97.22          548.43
  1988         107               270.03           63.34          333.37
  1988         108               135.64           45.85          181.49
  1988         109                75.05           25.55          100.60
  1988         110+              134.95           30.33          165.29
  1989           0           1890592.19      1979571.61      3870163.79
  1989           1           1804611.82      1890478.70      3695090.52
  1989           2           1784195.14      1871182.88      3655378.01
  1989           3           1781615.39      1866288.81      3647904.20
  1989           4           1786037.68      1871619.19      3657656.87
  1989           5           1749898.80      1835713.05      3585611.85
  1989           6           1765301.45      1850435.56      3615737.00
  1989           7           1771843.65      1855319.86      3627163.51
  1989           8           1690603.85      1772011.43      3462615.28
  1989           9           1768073.33      1856323.50      3624396.83
  1989          10           1731947.84      1824320.08      3556267.92
  1989          11           1649555.33      1732778.76      3382334.09
  1989          12           1631211.51      1710628.89      3341840.40
  1989          13           1592277.08      1668292.82      3260569.90
  1989          14           1601178.84      1685336.24      3286515.08
  1989          15           1596225.40      1680748.99      3276974.39
  1989          16           1647353.56      1741939.66      3389293.21
  1989          17           1759413.92      1868512.55      3627926.47
  1989          18           1873310.31      1964501.98      3837812.29
  1989          19           1966037.85      2037364.82      4003402.67
  1989          20           1922464.93      1996263.16      3918728.09
  1989          21           1844391.08      1917964.83      3762355.91
  1989          22           1838950.62      1906326.67      3745277.29
  1989          23           1880375.85      1934003.16      3814379.01
  1989          24           2014795.44      2059720.51      4074515.94
  1989          25           2077087.08      2113598.30      4190685.38
  1989          26           2121088.74      2137067.43      4258156.17
  1989          27           2165836.47      2182732.40      4348568.87
  1989          28           2097553.70      2100535.06      4198088.76
  1989          29           2269504.42      2275061.39      4544565.81
  1989          30           2248449.00      2238664.85      4487113.85
  1989          31           2187944.73      2171510.67      4359455.40
  1989          32           2183084.85      2162195.91      4345280.76
  1989          33           2126721.24      2088996.49      4215717.73
  1989          34           2145636.96      2129849.32      4275486.28
  1989          35           2092055.20      2063108.16      4155163.36
  1989          36           1999065.54      1960128.39      3959193.93
  1989          37           1964073.81      1921704.94      3885778.75
  1989          38           1823161.98      1776579.07      3599741.05
  1989          39           1942698.63      1909427.24      3852125.88
  1989          40           1892571.27      1844556.53      3737127.80
  1989          41           1842541.88      1787927.22      3630469.10
  1989          42           1899173.29      1846746.57      3745919.86
  1989          43           1482980.66      1434247.39      2917228.04
  1989          44           1489745.79      1452519.42      2942265.21
  1989          45           1474976.24      1427150.25      2902126.48
  1989          46           1489847.23      1436280.53      2926127.76
  1989          47           1364744.44      1308540.16      2673284.60
  1989          48           1220957.59      1163643.98      2384601.57
  1989          49           1276165.69      1227642.84      2503808.53
  1989          50           1229406.06      1171150.90      2400556.97
  1989          51           1167236.70      1106476.00      2273712.70
  1989          52           1122228.56      1058138.05      2180366.61
  1989          53           1118233.96      1048318.60      2166552.56
  1989          54           1131409.83      1058424.51      2189834.34
  1989          55           1071657.14       991401.88      2063059.02
  1989          56           1092617.64      1001915.34      2094532.98
  1989          57           1123529.33      1023299.14      2146828.47
  1989          58           1076639.17       976357.13      2052996.30
  1989          59           1153983.63      1049157.46      2203141.08
  1989          60           1153927.62      1018123.14      2172050.76
  1989          61           1135322.71      1000509.80      2135832.50
  1989          62           1134743.17       982983.25      2117726.42
  1989          63           1135391.13       980842.42      2116233.55
  1989          64           1173791.48       991367.67      2165159.15
  1989          65           1146368.02       952069.69      2098437.71
  1989          66           1117720.50       921333.64      2039054.13
  1989          67           1123008.27       919080.10      2042088.37
  1989          68           1059828.77       851063.53      1910892.30
  1989          69           1046409.11       819660.40      1866069.50
  1989          70            987950.39       761143.22      1749093.60
  1989          71            958012.42       725392.29      1683404.71
  1989          72            895508.96       660841.56      1556350.51
  1989          73            856520.72       619485.18      1476005.90
  1989          74            849559.15       593961.49      1443520.64
  1989          75            820912.38       560841.38      1381753.76
  1989          76            769267.59       511379.77      1280647.36
  1989          77            738404.04       471736.09      1210140.13
  1989          78            689648.93       427009.98      1116658.91
  1989          79            654070.37       384445.38      1038515.75
  1989          80            582171.89       329700.84       911872.72
  1989          81            542599.58       294730.58       837330.16
  1989          82            492719.26       255553.39       748272.66
  1989          83            447441.52       220573.43       668014.95
  1989          84            402773.02       189930.88       592703.89
  1989          85            357118.80       160778.59       517897.39
  1989          86            318040.83       136061.47       454102.30
  1989          87            269227.75       109294.60       378522.35
  1989          88            237601.34        91317.34       328918.69
  1989          89            199476.87        72999.90       272476.76
  1989          90            161004.90        55876.26       216881.15
  1989          91            136848.33        45019.65       181867.98
  1989          92            110969.32        34976.67       145945.98
  1989          93             91038.78        27484.83       118523.61
  1989          94             70489.41        20429.26        90918.68
  1989          95             52809.08        14678.70        67487.77
  1989          96             39649.54        10386.74        50036.28
  1989          97             28335.78         7027.60        35363.38
  1989          98             19569.44         4659.01        24228.45
  1989          99             13762.67         3236.03        16998.70
  1989         100              9233.08         2083.84        11316.92
  1989         101              5711.85         1257.12         6968.97
  1989         102              3433.36          758.53         4191.88
  1989         103              2220.38          453.71         2674.10
  1989         104              1386.91          281.60         1668.51
  1989         105               805.43          181.90          987.33
  1989         106               452.83          109.36          562.19
  1989         107               280.49           65.14          345.63
  1989         108               162.53           44.43          206.96
  1989         109                89.20           31.36          120.56
  1989         110+              133.83           33.09          166.91
  1990           0           1942480.99      2034410.87      3976891.86
  1990           1           1860111.15      1948836.21      3808947.36
  1990           2           1813926.78      1902616.44      3716543.22
  1990           3           1790197.02      1875331.49      3665528.51
  1990           4           1807469.33      1894803.99      3702273.32
  1990           5           1789197.51      1877429.58      3666627.10
  1990           6           1751941.42      1836522.54      3588463.96
  1990           7           1775326.62      1859335.44      3634662.06
  1990           8           1712592.37      1795100.50      3507692.87
  1990           9           1801898.23      1893409.15      3695307.38
  1990          10           1786703.90      1881445.86      3668149.76
  1990          11           1711104.27      1796615.79      3507720.06
  1990          12           1654036.74      1734301.37      3388338.10
  1990          13           1650400.51      1729198.96      3379599.47
  1990          14           1603267.27      1687668.84      3290936.11
  1990          15           1619464.12      1708685.31      3328149.43
  1990          16           1604349.85      1700915.06      3305264.91
  1990          17           1682096.69      1789024.76      3471121.45
  1990          18           1757021.91      1844159.78      3601181.69
  1990          19           1989699.70      2067432.16      4057131.86
  1990          20           1964000.92      2043748.48      4007749.40
  1990          21           1888025.52      1968763.84      3856789.36
  1990          22           1804144.25      1876166.51      3680310.76
  1990          23           1832939.14      1892250.63      3725189.77
  1990          24           1926966.47      1974246.57      3901213.05
  1990          25           2011871.14      2049825.74      4061696.88
  1990          26           2083326.26      2099974.17      4183300.43
  1990          27           2140744.92      2160236.44      4300981.36
  1990          28           2072636.35      2079144.50      4151780.85
  1990          29           2292508.09      2300688.72      4593196.81
  1990          30           2245993.11      2239454.01      4485447.12
  1990          31           2199835.55      2185480.44      4385315.99
  1990          32           2200734.85      2181446.53      4382181.38
  1990          33           2185387.74      2151982.22      4337369.96
  1990          34           2188859.91      2177353.61      4366213.52
  1990          35           2142113.12      2117802.14      4259915.26
  1990          36           2057409.04      2021088.18      4078497.21
  1990          37           2021049.12      1980953.92      4002003.04
  1990          38           1868041.70      1824180.35      3692222.05
  1990          39           1996059.03      1967009.67      3963068.70
  1990          40           1910823.13      1866605.58      3777428.71
  1990          41           1851217.92      1798966.89      3650184.81
  1990          42           1842475.03      1791441.53      3633916.56
  1990          43           1890518.31      1831484.19      3722002.50
  1990          44           1517969.52      1487511.79      3005481.31
  1990          45           1473901.29      1427473.94      2901375.22
  1990          46           1441383.26      1389353.92      2830737.18
  1990          47           1505919.74      1445485.74      2951405.48
  1990          48           1292249.15      1233769.01      2526018.15
  1990          49           1325916.95      1276041.95      2601958.90
  1990          50           1250488.12      1192971.25      2443459.37
  1990          51           1187194.73      1126892.08      2314086.81
  1990          52           1161843.67      1097505.03      2259348.69
  1990          53           1129212.29      1059713.22      2188925.51
  1990          54           1135000.05      1061830.40      2196830.45
  1990          55           1114104.28      1032571.63      2146675.91
  1990          56           1080922.02       996078.18      2077000.20
  1990          57           1101424.16      1007434.79      2108858.95
  1990          58           1046211.59       948586.51      1994798.10
  1990          59           1134518.48      1030321.56      2164840.05
  1990          60           1139771.49      1009682.92      2149454.41
  1990          61           1117391.14       993709.68      2111100.82
  1990          62           1131566.25       988606.45      2120172.70
  1990          63           1132683.69       984880.94      2117564.63
  1990          64           1159891.92       980642.88      2140534.79
  1990          65           1148698.44       953596.69      2102295.13
  1990          66           1123969.73       924817.16      2048786.89
  1990          67           1115269.25       909467.94      2024737.19
  1990          68           1076288.85       862783.31      1939072.16
  1990          69           1077159.08       847374.79      1924533.87
  1990          70           1012200.66       785181.41      1797382.08
  1990          71            964683.62       734164.40      1698848.02
  1990          72            917793.52       685851.11      1603644.64
  1990          73            868848.33       630297.78      1499146.10
  1990          74            851404.71       601467.70      1452872.41
  1990          75            828199.10       569726.06      1397925.16
  1990          76            781147.23       523536.40      1304683.63
  1990          77            748549.25       481586.66      1230135.91
  1990          78            711369.90       442045.64      1153415.54
  1990          79            666955.74       397055.15      1064010.89
  1990          80            598350.04       339509.30       937859.34
  1990          81            550343.58       300279.70       850623.27
  1990          82            509937.61       266167.01       776104.62
  1990          83            459748.05       228833.89       688581.94
  1990          84            414088.34       195499.47       609587.81
  1990          85            369774.95       166590.89       536365.84
  1990          86            325049.76       139591.01       464640.77
  1990          87            286325.18       116358.19       402683.38
  1990          88            239700.37        92522.40       332222.76
  1990          89            208598.92        75930.05       284528.97
  1990          90            172580.61        59783.35       232363.95
  1990          91            137150.93        45055.47       182206.41
  1990          92            114705.26        35608.40       150313.66
  1990          93             91311.50        27153.70       118465.20
  1990          94             73544.74        20809.89        94354.63
  1990          95             55670.77        15240.14        70910.91
  1990          96             40668.16        10656.71        51324.86
  1990          97             29907.22         7349.68        37256.89
  1990          98             20922.10         4837.93        25760.03
  1990          99             14217.94         3154.82        17372.76
  1990         100              9685.44         2128.58        11814.02
  1990         101              6368.44         1348.90         7717.34
  1990         102              3809.64          805.58         4615.22
  1990         103              2267.72          470.02         2737.74
  1990         104              1445.20          275.40         1720.60
  1990         105               869.88          174.72         1044.60
  1990         106               491.81          114.67          606.48
  1990         107               269.64           66.94          336.58
  1990         108               174.37           39.37          213.74
  1990         109               108.28           27.85          136.12
  1990         110+              138.88           38.63          177.51
  1991           0           1952165.68      2043851.17      3996016.85
  1991           1           1921319.83      2012728.70      3934048.53
  1991           2           1865379.19      1957256.31      3822635.50
  1991           3           1820879.95      1907512.96      3728392.92
  1991           4           1819545.98      1906803.99      3726349.97
  1991           5           1811092.03      1900913.76      3712005.79
  1991           6           1792783.62      1879343.04      3672126.66
  1991           7           1763124.63      1846972.61      3610097.24
  1991           8           1723105.77      1806190.71      3529296.47
  1991           9           1828826.36      1922193.60      3751019.95
  1991          10           1821088.43      1917065.38      3738153.80
  1991          11           1773348.79      1861825.80      3635174.59
  1991          12           1721794.14      1805461.79      3527255.93
  1991          13           1677408.75      1758929.99      3436338.74
  1991          14           1665951.37      1753922.85      3419874.22
  1991          15           1625222.46      1715666.65      3340889.11
  1991          16           1631419.08      1732707.07      3364126.16
  1991          17           1639786.08      1747853.52      3387639.60
  1991          18           1680002.45      1763596.88      3443599.33
  1991          19           1864696.21      1940254.45      3804950.65
  1991          20           1982433.78      2062278.66      4044712.45
  1991          21           1927770.66      2007154.41      3934925.08
  1991          22           1848957.39      1922864.74      3771822.12
  1991          23           1802682.99      1864329.65      3667012.64
  1991          24           1883945.46      1933960.41      3817905.87
  1991          25           1931814.61      1969883.56      3901698.18
  1991          26           2024723.73      2042348.36      4067072.09
  1991          27           2112058.70      2133808.55      4245867.26
  1991          28           2061408.02      2072648.14      4134056.17
  1991          29           2270101.64      2283831.88      4553933.52
  1991          30           2276897.37      2278871.13      4555768.50
  1991          31           2206446.48      2199751.32      4406197.80
  1991          32           2221888.90      2208550.50      4430439.39
  1991          33           2208319.28      2181606.93      4389926.21
  1991          34           2252179.65      2249010.80      4501190.45
  1991          35           2191180.00      2173336.88      4364516.88
  1991          36           2110518.28      2078402.86      4188921.14
  1991          37           2081846.86      2045793.06      4127639.93
  1991          38           1927593.56      1885519.60      3813113.17
  1991          39           2046283.29      2018327.17      4064610.47
  1991          40           1961383.23      1919716.16      3881099.39
  1991          41           1869852.19      1818713.33      3688565.51
  1991          42           1851191.83      1801336.10      3652527.93
  1991          43           1833563.65      1772806.53      3606370.19
  1991          44           1937650.04      1905172.88      3842822.92
  1991          45           1501759.32      1458757.43      2960516.75
  1991          46           1439980.79      1386961.41      2826942.21
  1991          47           1459697.68      1399916.97      2859614.65
  1991          48           1438924.76      1376456.48      2815381.24
  1991          49           1401134.48      1349796.01      2750930.49
  1991          50           1301466.75      1242719.25      2544186.01
  1991          51           1209361.17      1149035.62      2358396.79
  1991          52           1185952.10      1121573.61      2307525.71
  1991          53           1171799.05      1101931.28      2273730.32
  1991          54           1148314.61      1076391.51      2224706.12
  1991          55           1115414.68      1034769.29      2150183.97
  1991          56           1126812.39      1040740.96      2167553.35
  1991          57           1086746.57       998904.68      2085651.25
  1991          58           1032605.71       941396.53      1974002.23
  1991          59           1101774.93      1000472.04      2102246.97
  1991          60           1121776.89       993482.53      2115259.42
  1991          61           1106043.50       989440.70      2095484.20
  1991          62           1116401.23       984192.58      2100593.81
  1991          63           1131427.75       992728.17      2124155.92
  1991          64           1156197.42       984793.31      2140990.73
  1991          65           1137773.36       947342.19      2085115.55
  1991          66           1126797.81       927484.68      2054282.49
  1991          67           1115131.47       910036.46      2025167.93
  1991          68           1072281.40       859549.62      1931831.02
  1991          69           1085964.07       855274.15      1941238.22
  1991          70           1048522.50       819013.98      1867536.47
  1991          71            986177.79       757362.83      1743540.62
  1991          72            937588.16       709240.79      1646828.95
  1991          73            885342.75       645412.98      1530755.72
  1991          74            858126.40       610719.29      1468845.68
  1991          75            832931.28       578493.84      1411425.11
  1991          76            793534.54       537511.86      1331046.40
  1991          77            758487.48       493492.01      1251979.48
  1991          78            733041.63       456941.75      1189983.37
  1991          79            682164.96       411828.37      1093993.32
  1991          80            607962.54       347964.44       955926.99
  1991          81            566245.20       309710.92       875956.11
  1991          82            517962.93       271842.81       789805.74
  1991          83            476757.25       238764.74       715521.99
  1991          84            426598.04       203240.26       629838.30
  1991          85            381037.74       171811.25       552848.99
  1991          86            337175.02       144849.70       482024.72
  1991          87            293435.51       119911.82       413347.33
  1991          88            255644.16        98761.85       354406.01
  1991          89            211422.45        77357.98       288780.43
  1991          90            181108.99        62380.83       243489.82
  1991          91            147723.93        48386.69       196110.62
  1991          92            115497.13        35762.60       151259.73
  1991          93             94670.81        27743.27       122414.08
  1991          94             74081.11        20650.37        94731.48
  1991          95             58381.81        15572.22        73954.02
  1991          96             43153.94        11107.52        54261.46
  1991          97             30988.01         7539.17        38527.18
  1991          98             22247.16         5073.21        27320.38
  1991          99             15192.64         3284.10        18476.74
  1991         100             10046.70         2110.75        12157.44
  1991         101              6712.11         1389.87         8101.98
  1991         102              4291.87          855.36         5147.23
  1991         103              2509.09          503.97         3013.06
  1991         104              1465.77          282.20         1747.97
  1991         105               918.41          161.28         1079.69
  1991         106               543.67          107.03          650.70
  1991         107               301.96           70.82          372.78
  1991         108               163.12           42.10          205.22
  1991         109               106.36           26.04          132.40
  1991         110+              154.13           41.99          196.12
  1992           0           1937970.37      2029713.78      3967684.15
  1992           1           1937920.32      2028155.93      3966076.26
  1992           2           1925105.86      2019799.64      3944905.50
  1992           3           1875040.66      1965190.92      3840231.58
  1992           4           1853636.08      1942185.71      3795821.79
  1992           5           1823929.71      1913568.06      3737497.77
  1992           6           1815962.88      1903942.60      3719905.48
  1992           7           1806461.58      1892886.64      3699348.22
  1992           8           1718438.74      1801732.52      3520171.26
  1992           9           1836938.52      1930648.34      3767586.86
  1992          10           1849122.82      1945938.01      3795060.83
  1992          11           1813652.10      1903802.71      3717454.82
  1992          12           1788611.18      1875979.37      3664590.55
  1992          13           1747047.52      1833061.20      3580108.72
  1992          14           1695554.41      1786174.02      3481728.43
  1992          15           1690586.09      1785402.73      3475988.82
  1992          16           1638755.39      1741072.22      3379827.62
  1992          17           1666190.91      1778895.12      3445086.03
  1992          18           1641290.31      1725510.74      3366801.04
  1992          19           1781183.14      1855775.30      3636958.43
  1992          20           1856396.60      1934441.85      3790838.45
  1992          21           1949005.97      2027712.83      3976718.80
  1992          22           1892198.06      1963979.98      3856178.04
  1992          23           1852232.49      1915729.35      3767961.84
  1992          24           1855103.91      1907309.05      3762412.95
  1992          25           1896329.39      1937273.77      3833603.16
  1992          26           1946259.29      1965442.96      3911702.24
  1992          27           2059055.16      2082232.70      4141287.86
  1992          28           2043868.86      2058832.59      4102701.45
  1992          29           2250110.48      2268319.20      4518429.69
  1992          30           2262701.63      2274702.27      4537403.90
  1992          31           2239798.26      2241096.09      4480894.35
  1992          32           2233846.40      2229496.72      4463343.12
  1992          33           2229853.61      2210723.34      4440576.95
  1992          34           2275649.51      2278765.08      4554414.59
  1992          35           2259846.40      2251450.74      4511297.13
  1992          36           2161148.51      2132554.13      4293702.64
  1992          37           2134012.09      2102775.50      4236787.59
  1992          38           1993335.08      1954732.69      3948067.77
  1992          39           2103628.29      2074522.86      4178151.15
  1992          40           2013505.48      1974086.42      3987591.90
  1992          41           1918283.26      1867052.13      3785335.39
  1992          42           1872210.86      1823749.97      3695960.83
  1992          43           1843191.83      1780430.78      3623622.61
  1992          44           1877117.45      1841941.91      3719059.36
  1992          45           1920337.80      1871434.35      3791772.15
  1992          46           1468356.03      1416774.72      2885130.75
  1992          47           1459886.21      1399107.92      2858994.13
  1992          48           1405318.31      1344221.21      2749539.52
  1992          49           1552516.81      1496565.24      3049082.05
  1992          50           1381012.69      1321306.42      2702319.11
  1992          51           1259844.44      1197684.78      2457529.22
  1992          52           1211310.61      1147064.70      2358375.32
  1992          53           1196776.45      1126891.71      2323668.16
  1992          54           1192945.28      1121215.97      2314161.25
  1992          55           1125919.41      1047323.51      2173242.92
  1992          56           1127666.67      1042352.15      2170018.82
  1992          57           1130666.61      1041312.64      2171979.25
  1992          58           1028397.10       942804.49      1971201.58
  1992          59           1082277.56       987361.61      2069639.17
  1992          60           1091616.30       968792.87      2060409.17
  1992          61           1089657.56       974110.96      2063768.52
  1992          62           1105980.53       981165.21      2087145.75
  1992          63           1117343.19       988628.49      2105971.68
  1992          64           1152695.87       992006.46      2144702.33
  1992          65           1135608.78       954011.85      2089620.62
  1992          66           1117078.30       922476.41      2039554.70
  1992          67           1116435.64       912614.94      2029050.57
  1992          68           1073125.38       862814.08      1935939.46
  1992          69           1075878.20       848260.61      1924138.81
  1992          70           1062116.39       830048.15      1892164.54
  1992          71           1019007.82       789740.10      1808747.93
  1992          72            964673.04       737695.05      1702368.09
  1992          73            904706.15       666694.99      1571401.14
  1992          74            872609.09       624444.33      1497053.43
  1992          75            839880.19       587306.01      1427186.20
  1992          76            800768.16       548239.37      1349007.53
  1992          77            768390.36       506507.46      1274897.82
  1992          78            746189.56       469860.13      1216049.69
  1992          79            699819.80       425563.59      1125383.38
  1992          80            619743.94       359981.35       979725.29
  1992          81            575699.52       317976.04       893675.56
  1992          82            532834.79       280504.42       813339.21
  1992          83            484454.81       244063.80       728518.61
  1992          84            442768.85       212195.32       654964.17
  1992          85            392935.57       178722.97       571658.54
  1992          86            347712.51       149330.31       497042.81
  1992          87            304603.97       124498.55       429102.52
  1992          88            262192.40       101760.01       363952.40
  1992          89            225694.76        82544.22       308238.99
  1992          90            184161.61        63627.72       247789.33
  1992          91            155187.21        50484.58       205671.78
  1992          92            124534.76        38443.05       162977.82
  1992          93             95512.57        27834.32       123346.89
  1992          94             76825.70        21073.29        97898.99
  1992          95             58870.18        15346.41        74216.60
  1992          96             45475.74        11274.87        56750.61
  1992          97             32937.90         7810.94        40748.83
  1992          98             23091.02         5178.70        28269.72
  1992          99             16105.06         3411.40        19516.45
  1992         100             10720.88         2180.86        12901.74
  1992         101              6939.42         1352.29         8291.71
  1992         102              4534.10          864.21         5398.30
  1992         103              2798.64          529.58         3328.21
  1992         104              1589.87          306.57         1896.44
  1992         105               932.64          170.82         1103.46
  1992         106               579.71          107.10          686.80
  1992         107               337.49           68.18          405.66
  1992         108               189.77           46.51          236.28
  1992         109               101.12           30.06          131.17
  1992         110+              161.89           42.15          204.05
  1993           0           1905390.68      1999444.10      3904834.78
  1993           1           1927878.63      2017442.87      3945321.50
  1993           2           1942999.94      2036312.85      3979312.79
  1993           3           1938126.55      2031599.54      3969726.09
  1993           4           1910378.72      2002890.76      3913269.48
  1993           5           1859253.95      1950360.58      3809614.53
  1993           6           1829541.39      1917387.58      3746928.97
  1993           7           1832236.28      1920264.85      3752501.13
  1993           8           1767881.20      1854246.55      3622127.74
  1993           9           1822221.15      1915238.17      3737459.32
  1993          10           1861146.59      1958532.46      3819679.05
  1993          11           1843960.31      1935299.59      3779259.90
  1993          12           1831243.70      1920583.22      3751826.92
  1993          13           1813518.66      1903039.72      3716558.38
  1993          14           1766401.85      1861531.02      3627932.86
  1993          15           1720565.52      1818512.05      3539077.57
  1993          16           1704328.99      1811100.01      3515429.00
  1993          17           1670456.47      1784386.55      3454843.01
  1993          18           1673377.54      1761769.66      3435147.20
  1993          19           1736165.41      1810923.89      3547089.29
  1993          20           1777027.74      1854997.63      3632025.36
  1993          21           1828741.94      1905189.95      3733931.89
  1993          22           1917142.41      1986681.62      3903824.04
  1993          23           1898561.46      1958500.10      3857061.56
  1993          24           1904877.74      1957646.98      3862524.72
  1993          25           1873749.55      1917448.05      3791197.60
  1993          26           1908350.10      1929737.20      3838087.30
  1993          27           1982337.01      2005044.50      3987381.51
  1993          28           2000600.75      2016543.22      4017143.97
  1993          29           2210348.94      2229228.57      4439577.51
  1993          30           2253708.18      2272357.21      4526065.39
  1993          31           2221919.64      2228696.29      4450615.93
  1993          32           2268935.59      2270686.36      4539621.95
  1993          33           2238551.78      2227008.08      4465559.86
  1993          34           2293785.65      2300198.84      4593984.49
  1993          35           2289055.43      2287156.34      4576211.77
  1993          36           2228907.53      2204713.92      4433621.45
  1993          37           2180738.14      2152148.35      4332886.49
  1993          38           2053013.97      2018110.66      4071124.63
  1993          39           2155805.99      2127078.31      4282884.31
  1993          40           2080309.43      2042340.34      4122649.77
  1993          41           1965453.93      1913866.33      3879320.27
  1993          42           1924448.10      1875361.87      3799809.97
  1993          43           1865198.61      1802944.81      3668143.42
  1993          44           1880985.10      1840946.18      3721931.28
  1993          45           1868252.78      1819513.49      3687766.27
  1993          46           1877876.35      1816755.19      3694631.54
  1993          47           1487510.07      1429183.59      2916693.66
  1993          48           1410578.23      1348797.10      2759375.33
  1993          49           1506692.81      1450539.83      2957232.64
  1993          50           1537537.85      1474080.90      3011618.75
  1993          51           1336999.94      1273130.28      2610130.21
  1993          52           1263205.80      1197507.60      2460713.40
  1993          53           1220033.20      1149995.72      2370028.92
  1993          54           1218558.89      1147543.22      2366102.11
  1993          55           1171569.86      1093328.17      2264898.03
  1993          56           1134181.74      1050651.91      2184833.66
  1993          57           1131169.17      1042036.03      2173205.20
  1993          58           1077189.79       989797.95      2066987.74
  1993          59           1071754.80       982505.32      2054260.12
  1993          60           1075442.11       961655.18      2037097.30
  1993          61           1059036.64       947245.43      2006282.07
  1993          62           1090735.32       967296.12      2058031.44
  1993          63           1106985.17       984269.26      2091254.42
  1993          64           1135544.22       986536.28      2122080.49
  1993          65           1133074.20       962636.06      2095710.26
  1993          66           1116541.65       930067.77      2046609.42
  1993          67           1108406.93       909086.42      2017493.35
  1993          68           1073459.48       865893.67      1939353.15
  1993          69           1074020.06       849476.96      1923497.02
  1993          70           1055641.15       823526.78      1879167.93
  1993          71           1029334.68       799497.78      1828832.47
  1993          72            997485.27       768190.45      1765675.72
  1993          73            934274.42       697857.38      1632131.80
  1993          74            892265.98       644655.65      1536921.64
  1993          75            853737.22       599633.83      1453371.05
  1993          76            807728.69       556396.06      1364124.75
  1993          77            774122.74       516217.76      1290340.50
  1993          78            753339.11       481004.26      1234343.37
  1993          79            712576.76       437216.25      1149793.00
  1993          80            637702.53       373156.87      1010859.40
  1993          81            586880.69       329032.72       915913.40
  1993          82            541485.48       287947.16       829432.64
  1993          83            497781.42       251697.04       749478.46
  1993          84            449519.28       216972.00       666491.28
  1993          85            407543.94       186620.24       594164.18
  1993          86            358175.18       155309.18       513484.36
  1993          87            313805.56       128149.22       441954.78
  1993          88            271766.43       105379.67       377146.11
  1993          89            231100.13        84775.94       315876.07
  1993          90            196032.32        67723.19       263755.50
  1993          91            157969.78        51530.41       209500.19
  1993          92            130501.58        39964.82       170466.39
  1993          93            102736.84        29782.31       132519.15
  1993          94             77191.57        21021.48        98213.05
  1993          95             60792.29        15523.66        76315.95
  1993          96             45715.27        11026.12        56741.39
  1993          97             34493.34         7939.78        42433.12
  1993          98             24384.34         5336.53        29720.87
  1993          99             16695.59         3463.74        20159.33
  1993         100             11318.00         2237.48        13555.48
  1993         101              7297.06         1386.29         8683.35
  1993         102              4627.18          833.88         5461.06
  1993         103              2971.47          517.52         3489.00
  1993         104              1776.97          313.35         2090.31
  1993         105               984.13          185.53         1169.67
  1993         106               583.90          107.63          691.53
  1993         107               362.85           64.96          427.81
  1993         108               212.97           44.65          257.62
  1993         109               120.43           31.04          151.47
  1993         110+              155.88           39.22          195.11
  1994           0           1873813.20      1967515.88      3841329.07
  1994           1           1899096.60      1990122.38      3889218.98
  1994           2           1933383.38      2025792.87      3959176.25
  1994           3           1958532.91      2051075.85      4009608.75
  1994           4           1975349.23      2071559.95      4046909.18
  1994           5           1916216.09      2011453.19      3927669.29
  1994           6           1864531.83      1953814.20      3818346.03
  1994           7           1847295.65      1935317.59      3782613.24
  1994           8           1799225.17      1887599.18      3686824.34
  1994           9           1863455.66      1958790.88      3822246.54
  1994          10           1848865.63      1945584.93      3794450.57
  1994          11           1857163.91      1949300.21      3806464.12
  1994          12           1862580.28      1953470.31      3816050.59
  1994          13           1854255.68      1945418.94      3799674.62
  1994          14           1832695.71      1931140.37      3763836.09
  1994          15           1791001.11      1894007.91      3685009.02
  1994          16           1732864.88      1842475.80      3575340.68
  1994          17           1732346.39      1851246.29      3583592.68
  1994          18           1681784.51      1771119.35      3452903.86
  1994          19           1763995.74      1841333.55      3605329.29
  1994          20           1733079.67      1810932.22      3544011.89
  1994          21           1752541.59      1827932.54      3580474.13
  1994          22           1802034.15      1869025.10      3671059.25
  1994          23           1925568.30      1982594.40      3908162.70
  1994          24           1949691.50      1998287.30      3947978.80
  1994          25           1929128.00      1974529.81      3903657.81
  1994          26           1882129.49      1906367.60      3788497.09
  1994          27           1945622.20      1969222.93      3914845.13
  1994          28           1933015.35      1949156.92      3882172.27
  1994          29           2142705.98      2160299.68      4303005.65
  1994          30           2223503.65      2245758.53      4469262.18
  1994          31           2208108.86      2217676.50      4425785.36
  1994          32           2251036.53      2257087.30      4508123.82
  1994          33           2269379.54      2263056.30      4532435.84
  1994          34           2297676.26      2307631.04      4605307.30
  1994          35           2312132.14      2314503.07      4626635.21
  1994          36           2256878.39      2235002.79      4491881.18
  1994          37           2243585.17      2218938.01      4462523.18
  1994          38           2107362.24      2074510.86      4181873.10
  1994          39           2199772.09      2171660.53      4371432.62
  1994          40           2141776.43      2107375.78      4249152.21
  1994          41           2026074.49      1973608.03      3999682.52
  1994          42           1974905.18      1925305.02      3900210.19
  1994          43           1917423.66      1853727.45      3771151.11
  1994          44           1897046.59      1855243.79      3752290.38
  1994          45           1880089.64      1829266.46      3709356.10
  1994          46           1826698.96      1765111.31      3591810.27
  1994          47           1900110.92      1831741.61      3731852.52
  1994          48           1443036.78      1383919.46      2826956.24
  1994          49           1502429.62      1444215.24      2946644.86
  1994          50           1498702.08      1436941.69      2935643.77
  1994          51           1488417.93      1419692.57      2908110.49
  1994          52           1341549.67      1274670.03      2616219.70
  1994          53           1269537.78      1197690.21      2467227.98
  1994          54           1242197.95      1171763.38      2413961.33
  1994          55           1198295.03      1121010.11      2319305.14
  1994          56           1175658.93      1092061.10      2267720.03
  1994          57           1137090.88      1049178.63      2186269.51
  1994          58           1084430.71       997154.93      2081585.65
  1994          59           1116076.86      1024636.57      2140713.43
  1994          60           1068058.23       962501.81      2030560.05
  1994          61           1041717.59       937358.43      1979076.02
  1994          62           1061062.70       941684.74      2002747.44
  1994          63           1091626.74       968854.42      2060481.16
  1994          64           1122048.36       980603.07      2102651.43
  1994          65           1116886.76       958677.30      2075564.06
  1994          66           1115556.39       939415.44      2054971.83
  1994          67           1109397.37       917983.64      2027381.01
  1994          68           1064812.66       863325.14      1928137.81
  1994          69           1071649.58       850611.62      1922261.20
  1994          70           1057021.95       825030.46      1882052.41
  1994          71           1019805.91       792260.83      1812066.74
  1994          72           1007947.38       776758.18      1784705.56
  1994          73            969095.65       731374.68      1700470.34
  1994          74            921877.91       674469.86      1596347.77
  1994          75            872269.44       618096.58      1490366.03
  1994          76            821089.16       567781.78      1388870.94
  1994          77            779419.87       523625.77      1303045.63
  1994          78            756239.45       488746.20      1244985.65
  1994          79            719554.24       447036.83      1166591.07
  1994          80            648392.89       383798.12      1032191.01
  1994          81            603290.34       340842.37       944132.71
  1994          82            551939.24       298224.46       850163.69
  1994          83            505329.92       258315.42       763645.34
  1994          84            461175.06       223479.11       684654.17
  1994          85            413138.30       190477.00       603615.30
  1994          86            370996.37       161803.88       532800.25
  1994          87            322632.84       132982.19       455615.03
  1994          88            279300.37       108104.97       387405.34
  1994          89            238743.90        87601.02       326344.92
  1994          90            199921.83        69230.17       269152.00
  1994          91            167360.48        54601.94       221962.42
  1994          92            132548.92        40614.65       173163.57
  1994          93            107114.02        30831.90       137945.92
  1994          94             82695.61        22479.81       105175.42
  1994          95             60736.25        15423.46        76159.71
  1994          96             46740.52        11106.13        57846.65
  1994          97             34363.45         7716.26        42079.71
  1994          98             25299.32         5379.22        30678.53
  1994          99             17495.30         3552.96        21048.26
  1994         100             11666.26         2256.36        13922.61
  1994         101              7608.55         1411.35         9019.90
  1994         102              4741.20          854.83         5596.03
  1994         103              2950.07          486.70         3436.77
  1994         104              1858.70          299.13         2157.83
  1994         105              1076.76          185.14         1261.90
  1994         106               592.02          106.85          698.87
  1994         107               357.04           62.43          419.47
  1994         108               225.50           40.34          265.84
  1994         109               130.12           27.75          157.87
  1994         110+              153.35           42.06          195.40
  1995           0           1851519.86      1943257.57      3794777.43
  1995           1           1871517.01      1961184.01      3832701.02
  1995           2           1904798.96      1998467.09      3903266.05
  1995           3           1951152.58      2043295.01      3994447.59
  1995           4           1996847.79      2092448.08      4089295.88
  1995           5           1981285.45      2080432.87      4061718.32
  1995           6           1920898.95      2014232.18      3935131.14
  1995           7           1883652.65      1973204.86      3856857.51
  1995           8           1819922.15      1908712.53      3728634.67
  1995           9           1884989.69      1981467.55      3866457.24
  1995          10           1892923.29      1992042.96      3884966.25
  1995          11           1845816.67      1937608.35      3783425.02
  1995          12           1876422.49      1968642.76      3845065.25
  1995          13           1883282.46      1975624.19      3858906.65
  1995          14           1872873.20      1972712.11      3845585.31
  1995          15           1856501.39      1963467.70      3819969.09
  1995          16           1801831.18      1916508.91      3718340.09
  1995          17           1756280.45      1878454.69      3634735.13
  1995          18           1748266.40      1841744.77      3590011.18
  1995          19           1766645.57      1844703.65      3611349.22
  1995          20           1761420.46      1843249.43      3604669.90
  1995          21           1710526.55      1786449.49      3496976.04
  1995          22           1730201.86      1797761.87      3527963.73
  1995          23           1812538.99      1869217.99      3681756.98
  1995          24           1975236.17      2021723.21      3996959.38
  1995          25           1979733.66      2023382.86      4003116.51
  1995          26           1934194.36      1960882.32      3895076.68
  1995          27           1920854.14      1947352.45      3868206.60
  1995          28           1904419.33      1923088.07      3827507.40
  1995          29           2050663.51      2067271.60      4117935.12
  1995          30           2165155.99      2190223.41      4355379.40
  1995          31           2173965.11      2184587.04      4358552.15
  1995          32           2237494.54      2246370.76      4483865.30
  1995          33           2247420.34      2245919.40      4493339.73
  1995          34           2324356.19      2336585.89      4660942.08
  1995          35           2320924.89      2328664.66      4649589.54
  1995          36           2278847.83      2257762.96      4536610.78
  1995          37           2266310.25      2244139.69      4510449.94
  1995          38           2177818.37      2148767.17      4326585.54
  1995          39           2236831.97      2207962.30      4444794.26
  1995          40           2195511.35      2165720.18      4361231.54
  1995          41           2081176.90      2030230.87      4111407.77
  1995          42           2039064.07      1988837.93      4027902.00
  1995          43           1967712.67      1903082.18      3870794.85
  1995          44           1943859.71      1898634.53      3842494.24
  1995          45           1903898.91      1854057.66      3757956.57
  1995          46           1838067.40      1773205.48      3611272.87
  1995          47           1847417.02      1779939.85      3627356.87
  1995          48           1850420.68      1781261.91      3631682.59
  1995          49           1525509.29      1468667.81      2994177.10
  1995          50           1501239.62      1439211.32      2940450.93
  1995          51           1450679.91      1383339.70      2834019.61
  1995          52           1494606.31      1423345.50      2917951.81
  1995          53           1345339.63      1271983.53      2617323.16
  1995          54           1292513.68      1221237.73      2513751.41
  1995          55           1223135.16      1146782.44      2369917.60
  1995          56           1197886.90      1115147.80      2313034.70
  1995          57           1178171.95      1089440.11      2267612.05
  1995          58           1097389.38      1010991.01      2108380.38
  1995          59           1117527.62      1025750.18      2143277.80
  1995          60           1115597.87      1009509.32      2125107.19
  1995          61           1033147.54       935653.64      1968801.18
  1995          62           1044687.04       933224.67      1977911.70
  1995          63           1061789.53       941715.51      2003505.04
  1995          64           1103734.79       963781.92      2067516.71
  1995          65           1104432.63       954289.10      2058721.72
  1995          66           1100999.65       936788.39      2037788.03
  1995          67           1109972.07       929174.00      2039146.07
  1995          68           1065198.90       872962.65      1938161.55
  1995          69           1060404.48       846490.47      1906894.94
  1995          70           1058163.93       826867.09      1885031.02
  1995          71           1018226.06       793128.86      1811354.92
  1995          72            999276.62       769095.64      1768372.25
  1995          73            982765.32       744390.61      1727155.92
  1995          74            956982.92       706599.61      1663582.52
  1995          75            900820.51       646168.95      1546989.46
  1995          76            839310.70       585196.92      1424507.62
  1995          77            791273.62       534374.43      1325648.06
  1995          78            759169.94       494539.02      1253708.96
  1995          79            722853.25       454268.07      1177121.32
  1995          80            655589.75       392460.23      1048049.98
  1995          81            613542.03       351198.87       964740.91
  1995          82            567542.26       309469.85       877012.11
  1995          83            515609.00       268077.72       783686.71
  1995          84            468396.32       229765.64       698161.96
  1995          85            423811.96       196459.90       620271.86
  1995          86            376199.10       165454.12       541653.22
  1995          87            334342.23       138750.22       473092.44
  1995          88            287395.95       112457.02       399852.98
  1995          89            245451.46        90103.03       335554.48
  1995          90            206685.39        71630.23       278315.61
  1995          91            170631.62        55755.43       226387.05
  1995          92            140570.70        43095.40       183666.10
  1995          93            108994.63        31382.62       140377.25
  1995          94             86239.88        23243.83       109483.71
  1995          95             65249.31        16573.24        81822.55
  1995          96             46755.98        11092.98        57848.96
  1995          97             35138.56         7760.02        42898.58
  1995          98             25161.12         5248.13        30409.25
  1995          99             18116.07         3600.38        21716.44
  1995         100             12162.58         2315.05        14477.63
  1995         101              7897.98         1399.04         9297.02
  1995         102              5007.79          866.88         5874.67
  1995         103              3018.19          506.49         3524.67
  1995         104              1838.24          293.49         2131.73
  1995         105              1134.76          182.93         1317.69
  1995         106               653.54          105.46          759.00
  1995         107               356.03           63.67          419.69
  1995         108               212.63           39.42          252.06
  1995         109               134.82           24.77          159.60
  1995         110+              165.41           40.00          205.41
  1996           0           1831364.45      1921791.08      3753155.53
  1996           1           1853650.81      1940302.04      3793952.84
  1996           2           1877864.04      1969980.59      3847844.62
  1996           3           1924976.10      2018916.06      3943892.15
  1996           4           1990571.66      2086028.08      4076599.74
  1996           5           2003429.18      2102059.97      4105489.15
  1996           6           1986078.08      2083143.19      4069221.26
  1996           7           1942219.49      2035879.64      3978099.13
  1996           8           1862405.42      1953271.86      3815677.28
  1996           9           1895820.59      1991764.72      3887585.31
  1996          10           1917683.64      2018076.60      3935760.24
  1996          11           1891357.60      1985813.71      3877171.31
  1996          12           1866242.68      1958658.59      3824901.27
  1996          13           1895504.45      1988819.56      3884324.01
  1996          14           1902131.63      2002851.02      3904982.65
  1996          15           1896397.59      2005319.04      3901716.63
  1996          16           1866610.72      1985211.27      3851822.00
  1996          17           1821655.08      1949825.15      3771480.24
  1996          18           1777476.76      1873842.85      3651319.62
  1996          19           1830816.89      1911657.69      3742474.58
  1996          20           1765922.94      1848720.39      3614643.34
  1996          21           1740809.25      1820310.53      3561119.78
  1996          22           1692758.90      1761340.61      3454099.50
  1996          23           1743941.61      1802346.52      3546288.13
  1996          24           1859227.68      1906163.06      3765390.74
  1996          25           2012713.13      2055819.05      4068532.18
  1996          26           1982290.34      2007206.97      3989497.31
  1996          27           1976889.33      2005338.54      3982227.87
  1996          28           1888375.62      1910752.70      3799128.31
  1996          29           2001952.77      2019675.05      4021627.82
  1996          30           2082890.26      2110466.62      4193356.88
  1996          31           2113755.80      2124648.23      4238404.02
  1996          32           2204456.63      2213971.97      4418428.60
  1996          33           2230842.58      2232443.86      4463286.44
  1996          34           2297860.55      2311621.37      4609481.93
  1996          35           2353690.97      2365498.68      4719189.66
  1996          36           2287435.04      2268148.06      4555583.10
  1996          37           2283570.13      2262216.10      4545786.23
  1996          38           2210260.80      2183643.58      4393904.38
  1996          39           2290428.95      2262334.37      4552763.32
  1996          40           2243281.70      2216942.58      4460224.29
  1996          41           2128802.80      2080501.35      4209304.15
  1996          42           2098154.86      2049864.60      4148019.46
  1996          43           2031998.42      1966383.00      3998381.43
  1996          44           1988796.90      1940534.85      3929331.76
  1996          45           1959045.55      1908704.68      3867750.23
  1996          46           1861301.02      1796160.88      3657461.89
  1996          47           1858571.46      1788935.58      3647507.03
  1996          48           1804849.90      1736980.04      3541829.94
  1996          49           1942243.76      1874505.58      3816749.34
  1996          50           1531991.65      1473268.60      3005260.25
  1996          51           1453339.42      1385013.67      2838353.09
  1996          52           1458084.71      1388873.91      2846958.62
  1996          53           1495786.67      1417195.78      2912982.45
  1996          54           1369523.30      1297789.45      2667312.75
  1996          55           1274426.91      1197433.92      2471860.84
  1996          56           1218146.13      1136020.99      2354167.13
  1996          57           1199993.40      1111279.58      2311272.98
  1996          58           1144663.69      1057077.74      2201741.43
  1996          59           1124698.38      1033299.45      2157997.82
  1996          60           1120432.54      1016286.17      2136718.71
  1996          61           1077786.84       978791.11      2056577.95
  1996          62           1037112.00       932888.66      1970000.66
  1996          63           1045318.63       931795.85      1977114.48
  1996          64           1070826.80       935099.28      2005926.08
  1996          65           1087112.34       939179.84      2026292.18
  1996          66           1090235.38       933492.19      2023727.57
  1996          67           1097180.99       928433.21      2025614.20
  1996          68           1065095.39       884530.48      1949625.87
  1996          69           1058586.30       854344.74      1912931.04
  1996          70           1050886.48       823370.24      1874256.72
  1996          71           1016225.39       793960.47      1810185.85
  1996          72            998165.84       769036.71      1767202.55
  1996          73            977581.75       741917.17      1719498.91
  1996          74            970949.42       718827.26      1689776.67
  1996          75            934424.94       676083.99      1610508.93
  1996          76            867053.06       611440.50      1478493.56
  1996          77            807454.23       550621.07      1358075.30
  1996          78            768143.58       503379.56      1271523.14
  1996          79            725972.79       459473.93      1185446.71
  1996          80            652711.21       394734.84      1047446.05
  1996          81            620415.05       359534.52       979949.58
  1996          82            577069.07       318980.58       896049.65
  1996          83            530099.31       278294.50       808393.81
  1996          84            478092.11       238487.90       716580.01
  1996          85            430336.20       201977.10       632313.30
  1996          86            385549.36       170572.36       556121.72
  1996          87            338679.33       141732.73       480412.06
  1996          88            297588.54       117250.97       414839.51
  1996          89            252559.35        93732.70       346292.05
  1996          90            212338.73        73681.91       286020.64
  1996          91            175986.58        57557.00       233543.58
  1996          92            142976.15        43829.13       186805.28
  1996          93            115451.60        33239.47       148691.07
  1996          94             87687.99        23600.24       111288.23
  1996          95             67763.17        17142.44        84905.61
  1996          96             50109.00        11935.88        62044.88
  1996          97             35023.38         7723.72        42747.10
  1996          98             25658.98         5263.52        30922.50
  1996          99             17948.43         3491.58        21440.01
  1996         100             12518.80         2331.24        14850.04
  1996         101              8135.80         1447.80         9583.59
  1996         102              5143.10          856.13         5999.23
  1996         103              3174.14          515.19         3689.34
  1996         104              1859.95          299.60         2159.54
  1996         105              1083.17          175.96         1259.13
  1996         106               665.92          102.41          768.33
  1996         107               388.42           60.61          449.02
  1996         108               194.50           37.95          232.45
  1996         109               114.95           22.80          137.74
  1996         110+              175.52           31.55          207.07
  1997           0           1834092.21      1925174.83      3759267.04
  1997           1           1837787.79      1922194.27      3759982.06
  1997           2           1860955.48      1949636.92      3810592.40
  1997           3           1900488.56      1993419.78      3893908.34
  1997           4           1965211.38      2062740.80      4027952.18
  1997           5           1997927.23      2096527.82      4094455.06
  1997           6           2008627.98      2105076.51      4113704.48
  1997           7           2010027.39      2107602.43      4117629.82
  1997           8           1927563.56      2023091.60      3950655.16
  1997           9           1929336.39      2026532.76      3955869.15
  1997          10           1932031.20      2032048.48      3964079.69
  1997          11           1918043.80      2014155.05      3932198.85
  1997          12           1913864.96      2009503.43      3923368.38
  1997          13           1883817.90      1976962.39      3860780.30
  1997          14           1914882.62      2016199.11      3931081.72
  1997          15           1925613.19      2035983.21      3961596.40
  1997          16           1906046.01      2026382.35      3932428.36
  1997          17           1882732.21      2015415.54      3898147.75
  1997          18           1848972.95      1950132.69      3799105.65
  1997          19           1855896.76      1937841.65      3793738.41
  1997          20           1831961.83      1917343.73      3749305.55
  1997          21           1747857.83      1828189.67      3576047.50
  1997          22           1727022.31      1800108.20      3527130.50
  1997          23           1709849.93      1770671.37      3480521.31
  1997          24           1789496.18      1839098.70      3628594.88
  1997          25           1902354.76      1947946.52      3850301.28
  1997          26           2013484.10      2037985.72      4051469.83
  1997          27           2029088.28      2055181.58      4084269.86
  1997          28           1952016.45      1977031.85      3929048.30
  1997          29           1967145.71      1987159.73      3954305.44
  1997          30           2044505.02      2076623.75      4121128.77
  1997          31           2030964.41      2042057.31      4073021.72
  1997          32           2145545.45      2154826.15      4300371.60
  1997          33           2195449.72      2197820.14      4393269.86
  1997          34           2277612.64      2291070.30      4568682.94
  1997          35           2333186.67      2348383.25      4681569.92
  1997          36           2320185.93      2301143.75      4621329.67
  1997          37           2287703.58      2268379.39      4556082.97
  1997          38           2237999.43      2212661.08      4450660.51
  1997          39           2303757.02      2275121.70      4578878.73
  1997          40           2308387.81      2287600.09      4595987.89
  1997          41           2170737.23      2124135.19      4294872.41
  1997          42           2150040.75      2105148.38      4255189.13
  1997          43           2091581.26      2027783.58      4119364.84
  1997          44           2047651.26      1996580.64      4044231.90
  1997          45           2012829.87      1962845.39      3975675.26
  1997          46           1915399.63      1848494.80      3763894.43
  1997          47           1881322.17      1812811.90      3694134.07
  1997          48           1821843.47      1752349.66      3574193.12
  1997          49           1883031.22      1814847.78      3697879.00
  1997          50           1959667.46      1892010.78      3851678.24
  1997          51           1483286.04      1417578.27      2900864.31
  1997          52           1462265.76      1392695.42      2854961.19
  1997          53           1456488.25      1379957.50      2836445.75
  1997          54           1522665.76      1447137.55      2969803.31
  1997          55           1352309.05      1274965.25      2627274.30
  1997          56           1264706.28      1181412.33      2446118.61
  1997          57           1219903.78      1130992.20      2350895.98
  1997          58           1173619.40      1085822.80      2259442.20
  1997          59           1166734.99      1073598.77      2240333.76
  1997          60           1131190.12      1029925.19      2161115.30
  1997          61           1081251.04       982821.68      2064072.73
  1997          62           1083090.49       977383.17      2060473.65
  1997          63           1038018.94       930337.13      1968356.08
  1997          64           1051451.36       923838.70      1975290.06
  1997          65           1055386.46       912361.25      1967747.71
  1997          66           1074529.44       919464.34      1993993.78
  1997          67           1088030.73       926898.41      2014929.14
  1997          68           1052209.27       884715.20      1936924.47
  1997          69           1056438.69       864377.86      1920816.55
  1997          70           1052725.60       831815.85      1884541.45
  1997          71           1006060.13       789752.75      1795812.88
  1997          72            996667.24       768864.38      1765531.62
  1997          73            979898.48       746800.59      1726699.07
  1997          74            966461.07       716110.15      1682571.22
  1997          75            947475.01       686965.52      1634440.53
  1997          76            899696.49       639726.08      1539422.57
  1997          77            832836.76       575339.17      1408175.93
  1997          78            781206.20       517167.92      1298374.12
  1997          79            734801.57       467484.92      1202286.49
  1997          80            659904.34       403856.74      1063761.07
  1997          81            617760.53       362042.11       979802.63
  1997          82            583637.03       326852.46       910489.50
  1997          83            538947.75       287128.47       826076.22
  1997          84            491492.46       247778.71       739271.17
  1997          85            439393.77       209856.92       649250.69
  1997          86            391624.14       175472.42       567096.56
  1997          87            346927.07       146249.80       493176.88
  1997          88            301291.69       119699.50       420991.19
  1997          89            261619.06        97733.93       359352.98
  1997          90            218486.16        76645.50       295131.66
  1997          91            180456.33        59054.49       239510.82
  1997          92            147026.66        45191.28       192217.93
  1997          93            117195.58        33811.85       151007.43
  1997          94             92687.27        24963.47       117650.74
  1997          95             68905.12        17306.86        86211.98
  1997          96             51917.20        12265.18        64182.38
  1997          97             37493.77         8308.43        45802.20
  1997          98             25576.47         5222.35        30798.82
  1997          99             18213.04         3486.34        21699.39
  1997         100             12388.91         2216.91        14605.82
  1997         101              8326.39         1452.24         9778.63
  1997         102              5229.47          867.18         6096.66
  1997         103              3231.29          499.30         3730.59
  1997         104              1951.94          296.37         2248.31
  1997         105              1087.29          172.98         1260.27
  1997         106               635.96           99.44          735.40
  1997         107               382.32           61.90          444.22
  1997         108               212.71           33.86          246.57
  1997         109               107.62           21.70          129.32
  1997         110+              171.45           25.48          196.93
  1998           0           1839278.63      1931759.29      3771037.92
  1998           1           1844018.17      1928309.09      3772327.26
  1998           2           1845487.83      1931414.69      3776902.51
  1998           3           1885414.76      1975485.46      3860900.21
  1998           4           1940827.30      2037632.29      3978459.59
  1998           5           1972709.23      2073433.48      4046142.70
  1998           6           2002875.97      2099217.75      4102093.72
  1998           7           2034230.24      2131386.85      4165617.09
  1998           8           2001790.69      2101700.90      4103491.59
  1998           9           1985002.90      2086043.35      4071046.26
  1998          10           1969018.86      2070463.53      4039482.39
  1998          11           1933767.72      2029922.06      3963689.78
  1998          12           1941941.13      2039902.05      3981843.18
  1998          13           1929755.91      2025781.31      3955537.22
  1998          14           1903093.64      2003753.21      3906846.85
  1998          15           1937827.65      2049299.01      3987126.66
  1998          16           1934307.47      2055730.68      3990038.14
  1998          17           1917624.57      2052301.93      3969926.50
  1998          18           1915465.72      2019924.93      3935390.65
  1998          19           1923746.87      2008440.15      3932187.02
  1998          20           1857620.64      1944687.47      3802308.10
  1998          21           1814147.31      1897683.89      3711831.19
  1998          22           1736664.62      1812641.30      3549305.92
  1998          23           1746377.77      1813659.26      3560037.03
  1998          24           1752957.55      1806530.91      3559488.46
  1998          25           1837142.97      1888356.46      3725499.43
  1998          26           1900721.97      1930369.27      3831091.24
  1998          27           2063131.38      2089716.21      4152847.59
  1998          28           2010758.40      2035980.93      4046739.33
  1998          29           2013571.31      2036599.30      4050170.62
  1998          30           2018695.36      2058367.70      4077063.06
  1998          31           1990082.95      2004565.49      3994648.44
  1998          32           2062787.33      2073251.49      4136038.82
  1998          33           2133680.04      2137323.24      4271003.28
  1998          34           2237617.71      2249102.56      4486720.26
  1998          35           2318245.43      2335619.36      4653864.79
  1998          36           2299858.22      2281734.20      4581592.43
  1998          37           2315462.57      2297017.36      4612479.93
  1998          38           2252605.44      2229971.94      4482577.39
  1998          39           2311334.47      2281225.00      4592559.47
  1998          40           2333087.70      2316861.16      4649948.86
  1998          41           2229159.37      2186159.65      4415319.02
  1998          42           2196232.20      2154019.49      4350251.69
  1998          43           2143991.93      2083707.13      4227699.06
  1998          44           2101144.17      2050158.82      4151302.99
  1998          45           2080975.10      2031988.42      4112963.52
  1998          46           1968137.78      1900422.04      3868559.82
  1998          47           1934847.79      1866178.33      3801026.12
  1998          48           1850633.50      1782874.02      3633507.52
  1998          49           1888916.07      1817478.76      3706394.83
  1998          50           1908042.49      1842220.31      3750262.79
  1998          51           1897241.70      1820128.09      3717369.80
  1998          52           1493806.32      1427756.14      2921562.46
  1998          53           1457814.78      1380858.18      2838672.96
  1998          54           1483024.86      1410445.40      2893470.27
  1998          55           1505429.77      1424278.44      2929708.21
  1998          56           1337087.43      1253049.30      2590136.74
  1998          57           1265866.57      1174900.21      2440766.78
  1998          58           1201013.79      1112746.31      2313760.10
  1998          59           1189599.88      1095725.95      2285325.82
  1998          60           1176838.37      1076342.32      2253180.69
  1998          61           1090304.30       993224.21      2083528.51
  1998          62           1087705.16       982841.74      2070546.90
  1998          63           1084225.70       973566.06      2057791.75
  1998          64           1041106.83       920978.24      1962085.07
  1998          65           1036843.33       902504.30      1939347.63
  1998          66           1044203.25       893961.87      1938165.12
  1998          67           1073755.74       914473.49      1988229.23
  1998          68           1042753.39       884247.53      1927000.92
  1998          69           1041527.35       863127.78      1904655.13
  1998          70           1054292.33       842414.36      1896706.69
  1998          71           1004952.96       797145.57      1802098.53
  1998          72            987223.82       763971.89      1751195.71
  1998          73            981879.59       751702.78      1733582.37
  1998          74            969466.04       720566.47      1690032.51
  1998          75            942644.40       683594.24      1626238.64
  1998          76            912630.82       649854.73      1562485.55
  1998          77            863007.92       601896.64      1464904.56
  1998          78            803267.74       538915.02      1342182.76
  1998          79            747846.78       480325.21      1228172.00
  1998          80            678572.27       419288.70      1097860.97
  1998          81            624539.84       370901.37       995441.21
  1998          82            581037.31       329451.37       910488.68
  1998          83            545178.49       294406.08       839584.57
  1998          84            499652.17       255813.84       755466.01
  1998          85            451530.39       218405.16       669935.55
  1998          86            399761.34       182668.48       582429.82
  1998          87            352157.19       150591.22       502748.42
  1998          88            308255.90       123593.85       431849.75
  1998          89            264596.82        99593.18       364190.00
  1998          90            226033.76        79811.14       305844.90
  1998          91            185717.71        61446.13       247163.84
  1998          92            150711.82        46397.51       197109.33
  1998          93            120299.72        34806.91       155106.63
  1998          94             93743.48        25406.84       119150.32
  1998          95             72676.09        18260.69        90936.79
  1998          96             52605.84        12372.66        64978.50
  1998          97             38720.50         8516.92        47237.42
  1998          98             27240.59         5648.98        32889.57
  1998          99             18133.80         3489.55        21623.36
  1998         100             12597.97         2231.46        14829.42
  1998         101              8238.41         1359.67         9598.08
  1998         102              5308.91          864.55         6173.45
  1998         103              3280.02          499.79         3779.81
  1998         104              2001.55          282.82         2284.37
  1998         105              1144.88          163.59         1308.47
  1998         106               626.60           97.96          724.56
  1998         107               348.04           58.42          406.47
  1998         108               199.51           33.05          232.57
  1998         109               116.81           20.73          137.54
  1998         110+              161.25           20.09          181.34
  1999           0           1855362.77      1947990.83      3803353.61
  1999           1           1848724.16      1934394.83      3783118.99
  1999           2           1851492.01      1937070.52      3788562.53
  1999           3           1869014.22      1956357.12      3825371.33
  1999           4           1924498.67      2018520.15      3943018.82
  1999           5           1948597.45      2048521.90      3997119.35
  1999           6           1977414.45      2075581.71      4052996.16
  1999           7           2028196.83      2125423.61      4153620.44
  1999           8           2030756.64      2130476.33      4161232.97
  1999           9           2046717.74      2150709.73      4197427.47
  1999          10           2028032.06      2133241.67      4161273.72
  1999          11           1972005.67      2069813.36      4041819.03
  1999          12           1957773.42      2056166.74      4013940.16
  1999          13           1955639.37      2053567.12      4009206.49
  1999          14           1949084.40      2051643.23      4000727.63
  1999          15           1924353.62      2035199.37      3959552.99
  1999          16           1948326.01      2070770.67      4019096.67
  1999          17           1941860.31      2078028.59      4019888.90
  1999          18           1951885.36      2061574.42      4013459.78
  1999          19           1987388.40      2074601.67      4061990.07
  1999          20           1924252.92      2014462.11      3938715.03
  1999          21           1840547.44      1927306.20      3767853.64
  1999          22           1807024.16      1888327.78      3695351.94
  1999          23           1754913.78      1827242.37      3582156.15
  1999          24           1786237.79      1848115.40      3634353.19
  1999          25           1801721.18      1858691.42      3660412.61
  1999          26           1834251.47      1873077.75      3707329.22
  1999          27           1947229.14      1979979.81      3927208.94
  1999          28           2053020.11      2081321.35      4134341.46
  1999          29           2052576.47      2078174.09      4130750.56
  1999          30           2070312.00      2118707.84      4189019.84
  1999          31           1964343.03      1986923.39      3951266.41
  1999          32           2021534.86      2037131.61      4058666.46
  1999          33           2049514.73      2056099.97      4105614.70
  1999          34           2169775.17      2181101.40      4350876.58
  1999          35           2279982.15      2296708.80      4576690.95
  1999          36           2287099.61      2271787.17      4558886.79
  1999          37           2291221.68      2273632.02      4564853.69
  1999          38           2289608.17      2268114.39      4557722.56
  1999          39           2307162.16      2277565.94      4584728.10
  1999          40           2346293.75      2331833.62      4678127.37
  1999          41           2254343.49      2215451.95      4469795.44
  1999          42           2257468.26      2219540.06      4477008.31
  1999          43           2189818.37      2132532.83      4322351.20
  1999          44           2148327.81      2098798.80      4247126.61
  1999          45           2139324.69      2092897.67      4232222.36
  1999          46           2037655.75      1970491.25      4008147.00
  1999          47           1985727.91      1917482.64      3903210.55
  1999          48           1909480.85      1842284.31      3751765.16
  1999          49           1907629.46      1836499.22      3744128.68
  1999          50           1915976.18      1847852.20      3763828.38
  1999          51           1851297.45      1776425.99      3627723.44
  1999          52           1912388.65      1835697.14      3748085.80
  1999          53           1483105.48      1410189.05      2893294.53
  1999          54           1487326.44      1414549.57      2901876.01
  1999          55           1466437.72      1388743.29      2855181.02
  1999          56           1486184.36      1397727.87      2883912.23
  1999          57           1335682.05      1243429.86      2579111.91
  1999          58           1257861.29      1166807.11      2424668.40
  1999          59           1208896.63      1114085.73      2322982.36
  1999          60           1201994.10      1102751.89      2304745.99
  1999          61           1133917.75      1036804.60      2170722.35
  1999          62           1097934.43       994178.59      2092113.02
  1999          63           1088529.07       977393.49      2065922.56
  1999          64           1083366.07       961680.56      2045046.63
  1999          65           1027701.87       900913.59      1928615.46
  1999          66           1025640.42       883983.19      1909623.61
  1999          67           1042825.46       888496.06      1931321.52
  1999          68           1033002.17       876627.70      1909629.86
  1999          69           1026731.40       858560.16      1885291.55
  1999          70           1042760.06       842461.58      1885221.64
  1999          71           1005073.11       807047.48      1812120.58
  1999          72            986257.22       769858.06      1756115.28
  1999          73            976273.91       751370.97      1727644.88
  1999          74            970481.45       724461.78      1694943.23
  1999          75            945263.94       687263.67      1632527.61
  1999          76            909506.96       646664.66      1556171.61
  1999          77            875611.46       612511.37      1488122.83
  1999          78            829393.33       562093.88      1391487.21
  1999          79            768904.64       500446.27      1269350.91
  1999          80            683671.24       425370.25      1109041.49
  1999          81            641791.60       385261.74      1027053.34
  1999          82            587091.68       337625.64       924717.33
  1999          83            542319.32       296783.23       839102.55
  1999          84            504908.94       262430.42       767339.35
  1999          85            458686.71       225421.85       684108.56
  1999          86            410265.43       190008.20       600273.63
  1999          87            358988.02       156779.85       515767.88
  1999          88            312304.78       127212.68       439517.46
  1999          89            269836.85       102749.01       372585.86
  1999          90            227937.90        81232.18       309170.09
  1999          91            191576.46        63987.42       255563.88
  1999          92            154323.90        48213.87       202537.77
  1999          93            122834.90        35517.82       158352.72
  1999          94             95869.12        26069.85       121938.97
  1999          95             72918.11        18514.09        91432.20
  1999          96             55110.85        12978.45        68089.30
  1999          97             38928.19         8538.19        47466.37
  1999          98             27812.06         5764.39        33576.44
  1999          99             19160.93         3714.87        22875.80
  1999         100             12441.75         2216.30        14658.05
  1999         101              8347.09         1371.07         9718.16
  1999         102              5237.94          814.03         6051.97
  1999         103              3309.01          485.78         3794.79
  1999         104              2016.93          286.56         2303.49
  1999         105              1170.33          160.29         1330.62
  1999         106               649.83           94.40          744.23
  1999         107               335.00           57.95          392.95
  1999         108               175.87           33.77          209.64
  1999         109               104.51           19.10          123.61
  1999         110+              155.78           16.42          172.20
  2000           0           1896350.21      1987549.05      3883899.26
  2000           1           1859573.05      1946993.70      3806566.75
  2000           2           1854491.59      1940948.27      3795439.86
  2000           3           1867541.42      1953727.63      3821269.05
  2000           4           1897697.02      1988031.77      3885728.79
  2000           5           1931983.75      2028276.05      3960259.80
  2000           6           1953159.68      2050808.93      4003968.60
  2000           7           1996325.58      2095217.34      4091542.92
  2000           8           2027767.05      2127060.73      4154827.79
  2000           9           2057913.06      2159748.69      4217661.75
  2000          10           2086085.20      2193272.91      4279358.11
  2000          11           2034394.20      2137219.05      4171613.26
  2000          12           1993606.39      2093233.37      4086839.76
  2000          13           1970476.29      2068917.71      4039394.01
  2000          14           1973004.18      2075376.07      4048380.25
  2000          15           1967949.69      2079538.03      4047487.71
  2000          16           1939552.43      2061196.12      4000748.55
  2000          17           1956940.35      2093739.00      4050679.35
  2000          18           1971600.97      2095988.93      4067589.90
  2000          19           2011870.52      2109937.97      4121808.48
  2000          20           1991320.46      2081465.67      4072786.13
  2000          21           1917621.34      2006529.42      3924150.76
  2000          22           1843902.86      1928294.75      3772197.61
  2000          23           1823675.96      1900993.32      3724669.28
  2000          24           1786686.14      1853715.02      3640401.17
  2000          25           1828213.27      1889761.72      3717975.00
  2000          26           1804431.44      1851238.30      3655669.75
  2000          27           1870977.81      1908893.39      3779871.20
  2000          28           1949167.65      1981296.65      3930464.30
  2000          29           2075900.08      2104484.48      4180384.57
  2000          30           2097576.80      2142866.94      4240443.73
  2000          31           2032643.73      2066752.78      4099396.51
  2000          32           1990753.44      2013276.05      4004029.49
  2000          33           2014869.94      2026306.51      4041176.45
  2000          34           2075399.27      2086106.92      4161506.19
  2000          35           2202971.03      2216680.35      4419651.38
  2000          36           2262037.07      2255259.85      4517296.92
  2000          37           2281319.00      2264007.85      4545326.85
  2000          38           2277850.74      2256223.61      4534074.35
  2000          39           2324764.33      2295999.09      4620763.42
  2000          40           2333005.88      2314033.28      4647039.15
  2000          41           2293305.27      2261444.39      4554749.66
  2000          42           2276324.39      2240367.15      4516691.54
  2000          43           2252475.96      2202326.07      4454802.03
  2000          44           2191223.76      2139720.15      4330943.91
  2000          45           2175846.51      2128753.90      4304600.42
  2000          46           2109657.42      2049253.75      4158911.18
  2000          47           2049528.66      1981482.38      4031011.03
  2000          48           1968881.59      1901031.87      3869913.46
  2000          49           1948472.62      1876845.00      3825317.62
  2000          50           1923573.20      1853339.16      3776912.36
  2000          51           1878652.02      1803453.77      3682105.79
  2000          52           1862871.88      1787225.74      3650097.62
  2000          53           1895753.29      1812340.00      3708093.29
  2000          54           1507091.05      1435683.29      2942774.34
  2000          55           1472930.38      1395054.12      2867984.50
  2000          56           1452954.12      1368970.03      2821924.15
  2000          57           1481375.00      1385229.68      2866604.68
  2000          58           1336676.69      1242431.14      2579107.82
  2000          59           1257350.60      1159994.33      2417344.92
  2000          60           1216637.46      1117228.79      2333866.25
  2000          61           1168932.50      1071022.94      2239955.44
  2000          62           1139036.23      1034924.77      2173961.00
  2000          63           1096434.31       986339.71      2082774.02
  2000          64           1083008.07       963945.82      2046953.89
  2000          65           1071777.05       943048.51      2014825.56
  2000          66           1016123.09       882608.79      1898731.88
  2000          67           1020313.13       874364.37      1894677.50
  2000          68           1015414.32       861272.67      1876686.99
  2000          69           1012554.90       848441.61      1860996.50
  2000          70           1025212.00       838591.35      1863803.35
  2000          71           1002426.76       810691.06      1813117.81
  2000          72            985723.35       779037.89      1764761.24
  2000          73            974476.76       755447.96      1729924.72
  2000          74            959724.73       722834.94      1682559.67
  2000          75            944992.94       691184.75      1636177.70
  2000          76            914660.16       651810.03      1566470.19
  2000          77            874947.92       612018.22      1486966.14
  2000          78            839748.26       572455.74      1412204.00
  2000          79            793578.45       523051.08      1316629.52
  2000          80            706391.63       444390.02      1150781.65
  2000          81            646399.97       391194.22      1037594.19
  2000          82            603319.04       351212.27       954531.31
  2000          83            547738.67       304641.86       852380.53
  2000          84            502021.79       264956.13       766977.92
  2000          85            463297.75       231394.38       694692.13
  2000          86            416348.82       196019.27       612368.09
  2000          87            368120.07       162925.52       531045.59
  2000          88            318034.13       132388.29       450422.41
  2000          89            272803.27       105604.01       378407.28
  2000          90            231814.05        83724.39       315538.45
  2000          91            192580.72        65037.96       257618.67
  2000          92            158448.82        50093.62       208542.44
  2000          93            125282.39        36788.16       162070.54
  2000          94             97516.06        26451.43       123967.49
  2000          95             74196.71        18892.04        93088.75
  2000          96             55088.85        13106.78        68195.63
  2000          97             40516.46         8947.24        49463.70
  2000          98             27798.13         5722.97        33521.10
  2000          99             19364.48         3754.46        23118.94
  2000         100             12964.05         2320.53        15284.58
  2000         101              8176.75         1340.21         9516.96
  2000         102              5307.62          820.69         6128.30
  2000         103              3245.02          456.38         3701.40
  2000         104              1995.67          277.40         2273.06
  2000         105              1160.73          161.53         1322.27
  2000         106               659.63           91.27          750.90
  2000         107               349.14           53.89          403.04
  2000         108               178.16           31.60          209.76
  2000         109                92.87           17.80          110.67
  2000         110+              151.83           16.57          168.40
  2001           0           1941916.44      2030501.54      3972417.98
  2001           1           1895539.08      1983348.77      3878887.85
  2001           2           1862112.64      1949364.28      3811476.92
  2001           3           1860411.01      1946746.11      3807157.12
  2001           4           1879165.50      1966749.83      3845915.33
  2001           5           1903296.63      1994265.36      3897561.99
  2001           6           1935189.69      2030342.88      3965532.57
  2001           7           1962094.13      2059801.83      4021895.96
  2001           8           1998788.06      2098785.24      4097573.29
  2001           9           2040299.06      2140673.31      4180972.37
  2001          10           2087771.95      2191350.84      4279122.79
  2001          11           2096001.28      2202967.30      4298968.58
  2001          12           2052487.71      2156099.76      4208587.47
  2001          13           2006446.33      2106728.74      4113175.07
  2001          14           1983164.51      2084208.78      4067373.28
  2001          15           1989503.53      2098692.26      4088195.78
  2001          16           1985286.65      2107053.20      4092339.85
  2001          17           1952843.58      2087081.19      4039924.77
  2001          18           1981735.63      2121517.72      4103253.35
  2001          19           2008285.94      2130611.32      4138897.26
  2001          20           2024911.94      2121818.45      4146730.39
  2001          21           2002145.94      2086493.52      4088639.46
  2001          22           1929711.97      2012361.30      3942073.28
  2001          23           1860101.24      1936713.93      3796815.17
  2001          24           1845769.76      1914441.46      3760211.23
  2001          25           1814530.11      1873404.66      3687934.77
  2001          26           1839585.85      1889076.92      3728662.77
  2001          27           1827960.23      1866141.98      3694102.21
  2001          28           1880818.47      1913594.92      3794413.39
  2001          29           1958604.32      1987739.56      3946343.87
  2001          30           2100917.71      2134791.87      4235709.58
  2001          31           2088506.30      2123829.36      4212335.67
  2001          32           2051296.01      2081411.46      4132707.46
  2001          33           1995688.63      2012717.05      4008405.68
  2001          34           2029252.94      2038316.15      4067569.10
  2001          35           2092807.42      2101054.98      4193862.40
  2001          36           2203539.16      2205389.33      4408928.49
  2001          37           2264060.33      2251425.75      4515486.08
  2001          38           2281616.55      2258122.37      4539738.92
  2001          39           2292189.63      2264553.68      4556743.30
  2001          40           2335020.43      2305492.87      4640513.29
  2001          41           2319898.12      2292401.69      4612299.82
  2001          42           2301889.62      2268345.69      4570235.31
  2001          43           2276341.14      2233235.30      4509576.45
  2001          44           2251776.09      2200200.84      4451976.93
  2001          45           2198757.83      2144572.70      4343330.52
  2001          46           2166891.02      2113278.34      4280169.37
  2001          47           2113840.36      2050571.62      4164411.98
  2001          48           2043347.77      1972326.96      4015674.73
  2001          49           1981570.00      1909310.30      3890880.30
  2001          50           1950548.33      1875629.77      3826178.10
  2001          51           1913168.54      1838405.46      3751574.00
  2001          52           1881031.17      1802284.73      3683315.90
  2001          53           1855446.30      1775325.61      3630771.91
  2001          54           1905194.93      1818724.61      3723919.53
  2001          55           1499348.53      1422468.08      2921816.61
  2001          56           1468121.12      1385589.05      2853710.17
  2001          57           1448201.85      1358720.91      2806922.76
  2001          58           1480846.94      1380310.63      2861157.57
  2001          59           1331884.29      1232111.98      2563996.27
  2001          60           1254396.45      1152068.31      2406464.76
  2001          61           1203229.07      1101260.98      2304490.05
  2001          62           1166795.89      1062943.73      2229739.62
  2001          63           1134112.42      1024435.90      2158548.32
  2001          64           1087905.70       972362.90      2060268.60
  2001          65           1073831.16       948382.84      2022214.00
  2001          66           1060734.24       926277.23      1987011.47
  2001          67           1006850.35       868694.62      1875544.97
  2001          68           1004626.40       855016.43      1859642.82
  2001          69            997953.53       837603.43      1835556.96
  2001          70           1000930.48       827003.27      1827933.75
  2001          71           1001156.89       813801.21      1814958.10
  2001          72            982500.65       784126.98      1766627.63
  2001          73            967887.92       756879.49      1724767.42
  2001          74            952057.23       726422.33      1678479.56
  2001          75            932413.49       690406.87      1622820.37
  2001          76            916401.47       658664.54      1575066.01
  2001          77            882365.82       618060.25      1500426.07
  2001          78            840857.31       575504.43      1416361.73
  2001          79            804106.53       535323.20      1339429.74
  2001          80            749505.35       476500.07      1226005.42
  2001          81            668470.63       409509.42      1077980.05
  2001          82            607833.34       357088.96       964922.31
  2001          83            563206.70       317564.63       880771.33
  2001          84            507107.51       272714.49       779822.00
  2001          85            460531.50       234389.63       694921.13
  2001          86            420560.90       201843.43       622404.33
  2001          87            373643.54       168477.26       542120.80
  2001          88            325910.78       137954.22       463865.00
  2001          89            277792.89       110142.87       387935.76
  2001          90            234372.44        86220.21       320592.65
  2001          91            195806.89        67152.44       262959.33
  2001          92            159465.70        50982.54       210448.24
  2001          93            128486.05        38302.04       166788.09
  2001          94             99269.69        27397.64       126667.33
  2001          95             75289.78        19193.41        94483.18
  2001          96             55864.97        13311.93        69176.90
  2001          97             40451.85         9019.30        49471.15
  2001          98             28919.75         5978.91        34898.66
  2001          99             19413.68         3758.77        23172.45
  2001         100             13090.38         2374.97        15465.35
  2001         101              8509.05         1426.63         9935.68
  2001         102              5169.65          807.27         5976.92
  2001         103              3259.82          469.42         3729.25
  2001         104              1923.92          255.61         2179.53
  2001         105              1141.20          154.37         1295.56
  2001         106               637.03           87.35          724.38
  2001         107               358.11           50.26          408.37
  2001         108               190.97           30.77          221.74
  2001         109                96.33           18.13          114.46
  2001         110+              135.30           16.84          152.14
  2002           0           1940545.01      2027926.36      3968471.38
  2002           1           1937711.95      2023322.81      3961034.75
  2002           2           1895888.33      1983259.47      3879147.80
  2002           3           1864223.17      1951161.11      3815384.28
  2002           4           1864727.30      1952070.45      3816797.75
  2002           5           1884136.54      1971356.48      3855493.02
  2002           6           1905013.94      1995362.38      3900376.31
  2002           7           1940195.99      2034975.69      3975171.68
  2002           8           1965979.74      2064566.17      4030545.92
  2002           9           2007736.76      2108905.84      4116642.60
  2002          10           2071876.46      2173447.89      4245324.35
  2002          11           2096649.34      2200850.29      4297499.63
  2002          12           2113432.08      2220681.98      4334114.07
  2002          13           2064471.56      2169047.22      4233518.78
  2002          14           2014942.99      2117291.15      4132234.14
  2002          15           1999426.81      2106158.45      4105585.26
  2002          16           2006269.98      2124739.54      4131009.52
  2002          17           1999547.77      2132771.97      4132319.75
  2002          18           1976691.22      2117655.66      4094346.88
  2002          19           2005911.09      2145343.80      4151254.89
  2002          20           2022938.88      2139702.40      4162641.28
  2002          21           2041937.56      2127999.24      4169936.80
  2002          22           2013350.00      2086059.08      4099409.08
  2002          23           1944605.33      2013708.74      3958314.07
  2002          24           1876392.02      1939417.06      3815809.08
  2002          25           1867647.14      1921352.08      3788999.22
  2002          26           1826949.63      1869344.05      3696293.68
  2002          27           1858157.43      1893257.16      3751414.60
  2002          28           1837442.61      1868646.36      3706088.97
  2002          29           1884237.44      1911685.16      3795922.60
  2002          30           1977422.02      2004939.11      3982361.13
  2002          31           2102515.05      2125558.61      4228073.66
  2002          32           2106078.07      2133890.93      4239968.99
  2002          33           2061040.94      2083520.25      4144561.18
  2002          34           2004571.48      2014997.66      4019569.15
  2002          35           2039917.52      2043967.36      4083884.87
  2002          36           2100754.67      2099945.23      4200699.90
  2002          37           2208578.28      2201747.04      4410325.31
  2002          38           2270147.22      2249537.41      4519684.63
  2002          39           2287079.34      2257556.64      4544635.98
  2002          40           2295271.50      2260127.83      4555399.33
  2002          41           2339624.12      2305331.08      4644955.20
  2002          42           2321349.75      2289508.32      4610858.08
  2002          43           2305052.33      2266033.12      4571085.45
  2002          44           2273204.50      2224734.88      4497939.37
  2002          45           2249802.68      2192632.45      4442435.13
  2002          46           2199609.56      2142643.59      4342253.15
  2002          47           2168229.81      2110347.33      4278577.14
  2002          48           2111967.03      2043276.03      4155243.06
  2002          49           2044080.54      1968823.08      4012903.62
  2002          50           1977899.56      1899741.53      3877641.09
  2002          51           1952770.29      1874421.08      3827191.37
  2002          52           1910016.47      1829668.04      3739684.51
  2002          53           1880785.77      1798342.17      3679127.94
  2002          54           1855531.35      1770124.77      3625656.12
  2002          55           1899161.11      1804675.31      3703836.42
  2002          56           1498882.35      1418400.94      2917283.28
  2002          57           1463785.43      1376476.69      2840262.12
  2002          58           1444421.76      1349983.51      2794405.27
  2002          59           1474606.88      1368484.39      2843091.26
  2002          60           1322168.00      1216810.92      2538978.92
  2002          61           1251670.75      1144802.56      2396473.31
  2002          62           1197207.94      1089740.02      2286947.97
  2002          63           1160503.36      1051635.85      2212139.21
  2002          64           1123991.92      1009751.08      2133743.00
  2002          65           1080058.74       958421.95      2038480.68
  2002          66           1063436.13       933069.31      1996505.44
  2002          67           1049933.49       910461.76      1960395.25
  2002          68            994701.23       851265.06      1845966.29
  2002          69            990542.29       835001.66      1825543.95
  2002          70            980493.41       814701.89      1795195.30
  2002          71            985394.77       806593.25      1791988.02
  2002          72            980936.28       788003.44      1768939.72
  2002          73            961606.91       758256.38      1719863.28
  2002          74            943316.44       727981.72      1671298.15
  2002          75            923531.73       693867.31      1617399.05
  2002          76            905712.93       660467.78      1566180.71
  2002          77            884822.05       624689.20      1509511.24
  2002          78            849983.00       583908.48      1433891.49
  2002          79            806017.44       540111.04      1346128.49
  2002          80            754568.20       483911.31      1238479.50
  2002          81            709886.85       439982.16      1149869.00
  2002          82            628888.25       374626.56      1003514.80
  2002          83            567447.80       323423.96       890871.75
  2002          84            521735.78       284762.92       806498.70
  2002          85            465273.85       241620.22       706894.07
  2002          86            418403.12       204716.73       623119.85
  2002          87            377725.52       173796.66       551522.18
  2002          88            331043.56       142755.10       473798.66
  2002          89            284628.14       114813.16       399441.30
  2002          90            239001.37        89965.89       328967.26
  2002          91            198093.98        69104.27       267198.26
  2002          92            162185.05        52584.19       214769.24
  2002          93            129302.07        38963.82       168265.89
  2002          94            101804.87        28436.55       130241.42
  2002          95             76694.63        19904.47        96599.09
  2002          96             56688.88        13495.70        70184.58
  2002          97             40984.08         9107.66        50091.75
  2002          98             28800.75         5976.12        34776.87
  2002          99             20132.14         3892.70        24024.85
  2002         100             13120.93         2380.18        15501.11
  2002         101              8536.27         1452.51         9988.78
  2002         102              5351.76          845.73         6197.49
  2002         103              3200.56          461.42         3661.98
  2002         104              1932.90          267.25         2200.15
  2002         105              1094.03          142.41         1236.44
  2002         106               613.66           81.18          694.84
  2002         107               347.85           48.01          395.85
  2002         108               193.27           28.21          221.48
  2002         109                95.97           16.46          112.43
  2002         110+              117.14           17.16          134.30
  2003           0           1944472.25      2033975.04      3978447.29
  2003           1           1932794.45      2016864.40      3949658.85
  2003           2           1937067.16      2022615.79      3959682.95
  2003           3           1898471.74      1985388.97      3883860.72
  2003           4           1869794.63      1958279.79      3828074.42
  2003           5           1870606.08      1957307.95      3827914.03
  2003           6           1884903.09      1971266.87      3856169.96
  2003           7           1910866.41      2000734.06      3911600.46
  2003           8           1943960.30      2040049.28      3984009.58
  2003           9           1976879.00      2077040.36      4053919.37
  2003          10           2050184.67      2152653.81      4202838.48
  2003          11           2076890.91      2178842.92      4255733.83
  2003          12           2115144.49      2219729.45      4334873.93
  2003          13           2123550.14      2231740.20      4355290.35
  2003          14           2069876.23      2176649.09      4246525.32
  2003          15           2032310.95      2140341.74      4172652.69
  2003          16           2015837.00      2131355.28      4147192.28
  2003          17           2017641.19      2147232.24      4164873.43
  2003          18           2024685.35      2161737.41      4186422.76
  2003          19           1999518.53      2136685.90      4136204.42
  2003          20           2015051.84      2147103.75      4162155.59
  2003          21           2037284.65      2142029.35      4179314.00
  2003          22           2048508.55      2122234.26      4170742.81
  2003          23           2025786.59      2083398.92      4109185.52
  2003          24           1959368.19      2012855.31      3972223.50
  2003          25           1898891.46      1945020.55      3843912.01
  2003          26           1876263.15      1910518.11      3786781.26
  2003          27           1846003.57      1872885.10      3718888.66
  2003          28           1864257.72      1894290.46      3758548.19
  2003          29           1836996.74      1864038.28      3701035.02
  2003          30           1908158.54      1935677.75      3843836.29
  2003          31           1975363.44      1989375.57      3964739.01
  2003          32           2125216.37      2139973.84      4265190.21
  2003          33           2115033.80      2134307.69      4249341.49
  2003          34           2069195.38      2084846.86      4154042.25
  2003          35           2015796.37      2021889.57      4037685.94
  2003          36           2047194.15      2040885.96      4088080.11
  2003          37           2104621.81      2094804.49      4199426.29
  2003          38           2214629.45      2200378.25      4415007.70
  2003          39           2275646.59      2249856.56      4525503.15
  2003          40           2289423.35      2252028.04      4541451.39
  2003          41           2300405.59      2261281.38      4561686.97
  2003          42           2340126.55      2301814.73      4641941.28
  2003          43           2324941.09      2287185.20      4612126.29
  2003          44           2299501.72      2254866.66      4554368.38
  2003          45           2270611.46      2216130.10      4486741.56
  2003          46           2251620.42      2192583.04      4444203.46
  2003          47           2201907.09      2140319.29      4342226.38
  2003          48           2165571.09      2101419.31      4266990.40
  2003          49           2113584.99      2040811.57      4154396.57
  2003          50           2039007.05      1956690.19      3995697.23
  2003          51           1982153.69      1901069.85      3883223.55
  2003          52           1948451.39      1863665.45      3812116.83
  2003          53           1910868.04      1827098.13      3737966.16
  2003          54           1882141.26      1793786.05      3675927.31
  2003          55           1848018.25      1753433.18      3601451.43
  2003          56           1900061.94      1801854.41      3701916.35
  2003          57           1493656.65      1408188.17      2901844.82
  2003          58           1460255.15      1367864.36      2828119.52
  2003          59           1437913.21      1337769.41      2775682.63
  2003          60           1461945.64      1349335.60      2811281.24
  2003          61           1321650.24      1211761.32      2533411.57
  2003          62           1245501.67      1132616.60      2378118.28
  2003          63           1191158.79      1078857.09      2270015.88
  2003          64           1149140.54      1035883.12      2185023.66
  2003          65           1116712.45       995922.74      2112635.19
  2003          66           1069483.35       943245.68      2012729.02
  2003          67           1053094.41       917862.10      1970956.51
  2003          68           1037519.86       892555.28      1930075.14
  2003          69            980895.46       831339.99      1812235.45
  2003          70            972305.42       811463.13      1783768.55
  2003          71            966376.45       796157.27      1762533.72
  2003          72            965187.91       780684.43      1745872.34
  2003          73            960500.09       762763.78      1723263.87
  2003          74            936762.75       729376.02      1666138.78
  2003          75            914266.20       694785.75      1609051.95
  2003          76            898616.57       665594.54      1564211.11
  2003          77            874361.82       626557.56      1500919.38
  2003          78            853021.77       590902.77      1443924.55
  2003          79            815232.61       548544.12      1363776.73
  2003          80            748886.91       485002.14      1233889.05
  2003          81            715371.08       447599.03      1162970.11
  2003          82            668695.87       403587.81      1072283.69
  2003          83            587836.48       340421.86       928258.33
  2003          84            526216.30       290421.00       816637.31
  2003          85            479387.44       252874.90       732262.34
  2003          86            423124.02       211762.43       634886.45
  2003          87            376047.52       176715.16       552762.68
  2003          88            335189.14       147558.48       482747.62
  2003          89            289277.12       119050.26       408327.37
  2003          90            244949.04        93969.65       338918.69
  2003          91            202220.56        72157.89       274378.44
  2003          92            164075.58        54137.98       218213.56
  2003          93            131452.02        40165.86       171617.88
  2003          94            102471.78        28966.82       131438.60
  2003          95             78683.19        20657.29        99340.48
  2003          96             57760.49        14004.73        71765.22
  2003          97             41486.84         9237.04        50723.88
  2003          98             29102.45         6054.20        35156.64
  2003          99             19922.75         3853.89        23776.64
  2003         100             13568.87         2438.01        16006.88
  2003         101              8533.38         1435.87         9969.25
  2003         102              5315.67          858.18         6173.85
  2003         103              3256.47          486.55         3743.01
  2003         104              1848.02          265.39         2113.41
  2003         105              1089.01          145.22         1234.23
  2003         106               599.67           72.22          671.89
  2003         107               329.80           47.51          377.32
  2003         108               183.00           28.18          211.18
  2003         109                98.60           14.38          112.98
  2003         110+              107.96           16.04          124.01
  2004           0           1957101.45      2047835.30      4004936.75
  2004           1           1933592.46      2019320.08      3952912.54
  2004           2           1931724.66      2016148.33      3947872.99
  2004           3           1940460.80      2025446.71      3965907.51
  2004           4           1905703.12      1994688.25      3900391.37
  2004           5           1876871.61      1964430.89      3841302.50
  2004           6           1870693.33      1956258.71      3826952.04
  2004           7           1891902.04      1977685.71      3869587.75
  2004           8           1914713.43      2006339.31      3921052.74
  2004           9           1957046.52      2055089.16      4012135.67
  2004          10           2030285.61      2131813.12      4162098.73
  2004          11           2051675.71      2154381.95      4206057.65
  2004          12           2096609.54      2199077.91      4295687.45
  2004          13           2123507.38      2229046.65      4352554.03
  2004          14           2126027.52      2236697.04      4362724.55
  2004          15           2088790.07      2201418.99      4290209.06
  2004          16           2048828.24      2165460.78      4214289.02
  2004          17           2024751.52      2151255.81      4176007.33
  2004          18           2044414.89      2175129.79      4219544.68
  2004          19           2047457.42      2179767.15      4227224.57
  2004          20           2004264.30      2136908.66      4141172.96
  2004          21           2028189.36      2152542.03      4180731.39
  2004          22           2040785.17      2138404.62      4179189.79
  2004          23           2060074.88      2122483.26      4182558.14
  2004          24           2040297.02      2084639.27      4124936.29
  2004          25           1984154.51      2022009.33      4006163.84
  2004          26           1904421.21      1931846.77      3836267.98
  2004          27           1897219.52      1917313.54      3814533.06
  2004          28           1849177.64      1875825.22      3725002.85
  2004          29           1860536.46      1889819.35      3750355.82
  2004          30           1866275.28      1897129.55      3763404.83
  2004          31           1903191.11      1916131.11      3819322.22
  2004          32           2002417.86      2009912.03      4012329.89
  2004          33           2134105.38      2141767.05      4275872.43
  2004          34           2122931.20      2137007.52      4259938.72
  2004          35           2081777.71      2095414.45      4177192.17
  2004          36           2022784.94      2019123.79      4041908.73
  2004          37           2050287.63      2035991.99      4086279.62
  2004          38           2110924.48      2095800.32      4206724.80
  2004          39           2220551.18      2203726.89      4424278.07
  2004          40           2277627.94      2245134.64      4522762.58
  2004          41           2295578.74      2255851.79      4551430.53
  2004          42           2300330.25      2258537.27      4558867.52
  2004          43           2344402.07      2300582.72      4644984.79
  2004          44           2317197.18      2274358.51      4591555.69
  2004          45           2296542.68      2245944.11      4542486.79
  2004          46           2273638.49      2218902.83      4492541.32
  2004          47           2255084.02      2191740.18      4446824.21
  2004          48           2198469.58      2130385.57      4328855.15
  2004          49           2168227.10      2100461.40      4268688.50
  2004          50           2107113.71      2026332.68      4133446.39
  2004          51           2045643.03      1961243.50      4006886.52
  2004          52           1976653.23      1888603.20      3865256.44
  2004          53           1950493.23      1862550.97      3813044.20
  2004          54           1913582.29      1823190.17      3736772.46
  2004          55           1872863.60      1773886.18      3646749.78
  2004          56           1850449.89      1753164.94      3603614.83
  2004          57           1892508.22      1787983.37      3680491.59
  2004          58           1490247.16      1399528.33      2889775.49
  2004          59           1453247.78      1354970.15      2808217.93
  2004          60           1423781.81      1317141.61      2740923.42
  2004          61           1463885.37      1346984.83      2810870.20
  2004          62           1315089.01      1198857.81      2513946.82
  2004          63           1239529.60      1121902.61      2361432.22
  2004          64           1178543.63      1062041.09      2240584.72
  2004          65           1142629.67      1022280.28      2164909.94
  2004          66           1105453.56       980275.07      2085728.63
  2004          67           1059406.11       928567.32      1987973.43
  2004          68           1040797.09       899878.19      1940675.28
  2004          69           1023108.18       871701.96      1894810.14
  2004          70            961894.67       807224.19      1769118.87
  2004          71            959230.73       794472.78      1753703.52
  2004          72            946004.29       770039.32      1716043.61
  2004          73            945167.43       756187.24      1701354.66
  2004          74            935121.77       733561.40      1668683.17
  2004          75            906826.44       695262.39      1602088.83
  2004          76            890748.88       668080.12      1558829.00
  2004          77            867204.16       631468.43      1498672.59
  2004          78            843334.47       593319.00      1436653.46
  2004          79            818090.59       555432.15      1373522.74
  2004          80            763530.76       498365.03      1261895.80
  2004          81            710988.01       449653.54      1160641.55
  2004          82            674774.53       411640.68      1086415.21
  2004          83            626284.55       367687.03       993971.59
  2004          84            546083.41       306745.09       852828.49
  2004          85            484184.32       258719.03       742903.35
  2004          86            436809.28       222557.47       659366.75
  2004          87            380980.29       183649.96       564630.25
  2004          88            334417.32       150682.66       485099.97
  2004          89            293699.86       123622.35       417322.21
  2004          90            249783.10        97858.51       347641.61
  2004          91            207743.68        75611.68       283355.36
  2004          92            168272.83        56922.75       225195.58
  2004          93            133446.87        41657.27       175104.15
  2004          94            104567.55        30083.51       134651.07
  2004          95             79557.34        21099.93       100657.27
  2004          96             59469.62        14587.70        74057.32
  2004          97             42483.75         9608.29        52092.04
  2004          98             29647.12         6216.32        35863.43
  2004          99             20218.93         3962.21        24181.14
  2004         100             13484.73         2418.23        15902.96
  2004         101              8833.81         1462.14        10295.95
  2004         102              5383.88          848.58         6232.46
  2004         103              3274.22          497.18         3771.40
  2004         104              1902.21          270.33         2172.54
  2004         105              1064.27          133.61         1197.88
  2004         106               599.49           70.53          670.02
  2004         107               322.65           39.39          362.04
  2004         108               170.46           25.24          195.70
  2004         109                97.34           14.58          111.92
  2004         110+              101.43           11.99          113.42
  2005           0           1964597.46      2055491.67      4020089.13
  2005           1           1943768.43      2030342.70      3974111.13
  2005           2           1932941.90      2019409.62      3952351.52
  2005           3           1936778.69      2020517.73      3957296.42
  2005           4           1950094.72      2037702.22      3987796.94
  2005           5           1914589.36      2002365.72      3916955.08
  2005           6           1876783.05      1962976.68      3839759.73
  2005           7           1879338.54      1964351.80      3843690.34
  2005           8           1896402.16      1984407.28      3880809.44
  2005           9           1930401.38      2024405.11      3954806.49
  2005          10           2021854.41      2121399.52      4143253.93
  2005          11           2028877.23      2130486.42      4159363.65
  2005          12           2073083.03      2176496.64      4249579.67
  2005          13           2103796.30      2207243.84      4311040.14
  2005          14           2123693.67      2231988.33      4355682.00
  2005          15           2147319.54      2263963.74      4411283.28
  2005          16           2106311.39      2227313.39      4333624.79
  2005          17           2056123.22      2183887.95      4240011.16
  2005          18           2054172.57      2179441.27      4233613.84
  2005          19           2067911.17      2193247.26      4261158.43
  2005          20           2048616.65      2178016.19      4226632.84
  2005          21           2016662.55      2144082.61      4160745.16
  2005          22           2029132.92      2148639.26      4177772.19
  2005          23           2052160.58      2139284.92      4191445.50
  2005          24           2075232.31      2124632.95      4199865.26
  2005          25           2068255.13      2096743.24      4164998.38
  2005          26           1987204.78      2005600.26      3992805.04
  2005          27           1927662.96      1941286.59      3868949.55
  2005          28           1897995.21      1921762.57      3819757.78
  2005          29           1842931.92      1871121.31      3714053.23
  2005          30           1896475.60      1932573.71      3829049.31
  2005          31           1858547.24      1872710.90      3731258.14
  2005          32           1935218.47      1941966.12      3877184.59
  2005          33           2011439.11      2012574.73      4024013.84
  2005          34           2142417.75      2145803.50      4288221.25
  2005          35           2137261.04      2151026.67      4288287.70
  2005          36           2089078.68      2092191.40      4181270.09
  2005          37           2025416.86      2013735.81      4039152.66
  2005          38           2057275.86      2038568.69      4095844.55
  2005          39           2117464.07      2101302.65      4218766.72
  2005          40           2222650.90      2199644.08      4422294.98
  2005          41           2284986.89      2251478.90      4536465.79
  2005          42           2295249.29      2253708.91      4548958.20
  2005          43           2305588.00      2258426.47      4564014.48
  2005          44           2334734.69      2286028.68      4620763.37
  2005          45           2314225.86      2265332.07      4579557.93
  2005          46           2301263.20      2251738.35      4553001.55
  2005          47           2278522.45      2219791.80      4498314.25
  2005          48           2251002.13      2180808.34      4431810.47
  2005          49           2202431.59      2131249.27      4333680.86
  2005          50           2160543.98      2083884.15      4244428.13
  2005          51           2116581.11      2034625.47      4151206.58
  2005          52           2039090.37      1946907.10      3985997.47
  2005          53           1980035.97      1889048.40      3869084.37
  2005          54           1954630.75      1859304.79      3813935.54
  2005          55           1902689.90      1800229.75      3702919.65
  2005          56           1877401.52      1776694.75      3654096.27
  2005          57           1842493.58      1739241.81      3581735.39
  2005          58           1888667.82      1777220.73      3665888.55
  2005          59           1482733.16      1385864.38      2868597.54
  2005          60           1437414.46      1332226.97      2769641.42
  2005          61           1428622.71      1318357.23      2746979.94
  2005          62           1456923.62      1332822.42      2789746.04
  2005          63           1309241.65      1188289.73      2497531.38
  2005          64           1225542.11      1103729.18      2329271.28
  2005          65           1173045.27      1048685.61      2221730.88
  2005          66           1131224.90      1006751.35      2137976.25
  2005          67           1095783.62       965995.79      2061779.41
  2005          68           1047383.15       910653.92      1958037.07
  2005          69           1026478.06       879203.83      1905681.89
  2005          70           1002586.53       846044.58      1848631.11
  2005          71            950308.44       792122.29      1742430.73
  2005          72            938819.80       768351.45      1707171.25
  2005          73            927009.12       746811.62      1673820.75
  2005          74            920068.84       727601.44      1647670.28
  2005          75            904587.56       698828.70      1603416.25
  2005          76            885196.92       670529.94      1555726.86
  2005          77            859786.99       634214.72      1494001.71
  2005          78            837389.78       599019.82      1436409.60
  2005          79            809418.15       558547.80      1367965.94
  2005          80            771390.41       507838.39      1279228.80
  2005          81            725885.64       463219.80      1189105.44
  2005          82            671660.60       414681.41      1086342.01
  2005          83            633128.14       376058.29      1009186.43
  2005          84            582891.04       332574.61       915465.66
  2005          85            503484.79       274252.07       777736.86
  2005          86            441996.75       228313.93       670310.68
  2005          87            394450.67       193675.50       588126.17
  2005          88            339577.53       157315.07       496892.60
  2005          89            293776.42       126776.27       420552.69
  2005          90            254181.05       102050.46       356231.50
  2005          91            212242.46        79061.93       291304.38
  2005          92            173367.97        59867.44       233235.40
  2005          93            137367.11        43922.55       181289.66
  2005          94            106493.68        31228.49       137722.17
  2005          95             81563.83        21908.48       103472.31
  2005          96             60446.89        15022.94        75469.83
  2005          97             43916.99         9994.77        53911.76
  2005          98             30571.79         6399.67        36971.47
  2005          99             20690.79         4076.39        24767.19
  2005         100             13722.75         2486.02        16208.77
  2005         101              8833.92         1450.88        10284.80
  2005         102              5605.79          868.19         6473.98
  2005         103              3342.30          501.68         3843.98
  2005         104              1937.71          285.22         2222.93
  2005         105              1101.75          144.13         1245.88
  2005         106               585.96           66.38          652.34
  2005         107               326.97           37.06          364.03
  2005         108               163.98           20.31          184.28
  2005         109                82.70           13.77           96.48
  2005         110+               95.80           11.44          107.23
  2006           0           1980717.22      2072033.84      4052751.07
  2006           1           1948610.96      2035164.60      3983775.56
  2006           2           1943531.75      2031354.35      3974886.10
  2006           3           1939862.74      2025510.85      3965373.59
  2006           4           1948888.17      2035712.22      3984600.39
  2006           5           1960943.82      2046917.65      4007861.48
  2006           6           1914304.13      2000336.46      3914640.60
  2006           7           1887237.39      1972851.97      3860089.36
  2006           8           1884570.28      1972221.32      3856791.60
  2006           9           1914808.14      2005595.03      3920403.17
  2006          10           2006067.13      2101726.48      4107793.60
  2006          11           2017651.03      2117183.79      4134834.82
  2006          12           2051998.16      2154527.18      4206525.34
  2006          13           2079189.61      2183606.13      4262795.74
  2006          14           2101909.96      2208375.12      4310285.08
  2006          15           2147192.54      2261329.30      4408521.84
  2006          16           2166098.77      2290623.08      4456721.85
  2006          17           2112035.44      2244239.66      4356275.10
  2006          18           2088524.20      2212435.91      4300960.11
  2006          19           2077863.93      2195160.48      4273024.41
  2006          20           2065097.58      2185743.48      4250841.05
  2006          21           2060013.28      2182526.54      4242539.81
  2006          22           2014366.16      2135182.05      4149548.21
  2006          23           2039818.49      2146400.60      4186219.09
  2006          24           2067636.00      2139524.68      4207160.68
  2006          25           2105944.39      2137733.98      4243678.37
  2006          26           2068171.32      2075315.86      4143487.18
  2006          27           2012963.45      2016221.17      4029184.63
  2006          28           1925260.76      1945564.44      3870825.20
  2006          29           1888261.39      1915046.04      3803307.42
  2006          30           1884324.70      1921090.36      3805415.05
  2006          31           1885106.93      1900940.22      3786047.15
  2006          32           1895019.78      1902333.15      3797352.93
  2006          33           1944210.70      1943974.36      3888185.06
  2006          34           2019671.83      2016929.09      4036600.92
  2006          35           2158551.53      2162618.17      4321169.70
  2006          36           2144574.35      2146302.59      4290876.94
  2006          37           2090939.29      2084992.53      4175931.82
  2006          38           2032861.39      2016899.40      4049760.78
  2006          39           2064203.18      2045021.95      4109225.13
  2006          40           2119486.04      2097273.64      4216759.68
  2006          41           2230854.38      2208016.85      4438871.23
  2006          42           2284344.14      2249830.93      4534175.06
  2006          43           2301508.65      2254435.54      4555944.18
  2006          44           2294175.74      2242293.22      4536468.96
  2006          45           2331655.15      2276734.09      4608389.24
  2006          46           2320479.33      2273835.26      4594314.59
  2006          47           2307743.77      2254390.33      4562134.10
  2006          48           2273910.35      2207840.40      4481750.75
  2006          49           2256328.49      2183489.69      4439818.18
  2006          50           2193588.62      2112524.03      4306112.65
  2006          51           2172868.02      2095864.26      4268732.29
  2006          52           2108910.18      2018284.04      4127194.23
  2006          53           2043802.98      1949167.47      3992970.44
  2006          54           1985456.85      1886571.12      3872027.97
  2006          55           1941798.32      1832961.08      3774759.39
  2006          56           1909230.37      1805890.76      3715121.13
  2006          57           1868689.19      1761825.46      3630514.64
  2006          58           1839307.60      1728980.66      3568288.26
  2006          59           1878594.94      1759341.49      3637936.43
  2006          60           1464799.77      1360590.52      2825390.28
  2006          61           1445386.42      1337167.48      2782553.91
  2006          62           1422438.99      1305017.30      2727456.29
  2006          63           1451221.51      1322063.00      2773284.51
  2006          64           1293587.55      1168620.72      2462208.26
  2006          65           1220907.46      1090574.86      2311482.31
  2006          66           1161316.31      1033230.83      2194547.14
  2006          67           1121956.92       992967.85      2114924.77
  2006          68           1083692.72       947790.84      2031483.55
  2006          69           1033105.01       889889.78      1922994.80
  2006          70           1005090.09       852750.78      1857840.87
  2006          71            991936.42       832052.41      1823988.83
  2006          72            930061.85       765817.55      1695879.40
  2006          73            920631.47       746050.77      1666682.24
  2006          74            902292.06       719008.95      1621301.01
  2006          75            889491.84       692744.43      1582236.27
  2006          76            885056.82       676141.94      1561198.75
  2006          77            854820.22       637049.84      1491870.06
  2006          78            831386.41       602884.10      1434270.51
  2006          79            804610.14       564875.35      1369485.48
  2006          80            764445.98       514571.02      1279017.00
  2006          81            734260.82       472914.58      1207175.40
  2006          82            686792.63       427912.77      1114705.39
  2006          83            631349.63       379818.18      1011167.82
  2006          84            590538.39       341261.23       931799.62
  2006          85            538779.59       298366.29       837145.87
  2006          86            460523.93       242977.88       703501.81
  2006          87            399650.31       199293.66       598943.97
  2006          88            352533.55       166443.51       518977.06
  2006          89            299047.68       132946.14       431993.82
  2006          90            254459.35       105043.81       359503.16
  2006          91            216553.45        82715.69       299269.13
  2006          92            177396.65        62726.96       240123.61
  2006          93            141816.12        46278.12       188094.24
  2006          94            110075.92        32988.22       143064.15
  2006          95             83194.76        22837.63       106032.38
  2006          96             62062.29        15701.46        77763.75
  2006          97             44819.19        10412.85        55232.04
  2006          98             31676.08         6701.67        38377.75
  2006          99             21374.01         4203.68        25577.69
  2006         100             14127.48         2571.80        16699.28
  2006         101              9073.76         1516.21        10589.96
  2006         102              5595.22          856.12         6451.34
  2006         103              3441.77          517.30         3959.07
  2006         104              1973.83          290.48         2264.32
  2006         105              1099.79          164.25         1264.04
  2006         106               625.58           74.05          699.63
  2006         107               312.78           37.46          350.24
  2006         108               170.64           22.98          193.61
  2006         109                76.37           12.88           89.25
  2006         110+               82.29           12.17           94.46
  2007           0           2021401.01      2113155.60      4134556.61
  2007           1           1961379.20      2048334.88      4009714.08
  2007           2           1948424.70      2036784.20      3985208.90
  2007           3           1952040.27      2038830.96      3990871.23
  2007           4           1954238.19      2043400.81      3997639.01
  2007           5           1961370.84      2046115.42      4007486.26
  2007           6           1960098.73      2043877.62      4003976.34
  2007           7           1926429.74      2011792.45      3938222.19
  2007           8           1892921.69      1981622.91      3874544.60
  2007           9           1905421.90      1996201.76      3901623.66
  2007          10           2001221.38      2093986.36      4095207.74
  2007          11           1998927.15      2094478.71      4093405.86
  2007          12           2042286.41      2142730.02      4185016.43
  2007          13           2056783.01      2160361.93      4217144.95
  2007          14           2075045.81      2182724.03      4257769.84
  2007          15           2127210.55      2239323.44      4366534.00
  2007          16           2166610.71      2287940.13      4454550.84
  2007          17           2169838.62      2305502.75      4475341.37
  2007          18           2147469.21      2272539.93      4420009.14
  2007          19           2111865.04      2224135.01      4336000.05
  2007          20           2070619.52      2180691.08      4251310.61
  2007          21           2074859.03      2187414.42      4262273.45
  2007          22           2053726.66      2168998.23      4222724.89
  2007          23           2023594.87      2130077.89      4153672.76
  2007          24           2055011.82      2144477.71      4199489.52
  2007          25           2100104.79      2152804.47      4252909.26
  2007          26           2102252.40      2110849.01      4213101.41
  2007          27           2095817.29      2086748.85      4182566.15
  2007          28           2005984.79      2019731.95      4025716.74
  2007          29           1911106.16      1936378.50      3847484.65
  2007          30           1935805.35      1973414.24      3909219.58
  2007          31           1869016.29      1882411.10      3751427.39
  2007          32           1926575.91      1934898.69      3861474.60
  2007          33           1903326.37      1903146.22      3806472.59
  2007          34           1952095.18      1947816.18      3899911.37
  2007          35           2036422.05      2034957.31      4071379.35
  2007          36           2165569.22      2156495.95      4322065.17
  2007          37           2145199.38      2137044.14      4282243.51
  2007          38           2098608.86      2088418.33      4187027.19
  2007          39           2039761.60      2023815.13      4063576.73
  2007          40           2065777.02      2040381.41      4106158.43
  2007          41           2128018.64      2106684.12      4234702.76
  2007          42           2229828.00      2206585.69      4436413.69
  2007          43           2291374.96      2251276.16      4542651.12
  2007          44           2288017.74      2236269.49      4524287.23
  2007          45           2290912.29      2232740.44      4523652.72
  2007          46           2339219.74      2287755.05      4626974.79
  2007          47           2328402.50      2277804.83      4606207.33
  2007          48           2302370.66      2241129.92      4543500.59
  2007          49           2280468.51      2212181.38      4492649.89
  2007          50           2246139.33      2162267.47      4408406.80
  2007          51           2208639.39      2128050.75      4336690.14
  2007          52           2164047.33      2077468.80      4241516.13
  2007          53           2114965.28      2022607.75      4137573.04
  2007          54           2050739.52      1947558.71      3998298.23
  2007          55           1970475.19      1856598.52      3827073.71
  2007          56           1950143.09      1841243.17      3791386.26
  2007          57           1899520.06      1789850.71      3689370.77
  2007          58           1865908.72      1751714.01      3617622.73
  2007          59           1828894.06      1710801.62      3539695.67
  2007          60           1853402.97      1724730.26      3578133.24
  2007          61           1475977.64      1369698.67      2845676.31
  2007          62           1439623.03      1323929.66      2763552.69
  2007          63           1417633.82      1295425.68      2713059.50
  2007          64           1432839.37      1299642.41      2732481.79
  2007          65           1289764.60      1155207.63      2444972.23
  2007          66           1208470.40      1074734.60      2283205.00
  2007          67           1152388.91      1019957.73      2172346.63
  2007          68           1109802.05       974506.93      2084308.97
  2007          69           1068870.93       926092.79      1994963.72
  2007          70           1010646.10       862365.95      1873012.05
  2007          71            995703.60       840411.87      1836115.47
  2007          72            970514.48       804228.69      1774743.17
  2007          73            912392.38       744488.18      1656880.56
  2007          74            895652.80       718325.23      1613978.03
  2007          75            871481.08       683861.89      1555342.97
  2007          76            871754.74       672062.69      1543817.43
  2007          77            854631.29       642593.86      1497225.15
  2007          78            827373.19       606479.78      1433852.96
  2007          79            799319.30       569066.90      1368386.20
  2007          80            770031.84       530945.22      1300977.06
  2007          81            728844.52       480547.75      1209392.27
  2007          82            695768.12       438194.28      1133962.40
  2007          83            646493.43       393231.15      1039724.58
  2007          84            590213.44       345703.31       935916.75
  2007          85            547262.77       307168.65       854431.41
  2007          86            494452.31       265244.65       759696.96
  2007          87            417564.65       213107.43       630672.08
  2007          88            358126.25       172076.02       530202.27
  2007          89            311811.37       141491.52       453302.89
  2007          90            260122.50       110859.34       370981.83
  2007          91            217670.66        85790.17       303460.83
  2007          92            181720.62        66040.71       247761.32
  2007          93            145935.48        48945.21       194880.69
  2007          94            114230.80        35060.86       149291.66
  2007          95             86479.81        24260.66       110740.47
  2007          96             63846.67        16397.40        80244.07
  2007          97             46437.05        10999.66        57436.71
  2007          98             32531.65         7074.84        39606.49
  2007          99             22289.20         4408.47        26697.67
  2007         100             14659.67         2646.38        17306.06
  2007         101              9342.63         1592.25        10934.89
  2007         102              5814.08          881.12         6695.20
  2007         103              3456.14          503.24         3959.38
  2007         104              2060.55          289.44         2349.99
  2007         105              1138.14          161.96         1300.10
  2007         106               632.77           82.57          715.34
  2007         107               345.74           37.42          383.16
  2007         108               167.45           22.53          189.98
  2007         109                85.47           13.74           99.21
  2007         110+               76.21           12.26           88.47
  2008           0           2016508.40      2105396.85      4121905.25
  2008           1           1998257.05      2085562.94      4083820.00
  2008           2           1961124.30      2050446.10      4011570.40
  2008           3           1958445.90      2045516.29      4003962.19
  2008           4           1968476.21      2059290.63      4027766.84
  2008           5           1968488.63      2055065.76      4023554.39
  2008           6           1960060.85      2042175.84      4002236.69
  2008           7           1973781.92      2056782.58      4030564.50
  2008           8           1932466.67      2021396.61      3953863.28
  2008           9           1916366.05      2008542.58      3924908.63
  2008          10           2002526.04      2095852.53      4098378.58
  2008          11           1991041.99      2083558.21      4074600.19
  2008          12           2024881.01      2121190.16      4146071.17
  2008          13           2045686.95      2147180.07      4192867.02
  2008          14           2050349.51      2157334.73      4207684.24
  2008          15           2101921.08      2215064.00      4316985.08
  2008          16           2147135.94      2265797.28      4412933.22
  2008          17           2168437.13      2300584.85      4469021.98
  2008          18           2208582.83      2333203.83      4541786.67
  2008          19           2170234.14      2279715.00      4449949.14
  2008          20           2099996.01      2203555.25      4303551.27
  2008          21           2078671.94      2180792.59      4259464.53
  2008          22           2064496.02      2171209.73      4235705.75
  2008          23           2061375.74      2161963.96      4223339.70
  2008          24           2038017.99      2126267.27      4164285.26
  2008          25           2088885.64      2158005.24      4246890.87
  2008          26           2092929.95      2120429.85      4213359.80
  2008          27           2131425.18      2123223.93      4254649.11
  2008          28           2083826.50      2089524.19      4173350.68
  2008          29           1986590.91      2007609.01      3994199.92
  2008          30           1964103.41      2002611.88      3966715.29
  2008          31           1915756.83      1926237.16      3841993.99
  2008          32           1914464.32      1920034.58      3834498.90
  2008          33           1934245.19      1934552.17      3868797.36
  2008          34           1910565.21      1906178.87      3816744.09
  2008          35           1969524.72      1966936.40      3936461.12
  2008          36           2042875.62      2027896.61      4070772.23
  2008          37           2165141.75      2145650.43      4310792.18
  2008          38           2152908.30      2140769.88      4293678.18
  2008          39           2105594.47      2095990.88      4201585.35
  2008          40           2040702.04      2018168.65      4058870.69
  2008          41           2074415.51      2050414.71      4124830.22
  2008          42           2126416.06      2105069.52      4231485.59
  2008          43           2237267.98      2208452.59      4445720.57
  2008          44           2275682.49      2230740.69      4506423.18
  2008          45           2284414.67      2225945.80      4510360.47
  2008          46           2299548.54      2245478.92      4545027.46
  2008          47           2348373.78      2292622.93      4640996.71
  2008          48           2322131.97      2262971.54      4585103.50
  2008          49           2310096.55      2246867.01      4556963.56
  2008          50           2268868.17      2188470.95      4457339.11
  2008          51           2263979.27      2181520.78      4445500.05
  2008          52           2198534.48      2107354.65      4305889.14
  2008          53           2171456.74      2083731.76      4255188.51
  2008          54           2123557.26      2021729.18      4145286.44
  2008          55           2033203.92      1913241.74      3946445.66
  2008          56           1980565.38      1867475.60      3848040.97
  2008          57           1939278.16      1823593.76      3762871.93
  2008          58           1897061.40      1779660.84      3676722.24
  2008          59           1854650.81      1732309.36      3586960.17
  2008          60           1801852.90      1674336.84      3476189.74
  2008          61           1871214.34      1741076.21      3612290.56
  2008          62           1470552.25      1356522.61      2827074.85
  2008          63           1435359.09      1315001.05      2750360.13
  2008          64           1398189.26      1272176.20      2670365.46
  2008          65           1429665.22      1285257.43      2714922.66
  2008          66           1276446.16      1138744.08      2415190.25
  2008          67           1199614.33      1061468.63      2261082.96
  2008          68           1140130.75      1000979.43      2141110.18
  2008          69           1094622.27       951855.79      2046478.05
  2008          70           1044646.76       896368.37      1941015.13
  2008          71           1002253.79       851302.71      1853556.50
  2008          72            973685.48       811724.56      1785410.05
  2008          73            952404.37       782337.00      1734741.37
  2008          74            887136.84       716609.37      1603746.21
  2008          75            863931.80       682200.88      1546132.69
  2008          76            855327.64       664990.72      1520318.36
  2008          77            841462.20       638606.68      1480068.88
  2008          78            827674.19       612323.75      1439997.94
  2008          79            795582.28       572663.61      1368245.88
  2008          80            775349.90       544645.05      1319994.95
  2008          81            734455.74       496683.29      1231139.03
  2008          82            691112.51       446095.41      1137207.92
  2008          83            655115.66       403265.23      1058380.89
  2008          84            604411.76       358168.33       962580.09
  2008          85            547125.74       311502.43       858628.17
  2008          86            502409.03       273392.87       775801.90
  2008          87            448830.23       232881.47       681711.70
  2008          88            374149.28       184240.81       558390.08
  2008          89            316372.49       146165.43       462537.91
  2008          90            271370.74       117980.31       389351.05
  2008          91            222429.89        90650.92       313080.81
  2008          92            182401.73        68513.96       250915.69
  2008          93            149350.77        51542.53       200893.30
  2008          94            117378.87        37094.89       154473.76
  2008          95             89436.76        25788.41       115225.16
  2008          96             66054.72        17425.37        83480.09
  2008          97             47399.99        11468.60        58868.59
  2008          98             33455.32         7437.14        40892.46
  2008          99             22867.46         4636.80        27504.26
  2008         100             15206.71         2765.32        17972.02
  2008         101              9580.65         1626.78        11207.42
  2008         102              5922.94          925.02         6847.96
  2008         103              3603.17          508.92         4112.08
  2008         104              2035.25          266.72         2301.97
  2008         105              1161.02          148.92         1309.95
  2008         106               635.12           81.63          716.75
  2008         107               357.59           41.44          399.03
  2008         108               188.24           20.33          208.57
  2008         109                89.45           13.14          102.59
  2008         110+               81.00           12.90           93.91
  2009           0           1968539.36      2054621.93      4023161.29
  2009           1           1991573.07      2076420.85      4067993.91
  2009           2           1999058.76      2089298.68      4088357.44
  2009           3           1970705.78      2058482.67      4029188.45
  2009           4           1977657.06      2069065.10      4046722.17
  2009           5           1984452.41      2072130.01      4056582.43
  2009           6           1967888.36      2051929.33      4019817.69
  2009           7           1974247.43      2055304.62      4029552.05
  2009           8           1979124.41      2065875.72      4045000.12
  2009           9           1955548.78      2048010.88      4003559.66
  2009          10           2019443.09      2114360.63      4133803.72
  2009          11           1991135.99      2084205.73      4075341.73
  2009          12           2017106.86      2110051.34      4127158.20
  2009          13           2027852.14      2124921.19      4152773.33
  2009          14           2037022.96      2141724.31      4178747.28
  2009          15           2076457.14      2188205.87      4264663.01
  2009          16           2122946.05      2242187.23      4365133.28
  2009          17           2148064.71      2276348.28      4424412.99
  2009          18           2208034.81      2328779.32      4536814.13
  2009          19           2232187.24      2338178.63      4570365.87
  2009          20           2155071.93      2254904.72      4409976.65
  2009          21           2106517.80      2202583.17      4309100.97
  2009          22           2066927.33      2164020.41      4230947.74
  2009          23           2070661.42      2163751.62      4234413.04
  2009          24           2075303.51      2158107.08      4233410.60
  2009          25           2071407.69      2140069.14      4211476.83
  2009          26           2079292.38      2122534.14      4201826.52
  2009          27           2122293.78      2133088.22      4255381.99
  2009          28           2118563.35      2125881.40      4244444.75
  2009          29           2059913.94      2075340.83      4135254.77
  2009          30           2043625.12      2080430.81      4124055.92
  2009          31           1942569.32      1952346.53      3894915.86
  2009          32           1963053.73      1966123.34      3929177.08
  2009          33           1922155.77      1919777.31      3841933.08
  2009          34           1940841.46      1937428.56      3878270.02
  2009          35           1927292.20      1925214.39      3852506.59
  2009          36           1975907.35      1959416.90      3935324.25
  2009          37           2042065.81      2017378.54      4059444.35
  2009          38           2172536.00      2149585.41      4322121.41
  2009          39           2160077.80      2149916.79      4309994.60
  2009          40           2105498.34      2089041.80      4194540.14
  2009          41           2049190.91      2028453.35      4077644.26
  2009          42           2072428.36      2048812.95      4121241.31
  2009          43           2133635.57      2107035.52      4240671.09
  2009          44           2220980.82      2187516.36      4408497.19
  2009          45           2271591.41      2219676.93      4491268.34
  2009          46           2293675.06      2239258.61      4532933.67
  2009          47           2308608.48      2250730.35      4559338.83
  2009          48           2341602.99      2276485.47      4618088.46
  2009          49           2330717.93      2269913.01      4600630.94
  2009          50           2297054.37      2220742.94      4517797.31
  2009          51           2287945.18      2209779.26      4497724.44
  2009          52           2252924.21      2158946.74      4411870.94
  2009          53           2206165.98      2114168.32      4320334.30
  2009          54           2180823.31      2083191.31      4264014.62
  2009          55           2104194.37      1984109.01      4088303.38
  2009          56           2044131.89      1925418.19      3969550.08
  2009          57           1968994.83      1849287.82      3818282.66
  2009          58           1936432.94      1812881.93      3749314.88
  2009          59           1885929.41      1760187.62      3646117.03
  2009          60           1825117.75      1693078.15      3518195.90
  2009          61           1820874.16      1691910.09      3512784.25
  2009          62           1864683.36      1725138.83      3589822.19
  2009          63           1466082.96      1347444.67      2813527.63
  2009          64           1415395.05      1291425.87      2706820.93
  2009          65           1395336.25      1258077.48      2653413.72
  2009          66           1415042.33      1267459.65      2682501.98
  2009          67           1267524.54      1125220.65      2392745.20
  2009          68           1186784.94      1042128.42      2228913.36
  2009          69           1125245.78       978027.21      2103272.99
  2009          70           1069148.45       920840.80      1989989.24
  2009          71           1036600.36       885932.68      1922533.05
  2009          72            980058.65       822420.64      1802479.29
  2009          73            955955.12       790147.92      1746103.05
  2009          74            926520.80       753633.60      1680154.40
  2009          75            855492.22       680426.80      1535919.02
  2009          76            849079.30       664875.40      1513954.70
  2009          77            825826.33       632284.35      1458110.67
  2009          78            815717.74       609340.92      1425058.66
  2009          79            796601.91       578901.01      1375502.91
  2009          80            765068.74       542926.76      1307995.50
  2009          81            740922.44       511113.07      1252035.51
  2009          82            697811.18       462654.84      1160466.02
  2009          83            652123.49       411869.60      1063993.09
  2009          84            613754.52       368663.23       982417.75
  2009          85            561695.96       323960.18       885656.14
  2009          86            503564.17       278402.62       781966.78
  2009          87            457496.79       241070.20       698566.99
  2009          88            403814.96       202576.67       606391.63
  2009          89            332069.28       157379.16       489448.43
  2009          90            276529.43       122499.08       399028.51
  2009          91            233391.75        97002.84       330394.59
  2009          92            187691.09        72849.88       260540.98
  2009          93            150701.16        53709.03       204410.19
  2009          94            120706.09        39328.30       160034.39
  2009          95             92773.24        27575.97       120349.21
  2009          96             68854.16        18644.84        87498.99
  2009          97             49526.07        12224.35        61750.42
  2009          98             34560.26         7808.50        42368.77
  2009          99             23825.16         4955.93        28781.09
  2009         100             15759.88         2928.13        18688.00
  2009         101             10057.79         1716.74        11774.53
  2009         102              6180.14          968.20         7148.34
  2009         103              3738.08          533.64         4271.72
  2009         104              2197.18          274.39         2471.57
  2009         105              1177.86          137.87         1315.73
  2009         106               651.40           75.59          726.99
  2009         107               356.27           42.80          399.06
  2009         108               193.26           22.54          215.80
  2009         109               105.47           12.07          117.53
  2009         110+               89.68           12.13          101.82
  2010           0           1934429.57      2021954.96      3956384.53
  2010           1           1952050.59      2035178.64      3987229.24
  2010           2           1995271.18      2082453.08      4077724.26
  2010           3           2006052.97      2094853.71      4100906.68
  2010           4           1988415.01      2079313.92      4067728.93
  2010           5           1991609.70      2080372.70      4071982.41
  2010           6           1986315.33      2072538.13      4058853.46
  2010           7           1979521.83      2062390.01      4041911.83
  2010           8           1978399.65      2061987.63      4040387.28
  2010           9           1995181.48      2084203.60      4079385.08
  2010          10           2033549.65      2127648.67      4161198.32
  2010          11           2013021.87      2107691.57      4120713.44
  2010          12           2011103.56      2103953.92      4115057.48
  2010          13           2021239.07      2114279.05      4135518.12
  2010          14           2021786.87      2120804.61      4142591.48
  2010          15           2056198.87      2163697.11      4219895.98
  2010          16           2095162.09      2211591.04      4306753.13
  2010          17           2126365.85      2251995.08      4378360.94
  2010          18           2179916.17      2302198.28      4482114.45
  2010          19           2230558.75      2337128.88      4567687.63
  2010          20           2223451.64      2321285.17      4544736.81
  2010          21           2162526.18      2256952.68      4419478.86
  2010          22           2102432.35      2193851.64      4296283.99
  2010          23           2074704.92      2161414.12      4236119.04
  2010          24           2084804.16      2164439.32      4249243.47
  2010          25           2103239.79      2170569.85      4273809.65
  2010          26           2067399.85      2115575.36      4182975.22
  2010          27           2104056.48      2133324.32      4237380.80
  2010          28           2118373.67      2136696.69      4255070.36
  2010          29           2101821.16      2116254.43      4218075.59
  2010          30           2105173.35      2132329.98      4237503.33
  2010          31           2030927.48      2045038.28      4075965.76
  2010          32           1977631.64      1981673.01      3959304.65
  2010          33           1971253.32      1967676.91      3938930.24
  2010          34           1928064.33      1922638.95      3850703.28
  2010          35           1953824.75      1951702.73      3905527.48
  2010          36           1933315.87      1920122.13      3853438.00
  2010          37           1976301.84      1952277.78      3928579.61
  2010          38           2047582.09      2019896.34      4067478.43
  2010          39           2178782.06      2157776.66      4336558.72
  2010          40           2159531.99      2143341.56      4302873.55
  2010          41           2111951.82      2095928.31      4207880.13
  2010          42           2047732.80      2026632.56      4074365.36
  2010          43           2077274.98      2049215.57      4126490.56
  2010          44           2122112.11      2091616.85      4213728.95
  2010          45           2217192.58      2177595.10      4394787.68
  2010          46           2277776.20      2227449.90      4505226.10
  2010          47           2298771.64      2241324.25      4540095.90
  2010          48           2302551.51      2236214.39      4538765.90
  2010          49           2347057.20      2279661.95      4626719.15
  2010          50           2318607.76      2246372.81      4564980.57
  2010          51           2309245.64      2233268.58      4542514.23
  2010          52           2277709.68      2189028.71      4466738.39
  2010          53           2256040.73      2159739.07      4415779.80
  2010          54           2210776.45      2109794.08      4320570.53
  2010          55           2163689.07      2050083.48      4213772.55
  2010          56           2109792.10      1988349.24      4098141.34
  2010          57           2032937.70      1907433.66      3940371.36
  2010          58           1963621.21      1836021.59      3799642.80
  2010          59           1926178.37      1794248.03      3720426.40
  2010          60           1860046.02      1724923.84      3584969.86
  2010          61           1836077.27      1700180.22      3536257.49
  2010          62           1812783.41      1675414.91      3488198.32
  2010          63           1856255.46      1710303.82      3566559.28
  2010          64           1448714.65      1325631.76      2774346.42
  2010          65           1409343.30      1275101.15      2684444.45
  2010          66           1381167.88      1240027.63      2621195.51
  2010          67           1403853.53      1250664.75      2654518.28
  2010          68           1253200.39      1104755.49      2357955.87
  2010          69           1172035.94      1019236.90      2191272.84
  2010          70           1101596.48       948825.93      2050422.42
  2010          71           1058486.85       907056.09      1965542.94
  2010          72           1014961.55       857877.67      1872839.22
  2010          73            961979.49       800087.66      1762067.16
  2010          74            932101.82       762721.53      1694823.35
  2010          75            896665.67       718925.51      1615591.18
  2010          76            838943.11       661141.47      1500084.59
  2010          77            821176.67       633687.28      1454863.95
  2010          78            800544.11       603619.78      1404163.89
  2010          79            785838.88       576970.86      1362809.74
  2010          80            758889.28       541755.78      1300645.07
  2010          81            733007.29       510517.98      1243525.28
  2010          82            705066.21       477184.26      1182250.47
  2010          83            659674.27       428407.92      1088082.18
  2010          84            612115.60       377912.39       990027.99
  2010          85            571254.79       334249.11       905503.90
  2010          86            517905.94       290495.11       808401.05
  2010          87            459790.93       246406.78       706197.72
  2010          88            412824.14       210295.91       623120.05
  2010          89            359731.34       173768.90       533500.24
  2010          90            291287.65       132544.18       423831.83
  2010          91            238740.80       101060.16       339800.95
  2010          92            197896.89        78383.26       276280.15
  2010          93            156067.94        57317.17       213385.11
  2010          94            122386.42        41123.29       163509.71
  2010          95             95900.66        29447.08       125347.74
  2010          96             71901.59        19960.93        91862.52
  2010          97             52027.44        13156.92        65184.36
  2010          98             36495.80         8435.94        44931.75
  2010          99             24725.25         5232.52        29957.77
  2010         100             16607.46         3166.66        19774.12
  2010         101             10555.89         1814.10        12369.99
  2010         102              6576.96         1040.33         7617.28
  2010         103              3928.70          546.99         4475.69
  2010         104              2316.59          284.45         2601.04
  2010         105              1307.99          144.38         1452.37
  2010         106               650.69           73.58          724.27
  2010         107               362.71           41.68          404.39
  2010         108               196.76           23.81          220.58
  2010         109               107.62           13.27          120.89
  2010         110+              107.96           12.68          120.64
  2011           0           1932293.56      2023100.47      3955394.03
  2011           1           1933570.81      2019327.51      3952898.31
  2011           2           1958120.64      2041671.08      3999791.73
  2011           3           2000924.49      2087231.71      4088156.20
  2011           4           2015881.41      2105427.84      4121309.26
  2011           5           1996398.59      2086340.52      4082739.10
  2011           6           1995798.13      2084235.11      4080033.24
  2011           7           1993476.86      2078964.74      4072441.60
  2011           8           1984015.28      2067323.80      4051339.08
  2011           9           1986370.63      2070225.33      4056595.96
  2011          10           2024059.13      2113051.12      4137110.24
  2011          11           2035460.31      2128986.55      4164446.86
  2011          12           2023131.87      2117047.00      4140178.88
  2011          13           2016359.29      2108823.54      4125182.84
  2011          14           2022891.60      2116261.81      4139153.41
  2011          15           2031862.48      2131438.01      4163300.49
  2011          16           2067760.41      2177143.86      4244904.27
  2011          17           2102985.70      2222090.40      4325076.09
  2011          18           2144562.16      2269597.17      4414159.33
  2011          19           2196481.60      2315119.68      4511601.28
  2011          20           2236444.27      2341053.75      4577498.02
  2011          21           2234806.70      2331834.50      4566641.20
  2011          22           2171257.35      2263434.55      4434691.90
  2011          23           2115096.42      2201289.03      4316385.46
  2011          24           2089882.74      2169534.97      4259417.71
  2011          25           2104344.85      2175451.11      4279795.96
  2011          26           2111903.81      2168859.01      4280762.83
  2011          27           2084641.57      2124681.96      4209323.53
  2011          28           2112309.29      2139767.18      4252076.47
  2011          29           2120254.82      2138372.05      4258626.87
  2011          30           2123287.20      2139312.17      4262599.37
  2011          31           2107419.43      2124852.43      4232271.86
  2011          32           2047035.19      2057341.76      4104376.95
  2011          33           1985035.20      1985057.56      3970092.76
  2011          34           1977232.04      1970817.56      3948049.60
  2011          35           1935664.05      1928930.23      3864594.28
  2011          36           1959067.09      1951277.59      3910344.68
  2011          37           1936147.02      1918718.76      3854865.78
  2011          38           1980216.48      1953258.28      3933474.77
  2011          39           2051406.80      2022872.88      4074279.67
  2011          40           2179580.73      2154537.98      4334118.70
  2011          41           2162260.85      2143948.13      4306208.98
  2011          42           2111651.22      2093513.97      4205165.20
  2011          43           2049069.27      2024559.45      4073628.72
  2011          44           2073368.91      2041976.49      4115345.41
  2011          45           2119901.38      2085077.37      4204978.75
  2011          46           2217610.26      2176139.36      4393749.62
  2011          47           2277080.80      2223532.84      4500613.64
  2011          48           2294205.15      2230908.21      4525113.36
  2011          49           2301210.47      2231048.68      4532259.15
  2011          50           2339096.33      2264425.12      4603521.45
  2011          51           2318331.84      2242424.26      4560756.11
  2011          52           2301232.36      2217798.30      4519030.66
  2011          53           2273565.47      2179713.10      4453278.57
  2011          54           2252052.20      2148253.76      4400305.96
  2011          55           2199359.03      2088198.39      4287557.43
  2011          56           2159385.18      2040129.15      4199514.33
  2011          57           2099756.89      1970957.69      4070714.58
  2011          58           2024471.35      1890900.35      3915371.70
  2011          59           1953778.81      1817803.51      3771582.32
  2011          60           1910304.94      1769655.08      3679960.01
  2011          61           1856099.39      1713955.06      3570054.46
  2011          62           1825119.97      1681297.78      3506417.75
  2011          63           1800902.15      1656229.30      3457131.46
  2011          64           1839252.58      1686113.94      3525366.52
  2011          65           1437882.23      1307028.78      2744911.01
  2011          66           1395581.25      1255722.17      2651303.42
  2011          67           1367809.70      1220334.82      2588144.51
  2011          68           1387408.20      1227473.99      2614882.20
  2011          69           1237388.77      1081857.81      2319246.58
  2011          70           1152786.76       994395.31      2147182.08
  2011          71           1086324.04       928885.44      2015209.49
  2011          72           1039019.56       881999.52      1921019.08
  2011          73            995870.15       833918.14      1829788.29
  2011          74            940745.80       774487.69      1715233.49
  2011          75            907883.60       734023.69      1641907.28
  2011          76            875522.81       694222.44      1569745.24
  2011          77            813913.77       632921.64      1446835.40
  2011          78            795599.86       605150.86      1400750.71
  2011          79            772164.19       572998.03      1345162.22
  2011          80            753147.17       543690.59      1296837.75
  2011          81            727139.49       509234.08      1236373.56
  2011          82            697643.82       476482.42      1174126.24
  2011          83            666954.24       442423.93      1109378.17
  2011          84            619536.79       393669.84      1013206.63
  2011          85            569820.29       343280.91       913101.20
  2011          86            526902.30       300068.32       826970.62
  2011          87            472955.64       257595.59       730551.22
  2011          88            414749.45       215104.98       629854.43
  2011          89            367528.12       180740.65       548268.77
  2011          90            314995.20       146495.12       461490.32
  2011          91            251024.81       109357.30       360382.12
  2011          92            201788.63        81517.03       283305.66
  2011          93            164182.21        61703.34       225885.55
  2011          94            126626.91        43913.08       170540.00
  2011          95             96797.09        30754.00       127551.09
  2011          96             73992.43        21320.07        95312.50
  2011          97             54076.39        13988.99        68065.38
  2011          98             38088.46         9064.62        47153.07
  2011          99             25864.60         5589.43        31454.03
  2011         100             17023.56         3358.04        20381.60
  2011         101             11088.88         1962.40        13051.28
  2011         102              6826.78         1076.55         7903.33
  2011         103              4129.63          592.13         4721.76
  2011         104              2383.09          299.14         2682.22
  2011         105              1380.73          151.77         1532.51
  2011         106               737.31           79.03          816.34
  2011         107               353.01           39.10          392.11
  2011         108               206.38           21.14          227.52
  2011         109               105.26           12.97          118.23
  2011         110+              113.12           15.33          128.44
  2012           0           1919573.57      2009630.71      3929204.28
  2012           1           1938835.39      2028555.66      3967391.05
  2012           2           1940335.71      2025631.11      3965966.82
  2012           3           1964011.53      2046995.70      4011007.23
  2012           4           2006222.27      2092094.83      4098317.10
  2012           5           2020828.92      2110322.58      4131151.51
  2012           6           2001280.36      2091251.25      4092531.62
  2012           7           2000923.30      2088942.08      4089865.38
  2012           8           1998728.43      2083609.39      4082337.82
  2012           9           1989359.84      2072029.50      4061389.33
  2012          10           1991764.81      2074931.41      4066696.22
  2012          11           2029628.04      2117871.69      4147499.73
  2012          12           2041087.94      2133833.76      4174921.70
  2012          13           2028575.37      2122090.26      4150665.62
  2012          14           2022063.35      2114294.85      4136358.21
  2012          15           2029286.43      2122486.73      4151773.16
  2012          16           2039391.36      2139464.83      4178856.18
  2012          17           2077491.03      2188044.63      4265535.66
  2012          18           2114697.78      2234868.74      4349566.52
  2012          19           2157015.59      2283666.63      4440682.22
  2012          20           2209044.53      2329776.73      4538821.25
  2012          21           2249757.56      2356665.95      4606423.51
  2012          22           2249289.24      2346979.95      4596269.19
  2012          23           2186464.20      2277297.43      4463761.62
  2012          24           2130737.88      2213884.42      4344622.29
  2012          25           2105615.66      2181220.36      4286836.03
  2012          26           2119303.16      2186355.68      4305658.84
  2012          27           2126038.80      2178880.67      4304919.47
  2012          28           2097465.35      2133561.52      4231026.87
  2012          29           2123844.94      2148233.85      4272078.79
  2012          30           2130504.10      2145789.90      4276294.00
  2012          31           2132125.95      2145607.25      4277733.20
  2012          32           2115025.52      2130307.55      4245333.07
  2012          33           2053816.68      2061806.22      4115622.90
  2012          34           1991081.47      1988843.66      3979925.13
  2012          35           1982643.96      1974152.64      3956796.61
  2012          36           1940351.51      1931083.49      3871435.00
  2012          37           1963169.78      1952879.63      3916049.41
  2012          38           1939585.54      1919655.72      3859241.26
  2012          39           1982956.82      1953653.17      3936609.99
  2012          40           2053259.84      2022223.91      4075483.74
  2012          41           2180642.58      2152887.41      4333529.99
  2012          42           2162594.63      2141551.55      4304146.17
  2012          43           2111487.43      2090364.21      4201851.64
  2012          44           2048595.92      2020979.36      4069575.28
  2012          45           2072113.91      2037537.97      4109651.88
  2012          46           2117675.39      2079814.68      4197490.07
  2012          47           2214713.95      2169654.48      4384368.43
  2012          48           2273447.35      2215582.06      4489029.40
  2012          49           2289705.83      2221868.74      4511574.56
  2012          50           2295948.03      2220802.00      4516750.02
  2012          51           2332954.06      2252650.59      4585604.65
  2012          52           2311380.08      2229688.45      4541068.54
  2012          53           2293783.30      2204026.08      4497809.39
  2012          54           2265522.77      2165156.32      4430679.09
  2012          55           2243377.44      2132401.22      4375778.66
  2012          56           2190272.21      2071518.92      4261791.13
  2012          57           2149905.72      2022651.53      4172557.25
  2012          58           2089899.40      1952899.26      4042798.67
  2012          59           2014261.17      1872321.65      3886582.82
  2012          60           1943118.52      1798789.27      3741907.79
  2012          61           1899030.02      1749987.72      3649017.74
  2012          62           1843979.68      1693704.61      3537684.30
  2012          63           1811824.75      1659920.50      3471745.25
  2012          64           1786336.56      1633746.01      3420082.57
  2012          65           1823266.43      1661662.22      3484928.66
  2012          66           1424238.88      1286641.54      2710880.42
  2012          67           1381111.51      1234291.61      2615403.12
  2012          68           1351960.58      1197696.48      2549657.06
  2012          69           1369583.38      1202783.55      2572366.93
  2012          70           1219904.87      1058512.24      2278417.11
  2012          71           1135145.40       971243.83      2106389.23
  2012          72           1068034.94       905245.37      1973280.31
  2012          73           1019683.41       857514.06      1877197.47
  2012          74            975330.20       808544.89      1783875.09
  2012          75            919333.10       748670.12      1668003.22
  2012          76            884969.50       707065.81      1592035.30
  2012          77            851075.51       666269.21      1517344.72
  2012          78            788686.46       604836.37      1393522.84
  2012          79            768130.74       575578.74      1343709.48
  2012          80            742454.43       542065.55      1284519.99
  2012          81            720795.78       511038.24      1231834.02
  2012          82            692391.17       475271.65      1167662.82
  2012          83            660192.27       441753.41      1101945.68
  2012          84            627246.71       407407.92      1034654.63
  2012          85            577873.80       358980.13       936853.92
  2012          86            526591.91       309374.68       835966.59
  2012          87            481938.53       266975.89       748914.42
  2012          88            427290.92       225620.58       652911.50
  2012          89            369814.02       185529.67       555343.69
  2012          90            322474.26       152993.33       475467.59
  2012          91            272020.05       121419.16       393439.21
  2012          92            212881.11        88650.02       301531.13
  2012          93            167885.63        64524.03       232409.66
  2012          94            133606.55        47462.38       181068.93
  2012          95            100399.17        32889.07       133288.24
  2012          96             74849.49        22350.37        97199.86
  2012          97             55722.76        14961.41        70684.17
  2012          98             39632.94         9585.73        49218.66
  2012          99             27185.43         5987.31        33172.74
  2012         100             17905.68         3581.23        21486.91
  2012         101             11432.22         2095.27        13527.49
  2012         102              7133.17         1173.84         8307.00
  2012         103              4290.37          626.02         4916.39
  2012         104              2517.74          335.78         2853.52
  2012         105              1400.15          159.46         1559.61
  2012         106               800.21           84.11          884.32
  2012         107               401.63           40.87          442.49
  2012         108               202.51           19.04          221.55
  2012         109               110.71           11.18          121.89
  2012         110+              111.34           18.36          129.70
  2013           0           1925325.71      2015563.16      3940888.87
  2013           1           1926465.71      2015848.92      3942314.63
  2013           2           1946055.61      2035606.59      3981662.19
  2013           3           1946724.00      2031520.01      3978244.01
  2013           4           1969795.83      2052404.47      4022200.31
  2013           5           2011588.03      2097355.48      4108943.51
  2013           6           2025986.86      2115497.27      4141484.13
  2013           7           2006600.24      2096254.04      4102854.28
  2013           8           2006502.73      2093867.69      4100370.43
  2013           9           2004357.06      2088590.59      4092947.65
  2013          10           1994931.99      2076974.68      4071906.67
  2013          11           1997356.05      2079983.64      4077339.69
  2013          12           2035252.90      2123000.00      4158252.90
  2013          13           2046649.65      2139138.21      4185787.85
  2013          14           2034451.66      2127946.67      4162398.33
  2013          15           2028703.41      2121043.14      4149746.55
  2013          16           2037194.89      2130956.24      4168151.13
  2013          17           2049341.57      2150574.09      4199915.66
  2013          18           2089469.16      2201262.77      4290731.93
  2013          19           2127186.09      2249171.04      4376357.13
  2013          20           2169229.92      2297764.36      4466994.28
  2013          21           2222329.95      2344790.14      4567120.09
  2013          22           2264540.88      2372498.21      4637039.09
  2013          23           2264923.78      2362086.50      4627010.28
  2013          24           2202372.44      2290800.18      4493172.63
  2013          25           2146541.27      2226237.80      4372779.07
  2013          26           2120772.62      2192933.44      4313706.06
  2013          27           2133790.88      2197512.29      4331303.17
  2013          28           2139194.51      2188818.41      4328012.92
  2013          29           2109359.09      2142939.18      4252298.27
  2013          30           2134829.80      2156832.96      4291662.77
  2013          31           2139684.76      2153106.69      4292791.45
  2013          32           2139966.34      2152035.55      4292001.89
  2013          33           2122031.89      2135468.84      4257500.74
  2013          34           2060000.82      2066071.84      4126072.66
  2013          35           1996461.47      1992431.58      3988893.04
  2013          36           1987528.36      1976565.41      3964093.77
  2013          37           1944614.78      1932939.84      3877554.62
  2013          38           1966899.01      1954201.83      3921100.84
  2013          39           1942560.17      1920501.07      3863061.24
  2013          40           1985040.93      1953631.61      3938672.55
  2013          41           2054548.30      2021397.77      4075946.07
  2013          42           2181208.90      2150985.12      4332194.03
  2013          43           2162439.07      2138573.50      4301012.57
  2013          44           2110965.62      2086806.42      4197772.04
  2013          45           2047340.57      2016676.30      4064016.87
  2013          46           2070067.06      2032382.99      4102450.06
  2013          47           2115117.18      2073838.28      4188955.46
  2013          48           2211317.12      2162182.32      4373499.44
  2013          49           2269119.71      2206827.70      4475947.41
  2013          50           2284538.47      2211706.07      4496244.54
  2013          51           2289814.13      2209209.41      4499023.53
  2013          52           2325844.78      2239818.20      4565662.99
  2013          53           2303845.41      2215957.54      4519802.95
  2013          54           2285656.34      2189304.96      4474961.30
  2013          55           2256709.90      2149166.22      4405876.12
  2013          56           2233821.41      2115145.18      4348966.60
  2013          57           2180342.45      2053627.37      4233969.82
  2013          58           2139544.79      2003927.37      4143472.16
  2013          59           2079249.97      1933456.82      4012706.79
  2013          60           2003062.11      1852450.67      3855512.78
  2013          61           1931364.18      1778291.67      3709655.85
  2013          62           1886661.71      1728632.54      3615294.25
  2013          63           1830784.88      1671659.61      3502444.50
  2013          64           1797368.13      1636890.56      3434258.69
  2013          65           1770615.30      1609762.34      3380377.64
  2013          66           1805751.57      1635583.52      3441335.09
  2013          67           1409395.92      1264758.54      2674154.46
  2013          68           1365288.78      1211497.24      2576786.02
  2013          69           1334604.22      1173611.55      2508215.78
  2013          70           1350369.95      1176709.46      2527079.41
  2013          71           1201370.11      1033839.34      2235209.44
  2013          72           1116290.50       946510.99      2062801.49
  2013          73           1048296.38       880046.27      1928342.65
  2013          74            998694.61       831381.14      1830075.75
  2013          75            953232.67       781584.14      1734816.80
  2013          76            896267.84       721284.90      1617552.74
  2013          77            860310.61       678789.61      1539100.22
  2013          78            824640.85       636763.18      1461404.02
  2013          79            761456.30       575340.96      1336797.26
  2013          80            738624.10       544449.41      1283073.51
  2013          81            710679.48       509516.81      1220196.28
  2013          82            686243.13       476956.77      1163199.90
  2013          83            654992.03       439993.06      1094985.10
  2013          84            620470.25       406306.82      1026777.07
  2013          85            585361.31       372173.23       957534.55
  2013          86            534311.34       324116.57       858427.92
  2013          87            481842.35       275603.03       757445.38
  2013          88            435620.40       234265.24       669885.64
  2013          89            381177.65       194768.24       575945.89
  2013          90            324849.37       157219.54       482068.91
  2013          91            278736.47       127042.03       405778.51
  2013          92            230889.95        98691.44       329581.39
  2013          93            177211.78        70125.70       247337.48
  2013          94            136503.50        49665.14       186168.64
  2013          95            106044.06        35574.63       141618.68
  2013          96             77717.68        23865.73       101583.41
  2013          97             56353.54        15718.04        72071.58
  2013          98             40642.34        10211.05        50853.39
  2013          99             28191.32         6301.95        34493.27
  2013         100             18839.82         3831.27        22671.09
  2013         101             11982.91         2169.88        14152.78
  2013         102              7358.74         1225.21         8583.94
  2013         103              4415.34          679.47         5094.80
  2013         104              2605.55          353.16         2958.71
  2013         105              1453.96          177.59         1631.55
  2013         106               790.13           83.79          873.92
  2013         107               437.70           41.94          479.64
  2013         108               221.29           19.17          240.46
  2013         109                99.25            9.32          108.57
  2013         110+              116.62           17.84          134.46
  2014           0           1934347.19      2026673.09      3961020.28
  2014           1           1932797.64      2022623.76      3955421.41
  2014           2           1934332.89      2023839.15      3958172.04
  2014           3           1953186.36      2042494.26      3995680.62
  2014           4           1953224.18      2037803.88      3991028.06
  2014           5           1975847.65      2058367.16      4034214.82
  2014           6           2017324.71      2103135.77      4120460.48
  2014           7           2031760.71      2121188.91      4152949.62
  2014           8           2012502.41      2101793.64      4114296.05
  2014           9           2012465.48      2099431.91      4111897.39
  2014          10           2010335.46      2094093.62      4104429.08
  2014          11           2000749.19      2082529.66      4083278.85
  2014          12           2003082.53      2085585.09      4088667.63
  2014          13           2041227.78      2128868.68      4170096.46
  2014          14           2053013.62      2145695.56      4198709.18
  2014          15           2041770.64      2135597.41      4177368.05
  2014          16           2037300.03      2130253.59      4167553.62
  2014          17           2047825.01      2142748.60      4190573.60
  2014          18           2062036.82      2164736.96      4226773.78
  2014          19           2102581.06      2216722.52      4319303.57
  2014          20           2139741.76      2263331.61      4403073.37
  2014          21           2182843.60      2312226.56      4495070.15
  2014          22           2237752.96      2360682.26      4598435.22
  2014          23           2280994.24      2388496.95      4669491.19
  2014          24           2281844.69      2376575.48      4658420.16
  2014          25           2219072.71      2303911.32      4522984.03
  2014          26           2162678.07      2238830.86      4401508.93
  2014          27           2136360.89      2205225.71      4341586.60
  2014          28           2148044.32      2208913.18      4356957.49
  2014          29           2152242.58      2199581.36      4351823.94
  2014          30           2121487.63      2152821.70      4274309.33
  2014          31           2145118.77      2165638.25      4310757.02
  2014          32           2148377.27      2160870.15      4309247.42
  2014          33           2147805.71      2158443.45      4306249.16
  2014          34           2129099.50      2140751.25      4269850.76
  2014          35           2066024.96      2070363.61      4136388.57
  2014          36           2001737.07      1995553.62      3997290.69
  2014          37           1992335.68      1979121.81      3971457.49
  2014          38           1948893.24      1934868.65      3883761.89
  2014          39           1970453.70      1955726.84      3926180.54
  2014          40           1945114.08      1921141.10      3866255.19
  2014          41           1986947.38      1953467.28      3940414.66
  2014          42           2055670.41      2020316.85      4075987.26
  2014          43           2181371.14      2148769.01      4330140.14
  2014          44           2162076.10      2135473.47      4297549.57
  2014          45           2109919.87      2082661.35      4192581.22
  2014          46           2045688.90      2011757.42      4057446.32
  2014          47           2067883.29      2026907.69      4094790.98
  2014          48           2112084.14      2067045.25      4179129.39
  2014          49           2207314.82      2153997.74      4361312.56
  2014          50           2264032.40      2197072.82      4461105.22
  2014          51           2278459.59      2200429.58      4478889.17
  2014          52           2282981.10      2196968.16      4479949.26
  2014          53           2318346.47      2226239.18      4544585.65
  2014          54           2295839.99      2201106.17      4496946.16
  2014          55           2276840.38      2173176.84      4450017.22
  2014          56           2247134.74      2131731.56      4378866.31
  2014          57           2223619.81      2096770.54      4320390.35
  2014          58           2169768.74      2034426.66      4204195.39
  2014          59           2128588.36      1983930.83      4112519.19
  2014          60           2067711.04      1912819.08      3980530.12
  2014          61           1990958.83      1830999.00      3821957.83
  2014          62           1918838.01      1756239.00      3675077.01
  2014          63           1873384.92      1705744.67      3579129.59
  2014          64           1816691.48      1648401.41      3465092.89
  2014          65           1781904.46      1612815.24      3394719.70
  2014          66           1753791.04      1584576.54      3338367.59
  2014          67           1787030.27      1608127.36      3395157.63
  2014          68           1393587.24      1241661.77      2635249.00
  2014          69           1348280.33      1187397.37      2535677.71
  2014          70           1316212.90      1148244.06      2464456.96
  2014          71           1330134.85      1149416.80      2479551.65
  2014          72           1181701.29      1007737.25      2189438.54
  2014          73           1095951.42       920437.67      2016389.09
  2014          74           1027135.60       853622.53      1880758.13
  2014          75            976484.68       803984.18      1780468.85
  2014          76            929732.93       753312.18      1683045.11
  2014          77            871738.40       692789.58      1564527.98
  2014          78            834032.22       649140.41      1483172.63
  2014          79            796571.80       606094.02      1402665.82
  2014          80            732590.68       544678.20      1277268.88
  2014          81            707471.74       512400.37      1219872.11
  2014          82            677169.68       476067.19      1153236.87
  2014          83            649759.17       442088.12      1091847.28
  2014          84            615747.73       404383.15      1020130.87
  2014          85            579239.17       370955.57       950194.73
  2014          86            542806.06       337450.73       880256.80
  2014          87            490429.51       290060.22       780489.73
  2014          88            437120.42       243065.94       680186.35
  2014          89            390301.82       203210.44       593512.26
  2014          90            336685.97       166118.53       502804.50
  2014          91            282216.95       131390.25       413607.20
  2014          92            237812.55       103982.81       341795.36
  2014          93            193130.36        78588.72       271719.08
  2014          94            144985.02        54475.05       199460.07
  2014          95            109317.22        37615.87       146933.09
  2014          96             82846.11        26160.40       109006.51
  2014          97             59131.75        16933.39        76065.14
  2014          98             41476.92        10854.61        52331.53
  2014          99             29145.39         6807.25        35952.64
  2014         100             19748.69         4087.27        23835.96
  2014         101             12795.63         2362.82        15158.46
  2014         102              7833.83         1300.48         9134.31
  2014         103              4600.81          705.16         5305.97
  2014         104              2703.44          386.11         3089.55
  2014         105              1528.53          190.64         1719.18
  2014         106               829.87           90.75          920.62
  2014         107               445.62           43.79          489.41
  2014         108               235.37           20.77          256.13
  2014         109               100.52            9.55          110.06
  2014         110+              120.75           12.95          133.69
  2015           0           1942675.33      2034305.09      3976980.42
  2015           1           1942258.89      2034173.00      3976431.89
  2015           2           1941298.36      2031399.27      3972697.63
  2015           3           1942078.10      2031581.44      3973659.54
  2015           4           1960382.04      2049589.65      4009971.69
  2015           5           1959958.19      2044510.44      4004468.63
  2015           6           1982172.82      2064810.40      4046983.21
  2015           7           2023535.45      2109473.60      4133009.05
  2015           8           2037895.67      2127414.44      4165310.11
  2015           9           2018636.77      2108001.37      4126638.14
  2015          10           2018823.61      2105604.63      4124428.24
  2015          11           2016440.04      2100213.38      4116653.42
  2015          12           2006758.10      2088689.18      4095447.28
  2015          13           2009516.58      2092011.52      4101528.10
  2015          14           2048140.51      2136034.82      4184175.33
  2015          15           2060964.69      2153980.17      4214944.87
  2015          16           2050855.25      2145324.38      4196179.63
  2015          17           2048443.99      2142518.25      4190962.24
  2015          18           2061153.90      2157713.41      4218867.31
  2015          19           2075530.53      2180699.49      4256230.02
  2015          20           2115530.40      2231272.03      4346802.42
  2015          21           2153565.62      2278160.69      4431726.30
  2015          22           2198561.61      2328688.68      4527250.29
  2015          23           2254708.94      2377589.67      4632298.61
  2015          24           2298519.01      2403940.59      4702459.59
  2015          25           2299535.40      2391135.28      4690670.68
  2015          26           2236312.66      2317791.13      4554103.79
  2015          27           2179464.18      2252370.65      4431834.83
  2015          28           2151854.08      2218163.08      4370017.16
  2015          29           2162127.54      2221255.77      4383383.32
  2015          30           2165392.39      2210952.42      4376344.81
  2015          31           2132764.34      2163124.71      4295889.05
  2015          32           2154924.74      2175033.10      4329957.84
  2015          33           2157395.81      2168866.87      4326262.68
  2015          34           2156121.96      2165179.62      4321301.58
  2015          35           2136111.54      2146197.41      4282308.94
  2015          36           2071951.24      2074532.97      4146484.21
  2015          37           2006936.97      1998940.29      4005877.26
  2015          38           1997157.31      1981829.94      3978987.25
  2015          39           1953030.72      1936934.82      3889965.55
  2015          40           1973625.38      1956950.89      3930576.27
  2015          41           1947664.66      1921573.29      3869237.95
  2015          42           1988740.31      1953212.00      3941952.31
  2015          43           2056386.96      2019084.96      4075471.92
  2015          44           2181428.50      2146456.32      4327884.82
  2015          45           2161320.30      2131688.91      4293009.21
  2015          46           2108548.51      2077958.03      4186506.54
  2015          47           2043787.78      2006659.69      4050447.47
  2015          48           2065090.78      2020719.30      4085810.08
  2015          49           2108483.07      2059689.57      4168172.64
  2015          50           2202525.86      2144860.73      4347386.59
  2015          51           2258269.28      2186279.33      4444548.62
  2015          52           2271959.19      2188641.99      4460601.17
  2015          53           2275771.69      2183775.60      4459547.29
  2015          54           2310423.12      2211362.20      4521785.32
  2015          55           2287063.36      2185073.95      4472137.31
  2015          56           2267271.95      2155903.71      4423175.66
  2015          57           2236842.78      2113371.88      4350214.67
  2015          58           2212730.90      2077379.06      4290109.96
  2015          59           2158469.57      2014110.76      4172580.32
  2015          60           2116761.57      1962601.40      4079362.98
  2015          61           2055287.53      1890526.44      3945813.96
  2015          62           1977987.77      1808274.81      3786262.58
  2015          63           1905294.46      1732938.79      3638233.25
  2015          64           1858939.28      1681683.38      3540622.66
  2015          65           1801231.01      1623932.30      3425163.31
  2015          66           1765233.94      1587386.60      3352620.54
  2015          67           1735750.71      1557843.14      3293593.85
  2015          68           1767115.98      1578868.97      3345984.96
  2015          69           1376474.70      1217114.29      2593588.98
  2015          70           1329807.32      1161821.26      2491628.58
  2015          71           1296502.88      1121646.93      2418149.81
  2015          72           1308294.23      1120400.63      2428694.86
  2015          73           1160228.39       979963.19      2140191.58
  2015          74           1073820.46       892744.67      1966565.13
  2015          75           1004185.40       825491.27      1829676.67
  2015          76            952261.54       775016.84      1727278.38
  2015          77            904066.84       723727.50      1627794.34
  2015          78            845067.71       662630.86      1507698.57
  2015          79            805702.09       617984.95      1423687.04
  2015          80            766368.37       573885.44      1340253.81
  2015          81            701649.39       512556.96      1214206.35
  2015          82            673957.04       478825.62      1152782.65
  2015          83            641101.74       441396.53      1082498.27
  2015          84            610773.99       406217.71      1016991.69
  2015          85            574103.11       368089.58       942192.69
  2015          86            536342.12       335653.98       871996.10
  2015          87            498346.18       302720.53       801066.71
  2015          88            445293.09       256433.98       701727.07
  2015          89            391807.34       211444.39       603251.73
  2015          90            344569.16       173795.97       518365.12
  2015          91            292176.68       139076.26       431252.93
  2015          92            240747.28       107591.69       348338.96
  2015          93            198825.06        82966.48       281791.53
  2015          94            157880.07        61155.85       219035.92
  2015          95            115901.35        41219.38       157120.73
  2015          96             85148.28        27624.30       112772.58
  2015          97             62934.33        18528.29        81462.61
  2015          98             43484.24        11645.39        55129.63
  2015          99             29732.03         7214.88        36946.91
  2015         100             20219.73         4363.94        24583.67
  2015         101             13308.47         2510.81        15819.28
  2015         102              8276.85         1417.26         9694.11
  2015         103              4919.56          743.43         5662.99
  2015         104              2815.92          386.80         3202.72
  2015         105              1563.10          203.33         1766.43
  2015         106               861.46          101.72          963.18
  2015         107               459.30           47.07          506.37
  2015         108               240.10           23.91          264.00
  2015         109               117.74           12.12          129.86
  2015         110+              115.68           11.55          127.23
  2016           0           1930252.87      2019756.08      3950008.95
  2016           1           1950803.27      2041837.98      3992641.25
  2016           2           1951072.07      2043116.86      3994188.93
  2016           3           1949351.39      2039493.35      3988844.74
  2016           4           1949516.47      2038961.88      3988478.35
  2016           5           1967469.86      2056685.60      4024155.47
  2016           6           1966558.51      2051298.54      4017857.05
  2016           7           1988544.80      2071447.31      4059992.10
  2016           8           2029624.66      2116024.93      4145649.59
  2016           9           2043952.71      2133949.73      4177902.44
  2016          10           2025031.07      2114492.18      4139523.25
  2016          11           2025036.89      2111983.88      4137020.77
  2016          12           2022610.61      2106677.42      4129288.04
  2016          13           2013446.22      2095443.96      4108890.18
  2016          14           2016671.77      2099268.04      4115939.81
  2016          15           2056298.06      2144382.90      4200680.96
  2016          16           2070080.96      2163767.62      4233848.58
  2016          17           2062043.90      2157637.72      4219681.63
  2016          18           2061798.36      2157368.12      4219166.48
  2016          19           2074540.99      2172866.08      4247407.07
  2016          20           2088206.34      2194102.42      4282308.76
  2016          21           2128829.46      2244973.03      4373802.49
  2016          22           2168668.17      2293781.83      4462450.00
  2016          23           2215074.54      2344586.57      4559661.11
  2016          24           2271894.99      2391981.74      4663876.72
  2016          25           2315997.49      2417880.07      4733877.56
  2016          26           2316731.20      2404469.88      4721201.08
  2016          27           2253148.09      2330695.38      4583843.47
  2016          28           2195088.25      2264634.58      4459722.82
  2016          29           2165844.13      2229981.97      4395826.10
  2016          30           2174954.17      2232286.26      4407240.43
  2016          31           2176715.04      2221027.31      4397742.35
  2016          32           2142659.83      2172228.57      4314888.40
  2016          33           2164345.22      2183047.29      4347392.50
  2016          34           2166152.58      2175595.52      4341748.10
  2016          35           2163393.97      2170467.70      4333861.66
  2016          36           2141964.69      2150070.81      4292035.50
  2016          37           2076926.96      2077596.96      4154523.92
  2016          38           2011568.69      2001308.18      4012876.87
  2016          39           2001324.88      1983544.51      3984869.39
  2016          40           1956176.97      1937828.61      3894005.58
  2016          41           1976377.70      1957175.35      3933553.05
  2016          42           1949617.10      1921267.83      3870884.93
  2016          43           1989591.68      1952039.65      3941631.33
  2016          44           2056647.31      2017039.30      4073686.61
  2016          45           2180746.32      2142619.22      4323365.54
  2016          46           2159854.07      2126923.00      4286777.08
  2016          47           2106529.05      2072568.01      4179097.06
  2016          48           2041032.18      2000507.33      4041539.50
  2016          49           2061588.12      2013590.66      4075178.79
  2016          50           2103966.15      2050866.77      4154832.92
  2016          51           2197037.71      2134511.00      4331548.71
  2016          52           2251995.93      2174706.99      4426702.92
  2016          53           2264894.40      2175465.32      4440359.72
  2016          54           2267877.94      2169178.99      4437056.93
  2016          55           2301396.73      2195102.33      4496499.06
  2016          56           2277438.08      2167886.45      4445324.53
  2016          57           2256888.00      2137524.44      4394412.44
  2016          58           2225768.34      2093834.90      4319603.24
  2016          59           2200968.41      2056397.65      4257366.06
  2016          60           2146218.65      1992264.50      4138483.15
  2016          61           2103831.31      1939661.67      4043492.98
  2016          62           2041636.41      1867140.42      3908776.83
  2016          63           1963759.22      1784139.29      3747898.51
  2016          64           1890353.17      1707987.63      3598340.80
  2016          65           1843246.97      1656323.07      3499570.04
  2016          66           1784666.17      1598184.41      3382850.57
  2016          67           1747263.45      1560634.49      3307897.94
  2016          68           1716400.80      1529617.71      3246018.51
  2016          69           1745313.91      1547798.82      3293112.74
  2016          70           1357708.85      1191180.74      2548889.59
  2016          71           1310131.01      1135162.84      2445293.85
  2016          72           1275442.03      1093690.42      2369132.45
  2016          73           1284767.57      1089922.30      2374689.87
  2016          74           1137100.35       950897.43      2087997.78
  2016          75           1050130.16       863764.65      1913894.82
  2016          76            979540.03       796227.86      1775767.89
  2016          77            926460.11       744934.27      1671394.38
  2016          78            877052.76       692688.81      1569741.57
  2016          79            816839.14       631291.58      1448130.72
  2016          80            775620.79       585716.42      1361337.21
  2016          81            734441.99       540628.26      1275070.25
  2016          82            668809.04       479534.68      1148343.72
  2016          83            638658.20       444484.65      1083142.85
  2016          84            603256.85       406283.07      1009539.93
  2016          85            570224.70       370405.29       940630.00
  2016          86            531287.83       332361.24       863649.07
  2016          87            492385.40       300759.18       793144.58
  2016          88            453533.41       268895.48       722428.89
  2016          89            400188.11       224426.17       624614.28
  2016          90            347095.23       181771.24       528866.47
  2016          91            300142.44       146470.02       446612.47
  2016          92            250337.71       114763.57       365101.28
  2016          93            202391.29        86664.81       289056.10
  2016          94            163585.57        65166.75       228752.32
  2016          95            127077.98        46764.30       173842.28
  2016          96             90937.91        30668.98       121606.89
  2016          97             65054.03        19824.76        84878.78
  2016          98             46686.08        12935.91        59621.99
  2016          99             31393.40         7824.92        39218.32
  2016         100             20897.09         4675.59        25572.68
  2016         101             13710.87         2721.98        16432.85
  2016         102              8674.83         1529.91        10204.73
  2016         103              5253.59          823.38         6076.97
  2016         104              3029.68          412.07         3441.75
  2016         105              1642.31          216.61         1858.92
  2016         106               889.00          112.01         1001.01
  2016         107               477.13           52.91          530.04
  2016         108               246.16           24.97          271.13
  2016         109               128.20           13.18          141.38
  2016         110+              110.79           12.75          123.54
  2017           0           1900547.34      1989554.24      3890101.58
  2017           1           1937864.66      2026709.74      3964574.40
  2017           2           1959190.76      2050176.71      4009367.48
  2017           3           1958702.43      2050718.95      4009421.38
  2017           4           1956352.96      2046446.83      4002799.80
  2017           5           1956158.25      2045618.61      4001776.86
  2017           6           1973707.30      2063091.25      4036798.55
  2017           7           1972525.16      2057538.26      4030063.42
  2017           8           1994145.46      2077626.56      4071772.02
  2017           9           2035217.29      2122236.29      4157453.58
  2017          10           2049987.18      2140190.73      4190177.91
  2017          11           2030892.39      2120508.74      4151401.13
  2017          12           2030896.27      2118105.48      4149001.74
  2017          13           2028979.78      2113075.52      4142055.30
  2017          14           2020238.73      2102208.53      4122447.25
  2017          15           2024280.48      2107009.03      4131289.51
  2017          16           2064795.27      2153518.62      4218313.89
  2017          17           2080555.17      2175221.20      4255776.37
  2017          18           2074496.42      2171220.97      4245717.39
  2017          19           2074118.85      2170834.07      4244952.93
  2017          20           2085988.08      2183959.31      4269947.39
  2017          21           2099952.56      2205091.35      4305043.91
  2017          22           2142287.05      2257858.37      4400145.41
  2017          23           2183516.53      2306636.65      4490153.19
  2017          24           2230589.76      2356039.64      4586629.41
  2017          25           2287528.04      2402996.70      4690524.74
  2017          26           2331271.88      2428491.23      4759763.11
  2017          27           2331875.63      2414567.51      4746443.14
  2017          28           2266976.73      2340137.67      4607114.40
  2017          29           2207376.14      2273835.52      4481211.66
  2017          30           2176836.79      2238579.43      4415416.22
  2017          31           2184651.31      2240060.88      4424712.19
  2017          32           2185266.03      2228085.87      4413351.91
  2017          33           2150772.96      2178277.64      4329050.60
  2017          34           2172014.93      2187934.64      4359949.58
  2017          35           2172366.50      2179012.54      4351379.05
  2017          36           2168131.32      2172599.21      4340730.53
  2017          37           2145805.03      2151550.12      4297355.15
  2017          38           2080602.03      2078380.15      4158982.18
  2017          39           2014777.78      2001679.39      4016457.18
  2017          40           2003630.87      1983072.33      3986703.20
  2017          41           1958186.69      1936893.86      3895080.55
  2017          42           1977695.89      1955873.49      3933569.38
  2017          43           1949888.51      1919382.62      3869271.12
  2017          44           1989474.71      1949349.47      3938824.18
  2017          45           2055650.84      2012800.36      4068451.20
  2017          46           2178744.42      2137186.39      4315930.81
  2017          47           2157221.81      2120749.87      4277971.69
  2017          48           2103211.12      2065686.68      4168897.80
  2017          49           2037207.12      1993089.93      4030297.06
  2017          50           2056849.05      2004670.08      4061519.13
  2017          51           2098396.57      2040731.41      4139127.99
  2017          52           2190708.07      2123050.94      4313759.02
  2017          53           2244793.05      2161341.37      4406134.42
  2017          54           2256713.60      2160734.78      4417448.38
  2017          55           2258640.33      2152937.65      4411577.98
  2017          56           2291414.56      2177587.81      4469002.37
  2017          57           2266691.42      2149368.10      4416059.52
  2017          58           2245385.78      2117576.87      4362962.64
  2017          59           2213582.87      2072349.96      4285932.83
  2017          60           2187901.00      2033670.61      4221571.61
  2017          61           2132527.72      1968640.65      4101168.37
  2017          62           2089501.84      1915432.00      4004933.84
  2017          63           2026546.47      1841951.94      3868498.41
  2017          64           1947900.03      1758240.91      3706140.94
  2017          65           1873939.06      1681716.66      3555655.73
  2017          66           1825923.13      1629673.86      3455596.99
  2017          67           1766444.53      1571061.83      3337506.36
  2017          68           1727635.39      1532142.73      3259778.12
  2017          69           1694947.43      1499472.55      3194419.98
  2017          70           1721487.21      1515148.50      3236635.71
  2017          71           1337521.38      1163918.40      2501439.78
  2017          72           1288820.37      1106927.27      2395747.64
  2017          73           1252635.87      1064079.69      2316715.56
  2017          74           1259336.24      1057914.81      2317251.05
  2017          75           1112066.45       920291.85      2032358.30
  2017          76           1024456.46       833290.55      1857747.01
  2017          77            953109.37       765550.68      1718660.05
  2017          78            898797.57       713167.69      1611965.26
  2017          79            847940.66       660123.29      1508063.95
  2017          80            786510.32       598534.23      1385044.55
  2017          81            743408.49       552020.48      1295428.97
  2017          82            700233.94       506011.68      1206245.62
  2017          83            633942.42       445343.70      1079286.12
  2017          84            601202.76       409369.80      1010572.55
  2017          85            563412.66       370647.12       934059.77
  2017          86            527877.91       334539.65       862417.55
  2017          87            487313.55       296990.68       784304.23
  2017          88            447780.63       266831.74       714612.37
  2017          89            408503.26       236184.98       644688.24
  2017          90            355350.47       193728.48       549078.95
  2017          91            303096.30       154052.08       457148.38
  2017          92            257575.03       121488.79       379063.82
  2017          93            210960.26        92967.21       303927.47
  2017          94            167081.81        68553.11       235634.92
  2017          95            132087.05        50183.25       182270.30
  2017          96             99978.64        35027.75       135006.39
  2017          97             69606.13        22204.59        91810.72
  2017          98             48478.02        13934.90        62412.92
  2017          99             33784.56         8734.28        42518.84
  2017         100             22142.13         5165.42        27307.55
  2017         101             14213.23         2954.97        17168.20
  2017         102              9053.57         1679.08        10732.65
  2017         103              5539.74          894.53         6434.27
  2017         104              3219.71          460.18         3679.89
  2017         105              1779.63          232.47         2012.10
  2017         106               947.21          118.74         1065.95
  2017         107               501.77           60.52          562.29
  2017         108               252.72           28.68          281.40
  2017         109               126.40           13.88          140.28
  2017         110+              114.09           13.47          127.56
  2018           0           1873855.03      1962516.13      3836371.16
  2018           1           1907226.61      1995574.01      3902800.62
  2018           2           1945297.67      2034014.97      3979312.64
  2018           3           1965901.10      2056790.44      4022691.54
  2018           4           1964769.75      2056687.44      4021457.19
  2018           5           1962071.03      2052142.49      4014213.52
  2018           6           1961456.85      2051033.71      4012490.56
  2018           7           1978791.74      2068405.77      4047197.52
  2018           8           1977267.65      2062777.67      4040045.32
  2018           9           1998875.49      2082905.63      4081781.12
  2018          10           2040375.67      2127533.78      4167909.46
  2018          11           2055026.14      2145310.59      4200336.73
  2018          12           2035900.82      2125664.38      4161565.20
  2018          13           2036411.02      2123543.79      4159954.81
  2018          14           2034861.88      2118874.90      4153736.78
  2018          15           2026847.27      2108874.10      4135721.37
  2018          16           2031646.62      2114853.80      4146500.41
  2018          17           2074031.65      2163469.07      4237500.72
  2018          18           2091471.87      2187065.17      4278537.04
  2018          19           2085034.73      2182645.14      4267679.87
  2018          20           2083668.26      2179701.01      4263369.27
  2018          21           2095862.13      2192608.78      4288470.91
  2018          22           2111338.42      2215205.68      4326544.10
  2018          23           2154916.79      2267905.56      4422822.35
  2018          24           2196689.66      2315375.62      4512065.28
  2018          25           2243671.99      2364054.36      4607726.35
  2018          26           2300234.64      2410746.14      4710980.77
  2018          27           2343768.32      2435711.02      4779479.34
  2018          28           2343105.08      2421230.90      4764335.98
  2018          29           2276772.58      2346578.93      4623351.51
  2018          30           2216011.78      2279635.44      4495647.22
  2018          31           2184270.81      2243724.09      4427994.90
  2018          32           2191175.39      2244749.03      4435924.42
  2018          33           2191468.68      2231840.35      4423309.03
  2018          34           2156530.63      2180991.66      4337522.29
  2018          35           2176521.41      2189332.49      4365853.90
  2018          36           2175493.09      2179380.82      4354873.91
  2018          37           2170454.89      2172498.42      4342953.31
  2018          38           2148082.88      2150656.82      4298739.69
  2018          39           2082481.54      2077161.99      4159643.53
  2018          40           2015765.25      1999702.28      4015467.53
  2018          41           2004396.78      1980764.90      3985161.68
  2018          42           1958377.80      1934402.07      3892779.86
  2018          43           1976944.65      1952912.96      3929857.61
  2018          44           1948905.91      1915742.07      3864647.98
  2018          45           1987777.08      1944462.30      3932239.38
  2018          46           2053058.95      2006861.55      4059920.51
  2018          47           2175398.62      2130248.09      4305646.72
  2018          48           2153170.96      2113061.61      4266232.57
  2018          49           2098663.56      2057432.41      4156095.96
  2018          50           2031982.58      1983831.96      4015814.53
  2018          51           2050940.17      1994242.65      4045182.82
  2018          52           2091934.88      2029355.66      4121290.54
  2018          53           2183344.25      2109835.53      4293179.78
  2018          54           2236326.19      2146496.48      4382822.67
  2018          55           2247122.98      2144236.94      4391359.92
  2018          56           2248427.71      2135328.21      4383755.93
  2018          57           2280176.22      2158664.34      4438840.56
  2018          58           2254713.54      2129103.91      4383817.44
  2018          59           2232558.70      2095634.45      4328193.14
  2018          60           2199802.12      2049207.60      4249009.73
  2018          61           2173256.01      2009379.12      4182635.13
  2018          62           2117425.68      1943764.55      4061190.23
  2018          63           2073510.86      1889343.80      3962854.67
  2018          64           2009784.07      1814963.21      3824747.28
  2018          65           1930513.26      1730743.47      3661256.73
  2018          66           1855864.03      1654202.30      3510066.33
  2018          67           1807110.00      1601650.71      3408760.71
  2018          68           1746451.09      1542170.19      3288621.28
  2018          69           1705792.93      1501817.38      3207610.30
  2018          70           1671798.88      1467919.17      3139718.05
  2018          71           1695759.52      1480501.20      3176260.72
  2018          72           1315742.60      1134906.14      2450648.74
  2018          73           1265715.00      1077065.54      2342780.54
  2018          74           1227904.17      1033022.16      2260926.33
  2018          75           1231631.78      1024008.38      2255640.16
  2018          76           1084945.34       887833.48      1972778.82
  2018          77            996887.56       801180.03      1798067.59
  2018          78            924733.91       733060.08      1657793.99
  2018          79            869059.85       679877.08      1548936.93
  2018          80            816586.66       626061.72      1442648.38
  2018          81            753993.80       564276.87      1318270.66
  2018          82            709078.23       516927.59      1226005.81
  2018          83            663877.72       470119.27      1133996.99
  2018          84            596967.47       410302.24      1007269.71
  2018          85            561720.33       373744.56       935464.89
  2018          86            521931.03       335018.68       856949.71
  2018          87            484430.68       299162.61       783593.29
  2018          88            442389.81       262562.04       704951.84
  2018          89            402846.55       233859.63       636706.18
  2018          90            363283.11       205000.76       568283.87
  2018          91            311058.80       165179.37       476238.17
  2018          92            260703.35       128702.34       389405.68
  2018          93            217712.97        99200.76       316913.73
  2018          94            174645.63        74171.08       248816.71
  2018          95            135215.30        53304.55       188519.86
  2018          96            104250.14        37935.41       142185.55
  2018          97             76867.53        25623.93       102491.46
  2018          98             52020.33        15779.81        67800.14
  2018          99             35214.17         9555.34        44769.51
  2018         100             23874.46         5856.53        29730.98
  2018         101             15150.28         3313.29        18463.57
  2018         102              9440.27         1849.89        11290.16
  2018         103              5798.98         1014.87         6813.85
  2018         104              3435.35          522.50         3957.85
  2018         105              1912.92          267.83         2180.76
  2018         106              1039.67          132.53         1172.19
  2018         107               540.88           64.47          605.36
  2018         108               275.07           32.89          307.96
  2018         109               133.74           15.60          149.34
  2018         110+              128.20           14.21          142.41


==> CodeDataToMS/Data/Mx_1x1.txt <==
The United States of America, Death rates (period 1x1), 	Last modified: 29 Oct 2020;  Methods Protocol: v6 (2017)

  Year          Age             Female            Male           Total
  1933           0             0.054177        0.068175        0.061292
  1933           1             0.008866        0.010039        0.009459
  1933           2             0.004025        0.004671        0.004351
  1933           3             0.002869        0.003333        0.003104
  1933           4             0.002230        0.002537        0.002386
  1933           5             0.001852        0.002092        0.001975
  1933           6             0.001645        0.001898        0.001774
  1933           7             0.001472        0.001744        0.001611
  1933           8             0.001320        0.001614        0.001469
  1933           9             0.001194        0.001510        0.001354
  1933          10             0.001098        0.001436        0.001268
  1933          11             0.001058        0.001408        0.001234
  1933          12             0.001096        0.001457        0.001278
  1933          13             0.001211        0.001584        0.001398
  1933          14             0.001392        0.001774        0.001584
  1933          15             0.001627        0.002013        0.001820
  1933          16             0.001867        0.002254        0.002060
  1933          17             0.002099        0.002484        0.002291
  1933          18             0.002329        0.002708        0.002518
  1933          19             0.002560        0.002932        0.002745
  1933          20             0.002789        0.003151        0.002968
  1933          21             0.002992        0.003343        0.003166
  1933          22             0.003163        0.003501        0.003330
  1933          23             0.003298        0.003619        0.003457
  1933          24             0.003396        0.003694        0.003543
  1933          25             0.003465        0.003735        0.003598
  1933          26             0.003532        0.003786        0.003657
  1933          27             0.003604        0.003858        0.003729
  1933          28             0.003675        0.003952        0.003811
  1933          29             0.003743        0.004066        0.003903
  1933          30             0.003815        0.004206        0.004008
  1933          31             0.003918        0.004385        0.004150
  1933          32             0.004064        0.004609        0.004335
  1933          33             0.004257        0.004882        0.004568
  1933          34             0.004498        0.005202        0.004850
  1933          35             0.004757        0.005539        0.005149
  1933          36             0.004970        0.005837        0.005406
  1933          37             0.005129        0.006093        0.005615
  1933          38             0.005252        0.006329        0.005796
  1933          39             0.005357        0.006568        0.005972
  1933          40             0.005488        0.006855        0.006183
  1933          41             0.005709        0.007243        0.006492
  1933          42             0.006031        0.007737        0.006905
  1933          43             0.006427        0.008310        0.007396
  1933          44             0.006885        0.008943        0.007948
  1933          45             0.007386        0.009625        0.008547
  1933          46             0.007904        0.010329        0.009164
  1933          47             0.008438        0.011059        0.009801
  1933          48             0.009018        0.011841        0.010487
  1933          49             0.009661        0.012689        0.011237
  1933          50             0.010354        0.013588        0.012037
  1933          51             0.011045        0.014482        0.012834
  1933          52             0.011719        0.015357        0.013612
  1933          53             0.012370        0.016215        0.014370
  1933          54             0.013003        0.017064        0.015115
  1933          55             0.013672        0.017975        0.015908
  1933          56             0.014546        0.019144        0.016932
  1933          57             0.015683        0.020642        0.018253
  1933          58             0.017100        0.022491        0.019889
  1933          59             0.018817        0.024717        0.021864
  1933          60             0.020778        0.027227        0.024103
  1933          61             0.022725        0.029643        0.026286
  1933          62             0.024595        0.031856        0.028328
  1933          63             0.026413        0.033899        0.030256
  1933          64             0.028190        0.035787        0.032084
  1933          65             0.030048        0.037690        0.033957
  1933          66             0.032371        0.040198        0.036365
  1933          67             0.035313        0.043549        0.039503
  1933          68             0.038938        0.047832        0.043446
  1933          69             0.043342        0.053174        0.048306
  1933          70             0.048427        0.059406        0.053950
  1933          71             0.053537        0.065483        0.059527
  1933          72             0.058446        0.071014        0.064733
  1933          73             0.063187        0.076026        0.069594
  1933          74             0.067515        0.080226        0.073840
  1933          75             0.071150        0.083403        0.077223
  1933          76             0.077398        0.089717        0.083472
  1933          77             0.084651        0.097288        0.090843
  1933          78             0.092973        0.106202        0.099409
  1933          79             0.102219        0.116390        0.109055
  1933          80             0.109071        0.127462        0.117736
  1933          81             0.119170        0.139466        0.128628
  1933          82             0.129521        0.151866        0.139814
  1933          83             0.140168        0.164638        0.151303
  1933          84             0.151254        0.177681        0.163131
  1933          85             0.162747        0.190778        0.175186
  1933          86             0.175539        0.204811        0.188359
  1933          87             0.189995        0.220046        0.202976
  1933          88             0.205434        0.235905        0.218390
  1933          89             0.221018        0.251016        0.233545
  1933          90             0.235993        0.263537        0.247275
  1933          91             0.249306        0.272149        0.258468
  1933          92             0.260946        0.276243        0.266954
  1933          93             0.271141        0.275742        0.272918
  1933          94             0.278930        0.275514        0.277630
  1933          95             0.283035        0.285050        0.283786
  1933          96             0.280114        0.293819        0.285100
  1933          97             0.269702        0.293261        0.278099
  1933          98             0.254442        0.277355        0.262647
  1933          99             0.250093        0.275198        0.259134
  1933         100             0.337329        0.396464        0.358225
  1933         101             0.349018        0.417452        0.372920
  1933         102             0.360825        0.438501        0.387729
  1933         103             0.372605        0.465373        0.404303
  1933         104             0.382898        0.495692        0.420798
  1933         105             0.393808        0.526545        0.437883
  1933         106             0.407625        0.557859        0.457333
  1933         107             0.419395        0.584613        0.474189
  1933         108             0.421183        0.641279        0.491156
  1933         109             0.427862        0.729327        0.518371
  1933         110+            0.533982        1.021311        0.672418
  1934           0             0.060211        0.076478        0.068487
  1934           1             0.009894        0.011208        0.010558
  1934           2             0.004540        0.005157        0.004852
  1934           3             0.002979        0.003475        0.003230
  1934           4             0.002236        0.002662        0.002451
  1934           5             0.001858        0.002192        0.002029
  1934           6             0.001667        0.001972        0.001823
  1934           7             0.001495        0.001793        0.001647
  1934           8             0.001354        0.001655        0.001507
  1934           9             0.001235        0.001542        0.001390
  1934          10             0.001147        0.001464        0.001307
  1934          11             0.001112        0.001440        0.001277
  1934          12             0.001136        0.001473        0.001306
  1934          13             0.001233        0.001586        0.001410
  1934          14             0.001400        0.001778        0.001590
  1934          15             0.001620        0.002028        0.001824
  1934          16             0.001850        0.002285        0.002068
  1934          17             0.002076        0.002534        0.002304
  1934          18             0.002296        0.002774        0.002534
  1934          19             0.002517        0.003010        0.002762
  1934          20             0.002737        0.003240        0.002987
  1934          21             0.002933        0.003436        0.003182
  1934          22             0.003101        0.003593        0.003344
  1934          23             0.003242        0.003708        0.003472
  1934          24             0.003350        0.003775        0.003560
  1934          25             0.003429        0.003802        0.003613
  1934          26             0.003500        0.003843        0.003669
  1934          27             0.003571        0.003911        0.003738
  1934          28             0.003639        0.004006        0.003820
  1934          29             0.003701        0.004130        0.003913
  1934          30             0.003762        0.004283        0.004020
  1934          31             0.003853        0.004470        0.004159
  1934          32             0.003981        0.004694        0.004335
  1934          33             0.004151        0.004957        0.004552
  1934          34             0.004367        0.005263        0.004814
  1934          35             0.004621        0.005604        0.005112
  1934          36             0.004863        0.005939        0.005403
  1934          37             0.005065        0.006240        0.005656
  1934          38             0.005231        0.006512        0.005877
  1934          39             0.005378        0.006778        0.006086
  1934          40             0.005528        0.007062        0.006306
  1934          41             0.005727        0.007411        0.006584
  1934          42             0.006010        0.007869        0.006959
  1934          43             0.006376        0.008435        0.007431
  1934          44             0.006804        0.009082        0.007976
  1934          45             0.007280        0.009794        0.008579
  1934          46             0.007810        0.010560        0.009236
  1934          47             0.008387        0.011376        0.009940
  1934          48             0.009019        0.012254        0.010701
  1934          49             0.009736        0.013220        0.011548
  1934          50             0.010532        0.014267        0.012474
  1934          51             0.011311        0.015295        0.013382
  1934          52             0.012032        0.016256        0.014228
  1934          53             0.012683        0.017137        0.014997
  1934          54             0.013258        0.017937        0.015688
  1934          55             0.013809        0.018720        0.016357
  1934          56             0.014554        0.019730        0.017236
  1934          57             0.015587        0.021079        0.018429
  1934          58             0.016943        0.022806        0.019972
  1934          59             0.018650        0.024944        0.021895
  1934          60             0.020668        0.027445        0.024155
  1934          61             0.022719        0.029965        0.026440
  1934          62             0.024704        0.032359        0.028628
  1934          63             0.026628        0.034622        0.030720
  1934          64             0.028502        0.036777        0.032732
  1934          65             0.030396        0.038922        0.034747
  1934          66             0.032662        0.041483        0.037155
  1934          67             0.035501        0.044719        0.040185
  1934          68             0.039002        0.048749        0.043938
  1934          69             0.043257        0.053663        0.048506
  1934          70             0.048268        0.059462        0.053891
  1934          71             0.053528        0.065563        0.059548
  1934          72             0.058737        0.071541        0.065119
  1934          73             0.063813        0.077272        0.070502
  1934          74             0.068815        0.082884        0.075787
  1934          75             0.071635        0.085984        0.078719
  1934          76             0.078041        0.093237        0.085510
  1934          77             0.085361        0.101435        0.093217
  1934          78             0.093792        0.110626        0.101964
  1934          79             0.103376        0.120621        0.111684
  1934          80             0.110385        0.130257        0.119749
  1934          81             0.121216        0.141523        0.130684
  1934          82             0.132292        0.153406        0.142021
  1934          83             0.143229        0.165500        0.153363
  1934          84             0.153801        0.177724        0.164543
  1934          85             0.164308        0.190365        0.175849
  1934          86             0.176009        0.204097        0.188279
  1934          87             0.189624        0.219460        0.202475
  1934          88             0.205179        0.236138        0.218322
  1934          89             0.221801        0.253302        0.234958
  1934          90             0.238895        0.269699        0.251531
  1934          91             0.255550        0.283122        0.266661
  1934          92             0.270157        0.292020        0.278808
  1934          93             0.281578        0.295043        0.286819
  1934          94             0.289891        0.293843        0.291413
  1934          95             0.293755        0.295144        0.294284
  1934          96             0.287866        0.292093        0.289438
  1934          97             0.275047        0.282550        0.277754
  1934          98             0.263196        0.269399        0.265381
  1934          99             0.270155        0.267304        0.269142
  1934         100             0.369592        0.417028        0.386375
  1934         101             0.386636        0.438166        0.404185
  1934         102             0.403824        0.460319        0.422744
  1934         103             0.421916        0.481588        0.441643
  1934         104             0.440750        0.512302        0.463866
  1934         105             0.457801        0.548718        0.486287
  1934         106             0.476916        0.585452        0.510072
  1934         107             0.502668        0.623119        0.538949
  1934         108             0.525456        0.650953        0.563085
  1934         109             0.529556        0.740648        0.587184
  1934         110+            0.659328        1.150146        0.763586
  1935           0             0.053557        0.069168        0.061509
  1935           1             0.008334        0.009476        0.008912
  1935           2             0.003766        0.004519        0.004146
  1935           3             0.002756        0.003199        0.002980
  1935           4             0.002326        0.002479        0.002404
  1935           5             0.001929        0.002086        0.002009
  1935           6             0.001678        0.001919        0.001801
  1935           7             0.001463        0.001764        0.001617
  1935           8             0.001296        0.001643        0.001473
  1935           9             0.001183        0.001555        0.001372
  1935          10             0.001117        0.001493        0.001307
  1935          11             0.001104        0.001483        0.001295
  1935          12             0.001144        0.001526        0.001336
  1935          13             0.001237        0.001623        0.001431
  1935          14             0.001396        0.001795        0.001596
  1935          15             0.001612        0.002033        0.001823
  1935          16             0.001838        0.002282        0.002060
  1935          17             0.002060        0.002525        0.002292
  1935          18             0.002272        0.002753        0.002512
  1935          19             0.002475        0.002966        0.002718
  1935          20             0.002669        0.003166        0.002915
  1935          21             0.002845        0.003342        0.003091
  1935          22             0.003002        0.003494        0.003246
  1935          23             0.003143        0.003624        0.003381
  1935          24             0.003267        0.003731        0.003496
  1935          25             0.003372        0.003813        0.003590
  1935          26             0.003461        0.003891        0.003673
  1935          27             0.003538        0.003968        0.003750
  1935          28             0.003601        0.004046        0.003820
  1935          29             0.003648        0.004122        0.003882
  1935          30             0.003688        0.004206        0.003944
  1935          31             0.003763        0.004344        0.004051
  1935          32             0.003888        0.004547        0.004215
  1935          33             0.004065        0.004821        0.004440
  1935          34             0.004299        0.005168        0.004731
  1935          35             0.004582        0.005579        0.005079
  1935          36             0.004862        0.005996        0.005429
  1935          37             0.005107        0.006379        0.005745
  1935          38             0.005295        0.006702        0.006003
  1935          39             0.005431        0.006969        0.006207
  1935          40             0.005541        0.007214        0.006388
  1935          41             0.005684        0.007497        0.006604
  1935          42             0.005901        0.007864        0.006901
  1935          43             0.006225        0.008355        0.007313
  1935          44             0.006658        0.008972        0.007844
  1935          45             0.007174        0.009682        0.008465
  1935          46             0.007738        0.010438        0.009134
  1935          47             0.008333        0.011231        0.009835
  1935          48             0.008947        0.012060        0.010564
  1935          49             0.009586        0.012938        0.011329
  1935          50             0.010268        0.013879        0.012145
  1935          51             0.010978        0.014866        0.012999
  1935          52             0.011698        0.015877        0.013869
  1935          53             0.012409        0.016886        0.014733
  1935          54             0.013103        0.017883        0.015583
  1935          55             0.013807        0.018902        0.016447
  1935          56             0.014620        0.020035        0.017422
  1935          57             0.015596        0.021339        0.018562
  1935          58             0.016771        0.022855        0.019908
  1935          59             0.018172        0.024605        0.021482
  1935          60             0.019793        0.026590        0.023283
  1935          61             0.021580        0.028770        0.025263
  1935          62             0.023520        0.031120        0.027405
  1935          63             0.025632        0.033641        0.029718
  1935          64             0.027963        0.036379        0.032250
  1935          65             0.030527        0.039356        0.035020
  1935          66             0.033255        0.042473        0.037939
  1935          67             0.036196        0.045789        0.041061
  1935          68             0.039431        0.049417        0.044481
  1935          69             0.042987        0.053385        0.048227
  1935          70             0.046919        0.057752        0.052355
  1935          71             0.051368        0.062779        0.057068
  1935          72             0.056329        0.068452        0.062357
  1935          73             0.061698        0.074583        0.068079
  1935          74             0.067521        0.081225        0.074284
  1935          75             0.071118        0.085408        0.078138
  1935          76             0.078162        0.093504        0.085669
  1935          77             0.085772        0.102214        0.093778
  1935          78             0.093830        0.111380        0.102322
  1935          79             0.102275        0.120696        0.111123
  1935          80             0.107077        0.128248        0.117038
  1935          81             0.116530        0.138413        0.126728
  1935          82             0.126860        0.149754        0.137411
  1935          83             0.137918        0.162058        0.148905
  1935          84             0.149573        0.175074        0.161024
  1935          85             0.162140        0.189220        0.174125
  1935          86             0.176123        0.204692        0.188583
  1935          87             0.191763        0.221605        0.204586
  1935          88             0.208836        0.239572        0.221845
  1935          89             0.226165        0.256910        0.238984
  1935          90             0.241505        0.271414        0.253770
  1935          91             0.255120        0.282045        0.265975
  1935          92             0.267188        0.287636        0.275307
  1935          93             0.275612        0.287337        0.280202
  1935          94             0.280836        0.284772        0.282359
  1935          95             0.286235        0.288091        0.286948
  1935          96             0.285691        0.288236        0.286659
  1935          97             0.276827        0.283515        0.279307
  1935          98             0.269532        0.279440        0.273086
  1935          99             0.284866        0.290860        0.286966
  1935         100             0.388137        0.390935        0.389123
  1935         101             0.406241        0.406155        0.406211
  1935         102             0.426927        0.421359        0.425064
  1935         103             0.447962        0.436617        0.444230
  1935         104             0.470546        0.449093        0.463567
  1935         105             0.494793        0.474189        0.488276
  1935         106             0.515909        0.505920        0.512879
  1935         107             0.541031        0.537850        0.540099
  1935         108             0.578922        0.568643        0.575965
  1935         109             0.613717        0.579832        0.603963
  1935         110+            0.713261        0.919271        0.752612
  1936           0             0.055160        0.070098        0.062776
  1936           1             0.008082        0.009560        0.008831
  1936           2             0.003923        0.004546        0.004238
  1936           3             0.002675        0.003026        0.002853
  1936           4             0.002154        0.002388        0.002272
  1936           5             0.001758        0.002010        0.001886
  1936           6             0.001534        0.001865        0.001702
  1936           7             0.001360        0.001733        0.001550
  1936           8             0.001219        0.001610        0.001418
  1936           9             0.001120        0.001511        0.001319
  1936          10             0.001070        0.001445        0.001260
  1936          11             0.001071        0.001435        0.001255
  1936          12             0.001129        0.001493        0.001312
  1936          13             0.001240        0.001615        0.001429
  1936          14             0.001408        0.001805        0.001607
  1936          15             0.001636        0.002070        0.001854
  1936          16             0.001879        0.002356        0.002117
  1936          17             0.002114        0.002633        0.002372
  1936          18             0.002337        0.002890        0.002612
  1936          19             0.002539        0.003117        0.002826
  1936          20             0.002721        0.003309        0.003012
  1936          21             0.002886        0.003470        0.003175
  1936          22             0.003037        0.003603        0.003317
  1936          23             0.003177        0.003713        0.003442
  1936          24             0.003311        0.003802        0.003553
  1936          25             0.003435        0.003874        0.003652
  1936          26             0.003541        0.003950        0.003743
  1936          27             0.003622        0.004033        0.003825
  1936          28             0.003678        0.004122        0.003897
  1936          29             0.003707        0.004216        0.003958
  1936          30             0.003719        0.004324        0.004018
  1936          31             0.003773        0.004478        0.004122
  1936          32             0.003889        0.004689        0.004285
  1936          33             0.004069        0.004963        0.004512
  1936          34             0.004320        0.005301        0.004808
  1936          35             0.004631        0.005701        0.005163
  1936          36             0.004941        0.006129        0.005534
  1936          37             0.005230        0.006573        0.005902
  1936          38             0.005476        0.007009        0.006246
  1936          39             0.005659        0.007411        0.006541
  1936          40             0.005793        0.007785        0.006799
  1936          41             0.005940        0.008156        0.007062
  1936          42             0.006128        0.008548        0.007357
  1936          43             0.006390        0.009000        0.007719
  1936          44             0.006754        0.009551        0.008183
  1936          45             0.007222        0.010203        0.008751
  1936          46             0.007760        0.010934        0.009394
  1936          47             0.008356        0.011733        0.010101
  1936          48             0.009003        0.012606        0.010870
  1936          49             0.009696        0.013566        0.011706
  1936          50             0.010436        0.014616        0.012608
  1936          51             0.011194        0.015712        0.013541
  1936          52             0.011964        0.016835        0.014493
  1936          53             0.012724        0.017958        0.015441
  1936          54             0.013447        0.019042        0.016348
  1936          55             0.014149        0.020099        0.017230
  1936          56             0.014957        0.021254        0.018212
  1936          57             0.015932        0.022570        0.019357
  1936          58             0.017109        0.024088        0.020701
  1936          59             0.018528        0.025845        0.022286
  1936          60             0.020202        0.027857        0.024125
  1936          61             0.022077        0.030101        0.026180
  1936          62             0.024148        0.032585        0.028451
  1936          63             0.026446        0.035323        0.030962
  1936          64             0.029027        0.038360        0.033766
  1936          65             0.031917        0.041705        0.036880
  1936          66             0.034946        0.045124        0.040100
  1936          67             0.038052        0.048549        0.043360
  1936          68             0.041282        0.052040        0.046712
  1936          69             0.044679        0.055664        0.050208
  1936          70             0.048323        0.059544        0.053949
  1936          71             0.052644        0.064280        0.058452
  1936          72             0.057891        0.070188        0.063999
  1936          73             0.064114        0.077294        0.070627
  1936          74             0.071299        0.085526        0.078298
  1936          75             0.076517        0.091574        0.083885
  1936          76             0.084401        0.100638        0.092310
  1936          77             0.092950        0.110294        0.101360
  1936          78             0.101832        0.120253        0.110714
  1936          79             0.110690        0.130020        0.119945
  1936          80             0.114919        0.137245        0.125389
  1936          81             0.124909        0.147840        0.135572
  1936          82             0.136444        0.160242        0.147399
  1936          83             0.149240        0.174140        0.160567
  1936          84             0.163148        0.189195        0.174840
  1936          85             0.178063        0.205097        0.190024
  1936          86             0.193844        0.221842        0.206044
  1936          87             0.211131        0.240085        0.223553
  1936          88             0.229648        0.259500        0.242256
  1936          89             0.248080        0.278881        0.260886
  1936          90             0.264485        0.295938        0.277363
  1936          91             0.278607        0.309383        0.291005
  1936          92             0.290865        0.318255        0.301730
  1936          93             0.301039        0.321179        0.308938
  1936          94             0.308475        0.321719        0.313620
  1936          95             0.316831        0.328940        0.321493
  1936          96             0.321682        0.330867        0.325200
  1936          97             0.319732        0.325223        0.321814
  1936          98             0.313293        0.319479        0.315576
  1936          99             0.326040        0.334268        0.328973
  1936         100             0.426288        0.429518        0.427416
  1936         101             0.444034        0.446129        0.444771
  1936         102             0.461958        0.460702        0.461521
  1936         103             0.483479        0.474638        0.480507
  1936         104             0.504753        0.487700        0.499090
  1936         105             0.528122        0.494968        0.517142
  1936         106             0.553146        0.523416        0.543583
  1936         107             0.571664        0.565320        0.569729
  1936         108             0.596615        0.606728        0.599571
  1936         109             0.646931        0.647605        0.647126
  1936         110+            0.714826        0.852273        0.745105
  1937           0             0.053895        0.068365        0.061267
  1937           1             0.007856        0.008863        0.008366
  1937           2             0.003690        0.004245        0.003971
  1937           3             0.002513        0.002893        0.002705
  1937           4             0.001951        0.002320        0.002138
  1937           5             0.001604        0.001947        0.001778
  1937           6             0.001404        0.001746        0.001578
  1937           7             0.001253        0.001593        0.001426
  1937           8             0.001135        0.001464        0.001303
  1937           9             0.001039        0.001356        0.001200
  1937          10             0.000977        0.001287        0.001135
  1937          11             0.000972        0.001288        0.001132
  1937          12             0.001024        0.001356        0.001192
  1937          13             0.001132        0.001494        0.001315
  1937          14             0.001295        0.001701        0.001499
  1937          15             0.001507        0.001967        0.001738
  1937          16             0.001734        0.002247        0.001991
  1937          17             0.001959        0.002521        0.002239
  1937          18             0.002175        0.002774        0.002473
  1937          19             0.002375        0.002995        0.002682
  1937          20             0.002551        0.003172        0.002858
  1937          21             0.002701        0.003309        0.003001
  1937          22             0.002829        0.003420        0.003121
  1937          23             0.002940        0.003512        0.003222
  1937          24             0.003037        0.003587        0.003308
  1937          25             0.003126        0.003656        0.003387
  1937          26             0.003213        0.003739        0.003472
  1937          27             0.003296        0.003835        0.003562
  1937          28             0.003372        0.003942        0.003653
  1937          29             0.003438        0.004059        0.003745
  1937          30             0.003500        0.004188        0.003840
  1937          31             0.003588        0.004348        0.003964
  1937          32             0.003713        0.004546        0.004125
  1937          33             0.003878        0.004784        0.004327
  1937          34             0.004088        0.005067        0.004574
  1937          35             0.004339        0.005395        0.004864
  1937          36             0.004603        0.005756        0.005178
  1937          37             0.004870        0.006150        0.005510
  1937          38             0.005136        0.006572        0.005855
  1937          39             0.005383        0.007000        0.006195
  1937          40             0.005599        0.007414        0.006513
  1937          41             0.005806        0.007822        0.006824
  1937          42             0.006027        0.008244        0.007150
  1937          43             0.006277        0.008704        0.007509
  1937          44             0.006584        0.009235        0.007935
  1937          45             0.006978        0.009872        0.008457
  1937          46             0.007464        0.010605        0.009075
  1937          47             0.008026        0.011410        0.009768
  1937          48             0.008656        0.012278        0.010528
  1937          49             0.009355        0.013222        0.011359
  1937          50             0.010113        0.014253        0.012262
  1937          51             0.010877        0.015335        0.013192
  1937          52             0.011644        0.016459        0.014144
  1937          53             0.012409        0.017616        0.015110
  1937          54             0.013145        0.018771        0.016061
  1937          55             0.013844        0.019899        0.016978
  1937          56             0.014620        0.021078        0.017957
  1937          57             0.015534        0.022373        0.019061
  1937          58             0.016626        0.023831        0.020332
  1937          59             0.017929        0.025483        0.021804
  1937          60             0.019467        0.027355        0.023502
  1937          61             0.021215        0.029469        0.025427
  1937          62             0.023176        0.031850        0.027591
  1937          63             0.025369        0.034530        0.030019
  1937          64             0.027852        0.037561        0.032767
  1937          65             0.030664        0.040951        0.035861
  1937          66             0.033626        0.044407        0.039065
  1937          67             0.036651        0.047802        0.042270
  1937          68             0.039684        0.051088        0.045421
  1937          69             0.042767        0.054278        0.048548
  1937          70             0.045986        0.057554        0.051779
  1937          71             0.049843        0.061653        0.055733
  1937          72             0.054650        0.066971        0.060766
  1937          73             0.060639        0.073774        0.067124
  1937          74             0.067926        0.082186        0.074927
  1937          75             0.074429        0.089741        0.081904
  1937          76             0.081706        0.098294        0.089757
  1937          77             0.089424        0.107252        0.098032
  1937          78             0.097623        0.116658        0.106764
  1937          79             0.105759        0.125998        0.115418
  1937          80             0.109092        0.133048        0.120281
  1937          81             0.117929        0.143215        0.129639
  1937          82             0.128734        0.155311        0.140930
  1937          83             0.141317        0.169156        0.153954
  1937          84             0.155343        0.184024        0.168198
  1937          85             0.170610        0.199254        0.183269
  1937          86             0.186340        0.214383        0.198553
  1937          87             0.202424        0.229926        0.214217
  1937          88             0.219077        0.246333        0.230580
  1937          89             0.234927        0.262871        0.246530
  1937          90             0.248129        0.278545        0.260549
  1937          91             0.259506        0.291413        0.272329
  1937          92             0.268356        0.300345        0.281005
  1937          93             0.274636        0.304827        0.286408
  1937          94             0.280648        0.308413        0.291384
  1937          95             0.288377        0.320422        0.300661
  1937          96             0.290917        0.328588        0.305218
  1937          97             0.289052        0.326791        0.303316
  1937          98             0.285583        0.320328        0.298604
  1937          99             0.293922        0.328296        0.306449
  1937         100             0.393236        0.395472        0.394026
  1937         101             0.410654        0.411424        0.410923
  1937         102             0.425244        0.426521        0.425693
  1937         103             0.440049        0.437751        0.439247
  1937         104             0.459031        0.448042        0.455311
  1937         105             0.477869        0.456872        0.470806
  1937         106             0.499675        0.456843        0.485124
  1937         107             0.524194        0.488697        0.512518
  1937         108             0.537354        0.542998        0.539077
  1937         109             0.562218        0.600000        0.573084
  1937         110+            0.643420        0.663317        0.648281
  1938           0             0.050748        0.064687        0.057848
  1938           1             0.007401        0.008241        0.007827
  1938           2             0.003322        0.003797        0.003563
  1938           3             0.002233        0.002651        0.002445
  1938           4             0.001785        0.002072        0.001930
  1938           5             0.001458        0.001700        0.001581
  1938           6             0.001293        0.001555        0.001426
  1938           7             0.001148        0.001421        0.001287
  1938           8             0.001038        0.001319        0.001180
  1938           9             0.000949        0.001230        0.001092
  1938          10             0.000881        0.001161        0.001023
  1938          11             0.000867        0.001151        0.001012
  1938          12             0.000913        0.001208        0.001062
  1938          13             0.001013        0.001323        0.001170
  1938          14             0.001167        0.001498        0.001334
  1938          15             0.001362        0.001720        0.001542
  1938          16             0.001557        0.001940        0.001749
  1938          17             0.001747        0.002156        0.001951
  1938          18             0.001927        0.002361        0.002143
  1938          19             0.002091        0.002544        0.002315
  1938          20             0.002234        0.002695        0.002462
  1938          21             0.002358        0.002818        0.002584
  1938          22             0.002465        0.002915        0.002686
  1938          23             0.002561        0.002996        0.002775
  1938          24             0.002650        0.003069        0.002856
  1938          25             0.002736        0.003139        0.002934
  1938          26             0.002818        0.003220        0.003016
  1938          27             0.002895        0.003311        0.003100
  1938          28             0.002962        0.003409        0.003183
  1938          29             0.003017        0.003509        0.003260
  1938          30             0.003063        0.003616        0.003337
  1938          31             0.003137        0.003751        0.003441
  1938          32             0.003248        0.003921        0.003581
  1938          33             0.003401        0.004130        0.003762
  1938          34             0.003601        0.004380        0.003987
  1938          35             0.003842        0.004671        0.004254
  1938          36             0.004092        0.004993        0.004540
  1938          37             0.004342        0.005343        0.004841
  1938          38             0.004589        0.005721        0.005155
  1938          39             0.004828        0.006125        0.005478
  1938          40             0.005052        0.006537        0.005798
  1938          41             0.005276        0.006950        0.006119
  1938          42             0.005514        0.007369        0.006451
  1938          43             0.005779        0.007812        0.006809
  1938          44             0.006085        0.008298        0.007210
  1938          45             0.006455        0.008856        0.007678
  1938          46             0.006902        0.009515        0.008238
  1938          47             0.007427        0.010278        0.008890
  1938          48             0.008017        0.011130        0.009620
  1938          49             0.008664        0.012069        0.010423
  1938          50             0.009364        0.013096        0.011298
  1938          51             0.010088        0.014158        0.012200
  1938          52             0.010833        0.015246        0.013123
  1938          53             0.011602        0.016354        0.014067
  1938          54             0.012392        0.017461        0.015019
  1938          55             0.013192        0.018555        0.015968
  1938          56             0.014042        0.019696        0.016964
  1938          57             0.014964        0.020916        0.018033
  1938          58             0.015994        0.022267        0.019220
  1938          59             0.017173        0.023802        0.020572
  1938          60             0.018529        0.025548        0.022116
  1938          61             0.020103        0.027541        0.023893
  1938          62             0.021924        0.029814        0.025933
  1938          63             0.024014        0.032401        0.028263
  1938          64             0.026405        0.035351        0.030924
  1938          65             0.029121        0.038667        0.033928
  1938          66             0.031990        0.042086        0.037064
  1938          67             0.034996        0.045553        0.040293
  1938          68             0.038075        0.049002        0.043550
  1938          69             0.041202        0.052362        0.046787
  1938          70             0.044453        0.055766        0.050105
  1938          71             0.048247        0.059822        0.054013
  1938          72             0.052801        0.064823        0.058764
  1938          73             0.058348        0.071007        0.064595
  1938          74             0.065156        0.078658        0.071781
  1938          75             0.072681        0.087178        0.079747
  1938          76             0.079416        0.094690        0.086814
  1938          77             0.086098        0.102115        0.093806
  1938          78             0.093308        0.109913        0.101251
  1938          79             0.101052        0.118044        0.109134
  1938          80             0.104309        0.124195        0.113566
  1938          81             0.112702        0.133320        0.122217
  1938          82             0.122768        0.144288        0.132608
  1938          83             0.134701        0.157248        0.144910
  1938          84             0.147992        0.171821        0.158657
  1938          85             0.161976        0.187190        0.173110
  1938          86             0.176420        0.202905        0.187947
  1938          87             0.190778        0.218177        0.202526
  1938          88             0.204627        0.232762        0.216500
  1938          89             0.217791        0.246401        0.229668
  1938          90             0.229099        0.257810        0.240817
  1938          91             0.239108        0.266329        0.250026
  1938          92             0.248030        0.270757        0.257007
  1938          93             0.254379        0.270988        0.260844
  1938          94             0.260194        0.272165        0.264798
  1938          95             0.270001        0.284053        0.275363
  1938          96             0.274607        0.294554        0.282133
  1938          97             0.272351        0.297612        0.281759
  1938          98             0.271102        0.294887        0.279926
  1938          99             0.283863        0.303861        0.291237
  1938         100             0.370368        0.385643        0.375871
  1938         101             0.390578        0.405726        0.395905
  1938         102             0.410250        0.429419        0.416897
  1938         103             0.425850        0.453539        0.435497
  1938         104             0.442418        0.472123        0.452702
  1938         105             0.465458        0.490723        0.473983
  1938         106             0.489051        0.508030        0.495450
  1938         107             0.519054        0.511133        0.516314
  1938         108             0.554973        0.574947        0.561591
  1938         109             0.572770        0.698832        0.609753
  1938         110+            0.653945        0.892283        0.711538
  1939           0             0.046848        0.059693        0.053392
  1939           1             0.005904        0.006687        0.006302
  1939           2             0.002644        0.003166        0.002909
  1939           3             0.001896        0.002286        0.002094
  1939           4             0.001544        0.001814        0.001681
  1939           5             0.001310        0.001566        0.001440
  1939           6             0.001105        0.001377        0.001243
  1939           7             0.000956        0.001244        0.001102
  1939           8             0.000846        0.001152        0.001001
  1939           9             0.000781        0.001109        0.000947
  1939          10             0.000749        0.001095        0.000924
  1939          11             0.000762        0.001121        0.000944
  1939          12             0.000826        0.001194        0.001012
  1939          13             0.000937        0.001310        0.001126
  1939          14             0.001093        0.001466        0.001281
  1939          15             0.001281        0.001654        0.001469
  1939          16             0.001456        0.001833        0.001646
  1939          17             0.001615        0.002009        0.001812
  1939          18             0.001764        0.002191        0.001977
  1939          19             0.001896        0.002366        0.002129
  1939          20             0.002011        0.002526        0.002265
  1939          21             0.002119        0.002665        0.002388
  1939          22             0.002220        0.002773        0.002492
  1939          23             0.002315        0.002849        0.002577
  1939          24             0.002410        0.002905        0.002653
  1939          25             0.002505        0.002951        0.002724
  1939          26             0.002595        0.003010        0.002799
  1939          27             0.002683        0.003092        0.002884
  1939          28             0.002767        0.003195        0.002978
  1939          29             0.002841        0.003315        0.003075
  1939          30             0.002912        0.003452        0.003179
  1939          31             0.003004        0.003609        0.003303
  1939          32             0.003126        0.003786        0.003453
  1939          33             0.003276        0.003984        0.003627
  1939          34             0.003462        0.004207        0.003831
  1939          35             0.003677        0.004455        0.004063
  1939          36             0.003896        0.004732        0.004311
  1939          37             0.004112        0.005039        0.004573
  1939          38             0.004325        0.005379        0.004850
  1939          39             0.004532        0.005753        0.005142
  1939          40             0.004738        0.006155        0.005448
  1939          41             0.004972        0.006594        0.005787
  1939          42             0.005237        0.007055        0.006153
  1939          43             0.005535        0.007544        0.006550
  1939          44             0.005882        0.008076        0.006994
  1939          45             0.006286        0.008669        0.007497
  1939          46             0.006737        0.009329        0.008058
  1939          47             0.007253        0.010080        0.008698
  1939          48             0.007835        0.010927        0.009421
  1939          49             0.008473        0.011858        0.010215
  1939          50             0.009159        0.012866        0.011074
  1939          51             0.009869        0.013905        0.011959
  1939          52             0.010611        0.015003        0.012888
  1939          53             0.011395        0.016177        0.013874
  1939          54             0.012220        0.017416        0.014912
  1939          55             0.013090        0.018709        0.015998
  1939          56             0.014051        0.020070        0.017161
  1939          57             0.015078        0.021453        0.018364
  1939          58             0.016174        0.022854        0.019609
  1939          59             0.017386        0.024330        0.020946
  1939          60             0.018743        0.025929        0.022415
  1939          61             0.020295        0.027803        0.024117
  1939          62             0.022050        0.029966        0.026066
  1939          63             0.024026        0.032448        0.028286
  1939          64             0.026242        0.035300        0.030808
  1939          65             0.028698        0.038506        0.033625
  1939          66             0.031297        0.041802        0.036558
  1939          67             0.034141        0.045226        0.039679
  1939          68             0.037306        0.048823        0.043051
  1939          69             0.040760        0.052513        0.046616
  1939          70             0.044571        0.056387        0.050452
  1939          71             0.048804        0.060688        0.054710
  1939          72             0.053584        0.065703        0.059590
  1939          73             0.059000        0.071589        0.065211
  1939          74             0.065282        0.078596        0.071814
  1939          75             0.072965        0.087500        0.080043
  1939          76             0.079887        0.095244        0.087318
  1939          77             0.086803        0.103056        0.094611
  1939          78             0.094361        0.111492        0.102532
  1939          79             0.103146        0.121010        0.111609
  1939          80             0.106253        0.127029        0.115888
  1939          81             0.116481        0.138154        0.126458
  1939          82             0.127682        0.150739        0.138198
  1939          83             0.140366        0.164992        0.151486
  1939          84             0.154310        0.180471        0.165998
  1939          85             0.168579        0.196283        0.180801
  1939          86             0.183464        0.212706        0.196180
  1939          87             0.198830        0.229355        0.211901
  1939          88             0.213571        0.244500        0.226609
  1939          89             0.226950        0.257564        0.239647
  1939          90             0.239451        0.268742        0.251399
  1939          91             0.251303        0.276786        0.261532
  1939          92             0.262889        0.281403        0.270208
  1939          93             0.274020        0.281675        0.277013
  1939          94             0.284244        0.282127        0.283425
  1939          95             0.297366        0.292757        0.295599
  1939          96             0.307900        0.300890        0.305233
  1939          97             0.309256        0.300160        0.305839
  1939          98             0.304868        0.291858        0.300047
  1939          99             0.314178        0.289543        0.305044
  1939         100             0.377267        0.358030        0.370152
  1939         101             0.394482        0.366987        0.384548
  1939         102             0.412608        0.377697        0.400267
  1939         103             0.428616        0.391792        0.415794
  1939         104             0.436925        0.404834        0.425754
  1939         105             0.445411        0.407664        0.432324
  1939         106             0.462163        0.409652        0.444317
  1939         107             0.479050        0.408172        0.454792
  1939         108             0.503377        0.386375        0.461314
  1939         109             0.537166        0.440580        0.504422
  1939         110+            0.531665        0.482732        0.519439
  1940           0             0.046847        0.060353        0.053734
  1940           1             0.005263        0.006131        0.005705
  1940           2             0.002471        0.002921        0.002699
  1940           3             0.001679        0.001927        0.001805
  1940           4             0.001359        0.001602        0.001482
  1940           5             0.001158        0.001418        0.001290
  1940           6             0.001046        0.001336        0.001193
  1940           7             0.000912        0.001207        0.001062
  1940           8             0.000826        0.001125        0.000978
  1940           9             0.000767        0.001065        0.000918
  1940          10             0.000732        0.001022        0.000879
  1940          11             0.000745        0.001028        0.000889
  1940          12             0.000804        0.001085        0.000946
  1940          13             0.000909        0.001193        0.001053
  1940          14             0.001058        0.001349        0.001205
  1940          15             0.001240        0.001546        0.001394
  1940          16             0.001407        0.001732        0.001571
  1940          17             0.001551        0.001905        0.001729
  1940          18             0.001685        0.002092        0.001888
  1940          19             0.001808        0.002279        0.002042
  1940          20             0.001919        0.002456        0.002184
  1940          21             0.002021        0.002617        0.002314
  1940          22             0.002115        0.002752        0.002427
  1940          23             0.002195        0.002848        0.002515
  1940          24             0.002262        0.002905        0.002577
  1940          25             0.002318        0.002936        0.002621
  1940          26             0.002383        0.002981        0.002676
  1940          27             0.002458        0.003047        0.002747
  1940          28             0.002546        0.003138        0.002837
  1940          29             0.002648        0.003253        0.002945
  1940          30             0.002764        0.003395        0.003075
  1940          31             0.002889        0.003548        0.003214
  1940          32             0.003023        0.003716        0.003366
  1940          33             0.003163        0.003895        0.003525
  1940          34             0.003309        0.004088        0.003695
  1940          35             0.003460        0.004292        0.003872
  1940          36             0.003635        0.004538        0.004082
  1940          37             0.003833        0.004824        0.004325
  1940          38             0.004059        0.005155        0.004604
  1940          39             0.004313        0.005533        0.004921
  1940          40             0.004598        0.005952        0.005275
  1940          41             0.004901        0.006422        0.005664
  1940          42             0.005220        0.006933        0.006081
  1940          43             0.005543        0.007468        0.006513
  1940          44             0.005875        0.008030        0.006964
  1940          45             0.006232        0.008640        0.007452
  1940          46             0.006624        0.009306        0.007987
  1940          47             0.007071        0.010050        0.008589
  1940          48             0.007594        0.010900        0.009283
  1940          49             0.008197        0.011863        0.010077
  1940          50             0.008890        0.012962        0.010985
  1940          51             0.009583        0.014042        0.011884
  1940          52             0.010294        0.015142        0.012802
  1940          53             0.011043        0.016317        0.013773
  1940          54             0.011834        0.017579        0.014807
  1940          55             0.012665        0.018926        0.015900
  1940          56             0.013625        0.020396        0.017117
  1940          57             0.014700        0.021971        0.018443
  1940          58             0.015849        0.023587        0.019823
  1940          59             0.017081        0.025249        0.021264
  1940          60             0.018367        0.026888        0.022719
  1940          61             0.019891        0.028837        0.024444
  1940          62             0.021638        0.031037        0.026402
  1940          63             0.023608        0.033457        0.028582
  1940          64             0.025817        0.036119        0.031000
  1940          65             0.028279        0.039035        0.033671
  1940          66             0.030851        0.042070        0.036454
  1940          67             0.033646        0.045338        0.039466
  1940          68             0.036855        0.049012        0.042893
  1940          69             0.040580        0.053182        0.046830
  1940          70             0.045092        0.058165        0.051573
  1940          71             0.049788        0.063261        0.056461
  1940          72             0.054750        0.068590        0.061595
  1940          73             0.059980        0.074287        0.067034
  1940          74             0.065490        0.080412        0.072809
  1940          75             0.071682        0.087723        0.079483
  1940          76             0.078655        0.095524        0.086805
  1940          77             0.086299        0.104101        0.094838
  1940          78             0.095008        0.113921        0.104006
  1940          79             0.105422        0.125589        0.114937
  1940          80             0.106858        0.129889        0.117478
  1940          81             0.118949        0.143000        0.129969
  1940          82             0.131783        0.157126        0.143302
  1940          83             0.145014        0.171907        0.157113
  1940          84             0.158669        0.186608        0.171102
  1940          85             0.172319        0.200213        0.184591
  1940          86             0.187135        0.214775        0.199137
  1940          87             0.203111        0.230676        0.214902
  1940          88             0.219476        0.247121        0.231114
  1940          89             0.234774        0.262948        0.246449
  1940          90             0.248700        0.279426        0.261219
  1940          91             0.262273        0.295049        0.275407
  1940          92             0.275643        0.308316        0.288541
  1940          93             0.288555        0.318601        0.300268
  1940          94             0.301379        0.325946        0.310894
  1940          95             0.313327        0.335552        0.321877
  1940          96             0.319123        0.338727        0.326603
  1940          97             0.318808        0.331376        0.323580
  1940          98             0.311065        0.317875        0.313625
  1940          99             0.314574        0.319634        0.316455
  1940         100             0.401587        0.432247        0.412990
  1940         101             0.418980        0.452803        0.431453
  1940         102             0.437468        0.471858        0.449888
  1940         103             0.457201        0.495478        0.470743
  1940         104             0.473064        0.527559        0.491985
  1940         105             0.475053        0.559802        0.504177
  1940         106             0.477249        0.571623        0.509503
  1940         107             0.492728        0.581986        0.522822
  1940         108             0.508107        0.586042        0.534827
  1940         109             0.536468        0.544133        0.539326
  1940         110+            0.524634        0.752607        0.588121
  1941           0             0.046043        0.058387        0.052356
  1941           1             0.005196        0.005827        0.005517
  1941           2             0.002324        0.002818        0.002575
  1941           3             0.001664        0.001890        0.001778
  1941           4             0.001306        0.001508        0.001408
  1941           5             0.001086        0.001312        0.001201
  1941           6             0.000975        0.001232        0.001105
  1941           7             0.000896        0.001184        0.001042
  1941           8             0.000799        0.001092        0.000947
  1941           9             0.000738        0.001036        0.000890
  1941          10             0.000687        0.000978        0.000835
  1941          11             0.000688        0.000983        0.000838
  1941          12             0.000738        0.001045        0.000894
  1941          13             0.000833        0.001161        0.000999
  1941          14             0.000970        0.001332        0.001153
  1941          15             0.001147        0.001556        0.001353
  1941          16             0.001314        0.001765        0.001541
  1941          17             0.001456        0.001950        0.001704
  1941          18             0.001581        0.002147        0.001863
  1941          19             0.001699        0.002331        0.002011
  1941          20             0.001814        0.002501        0.002153
  1941          21             0.001915        0.002660        0.002280
  1941          22             0.002005        0.002793        0.002390
  1941          23             0.002082        0.002893        0.002476
  1941          24             0.002140        0.002942        0.002530
  1941          25             0.002172        0.002945        0.002547
  1941          26             0.002221        0.002960        0.002581
  1941          27             0.002286        0.002998        0.002633
  1941          28             0.002367        0.003063        0.002707
  1941          29             0.002467        0.003158        0.002805
  1941          30             0.002597        0.003296        0.002940
  1941          31             0.002727        0.003451        0.003082
  1941          32             0.002857        0.003623        0.003234
  1941          33             0.002985        0.003810        0.003392
  1941          34             0.003107        0.004013        0.003554
  1941          35             0.003213        0.004217        0.003709
  1941          36             0.003357        0.004462        0.003903
  1941          37             0.003541        0.004745        0.004136
  1941          38             0.003765        0.005063        0.004408
  1941          39             0.004034        0.005421        0.004723
  1941          40             0.004354        0.005818        0.005084
  1941          41             0.004681        0.006265        0.005473
  1941          42             0.005019        0.006779        0.005901
  1941          43             0.005362        0.007345        0.006358
  1941          44             0.005700        0.007945        0.006831
  1941          45             0.006034        0.008575        0.007317
  1941          46             0.006412        0.009246        0.007847
  1941          47             0.006831        0.009955        0.008418
  1941          48             0.007312        0.010728        0.009052
  1941          49             0.007874        0.011590        0.009773
  1941          50             0.008579        0.012643        0.010662
  1941          51             0.009279        0.013705        0.011553
  1941          52             0.009966        0.014754        0.012432
  1941          53             0.010672        0.015860        0.013350
  1941          54             0.011413        0.017081        0.014340
  1941          55             0.012189        0.018466        0.015423
  1941          56             0.013084        0.019949        0.016615
  1941          57             0.014130        0.021555        0.017942
  1941          58             0.015291        0.023235        0.019361
  1941          59             0.016531        0.024925        0.020821
  1941          60             0.017682        0.026328        0.022092
  1941          61             0.019046        0.028028        0.023613
  1941          62             0.020676        0.030096        0.025446
  1941          63             0.022549        0.032463        0.027548
  1941          64             0.024664        0.035104        0.029905
  1941          65             0.027030        0.037993        0.032514
  1941          66             0.029495        0.040965        0.035213
  1941          67             0.032050        0.044054        0.038012
  1941          68             0.034867        0.047414        0.041080
  1941          69             0.038130        0.051219        0.044598
  1941          70             0.042511        0.056207        0.049278
  1941          71             0.047129        0.061421        0.054182
  1941          72             0.051840        0.066514        0.059072
  1941          73             0.056687        0.071580        0.064012
  1941          74             0.061630        0.076677        0.069002
  1941          75             0.066517        0.082294        0.074171
  1941          76             0.072949        0.089391        0.080863
  1941          77             0.081004        0.098230        0.089236
  1941          78             0.090096        0.108381        0.098766
  1941          79             0.100818        0.120619        0.110125
  1941          80             0.101811        0.124994        0.112442
  1941          81             0.112831        0.137738        0.124168
  1941          82             0.125544        0.152357        0.137661
  1941          83             0.138356        0.167352        0.151342
  1941          84             0.150278        0.181520        0.164110
  1941          85             0.161426        0.194065        0.175707
  1941          86             0.174183        0.207643        0.188652
  1941          87             0.188851        0.223305        0.203549
  1941          88             0.204501        0.240037        0.219427
  1941          89             0.220086        0.256460        0.235112
  1941          90             0.234046        0.270521        0.248866
  1941          91             0.245442        0.280477        0.259430
  1941          92             0.256114        0.287233        0.268335
  1941          93             0.266057        0.290792        0.275642
  1941          94             0.276147        0.295564        0.283599
  1941          95             0.288241        0.307946        0.295772
  1941          96             0.292915        0.315885        0.301639
  1941          97             0.289376        0.315026        0.299039
  1941          98             0.284501        0.307873        0.293287
  1941          99             0.289174        0.311266        0.297405
  1941         100             0.374757        0.394995        0.382192
  1941         101             0.390836        0.411908        0.398542
  1941         102             0.407217        0.430438        0.415624
  1941         103             0.425026        0.446293        0.432569
  1941         104             0.444545        0.468470        0.452836
  1941         105             0.458682        0.504995        0.474224
  1941         106             0.451189        0.541965        0.480569
  1941         107             0.444619        0.544088        0.476478
  1941         108             0.457297        0.543765        0.484752
  1941         109             0.469218        0.530345        0.489210
  1941         110+            0.450136        0.514330        0.469594
  1942           0             0.042484        0.053895        0.048331
  1942           1             0.004312        0.004802        0.004561
  1942           2             0.001987        0.002406        0.002199
  1942           3             0.001520        0.001823        0.001674
  1942           4             0.001245        0.001439        0.001344
  1942           5             0.001035        0.001262        0.001150
  1942           6             0.000882        0.001165        0.001025
  1942           7             0.000762        0.001094        0.000930
  1942           8             0.000687        0.001057        0.000874
  1942           9             0.000619        0.000989        0.000806
  1942          10             0.000585        0.000931        0.000761
  1942          11             0.000593        0.000934        0.000767
  1942          12             0.000640        0.000985        0.000815
  1942          13             0.000723        0.001080        0.000904
  1942          14             0.000839        0.001218        0.001031
  1942          15             0.000987        0.001417        0.001203
  1942          16             0.001140        0.001615        0.001378
  1942          17             0.001283        0.001804        0.001544
  1942          18             0.001414        0.002076        0.001738
  1942          19             0.001541        0.002325        0.001920
  1942          20             0.001676        0.002546        0.002095
  1942          21             0.001790        0.002740        0.002245
  1942          22             0.001885        0.002890        0.002364
  1942          23             0.001960        0.002975        0.002443
  1942          24             0.002012        0.002986        0.002475
  1942          25             0.002026        0.002925        0.002454
  1942          26             0.002058        0.002881        0.002451
  1942          27             0.002106        0.002877        0.002476
  1942          28             0.002171        0.002922        0.002533
  1942          29             0.002255        0.003016        0.002623
  1942          30             0.002377        0.003178        0.002766
  1942          31             0.002506        0.003362        0.002922
  1942          32             0.002645        0.003561        0.003091
  1942          33             0.002795        0.003771        0.003271
  1942          34             0.002952        0.003991        0.003460
  1942          35             0.003090        0.004198        0.003632
  1942          36             0.003253        0.004431        0.003831
  1942          37             0.003441        0.004696        0.004058
  1942          38             0.003654        0.004990        0.004312
  1942          39             0.003893        0.005309        0.004592
  1942          40             0.004178        0.005669        0.004918
  1942          41             0.004463        0.006072        0.005265
  1942          42             0.004760        0.006548        0.005654
  1942          43             0.005073        0.007107        0.006092
  1942          44             0.005398        0.007735        0.006571
  1942          45             0.005708        0.008383        0.007052
  1942          46             0.006078        0.009077        0.007590
  1942          47             0.006502        0.009813        0.008177
  1942          48             0.006981        0.010599        0.008818
  1942          49             0.007537        0.011461        0.009535
  1942          50             0.008260        0.012538        0.010446
  1942          51             0.009003        0.013694        0.011404
  1942          52             0.009710        0.014818        0.012330
  1942          53             0.010390        0.015926        0.013235
  1942          54             0.011072        0.017088        0.014168
  1942          55             0.011785        0.018439        0.015203
  1942          56             0.012617        0.019875        0.016338
  1942          57             0.013620        0.021431        0.017617
  1942          58             0.014811        0.023105        0.019047
  1942          59             0.016160        0.024843        0.020586
  1942          60             0.017389        0.026199        0.021873
  1942          61             0.018685        0.027678        0.023250
  1942          62             0.020208        0.029550        0.024932
  1942          63             0.021968        0.031834        0.026935
  1942          64             0.023951        0.034484        0.029229
  1942          65             0.026143        0.037409        0.031764
  1942          66             0.028535        0.040390        0.034434
  1942          67             0.031023        0.043377        0.037149
  1942          68             0.033706        0.046452        0.040005
  1942          69             0.036770        0.049765        0.043174
  1942          70             0.041080        0.054201        0.047546
  1942          71             0.045915        0.059356        0.052528
  1942          72             0.050827        0.064545        0.057563
  1942          73             0.055696        0.069580        0.062499
  1942          74             0.060458        0.074471        0.067306
  1942          75             0.064706        0.079697        0.071960
  1942          76             0.069872        0.085915        0.077561
  1942          77             0.077237        0.094433        0.085413
  1942          78             0.086542        0.104988        0.095249
  1942          79             0.096989        0.116826        0.106278
  1942          80             0.099437        0.122534        0.109993
  1942          81             0.108772        0.133500        0.119964
  1942          82             0.119857        0.146141        0.131654
  1942          83             0.132550        0.160307        0.144906
  1942          84             0.144633        0.173590        0.157393
  1942          85             0.155273        0.184843        0.168140
  1942          86             0.167287        0.196870        0.180002
  1942          87             0.181935        0.211238        0.194379
  1942          88             0.198351        0.227940        0.210741
  1942          89             0.214717        0.245678        0.227471
  1942          90             0.229161        0.262744        0.242751
  1942          91             0.239673        0.274153        0.253391
  1942          92             0.246352        0.279726        0.259405
  1942          93             0.252059        0.282159        0.263661
  1942          94             0.259029        0.285681        0.269195
  1942          95             0.271074        0.299533        0.281830
  1942          96             0.281727        0.310124        0.292417
  1942          97             0.283742        0.310622        0.293789
  1942          98             0.282113        0.304184        0.290299
  1942          99             0.295931        0.305740        0.299577
  1942         100             0.374413        0.370682        0.373032
  1942         101             0.395492        0.385497        0.391835
  1942         102             0.414431        0.399237        0.408892
  1942         103             0.434126        0.414468        0.427026
  1942         104             0.456445        0.424924        0.445245
  1942         105             0.482153        0.444338        0.469013
  1942         106             0.498849        0.485783        0.494522
  1942         107             0.478381        0.528596        0.493825
  1942         108             0.461212        0.512581        0.476807
  1942         109             0.473798        0.493312        0.479761
  1942         110+            0.435056        0.346585        0.407083
  1943           0             0.039437        0.050490        0.045100
  1943           1             0.004386        0.004963        0.004680
  1943           2             0.002147        0.002629        0.002391
  1943           3             0.001544        0.001892        0.001721
  1943           4             0.001233        0.001475        0.001356
  1943           5             0.001054        0.001302        0.001180
  1943           6             0.000951        0.001225        0.001090
  1943           7             0.000857        0.001150        0.001005
  1943           8             0.000783        0.001100        0.000943
  1943           9             0.000743        0.001077        0.000912
  1943          10             0.000674        0.000982        0.000831
  1943          11             0.000667        0.000980        0.000827
  1943          12             0.000696        0.001023        0.000863
  1943          13             0.000765        0.001116        0.000943
  1943          14             0.000871        0.001253        0.001065
  1943          15             0.001009        0.001455        0.001234
  1943          16             0.001153        0.001680        0.001417
  1943          17             0.001291        0.001905        0.001598
  1943          18             0.001419        0.002428        0.001891
  1943          19             0.001536        0.002900        0.002150
  1943          20             0.001655        0.003231        0.002361
  1943          21             0.001750        0.003430        0.002504
  1943          22             0.001831        0.003552        0.002603
  1943          23             0.001896        0.003566        0.002646
  1943          24             0.001942        0.003449        0.002623
  1943          25             0.001955        0.003227        0.002533
  1943          26             0.001994        0.003065        0.002484
  1943          27             0.002049        0.002962        0.002470
  1943          28             0.002124        0.002932        0.002500
  1943          29             0.002221        0.002979        0.002576
  1943          30             0.002362        0.003117        0.002718
  1943          31             0.002504        0.003280        0.002872
  1943          32             0.002657        0.003467        0.003042
  1943          33             0.002821        0.003671        0.003227
  1943          34             0.002990        0.003887        0.003421
  1943          35             0.003134        0.004095        0.003596
  1943          36             0.003297        0.004327        0.003794
  1943          37             0.003475        0.004592        0.004017
  1943          38             0.003675        0.004901        0.004271
  1943          39             0.003896        0.005246        0.004556
  1943          40             0.004169        0.005641        0.004894
  1943          41             0.004447        0.006060        0.005246
  1943          42             0.004738        0.006515        0.005623
  1943          43             0.005048        0.007025        0.006036
  1943          44             0.005386        0.007601        0.006495
  1943          45             0.005715        0.008202        0.006960
  1943          46             0.006108        0.008873        0.007496
  1943          47             0.006563        0.009623        0.008104
  1943          48             0.007075        0.010459        0.008786
  1943          49             0.007650        0.011394        0.009549
  1943          50             0.008385        0.012555        0.010509
  1943          51             0.009173        0.013835        0.011552
  1943          52             0.009965        0.015119        0.012598
  1943          53             0.010733        0.016357        0.013611
  1943          54             0.011491        0.017562        0.014602
  1943          55             0.012281        0.018903        0.015671
  1943          56             0.013176        0.020340        0.016838
  1943          57             0.014194        0.021923        0.018138
  1943          58             0.015368        0.023658        0.019589
  1943          59             0.016704        0.025539        0.021194
  1943          60             0.017930        0.027101        0.022585
  1943          61             0.019126        0.028587        0.023916
  1943          62             0.020523        0.030286        0.025451
  1943          63             0.022203        0.032344        0.027301
  1943          64             0.024191        0.034788        0.029493
  1943          65             0.026479        0.037572        0.032000
  1943          66             0.029092        0.040581        0.034794
  1943          67             0.031826        0.043701        0.037704
  1943          68             0.034697        0.046988        0.040761
  1943          69             0.037846        0.050587        0.044112
  1943          70             0.042172        0.055342        0.048648
  1943          71             0.047282        0.061132        0.054080
  1943          72             0.052781        0.067287        0.059884
  1943          73             0.058462        0.073470        0.065790
  1943          74             0.064130        0.079336        0.071535
  1943          75             0.069177        0.085089        0.076856
  1943          76             0.074415        0.091071        0.082378
  1943          77             0.081170        0.098828        0.089532
  1943          78             0.090906        0.109795        0.099781
  1943          79             0.102940        0.123217        0.112397
  1943          80             0.107486        0.131410        0.118386
  1943          81             0.117008        0.142684        0.128588
  1943          82             0.126717        0.154412        0.139073
  1943          83             0.138400        0.168085        0.151520
  1943          84             0.151653        0.183293        0.165507
  1943          85             0.163994        0.197477        0.178492
  1943          86             0.176785        0.212324        0.191970
  1943          87             0.192325        0.229612        0.208050
  1943          88             0.211399        0.249878        0.227424
  1943          89             0.232638        0.272360        0.248935
  1943          90             0.253664        0.294142        0.269979
  1943          91             0.272516        0.311156        0.287805
  1943          92             0.286318        0.318040        0.298674
  1943          93             0.294259        0.315777        0.302524
  1943          94             0.301263        0.312977        0.305715
  1943          95             0.310367        0.319266        0.313721
  1943          96             0.316218        0.323840        0.319066
  1943          97             0.316210        0.316750        0.316411
  1943          98             0.306584        0.299890        0.304098
  1943          99             0.307959        0.295874        0.303488
  1943         100             0.393322        0.395243        0.394038
  1943         101             0.410612        0.405595        0.408750
  1943         102             0.423681        0.412671        0.419625
  1943         103             0.430642        0.416654        0.425494
  1943         104             0.436260        0.421477        0.430859
  1943         105             0.443532        0.417628        0.434149
  1943         106             0.452396        0.425181        0.442732
  1943         107             0.446066        0.464308        0.452104
  1943         108             0.388823        0.506233        0.422896
  1943         109             0.342242        0.454215        0.374360
  1943         110+            0.257616        0.222624        0.246447
  1944           0             0.038848        0.048930        0.044012
  1944           1             0.003766        0.004318        0.004047
  1944           2             0.002015        0.002378        0.002199
  1944           3             0.001457        0.001753        0.001607
  1944           4             0.001218        0.001372        0.001297
  1944           5             0.001033        0.001243        0.001140
  1944           6             0.000880        0.001185        0.001035
  1944           7             0.000775        0.001153        0.000966
  1944           8             0.000697        0.001114        0.000908
  1944           9             0.000656        0.001078        0.000870
  1944          10             0.000639        0.001026        0.000836
  1944          11             0.000641        0.001001        0.000824
  1944          12             0.000675        0.001034        0.000858
  1944          13             0.000728        0.001110        0.000923
  1944          14             0.000808        0.001233        0.001024
  1944          15             0.000914        0.001408        0.001164
  1944          16             0.001033        0.001608        0.001322
  1944          17             0.001159        0.001812        0.001485
  1944          18             0.001292        0.002582        0.001856
  1944          19             0.001431        0.003280        0.002173
  1944          20             0.001574        0.003669        0.002401
  1944          21             0.001674        0.003772        0.002511
  1944          22             0.001749        0.003762        0.002563
  1944          23             0.001800        0.003684        0.002570
  1944          24             0.001822        0.003498        0.002515
  1944          25             0.001807        0.003199        0.002393
  1944          26             0.001832        0.003018        0.002337
  1944          27             0.001884        0.002921        0.002331
  1944          28             0.001963        0.002891        0.002368
  1944          29             0.002074        0.002937        0.002456
  1944          30             0.002235        0.003079        0.002614
  1944          31             0.002388        0.003231        0.002770
  1944          32             0.002544        0.003399        0.002935
  1944          33             0.002702        0.003588        0.003111
  1944          34             0.002862        0.003789        0.003293
  1944          35             0.002991        0.003977        0.003452
  1944          36             0.003142        0.004191        0.003636
  1944          37             0.003312        0.004438        0.003846
  1944          38             0.003506        0.004724        0.004089
  1944          39             0.003731        0.005058        0.004371
  1944          40             0.004017        0.005451        0.004716
  1944          41             0.004299        0.005857        0.005067
  1944          42             0.004572        0.006284        0.005422
  1944          43             0.004835        0.006739        0.005785
  1944          44             0.005093        0.007244        0.006170
  1944          45             0.005333        0.007790        0.006562
  1944          46             0.005657        0.008430        0.007045
  1944          47             0.006064        0.009152        0.007613
  1944          48             0.006559        0.009961        0.008272
  1944          49             0.007142        0.010862        0.009022
  1944          50             0.007878        0.011954        0.009947
  1944          51             0.008654        0.013177        0.010955
  1944          52             0.009443        0.014455        0.011996
  1944          53             0.010223        0.015764        0.013048
  1944          54             0.010968        0.017056        0.014074
  1944          55             0.011697        0.018412        0.015118
  1944          56             0.012532        0.019812        0.016242
  1944          57             0.013499        0.021352        0.017497
  1944          58             0.014607        0.023033        0.018888
  1944          59             0.015886        0.024857        0.020434
  1944          60             0.017151        0.026456        0.021864
  1944          61             0.018327        0.027913        0.023169
  1944          62             0.019609        0.029464        0.024572
  1944          63             0.021080        0.031233        0.026175
  1944          64             0.022809        0.033352        0.028076
  1944          65             0.024840        0.035910        0.030338
  1944          66             0.027327        0.038852        0.033033
  1944          67             0.030008        0.041918        0.035889
  1944          68             0.032844        0.045078        0.038868
  1944          69             0.035875        0.048398        0.042023
  1944          70             0.039852        0.052595        0.046103
  1944          71             0.044638        0.057879        0.051121
  1944          72             0.049898        0.063701        0.056639
  1944          73             0.055594        0.070016        0.062615
  1944          74             0.061530        0.076509        0.068796
  1944          75             0.066876        0.082820        0.074547
  1944          76             0.071823        0.088491        0.079775
  1944          77             0.077370        0.094871        0.085641
  1944          78             0.084567        0.102984        0.093191
  1944          79             0.095174        0.114522        0.104163
  1944          80             0.101864        0.124456        0.112116
  1944          81             0.111681        0.134986        0.122161
  1944          82             0.120341        0.144573        0.131119
  1944          83             0.129112        0.154512        0.140276
  1944          84             0.139983        0.166471        0.151504
  1944          85             0.152914        0.180562        0.164817
  1944          86             0.166535        0.195624        0.178907
  1944          87             0.180895        0.212006        0.193934
  1944          88             0.197470        0.230355        0.211058
  1944          89             0.216194        0.250288        0.230093
  1944          90             0.234526        0.270011        0.248762
  1944          91             0.250912        0.286595        0.264969
  1944          92             0.263625        0.296294        0.276273
  1944          93             0.269116        0.293608        0.278492
  1944          94             0.269245        0.286385        0.275751
  1944          95             0.273405        0.291103        0.280072
  1944          96             0.275756        0.296126        0.283371
  1944          97             0.274707        0.297232        0.283051
  1944          98             0.273908        0.291896        0.280583
  1944          99             0.281841        0.295045        0.286736
  1944         100             0.379561        0.388263        0.382776
  1944         101             0.398583        0.399598        0.398961
  1944         102             0.420159        0.413160        0.417551
  1944         103             0.435930        0.422327        0.430880
  1944         104             0.442691        0.427313        0.436980
  1944         105             0.448041        0.434097        0.442900
  1944         106             0.456391        0.427538        0.445758
  1944         107             0.468341        0.440138        0.458150
  1944         108             0.456028        0.505980        0.472202
  1944         109             0.368911        0.585982        0.424889
  1944         110+            0.228798        0.252895        0.236110
  1945           0             0.036900        0.047251        0.042199
  1945           1             0.003327        0.003780        0.003558
  1945           2             0.001729        0.002037        0.001886
  1945           3             0.001290        0.001607        0.001451
  1945           4             0.001120        0.001373        0.001248
  1945           5             0.001000        0.001266        0.001135
  1945           6             0.000857        0.001141        0.001001
  1945           7             0.000744        0.001041        0.000895
  1945           8             0.000678        0.000988        0.000835
  1945           9             0.000639        0.000948        0.000796
  1945          10             0.000614        0.000903        0.000761
  1945          11             0.000644        0.000950        0.000799
  1945          12             0.000670        0.000994        0.000835
  1945          13             0.000724        0.001088        0.000909
  1945          14             0.000793        0.001217        0.001008
  1945          15             0.000886        0.001398        0.001144
  1945          16             0.000994        0.001579        0.001287
  1945          17             0.001106        0.001742        0.001423
  1945          18             0.001224        0.002584        0.001792
  1945          19             0.001352        0.003072        0.002024
  1945          20             0.001484        0.003243        0.002169
  1945          21             0.001570        0.003245        0.002230
  1945          22             0.001632        0.003178        0.002252
  1945          23             0.001676        0.003088        0.002253
  1945          24             0.001700        0.003004        0.002240
  1945          25             0.001696        0.002891        0.002198
  1945          26             0.001732        0.002844        0.002205
  1945          27             0.001791        0.002853        0.002247
  1945          28             0.001869        0.002893        0.002313
  1945          29             0.001967        0.002949        0.002399
  1945          30             0.002107        0.003055        0.002530
  1945          31             0.002243        0.003167        0.002661
  1945          32             0.002392        0.003311        0.002812
  1945          33             0.002556        0.003490        0.002986
  1945          34             0.002738        0.003707        0.003187
  1945          35             0.002905        0.003925        0.003380
  1945          36             0.003080        0.004165        0.003590
  1945          37             0.003248        0.004426        0.003806
  1945          38             0.003413        0.004710        0.004032
  1945          39             0.003580        0.005025        0.004276
  1945          40             0.003793        0.005406        0.004579
  1945          41             0.004037        0.005816        0.004912
  1945          42             0.004313        0.006252        0.005275
  1945          43             0.004618        0.006720        0.005666
  1945          44             0.004950        0.007228        0.006090
  1945          45             0.005289        0.007775        0.006532
  1945          46             0.005680        0.008428        0.007054
  1945          47             0.006109        0.009164        0.007638
  1945          48             0.006576        0.009968        0.008278
  1945          49             0.007083        0.010842        0.008976
  1945          50             0.007684        0.011862        0.009799
  1945          51             0.008332        0.013015        0.010707
  1945          52             0.009031        0.014260        0.011686
  1945          53             0.009789        0.015603        0.012743
  1945          54             0.010591        0.017020        0.013858
  1945          55             0.011389        0.018482        0.014986
  1945          56             0.012252        0.019893        0.016130
  1945          57             0.013216        0.021404        0.017373
  1945          58             0.014280        0.023039        0.018723
  1945          59             0.015448        0.024800        0.020183
  1945          60             0.016619        0.026415        0.021574
  1945          61             0.017726        0.027895        0.022854
  1945          62             0.018955        0.029439        0.024224
  1945          63             0.020344        0.031104        0.025732
  1945          64             0.021981        0.033015        0.027483
  1945          65             0.023938        0.035383        0.029612
  1945          66             0.026398        0.038270        0.032263
  1945          67             0.029061        0.041346        0.035111
  1945          68             0.031868        0.044503        0.038074
  1945          69             0.034747        0.047672        0.041079
  1945          70             0.038201        0.051347        0.044635
  1945          71             0.042442        0.056068        0.049095
  1945          72             0.047390        0.061558        0.054290
  1945          73             0.053074        0.067853        0.060248
  1945          74             0.059555        0.075003        0.067024
  1945          75             0.066051        0.082538        0.073958
  1945          76             0.071567        0.088716        0.079727
  1945          77             0.077183        0.094980        0.085581
  1945          78             0.082889        0.101358        0.091524
  1945          79             0.089892        0.109037        0.098764
  1945          80             0.096834        0.119498        0.107091
  1945          81             0.106555        0.130463        0.117266
  1945          82             0.115388        0.140129        0.126366
  1945          83             0.123248        0.149102        0.134587
  1945          84             0.131805        0.159231        0.143682
  1945          85             0.143840        0.173209        0.156413
  1945          86             0.159676        0.191451        0.173126
  1945          87             0.176436        0.211096        0.190910
  1945          88             0.192920        0.230853        0.208501
  1945          89             0.209604        0.249367        0.225682
  1945          90             0.225552        0.264046        0.240899
  1945          91             0.241061        0.275783        0.254688
  1945          92             0.254549        0.282174        0.265211
  1945          93             0.263865        0.280225        0.270096
  1945          94             0.267870        0.272160        0.269496
  1945          95             0.272265        0.276482        0.273855
  1945          96             0.275918        0.285779        0.279603
  1945          97             0.276223        0.293594        0.282647
  1945          98             0.275585        0.303047        0.285614
  1945          99             0.284685        0.318448        0.297038
  1945         100             0.333341        0.389686        0.353887
  1945         101             0.338341        0.400329        0.360765
  1945         102             0.345648        0.410908        0.369478
  1945         103             0.354398        0.424803        0.380181
  1945         104             0.353820        0.431723        0.382221
  1945         105             0.341321        0.431801        0.374206
  1945         106             0.327045        0.434388        0.365551
  1945         107             0.315478        0.416935        0.352086
  1945         108             0.306661        0.428986        0.349590
  1945         109             0.275862        0.528033        0.349509
  1945         110+            0.102798        0.249144        0.141605
  1946           0             0.037959        0.049167        0.043695
  1946           1             0.003088        0.003428        0.003262
  1946           2             0.001554        0.001907        0.001733
  1946           3             0.001179        0.001441        0.001312
  1946           4             0.000946        0.001208        0.001079
  1946           5             0.000833        0.001120        0.000979
  1946           6             0.000765        0.001057        0.000913
  1946           7             0.000689        0.000980        0.000837
  1946           8             0.000629        0.000923        0.000778
  1946           9             0.000596        0.000899        0.000750
  1946          10             0.000559        0.000852        0.000708
  1946          11             0.000562        0.000863        0.000715
  1946          12             0.000603        0.000933        0.000771
  1946          13             0.000647        0.000992        0.000823
  1946          14             0.000718        0.001091        0.000908
  1946          15             0.000806        0.001233        0.001022
  1946          16             0.000911        0.001401        0.001157
  1946          17             0.001024        0.001584        0.001303
  1946          18             0.001143        0.002320        0.001649
  1946          19             0.001271        0.002552        0.001824
  1946          20             0.001405        0.002707        0.001979
  1946          21             0.001495        0.002782        0.002071
  1946          22             0.001555        0.002788        0.002115
  1946          23             0.001590        0.002728        0.002114
  1946          24             0.001605        0.002634        0.002084
  1946          25             0.001598        0.002541        0.002037
  1946          26             0.001628        0.002502        0.002037
  1946          27             0.001676        0.002506        0.002065
  1946          28             0.001741        0.002558        0.002125
  1946          29             0.001821        0.002643        0.002207
  1946          30             0.001932        0.002757        0.002322
  1946          31             0.002036        0.002866        0.002432
  1946          32             0.002160        0.003009        0.002566
  1946          33             0.002303        0.003184        0.002725
  1946          34             0.002468        0.003392        0.002912
  1946          35             0.002633        0.003613        0.003104
  1946          36             0.002816        0.003853        0.003317
  1946          37             0.002989        0.004100        0.003528
  1946          38             0.003152        0.004356        0.003738
  1946          39             0.003310        0.004626        0.003953
  1946          40             0.003505        0.004948        0.004215
  1946          41             0.003744        0.005335        0.004530
  1946          42             0.004021        0.005770        0.004889
  1946          43             0.004334        0.006248        0.005288
  1946          44             0.004679        0.006773        0.005726
  1946          45             0.005031        0.007339        0.006185
  1946          46             0.005417        0.008002        0.006710
  1946          47             0.005839        0.008770        0.007305
  1946          48             0.006297        0.009634        0.007969
  1946          49             0.006792        0.010578        0.008695
  1946          50             0.007366        0.011646        0.009526
  1946          51             0.007972        0.012783        0.010406
  1946          52             0.008615        0.013963        0.011323
  1946          53             0.009311        0.015209        0.012297
  1946          54             0.010065        0.016516        0.013331
  1946          55             0.010831        0.017850        0.014377
  1946          56             0.011647        0.019112        0.015422
  1946          57             0.012574        0.020489        0.016580
  1946          58             0.013634        0.022035        0.017889
  1946          59             0.014829        0.023784        0.019362
  1946          60             0.016080        0.025551        0.020871
  1946          61             0.017236        0.027216        0.022264
  1946          62             0.018471        0.028882        0.023696
  1946          63             0.019780        0.030544        0.025160
  1946          64             0.021208        0.032274        0.026715
  1946          65             0.022863        0.034305        0.028524
  1946          66             0.025112        0.036943        0.030945
  1946          67             0.027643        0.039854        0.033642
  1946          68             0.030496        0.043012        0.036626
  1946          69             0.033609        0.046288        0.039803
  1946          70             0.037210        0.049881        0.043395
  1946          71             0.041257        0.054148        0.047532
  1946          72             0.045975        0.059241        0.052414
  1946          73             0.051488        0.065319        0.058180
  1946          74             0.057796        0.072434        0.064850
  1946          75             0.064369        0.080341        0.072008
  1946          76             0.069885        0.086851        0.077937
  1946          77             0.075349        0.093128        0.083720
  1946          78             0.080708        0.099010        0.089256
  1946          79             0.085891        0.104381        0.094452
  1946          80             0.091529        0.113148        0.101288
  1946          81             0.101422        0.123800        0.111424
  1946          82             0.112174        0.135326        0.122411
  1946          83             0.122374        0.145629        0.132554
  1946          84             0.132061        0.155568        0.142226
  1946          85             0.143344        0.167562        0.153675
  1946          86             0.158799        0.184060        0.169443
  1946          87             0.178416        0.205622        0.189736
  1946          88             0.197385        0.227830        0.209859
  1946          89             0.211962        0.247314        0.226175
  1946          90             0.221495        0.261574        0.237325
  1946          91             0.230570        0.273161        0.247152
  1946          92             0.239586        0.283166        0.256298
  1946          93             0.247069        0.288712        0.262811
  1946          94             0.256092        0.292200        0.269622
  1946          95             0.271218        0.299829        0.281940
  1946          96             0.281575        0.302707        0.289467
  1946          97             0.290508        0.304083        0.295534
  1946          98             0.298896        0.304308        0.300878
  1946          99             0.313361        0.315094        0.313986
  1946         100             0.332995        0.356957        0.341614
  1946         101             0.338730        0.356909        0.345193
  1946         102             0.340359        0.351974        0.344456
  1946         103             0.345190        0.345564        0.345323
  1946         104             0.352003        0.341715        0.348315
  1946         105             0.345670        0.328328        0.339480
  1946         106             0.323571        0.307538        0.317890
  1946         107             0.300643        0.289430        0.296747
  1946         108             0.282066        0.254513        0.272356
  1946         109             0.267782        0.246445        0.260529
  1946         110+            0.104677        0.099719        0.103404
  1947           0             0.031355        0.040591        0.036083
  1947           1             0.002652        0.002974        0.002816
  1947           2             0.001400        0.001779        0.001592
  1947           3             0.001026        0.001313        0.001172
  1947           4             0.000818        0.001010        0.000916
  1947           5             0.000759        0.000980        0.000872
  1947           6             0.000668        0.000916        0.000794
  1947           7             0.000584        0.000848        0.000718
  1947           8             0.000511        0.000779        0.000647
  1947           9             0.000466        0.000732        0.000601
  1947          10             0.000449        0.000701        0.000577
  1947          11             0.000465        0.000718        0.000594
  1947          12             0.000504        0.000772        0.000641
  1947          13             0.000584        0.000889        0.000739
  1947          14             0.000665        0.001004        0.000838
  1947          15             0.000768        0.001164        0.000969
  1947          16             0.000867        0.001327        0.001099
  1947          17             0.000966        0.001505        0.001236
  1947          18             0.001066        0.001988        0.001489
  1947          19             0.001164        0.002106        0.001605
  1947          20             0.001259        0.002232        0.001721
  1947          21             0.001328        0.002298        0.001793
  1947          22             0.001382        0.002320        0.001836
  1947          23             0.001421        0.002301        0.001850
  1947          24             0.001447        0.002243        0.001837
  1947          25             0.001465        0.002178        0.001815
  1947          26             0.001514        0.002176        0.001839
  1947          27             0.001573        0.002201        0.001881
  1947          28             0.001641        0.002253        0.001940
  1947          29             0.001716        0.002336        0.002018
  1947          30             0.001810        0.002442        0.002118
  1947          31             0.001894        0.002534        0.002207
  1947          32             0.001998        0.002657        0.002321
  1947          33             0.002125        0.002821        0.002466
  1947          34             0.002276        0.003025        0.002643
  1947          35             0.002434        0.003254        0.002834
  1947          36             0.002619        0.003524        0.003062
  1947          37             0.002807        0.003824        0.003306
  1947          38             0.002985        0.004145        0.003556
  1947          39             0.003155        0.004492        0.003814
  1947          40             0.003354        0.004890        0.004113
  1947          41             0.003601        0.005346        0.004466
  1947          42             0.003887        0.005832        0.004852
  1947          43             0.004210        0.006334        0.005267
  1947          44             0.004568        0.006846        0.005705
  1947          45             0.004940        0.007377        0.006158
  1947          46             0.005336        0.008005        0.006670
  1947          47             0.005760        0.008740        0.007251
  1947          48             0.006230        0.009612        0.007923
  1947          49             0.006750        0.010615        0.008687
  1947          50             0.007340        0.011746        0.009556
  1947          51             0.007957        0.012930        0.010463
  1947          52             0.008597        0.014145        0.011397
  1947          53             0.009268        0.015429        0.012378
  1947          54             0.009990        0.016806        0.013429
  1947          55             0.010738        0.018247        0.014519
  1947          56             0.011534        0.019606        0.015602
  1947          57             0.012435        0.021055        0.016784
  1947          58             0.013471        0.022629        0.018097
  1947          59             0.014664        0.024385        0.019579
  1947          60             0.015970        0.026232        0.021161
  1947          61             0.017183        0.028031        0.022648
  1947          62             0.018470        0.029869        0.024185
  1947          63             0.019836        0.031688        0.025752
  1947          64             0.021278        0.033490        0.027343
  1947          65             0.022865        0.035477        0.029090
  1947          66             0.025101        0.038159        0.031522
  1947          67             0.027651        0.041139        0.034261
  1947          68             0.030551        0.044462        0.037344
  1947          69             0.033865        0.048119        0.040805
  1947          70             0.037733        0.052150        0.044745
  1947          71             0.041851        0.056557        0.048984
  1947          72             0.046334        0.061433        0.053634
  1947          73             0.051651        0.067326        0.059204
  1947          74             0.057938        0.074415        0.065847
  1947          75             0.064691        0.082373        0.073122
  1947          76             0.070577        0.089133        0.079363
  1947          77             0.076500        0.095837        0.085584
  1947          78             0.082326        0.102061        0.091525
  1947          79             0.087937        0.107514        0.096992
  1947          80             0.092584        0.115504        0.102890
  1947          81             0.101964        0.125130        0.112293
  1947          82             0.113987        0.138271        0.124701
  1947          83             0.127031        0.152792        0.138266
  1947          84             0.139168        0.165970        0.150736
  1947          85             0.150141        0.178715        0.162316
  1947          86             0.161823        0.192764        0.174816
  1947          87             0.178204        0.211820        0.192130
  1947          88             0.199104        0.235977        0.214159
  1947          89             0.217180        0.256958        0.233136
  1947          90             0.227849        0.268725        0.243893
  1947          91             0.236940        0.274585        0.251443
  1947          92             0.248312        0.277803        0.259525
  1947          93             0.260828        0.280510        0.268218
  1947          94             0.274043        0.287466        0.279028
  1947          95             0.291165        0.310629        0.298342
  1947          96             0.297398        0.323397        0.307003
  1947          97             0.288945        0.323341        0.301609
  1947          98             0.280709        0.324377        0.296633
  1947          99             0.285557        0.332988        0.302661
  1947         100             0.351132        0.359957        0.354274
  1947         101             0.351521        0.357391        0.353613
  1947         102             0.348077        0.349483        0.348574
  1947         103             0.338370        0.335099        0.337219
  1947         104             0.332901        0.319476        0.328088
  1947         105             0.329695        0.307921        0.321805
  1947         106             0.309464        0.285304        0.300720
  1947         107             0.272225        0.255651        0.266288
  1947         108             0.237022        0.231398        0.235057
  1947         109             0.210186        0.192612        0.203900
  1947         110+            0.084701        0.091924        0.086725
  1948           0             0.030705        0.039745        0.035332
  1948           1             0.002358        0.002737        0.002552
  1948           2             0.001401        0.001656        0.001530
  1948           3             0.001057        0.001324        0.001192
  1948           4             0.000834        0.001057        0.000948
  1948           5             0.000675        0.000882        0.000780
  1948           6             0.000639        0.000866        0.000755
  1948           7             0.000586        0.000825        0.000708
  1948           8             0.000539        0.000782        0.000662
  1948           9             0.000493        0.000731        0.000614
  1948          10             0.000459        0.000681        0.000572
  1948          11             0.000468        0.000702        0.000587
  1948          12             0.000496        0.000749        0.000624
  1948          13             0.000545        0.000832        0.000691
  1948          14             0.000638        0.000984        0.000814
  1948          15             0.000724        0.001128        0.000929
  1948          16             0.000813        0.001280        0.001050
  1948          17             0.000888        0.001430        0.001162
  1948          18             0.000966        0.001753        0.001344
  1948          19             0.001045        0.001907        0.001461
  1948          20             0.001119        0.002069        0.001578
  1948          21             0.001172        0.002164        0.001653
  1948          22             0.001218        0.002208        0.001699
  1948          23             0.001256        0.002207        0.001720
  1948          24             0.001282        0.002160        0.001712
  1948          25             0.001300        0.002082        0.001683
  1948          26             0.001342        0.002062        0.001695
  1948          27             0.001395        0.002081        0.001731
  1948          28             0.001456        0.002127        0.001784
  1948          29             0.001522        0.002202        0.001855
  1948          30             0.001604        0.002313        0.001951
  1948          31             0.001690        0.002419        0.002046
  1948          32             0.001793        0.002540        0.002159
  1948          33             0.001921        0.002694        0.002300
  1948          34             0.002080        0.002890        0.002476
  1948          35             0.002252        0.003115        0.002674
  1948          36             0.002446        0.003374        0.002900
  1948          37             0.002652        0.003677        0.003154
  1948          38             0.002859        0.004010        0.003425
  1948          39             0.003054        0.004362        0.003699
  1948          40             0.003260        0.004749        0.003996
  1948          41             0.003508        0.005199        0.004346
  1948          42             0.003777        0.005677        0.004721
  1948          43             0.004071        0.006184        0.005122
  1948          44             0.004389        0.006704        0.005543
  1948          45             0.004720        0.007246        0.005982
  1948          46             0.005085        0.007895        0.006489
  1948          47             0.005474        0.008632        0.007053
  1948          48             0.005906        0.009488        0.007697
  1948          49             0.006403        0.010494        0.008449
  1948          50             0.006975        0.011636        0.009310
  1948          51             0.007569        0.012794        0.010190
  1948          52             0.008208        0.013981        0.011110
  1948          53             0.008883        0.015207        0.012065
  1948          54             0.009605        0.016515        0.013080
  1948          55             0.010374        0.017918        0.014161
  1948          56             0.011183        0.019248        0.015236
  1948          57             0.012079        0.020680        0.016406
  1948          58             0.013072        0.022216        0.017677
  1948          59             0.014191        0.023894        0.019085
  1948          60             0.015448        0.025704        0.020630
  1948          61             0.016676        0.027543        0.022153
  1948          62             0.017962        0.029469        0.023734
  1948          63             0.019347        0.031461        0.025389
  1948          64             0.020830        0.033448        0.027089
  1948          65             0.022396        0.035497        0.028852
  1948          66             0.024481        0.038150        0.031180
  1948          67             0.026928        0.041077        0.033837
  1948          68             0.029687        0.044257        0.036778
  1948          69             0.032803        0.047732        0.040043
  1948          70             0.036503        0.051642        0.043832
  1948          71             0.040687        0.056090        0.048128
  1948          72             0.044982        0.060708        0.052554
  1948          73             0.049784        0.065983        0.057553
  1948          74             0.055672        0.072601        0.063758
  1948          75             0.062477        0.080501        0.071039
  1948          76             0.068566        0.087396        0.077456
  1948          77             0.074790        0.094421        0.083992
  1948          78             0.080987        0.101209        0.090392
  1948          79             0.086919        0.107167        0.096266
  1948          80             0.090985        0.115108        0.101783
  1948          81             0.099148        0.123517        0.109963
  1948          82             0.109708        0.134765        0.120731
  1948          83             0.123365        0.150261        0.135061
  1948          84             0.138142        0.167358        0.150687
  1948          85             0.151500        0.182305        0.164577
  1948          86             0.162465        0.195023        0.176094
  1948          87             0.173691        0.208505        0.188031
  1948          88             0.189952        0.227300        0.205102
  1948          89             0.210392        0.250652        0.226456
  1948          90             0.226009        0.267801        0.242361
  1948          91             0.236125        0.277186        0.251840
  1948          92             0.246508        0.281734        0.259773
  1948          93             0.260847        0.284977        0.269866
  1948          94             0.279227        0.294323        0.284830
  1948          95             0.301382        0.318070        0.307515
  1948          96             0.316641        0.337592        0.324260
  1948          97             0.312345        0.329083        0.318438
  1948          98             0.292746        0.305515        0.297371
  1948          99             0.290730        0.301159        0.294465
  1948         100             0.375220        0.376995        0.375853
  1948         101             0.377088        0.373509        0.375817
  1948         102             0.370784        0.360533        0.367128
  1948         103             0.358962        0.340422        0.352377
  1948         104             0.338659        0.312973        0.329538
  1948         105             0.325036        0.285912        0.310773
  1948         106             0.314907        0.265099        0.296443
  1948         107             0.283791        0.233893        0.265296
  1948         108             0.235508        0.198343        0.221958
  1948         109             0.194590        0.171154        0.186318
  1948         110+            0.079111        0.070337        0.076439
  1949           0             0.030533        0.039598        0.035164
  1949           1             0.002308        0.002621        0.002468
  1949           2             0.001240        0.001569        0.001407
  1949           3             0.001006        0.001216        0.001113
  1949           4             0.000772        0.000977        0.000877
  1949           5             0.000663        0.000894        0.000781
  1949           6             0.000562        0.000785        0.000676
  1949           7             0.000551        0.000792        0.000674
  1949           8             0.000524        0.000777        0.000653
  1949           9             0.000496        0.000748        0.000624
  1949          10             0.000458        0.000692        0.000578
  1949          11             0.000449        0.000690        0.000572
  1949          12             0.000471        0.000743        0.000609
  1949          13             0.000509        0.000822        0.000668
  1949          14             0.000567        0.000944        0.000758
  1949          15             0.000664        0.001138        0.000904
  1949          16             0.000735        0.001279        0.001010
  1949          17             0.000801        0.001407        0.001107
  1949          18             0.000859        0.001627        0.001234
  1949          19             0.000923        0.001748        0.001326
  1949          20             0.000987        0.001881        0.001423
  1949          21             0.001037        0.001962        0.001487
  1949          22             0.001084        0.002014        0.001536
  1949          23             0.001125        0.002026        0.001564
  1949          24             0.001164        0.002019        0.001581
  1949          25             0.001196        0.001983        0.001580
  1949          26             0.001235        0.001965        0.001591
  1949          27             0.001288        0.001975        0.001624
  1949          28             0.001359        0.002020        0.001682
  1949          29             0.001425        0.002057        0.001734
  1949          30             0.001508        0.002128        0.001811
  1949          31             0.001607        0.002230        0.001911
  1949          32             0.001714        0.002365        0.002032
  1949          33             0.001825        0.002519        0.002165
  1949          34             0.001961        0.002729        0.002337
  1949          35             0.002112        0.002987        0.002540
  1949          36             0.002271        0.003248        0.002749
  1949          37             0.002448        0.003535        0.002981
  1949          38             0.002641        0.003846        0.003233
  1949          39             0.002842        0.004169        0.003497
  1949          40             0.003048        0.004503        0.003767
  1949          41             0.003297        0.004902        0.004093
  1949          42             0.003581        0.005367        0.004468
  1949          43             0.003904        0.005901        0.004897
  1949          44             0.004265        0.006499        0.005378
  1949          45             0.004654        0.007141        0.005895
  1949          46             0.005075        0.007873        0.006472
  1949          47             0.005479        0.008617        0.007046
  1949          48             0.005878        0.009389        0.007632
  1949          49             0.006310        0.010260        0.008283
  1949          50             0.006755        0.011171        0.008962
  1949          51             0.007233        0.012139        0.009685
  1949          52             0.007797        0.013220        0.010511
  1949          53             0.008442        0.014414        0.011435
  1949          54             0.009140        0.015704        0.012431
  1949          55             0.009915        0.017160        0.013544
  1949          56             0.010742        0.018611        0.014688
  1949          57             0.011641        0.020143        0.015909
  1949          58             0.012605        0.021743        0.017196
  1949          59             0.013681        0.023480        0.018610
  1949          60             0.014936        0.025410        0.020214
  1949          61             0.016225        0.027323        0.021817
  1949          62             0.017576        0.029303        0.023465
  1949          63             0.019023        0.031395        0.025198
  1949          64             0.020593        0.033541        0.027012
  1949          65             0.022227        0.035628        0.028824
  1949          66             0.024116        0.038074        0.030933
  1949          67             0.026349        0.040766        0.033353
  1949          68             0.029058        0.043877        0.036232
  1949          69             0.032034        0.047122        0.039317
  1949          70             0.035558        0.050889        0.042939
  1949          71             0.039792        0.055427        0.047309
  1949          72             0.044249        0.060304        0.051947
  1949          73             0.048689        0.065304        0.056623
  1949          74             0.053862        0.071348        0.062173
  1949          75             0.060027        0.078724        0.068869
  1949          76             0.066040        0.085810        0.075338
  1949          77             0.072298        0.093064        0.082002
  1949          78             0.078660        0.100252        0.088676
  1949          79             0.085176        0.107212        0.095318
  1949          80             0.088444        0.114604        0.100098
  1949          81             0.097389        0.124360        0.109291
  1949          82             0.106601        0.133954        0.118566
  1949          83             0.118315        0.146326        0.130453
  1949          84             0.133232        0.162856        0.145907
  1949          85             0.148824        0.179853        0.161913
  1949          86             0.161976        0.192550        0.174722
  1949          87             0.171833        0.201851        0.184165
  1949          88             0.181563        0.211632        0.193709
  1949          89             0.196930        0.227717        0.209164
  1949          90             0.217851        0.250848        0.230727
  1949          91             0.236575        0.271344        0.249866
  1949          92             0.249955        0.285204        0.263134
  1949          93             0.263305        0.294635        0.274863
  1949          94             0.281051        0.306207        0.290312
  1949          95             0.301261        0.329625        0.311648
  1949          96             0.312726        0.350655        0.326437
  1949          97             0.307971        0.354587        0.324576
  1949          98             0.280725        0.321140        0.295180
  1949          99             0.256987        0.291512        0.269309
  1949         100             0.350788        0.377302        0.360167
  1949         101             0.362083        0.383033        0.369513
  1949         102             0.348294        0.369686        0.355855
  1949         103             0.324229        0.343746        0.331175
  1949         104             0.294974        0.310223        0.300399
  1949         105             0.259071        0.270788        0.263251
  1949         106             0.232964        0.235331        0.233837
  1949         107             0.212373        0.209195        0.211175
  1949         108             0.176125        0.174934        0.175676
  1949         109             0.133244        0.140963        0.136081
  1949         110+            0.045232        0.055137        0.048382
  1950           0             0.028208        0.036781        0.032577
  1950           1             0.002136        0.002565        0.002355
  1950           2             0.001179        0.001433        0.001308
  1950           3             0.000911        0.001075        0.000994
  1950           4             0.000756        0.000887        0.000823
  1950           5             0.000621        0.000773        0.000698
  1950           6             0.000555        0.000731        0.000645
  1950           7             0.000481        0.000661        0.000573
  1950           8             0.000479        0.000689        0.000586
  1950           9             0.000457        0.000675        0.000568
  1950          10             0.000425        0.000631        0.000530
  1950          11             0.000409        0.000620        0.000517
  1950          12             0.000418        0.000654        0.000538
  1950          13             0.000463        0.000751        0.000609
  1950          14             0.000526        0.000882        0.000707
  1950          15             0.000614        0.001068        0.000843
  1950          16             0.000717        0.001273        0.000998
  1950          17             0.000782        0.001412        0.001100
  1950          18             0.000837        0.001618        0.001221
  1950          19             0.000883        0.001730        0.001299
  1950          20             0.000925        0.001860        0.001381
  1950          21             0.000965        0.001948        0.001442
  1950          22             0.001014        0.002028        0.001503
  1950          23             0.001044        0.002012        0.001513
  1950          24             0.001096        0.002013        0.001541
  1950          25             0.001148        0.001991        0.001558
  1950          26             0.001178        0.001945        0.001552
  1950          27             0.001220        0.001936        0.001569
  1950          28             0.001307        0.002027        0.001657
  1950          29             0.001346        0.002037        0.001683
  1950          30             0.001409        0.002101        0.001746
  1950          31             0.001514        0.002223        0.001860
  1950          32             0.001634        0.002384        0.001999
  1950          33             0.001728        0.002487        0.002099
  1950          34             0.001854        0.002641        0.002239
  1950          35             0.002008        0.002849        0.002419
  1950          36             0.002152        0.003051        0.002592
  1950          37             0.002322        0.003308        0.002805
  1950          38             0.002513        0.003610        0.003052
  1950          39             0.002746        0.003981        0.003355
  1950          40             0.003000        0.004410        0.003696
  1950          41             0.003242        0.004813        0.004021
  1950          42             0.003505        0.005270        0.004382
  1950          43             0.003795        0.005781        0.004783
  1950          44             0.004096        0.006333        0.005209
  1950          45             0.004398        0.006892        0.005640
  1950          46             0.004795        0.007607        0.006197
  1950          47             0.005182        0.008320        0.006747
  1950          48             0.005593        0.009073        0.007331
  1950          49             0.006154        0.010122        0.008134
  1950          50             0.006602        0.010991        0.008792
  1950          51             0.007085        0.011951        0.009511
  1950          52             0.007672        0.013087        0.010373
  1950          53             0.008334        0.014374        0.011349
  1950          54             0.008963        0.015622        0.012291
  1950          55             0.009614        0.016946        0.013280
  1950          56             0.010395        0.018402        0.014402
  1950          57             0.011246        0.019886        0.015574
  1950          58             0.012101        0.021274        0.016699
  1950          59             0.013157        0.022904        0.018045
  1950          60             0.014621        0.025086        0.019875
  1950          61             0.015985        0.026980        0.021510
  1950          62             0.017332        0.028873        0.023120
  1950          63             0.018833        0.031100        0.024954
  1950          64             0.020454        0.033560        0.026949
  1950          65             0.022009        0.035903        0.028838
  1950          66             0.023587        0.038293        0.030744
  1950          67             0.025444        0.040781        0.032856
  1950          68             0.028125        0.044198        0.035855
  1950          69             0.031039        0.047412        0.038899
  1950          70             0.034614        0.051336        0.042621
  1950          71             0.038818        0.055838        0.046958
  1950          72             0.043724        0.061169        0.052056
  1950          73             0.048029        0.065817        0.056489
  1950          74             0.052981        0.071405        0.061696
  1950          75             0.058095        0.076982        0.066987
  1950          76             0.064152        0.083746        0.073328
  1950          77             0.070735        0.091053        0.080193
  1950          78             0.077259        0.098197        0.086936
  1950          79             0.084732        0.106377        0.094655
  1950          80             0.087598        0.113768        0.099188
  1950          81             0.097880        0.125616        0.110052
  1950          82             0.108355        0.137756        0.121127
  1950          83             0.118414        0.148885        0.131527
  1950          84             0.130374        0.162140        0.143908
  1950          85             0.144909        0.179112        0.159275
  1950          86             0.160038        0.196520        0.175127
  1950          87             0.172223        0.208401        0.187012
  1950          88             0.180398        0.215707        0.194625
  1950          89             0.188881        0.223962        0.202775
  1950          90             0.206035        0.242085        0.220069
  1950          91             0.233567        0.272146        0.248292
  1950          92             0.260191        0.300617        0.275284
  1950          93             0.278826        0.319451        0.293650
  1950          94             0.294733        0.330577        0.307670
  1950          95             0.311774        0.341035        0.322349
  1950          96             0.323035        0.347618        0.331876
  1950          97             0.318497        0.339055        0.325776
  1950          98             0.297331        0.309055        0.301420
  1950          99             0.274351        0.268983        0.272455
  1950         100             0.363879        0.389424        0.372892
  1950         101             0.373022        0.398151        0.381760
  1950         102             0.381612        0.393796        0.385884
  1950         103             0.352621        0.361481        0.355721
  1950         104             0.311764        0.315062        0.312928
  1950         105             0.268231        0.264810        0.267018
  1950         106             0.221593        0.214129        0.218933
  1950         107             0.189940        0.173869        0.183983
  1950         108             0.165858        0.145901        0.158278
  1950         109             0.130570        0.114568        0.124512
  1950         110+            0.042568        0.039476        0.041545
  1951           0             0.027885        0.036571        0.032306
  1951           1             0.002325        0.002497        0.002413
  1951           2             0.001230        0.001510        0.001372
  1951           3             0.000908        0.001088        0.000999
  1951           4             0.000686        0.000924        0.000808
  1951           5             0.000716        0.000996        0.000858
  1951           6             0.000602        0.000811        0.000709
  1951           7             0.000494        0.000646        0.000571
  1951           8             0.000401        0.000532        0.000468
  1951           9             0.000386        0.000537        0.000463
  1951          10             0.000369        0.000559        0.000466
  1951          11             0.000373        0.000617        0.000497
  1951          12             0.000389        0.000687        0.000541
  1951          13             0.000429        0.000787        0.000611
  1951          14             0.000500        0.000933        0.000719
  1951          15             0.000590        0.001118        0.000856
  1951          16             0.000664        0.001254        0.000961
  1951          17             0.000759        0.001439        0.001102
  1951          18             0.000812        0.001638        0.001217
  1951          19             0.000856        0.001767        0.001301
  1951          20             0.000882        0.001889        0.001366
  1951          21             0.000910        0.001977        0.001418
  1951          22             0.000964        0.002102        0.001500
  1951          23             0.000987        0.002065        0.001498
  1951          24             0.001037        0.002051        0.001522
  1951          25             0.001105        0.002044        0.001558
  1951          26             0.001129        0.001974        0.001540
  1951          27             0.001159        0.001937        0.001539
  1951          28             0.001268        0.002079        0.001662
  1951          29             0.001299        0.002068        0.001673
  1951          30             0.001339        0.002081        0.001700
  1951          31             0.001447        0.002196        0.001812
  1951          32             0.001589        0.002396        0.001981
  1951          33             0.001671        0.002478        0.002064
  1951          34             0.001781        0.002601        0.002182
  1951          35             0.001935        0.002811        0.002363
  1951          36             0.002069        0.003005        0.002527
  1951          37             0.002229        0.003255        0.002731
  1951          38             0.002416        0.003564        0.002979
  1951          39             0.002660        0.003958        0.003299
  1951          40             0.002957        0.004467        0.003702
  1951          41             0.003203        0.004881        0.004033
  1951          42             0.003436        0.005300        0.004361
  1951          43             0.003691        0.005771        0.004724
  1951          44             0.003948        0.006271        0.005102
  1951          45             0.004175        0.006740        0.005448
  1951          46             0.004547        0.007416        0.005973
  1951          47             0.004939        0.008104        0.006514
  1951          48             0.005371        0.008814        0.007090
  1951          49             0.006114        0.010078        0.008091
  1951          50             0.006675        0.011049        0.008855
  1951          51             0.007170        0.011978        0.009563
  1951          52             0.007804        0.013194        0.010488
  1951          53             0.008551        0.014697        0.011612
  1951          54             0.009166        0.016060        0.012602
  1951          55             0.009685        0.017324        0.013494
  1951          56             0.010391        0.018784        0.014580
  1951          57             0.011171        0.020222        0.015690
  1951          58             0.011820        0.021255        0.016532
  1951          59             0.012694        0.022518        0.017600
  1951          60             0.014245        0.024764        0.019500
  1951          61             0.015668        0.026668        0.021167
  1951          62             0.016894        0.028311        0.022593
  1951          63             0.018404        0.030553        0.024444
  1951          64             0.020240        0.033420        0.026758
  1951          65             0.021931        0.036198        0.028932
  1951          66             0.023400        0.038674        0.030817
  1951          67             0.024994        0.040945        0.032682
  1951          68             0.027561        0.044434        0.035643
  1951          69             0.030253        0.047404        0.038450
  1951          70             0.033603        0.051011        0.041900
  1951          71             0.037561        0.055143        0.045930
  1951          72             0.042681        0.060657        0.051235
  1951          73             0.047068        0.065329        0.055724
  1951          74             0.052299        0.071361        0.061281
  1951          75             0.057145        0.076594        0.066268
  1951          76             0.063199        0.083331        0.072592
  1951          77             0.070163        0.091039        0.079843
  1951          78             0.076678        0.098030        0.086501
  1951          79             0.084055        0.105757        0.093950
  1951          80             0.088055        0.113418        0.099250
  1951          81             0.096116        0.122086        0.107450
  1951          82             0.107752        0.135004        0.119527
  1951          83             0.119939        0.148920        0.132321
  1951          84             0.132015        0.162538        0.144924
  1951          85             0.145072        0.177908        0.158803
  1951          86             0.153916        0.188822        0.168282
  1951          87             0.169408        0.205520        0.184023
  1951          88             0.176885        0.211641        0.190793
  1951          89             0.194475        0.241278        0.212911
  1951          90             0.228694        0.264190        0.242425
  1951          91             0.224055        0.266193        0.240087
  1951          92             0.247220        0.283991        0.260906
  1951          93             0.260417        0.308998        0.278079
  1951          94             0.304869        0.315672        0.308719
  1951          95             0.307886        0.348714        0.322346
  1951          96             0.328069        0.368163        0.342257
  1951          97             0.337854        0.343989        0.340029
  1951          98             0.349803        0.373328        0.358053
  1951          99             0.297938        0.287988        0.294488
  1951         100             0.372440        0.404166        0.383605
  1951         101             0.345027        0.377755        0.356359
  1951         102             0.343971        0.377617        0.355449
  1951         103             0.341428        0.359038        0.347545
  1951         104             0.293296        0.306977        0.298047
  1951         105             0.238545        0.246102        0.241204
  1951         106             0.188805        0.190057        0.189249
  1951         107             0.143435        0.141767        0.142839
  1951         108             0.115052        0.107530        0.112244
  1951         109             0.094672        0.085472        0.091146
  1951         110+            0.027361        0.026871        0.027192
  1952           0             0.027858        0.036154        0.032081
  1952           1             0.002211        0.002495        0.002356
  1952           2             0.001265        0.001536        0.001403
  1952           3             0.000934        0.001130        0.001033
  1952           4             0.000790        0.000927        0.000860
  1952           5             0.000628        0.000773        0.000702
  1952           6             0.000642        0.000843        0.000744
  1952           7             0.000525        0.000727        0.000628
  1952           8             0.000432        0.000631        0.000533
  1952           9             0.000365        0.000540        0.000454
  1952          10             0.000377        0.000546        0.000463
  1952          11             0.000401        0.000582        0.000493
  1952          12             0.000436        0.000656        0.000548
  1952          13             0.000479        0.000766        0.000625
  1952          14             0.000537        0.000924        0.000734
  1952          15             0.000632        0.001184        0.000910
  1952          16             0.000698        0.001362        0.001032
  1952          17             0.000752        0.001501        0.001130
  1952          18             0.000827        0.001772        0.001290
  1952          19             0.000855        0.001893        0.001358
  1952          20             0.000864        0.002010        0.001404
  1952          21             0.000867        0.002043        0.001414
  1952          22             0.000906        0.002138        0.001472
  1952          23             0.000930        0.002097        0.001471
  1952          24             0.000977        0.002057        0.001485
  1952          25             0.001048        0.002035        0.001522
  1952          26             0.001084        0.001972        0.001516
  1952          27             0.001111        0.001928        0.001511
  1952          28             0.001215        0.002066        0.001629
  1952          29             0.001262        0.002089        0.001663
  1952          30             0.001288        0.002072        0.001669
  1952          31             0.001369        0.002135        0.001742
  1952          32             0.001518        0.002337        0.001915
  1952          33             0.001621        0.002443        0.002020
  1952          34             0.001732        0.002547        0.002129
  1952          35             0.001888        0.002736        0.002302
  1952          36             0.002032        0.002932        0.002472
  1952          37             0.002183        0.003163        0.002663
  1952          38             0.002358        0.003461        0.002898
  1952          39             0.002570        0.003819        0.003184
  1952          40             0.002837        0.004302        0.003558
  1952          41             0.003086        0.004747        0.003907
  1952          42             0.003317        0.005189        0.004244
  1952          43             0.003556        0.005658        0.004598
  1952          44             0.003828        0.006208        0.005008
  1952          45             0.004091        0.006766        0.005416
  1952          46             0.004462        0.007478        0.005957
  1952          47             0.004852        0.008187        0.006507
  1952          48             0.005248        0.008846        0.007040
  1952          49             0.005934        0.010020        0.007970
  1952          50             0.006517        0.011046        0.008773
  1952          51             0.006961        0.011902        0.009419
  1952          52             0.007487        0.012931        0.010195
  1952          53             0.008229        0.014416        0.011307
  1952          54             0.008930        0.015912        0.012402
  1952          55             0.009480        0.017210        0.013323
  1952          56             0.010160        0.018634        0.014374
  1952          57             0.010931        0.020111        0.015497
  1952          58             0.011536        0.021164        0.016324
  1952          59             0.012277        0.022374        0.017294
  1952          60             0.013665        0.024601        0.019098
  1952          61             0.015160        0.026850        0.020968
  1952          62             0.016432        0.028668        0.022502
  1952          63             0.017827        0.030702        0.024192
  1952          64             0.019669        0.033416        0.026439
  1952          65             0.021543        0.036199        0.028719
  1952          66             0.023111        0.038566        0.030607
  1952          67             0.024621        0.040522        0.032274
  1952          68             0.026991        0.043547        0.034908
  1952          69             0.029606        0.046345        0.037584
  1952          70             0.032917        0.049872        0.040966
  1952          71             0.036771        0.053807        0.044845
  1952          72             0.041798        0.059092        0.049993
  1952          73             0.046395        0.063904        0.054667
  1952          74             0.051713        0.069993        0.060300
  1952          75             0.056457        0.075207        0.065220
  1952          76             0.061884        0.081319        0.070917
  1952          77             0.068129        0.088454        0.077520
  1952          78             0.074419        0.096003        0.084303
  1952          79             0.081041        0.104029        0.091462
  1952          80             0.085539        0.112710        0.097513
  1952          81             0.093147        0.122117        0.105741
  1952          82             0.101682        0.131458        0.114472
  1952          83             0.114801        0.144927        0.127602
  1952          84             0.129232        0.157880        0.141263
  1952          85             0.142607        0.169009        0.153583
  1952          86             0.152049        0.185932        0.165959
  1952          87             0.164838        0.198818        0.178534
  1952          88             0.172921        0.203981        0.185230
  1952          89             0.194083        0.229269        0.207855
  1952          90             0.219679        0.247869        0.230534
  1952          91             0.225836        0.253459        0.236307
  1952          92             0.250880        0.285496        0.263768
  1952          93             0.254345        0.279077        0.263338
  1952          94             0.273056        0.304106        0.284125
  1952          95             0.301820        0.340369        0.315279
  1952          96             0.319333        0.350617        0.330136
  1952          97             0.320376        0.371036        0.337937
  1952          98             0.345127        0.369475        0.353629
  1952          99             0.289003        0.379372        0.320056
  1952         100             0.432355        0.416909        0.427101
  1952         101             0.399229        0.362705        0.386369
  1952         102             0.350257        0.319581        0.339646
  1952         103             0.341829        0.310372        0.331108
  1952         104             0.331792        0.280912        0.313918
  1952         105             0.264781        0.221352        0.249537
  1952         106             0.199560        0.162915        0.186524
  1952         107             0.147852        0.116601        0.136643
  1952         108             0.105904        0.081518        0.097106
  1952         109             0.081456        0.058462        0.072779
  1952         110+            0.027030        0.015181        0.022817
  1953           0             0.026524        0.034675        0.030673
  1953           1             0.001968        0.002337        0.002156
  1953           2             0.001122        0.001378        0.001252
  1953           3             0.000905        0.001077        0.000992
  1953           4             0.000718        0.000864        0.000792
  1953           5             0.000577        0.000738        0.000659
  1953           6             0.000458        0.000623        0.000542
  1953           7             0.000481        0.000693        0.000589
  1953           8             0.000416        0.000635        0.000527
  1953           9             0.000364        0.000572        0.000470
  1953          10             0.000324        0.000512        0.000420
  1953          11             0.000354        0.000568        0.000463
  1953          12             0.000389        0.000646        0.000520
  1953          13             0.000439        0.000763        0.000604
  1953          14             0.000494        0.000897        0.000699
  1953          15             0.000572        0.001104        0.000840
  1953          16             0.000648        0.001300        0.000976
  1953          17             0.000697        0.001440        0.001071
  1953          18             0.000733        0.001637        0.001177
  1953          19             0.000790        0.001868        0.001312
  1953          20             0.000788        0.002050        0.001378
  1953          21             0.000786        0.002128        0.001402
  1953          22             0.000805        0.002174        0.001430
  1953          23             0.000822        0.002098        0.001410
  1953          24             0.000866        0.002036        0.001414
  1953          25             0.000926        0.001953        0.001419
  1953          26             0.000965        0.001860        0.001401
  1953          27             0.001005        0.001821        0.001405
  1953          28             0.001097        0.001930        0.001503
  1953          29             0.001158        0.001978        0.001557
  1953          30             0.001211        0.002016        0.001602
  1953          31             0.001278        0.002062        0.001660
  1953          32             0.001394        0.002218        0.001794
  1953          33             0.001498        0.002337        0.001905
  1953          34             0.001610        0.002459        0.002023
  1953          35             0.001741        0.002614        0.002167
  1953          36             0.001871        0.002784        0.002318
  1953          37             0.002026        0.003018        0.002512
  1953          38             0.002217        0.003338        0.002766
  1953          39             0.002433        0.003697        0.003053
  1953          40             0.002695        0.004162        0.003416
  1953          41             0.002965        0.004630        0.003786
  1953          42             0.003234        0.005133        0.004172
  1953          43             0.003466        0.005591        0.004517
  1953          44             0.003704        0.006085        0.004882
  1953          45             0.003957        0.006638        0.005283
  1953          46             0.004308        0.007336        0.005805
  1953          47             0.004679        0.008036        0.006341
  1953          48             0.005076        0.008715        0.006884
  1953          49             0.005723        0.009818        0.007761
  1953          50             0.006345        0.010889        0.008607
  1953          51             0.006897        0.011911        0.009390
  1953          52             0.007406        0.012886        0.010130
  1953          53             0.008041        0.014127        0.011065
  1953          54             0.008740        0.015543        0.012119
  1953          55             0.009341        0.016859        0.013071
  1953          56             0.009988        0.018220        0.014069
  1953          57             0.010675        0.019601        0.015098
  1953          58             0.011268        0.020751        0.015967
  1953          59             0.012014        0.022191        0.017050
  1953          60             0.013186        0.024336        0.018696
  1953          61             0.014547        0.026632        0.020516
  1953          62             0.016006        0.028958        0.022391
  1953          63             0.017530        0.031274        0.024282
  1953          64             0.019276        0.033752        0.026364
  1953          65             0.021227        0.036428        0.028639
  1953          66             0.023087        0.038998        0.030790
  1953          67             0.024762        0.041074        0.032604
  1953          68             0.026939        0.043748        0.034967
  1953          69             0.029328        0.046251        0.037381
  1953          70             0.032615        0.049966        0.040829
  1953          71             0.036354        0.054020        0.044691
  1953          72             0.040977        0.058993        0.049472
  1953          73             0.045479        0.063831        0.054111
  1953          74             0.050897        0.070147        0.059909
  1953          75             0.055681        0.075590        0.064953
  1953          76             0.060835        0.081482        0.070392
  1953          77             0.066466        0.087652        0.076218
  1953          78             0.072785        0.094969        0.082903
  1953          79             0.080118        0.103533        0.090680
  1953          80             0.085990        0.113539        0.098048
  1953          81             0.095074        0.123189        0.107271
  1953          82             0.104240        0.133492        0.116747
  1953          83             0.113987        0.143010        0.126245
  1953          84             0.128626        0.156536        0.140288
  1953          85             0.143127        0.171629        0.154900
  1953          86             0.153856        0.195150        0.170702
  1953          87             0.165747        0.202737        0.180606
  1953          88             0.174843        0.213567        0.190119
  1953          89             0.184209        0.225129        0.200061
  1953          90             0.221775        0.254091        0.234158
  1953          91             0.217868        0.259067        0.233420
  1953          92             0.248096        0.286040        0.262168
  1953          93             0.271431        0.317943        0.288360
  1953          94             0.280102        0.304664        0.288842
  1953          95             0.311693        0.340627        0.321801
  1953          96             0.318259        0.334264        0.323735
  1953          97             0.348108        0.351584        0.349288
  1953          98             0.368978        0.389338        0.375924
  1953          99             0.300121        0.326655        0.309179
  1953         100             0.386372        0.408526        0.393810
  1953         101             0.313140        0.249068        0.291011
  1953         102             0.292238        0.395051        0.328863
  1953         103             0.324687        0.341626        0.330483
  1953         104             0.257136        0.281872        0.265614
  1953         105             0.322625        0.261589        0.300634
  1953         106             0.193960        0.238260        0.209770
  1953         107             0.177768        0.331881        0.231523
  1953         108             0.446458        0.260417        0.378791
  1953         109             0.313590        0.110360        0.234957
  1953         110+            0.262727        0.261712        0.262356
  1954           0             0.025308        0.032993        0.029219
  1954           1             0.001794        0.002113        0.001957
  1954           2             0.001081        0.001267        0.001176
  1954           3             0.000789        0.000958        0.000875
  1954           4             0.000626        0.000773        0.000701
  1954           5             0.000531        0.000684        0.000609
  1954           6             0.000459        0.000616        0.000539
  1954           7             0.000385        0.000534        0.000461
  1954           8             0.000432        0.000624        0.000530
  1954           9             0.000389        0.000575        0.000484
  1954          10             0.000344        0.000514        0.000431
  1954          11             0.000310        0.000482        0.000398
  1954          12             0.000338        0.000560        0.000451
  1954          13             0.000374        0.000671        0.000525
  1954          14             0.000421        0.000817        0.000622
  1954          15             0.000483        0.001013        0.000751
  1954          16             0.000539        0.001183        0.000863
  1954          17             0.000597        0.001351        0.000976
  1954          18             0.000639        0.001546        0.001083
  1954          19             0.000679        0.001683        0.001166
  1954          20             0.000730        0.001914        0.001287
  1954          21             0.000742        0.001993        0.001319
  1954          22             0.000767        0.002037        0.001350
  1954          23             0.000772        0.001933        0.001315
  1954          24             0.000802        0.001889        0.001317
  1954          25             0.000848        0.001857        0.001334
  1954          26             0.000871        0.001779        0.001315
  1954          27             0.000910        0.001754        0.001324
  1954          28             0.001002        0.001865        0.001423
  1954          29             0.001064        0.001901        0.001471
  1954          30             0.001130        0.001934        0.001521
  1954          31             0.001211        0.001988        0.001589
  1954          32             0.001305        0.002097        0.001690
  1954          33             0.001379        0.002165        0.001761
  1954          34             0.001490        0.002296        0.001883
  1954          35             0.001622        0.002475        0.002038
  1954          36             0.001736        0.002623        0.002169
  1954          37             0.001877        0.002817        0.002338
  1954          38             0.002080        0.003129        0.002594
  1954          39             0.002292        0.003443        0.002857
  1954          40             0.002529        0.003818        0.003162
  1954          41             0.002775        0.004215        0.003484
  1954          42             0.003048        0.004711        0.003868
  1954          43             0.003293        0.005199        0.004234
  1954          44             0.003512        0.005685        0.004585
  1954          45             0.003738        0.006227        0.004968
  1954          46             0.004070        0.006928        0.005482
  1954          47             0.004432        0.007644        0.006019
  1954          48             0.004815        0.008327        0.006555
  1954          49             0.005433        0.009376        0.007390
  1954          50             0.006043        0.010391        0.008204
  1954          51             0.006612        0.011401        0.008992
  1954          52             0.007163        0.012456        0.009793
  1954          53             0.007680        0.013536        0.010588
  1954          54             0.008161        0.014626        0.011369
  1954          55             0.008638        0.015797        0.012185
  1954          56             0.009249        0.017157        0.013161
  1954          57             0.009868        0.018432        0.014099
  1954          58             0.010432        0.019467        0.014894
  1954          59             0.011302        0.021023        0.016093
  1954          60             0.012506        0.023097        0.017716
  1954          61             0.013709        0.025054        0.019281
  1954          62             0.015085        0.027273        0.021057
  1954          63             0.016758        0.029999        0.023222
  1954          64             0.018454        0.032630        0.025353
  1954          65             0.020079        0.035027        0.027329
  1954          66             0.021839        0.037599        0.029444
  1954          67             0.023677        0.040060        0.031543
  1954          68             0.025774        0.042763        0.033883
  1954          69             0.027847        0.044968        0.035986
  1954          70             0.030880        0.048539        0.039226
  1954          71             0.034481        0.052725        0.043062
  1954          72             0.038674        0.057405        0.047462
  1954          73             0.042763        0.061778        0.051659
  1954          74             0.048002        0.067743        0.057201
  1954          75             0.052982        0.073143        0.062337
  1954          76             0.058075        0.078701        0.067588
  1954          77             0.063173        0.083920        0.072687
  1954          78             0.068728        0.089924        0.078360
  1954          79             0.075390        0.097300        0.085236
  1954          80             0.081732        0.108327        0.093277
  1954          81             0.090165        0.116962        0.101715
  1954          82             0.099252        0.126672        0.110962
  1954          83             0.107824        0.136958        0.120074
  1954          84             0.116146        0.145992        0.128540
  1954          85             0.130387        0.160380        0.142705
  1954          86             0.148573        0.177456        0.160279
  1954          87             0.154794        0.192677        0.169920
  1954          88             0.168353        0.204374        0.182501
  1954          89             0.183861        0.215545        0.196079
  1954          90             0.204779        0.230819        0.214655
  1954          91             0.207610        0.246634        0.222251
  1954          92             0.231662        0.274123        0.247289
  1954          93             0.255620        0.296545        0.270403
  1954          94             0.281055        0.314373        0.292896
  1954          95             0.286758        0.319971        0.298338
  1954          96             0.303265        0.362698        0.323564
  1954          97             0.313522        0.352185        0.326467
  1954          98             0.341691        0.369753        0.351076
  1954          99             0.308890        0.305532        0.307757
  1954         100             0.370723        0.388683        0.376798
  1954         101             0.305246        0.308749        0.306423
  1954         102             0.307251        0.280085        0.297880
  1954         103             0.293418        0.265418        0.283521
  1954         104             0.305859        0.257252        0.289164
  1954         105             0.316233        0.392480        0.342363
  1954         106             0.233230        0.198267        0.220609
  1954         107             0.309237        0.202354        0.271516
  1954         108             0.312045        0.201039        0.272019
  1954         109             0.091469        0.112414        0.099740
  1954         110+            0.305779        0.244217        0.282346
  1955           0             0.024650        0.032103        0.028443
  1955           1             0.001733        0.002036        0.001887
  1955           2             0.000970        0.001209        0.001091
  1955           3             0.000787        0.000943        0.000866
  1955           4             0.000632        0.000718        0.000676
  1955           5             0.000536        0.000657        0.000598
  1955           6             0.000459        0.000622        0.000542
  1955           7             0.000389        0.000571        0.000482
  1955           8             0.000327        0.000514        0.000422
  1955           9             0.000369        0.000597        0.000485
  1955          10             0.000337        0.000541        0.000441
  1955          11             0.000316        0.000512        0.000416
  1955          12             0.000302        0.000509        0.000408
  1955          13             0.000351        0.000632        0.000494
  1955          14             0.000404        0.000782        0.000596
  1955          15             0.000479        0.001001        0.000742
  1955          16             0.000539        0.001182        0.000863
  1955          17             0.000588        0.001339        0.000966
  1955          18             0.000645        0.001606        0.001112
  1955          19             0.000688        0.001765        0.001209
  1955          20             0.000714        0.001907        0.001281
  1955          21             0.000762        0.002072        0.001378
  1955          22             0.000785        0.002117        0.001409
  1955          23             0.000791        0.002012        0.001372
  1955          24             0.000807        0.001918        0.001342
  1955          25             0.000841        0.001864        0.001338
  1955          26             0.000861        0.001783        0.001312
  1955          27             0.000890        0.001732        0.001304
  1955          28             0.000973        0.001814        0.001384
  1955          29             0.001039        0.001856        0.001437
  1955          30             0.001095        0.001869        0.001472
  1955          31             0.001170        0.001917        0.001535
  1955          32             0.001274        0.002048        0.001651
  1955          33             0.001335        0.002101        0.001708
  1955          34             0.001428        0.002211        0.001810
  1955          35             0.001581        0.002434        0.001997
  1955          36             0.001717        0.002638        0.002167
  1955          37             0.001851        0.002831        0.002331
  1955          38             0.002053        0.003153        0.002592
  1955          39             0.002260        0.003480        0.002859
  1955          40             0.002465        0.003829        0.003135
  1955          41             0.002682        0.004194        0.003426
  1955          42             0.002936        0.004670        0.003790
  1955          43             0.003188        0.005163        0.004161
  1955          44             0.003440        0.005681        0.004546
  1955          45             0.003683        0.006220        0.004935
  1955          46             0.003984        0.006856        0.005402
  1955          47             0.004316        0.007552        0.005914
  1955          48             0.004644        0.008223        0.006414
  1955          49             0.005138        0.009186        0.007142
  1955          50             0.005648        0.010180        0.007894
  1955          51             0.006145        0.011143        0.008626
  1955          52             0.006705        0.012220        0.009445
  1955          53             0.007345        0.013480        0.010391
  1955          54             0.007904        0.014607        0.011228
  1955          55             0.008430        0.015690        0.012023
  1955          56             0.009173        0.017159        0.013118
  1955          57             0.009924        0.018631        0.014216
  1955          58             0.010494        0.019698        0.015025
  1955          59             0.011314        0.021270        0.016203
  1955          60             0.012407        0.023302        0.017744
  1955          61             0.013475        0.025132        0.019172
  1955          62             0.014649        0.027015        0.020676
  1955          63             0.016297        0.029646        0.022778
  1955          64             0.018303        0.032693        0.025265
  1955          65             0.020180        0.035302        0.027473
  1955          66             0.021942        0.037687        0.029504
  1955          67             0.023922        0.040300        0.031763
  1955          68             0.026182        0.043323        0.034355
  1955          69             0.028135        0.045676        0.036467
  1955          70             0.030763        0.049187        0.039459
  1955          71             0.034006        0.053365        0.043091
  1955          72             0.037980        0.058202        0.047430
  1955          73             0.042069        0.062785        0.051708
  1955          74             0.047500        0.068833        0.057386
  1955          75             0.053341        0.074837        0.063268
  1955          76             0.059429        0.081157        0.069412
  1955          77             0.064971        0.086632        0.074869
  1955          78             0.070446        0.092604        0.080473
  1955          79             0.076023        0.098775        0.086212
  1955          80             0.080395        0.108275        0.092420
  1955          81             0.090076        0.119196        0.102519
  1955          82             0.100244        0.129333        0.112582
  1955          83             0.112988        0.141995        0.125174
  1955          84             0.127675        0.157235        0.139891
  1955          85             0.141454        0.170508        0.153311
  1955          86             0.147875        0.180754        0.161138
  1955          87             0.163784        0.199311        0.177893
  1955          88             0.174477        0.209911        0.188317
  1955          89             0.190009        0.229568        0.205211
  1955          90             0.217247        0.242375        0.226747
  1955          91             0.212611        0.250939        0.226859
  1955          92             0.225704        0.272653        0.242864
  1955          93             0.264751        0.296516        0.276137
  1955          94             0.284059        0.319725        0.296654
  1955          95             0.292903        0.328835        0.305387
  1955          96             0.311705        0.344485        0.322839
  1955          97             0.330809        0.419603        0.360037
  1955          98             0.358374        0.385603        0.367185
  1955          99             0.327258        0.357597        0.337281
  1955         100             0.399327        0.394862        0.397830
  1955         101             0.301345        0.320508        0.307807
  1955         102             0.360520        0.359880        0.360306
  1955         103             0.274098        0.250694        0.265891
  1955         104             0.307670        0.315441        0.310470
  1955         105             0.410086        0.261875        0.358331
  1955         106             0.210677        0.412220        0.278861
  1955         107             0.191229        0.147740        0.175497
  1955         108             0.243828        0.353699        0.283603
  1955         109             0.230075        0.060487        0.167501
  1955         110+            0.347137        0.183025        0.279816
  1956           0             0.024140        0.031734        0.028005
  1956           1             0.001758        0.001940        0.001851
  1956           2             0.000963        0.001167        0.001066
  1956           3             0.000688        0.000896        0.000794
  1956           4             0.000628        0.000736        0.000683
  1956           5             0.000547        0.000665        0.000607
  1956           6             0.000469        0.000623        0.000548
  1956           7             0.000393        0.000563        0.000480
  1956           8             0.000337        0.000513        0.000426
  1956           9             0.000287        0.000449        0.000370
  1956          10             0.000334        0.000520        0.000429
  1956          11             0.000325        0.000514        0.000422
  1956          12             0.000323        0.000533        0.000430
  1956          13             0.000329        0.000581        0.000457
  1956          14             0.000394        0.000748        0.000574
  1956          15             0.000474        0.000974        0.000726
  1956          16             0.000547        0.001188        0.000870
  1956          17             0.000594        0.001350        0.000974
  1956          18             0.000631        0.001598        0.001102
  1956          19             0.000679        0.001812        0.001226
  1956          20             0.000694        0.001948        0.001294
  1956          21             0.000705        0.002014        0.001329
  1956          22             0.000759        0.002145        0.001418
  1956          23             0.000766        0.002048        0.001382
  1956          24             0.000787        0.001950        0.001350
  1956          25             0.000815        0.001841        0.001316
  1956          26             0.000836        0.001739        0.001280
  1956          27             0.000875        0.001701        0.001281
  1956          28             0.000954        0.001770        0.001354
  1956          29             0.001029        0.001840        0.001425
  1956          30             0.001100        0.001895        0.001488
  1956          31             0.001167        0.001942        0.001546
  1956          32             0.001268        0.002075        0.001662
  1956          33             0.001337        0.002145        0.001731
  1956          34             0.001405        0.002209        0.001797
  1956          35             0.001522        0.002362        0.001932
  1956          36             0.001661        0.002562        0.002100
  1956          37             0.001802        0.002770        0.002275
  1956          38             0.002002        0.003089        0.002534
  1956          39             0.002202        0.003407        0.002793
  1956          40             0.002407        0.003765        0.003073
  1956          41             0.002626        0.004142        0.003372
  1956          42             0.002886        0.004629        0.003743
  1956          43             0.003140        0.005114        0.004111
  1956          44             0.003426        0.005661        0.004527
  1956          45             0.003735        0.006278        0.004988
  1956          46             0.004040        0.006898        0.005450
  1956          47             0.004337        0.007529        0.005912
  1956          48             0.004627        0.008169        0.006377
  1956          49             0.005033        0.009045        0.007017
  1956          50             0.005451        0.009971        0.007686
  1956          51             0.005903        0.010914        0.008384
  1956          52             0.006427        0.011930        0.009157
  1956          53             0.007105        0.013209        0.010135
  1956          54             0.007832        0.014586        0.011179
  1956          55             0.008444        0.015748        0.012054
  1956          56             0.009173        0.017134        0.013099
  1956          57             0.009997        0.018741        0.014298
  1956          58             0.010684        0.020096        0.015306
  1956          59             0.011551        0.021902        0.016616
  1956          60             0.012539        0.023922        0.018092
  1956          61             0.013541        0.025794        0.019501
  1956          62             0.014630        0.027641        0.020939
  1956          63             0.016030        0.029907        0.022731
  1956          64             0.017859        0.032696        0.024998
  1956          65             0.019880        0.035597        0.027416
  1956          66             0.021726        0.038091        0.029543
  1956          67             0.023588        0.040418        0.031608
  1956          68             0.025859        0.043303        0.034152
  1956          69             0.028084        0.045940        0.036554
  1956          70             0.030901        0.049720        0.039772
  1956          71             0.033946        0.053661        0.043180
  1956          72             0.037464        0.057948        0.047008
  1956          73             0.041298        0.062439        0.051091
  1956          74             0.046317        0.068187        0.056395
  1956          75             0.051699        0.073725        0.061812
  1956          76             0.057796        0.080052        0.067969
  1956          77             0.063887        0.086050        0.073976
  1956          78             0.070279        0.093154        0.080589
  1956          79             0.076677        0.100315        0.087214
  1956          80             0.081459        0.110511        0.093916
  1956          81             0.090566        0.121027        0.103487
  1956          82             0.102091        0.133828        0.115415
  1956          83             0.112780        0.143532        0.125598
  1956          84             0.124507        0.153117        0.136323
  1956          85             0.137040        0.166459        0.148986
  1956          86             0.152235        0.192957        0.168533
  1956          87             0.159432        0.197148        0.174311
  1956          88             0.173482        0.209326        0.187405
  1956          89             0.189569        0.230386        0.205146
  1956          90             0.217703        0.249124        0.229517
  1956          91             0.215624        0.254806        0.230134
  1956          92             0.233970        0.266940        0.245917
  1956          93             0.257139        0.303218        0.273561
  1956          94             0.277330        0.314484        0.290320
  1956          95             0.302346        0.327446        0.311017
  1956          96             0.307777        0.377193        0.331290
  1956          97             0.327146        0.344888        0.332960
  1956          98             0.357245        0.337563        0.350910
  1956          99             0.352751        0.338095        0.348030
  1956         100             0.392417        0.407676        0.397436
  1956         101             0.327435        0.337192        0.330695
  1956         102             0.320160        0.291931        0.310634
  1956         103             0.283639        0.332775        0.300097
  1956         104             0.320520        0.251701        0.296221
  1956         105             0.316340        0.304005        0.311712
  1956         106             0.288613        0.328996        0.302618
  1956         107             0.245785        0.246168        0.245909
  1956         108             0.102780        0.214085        0.142214
  1956         109             0.321952        0.185711        0.272073
  1956         110+            0.213892        0.331263        0.262095
  1957           0             0.024322        0.031644        0.028049
  1957           1             0.001799        0.001977        0.001889
  1957           2             0.000969        0.001191        0.001082
  1957           3             0.000755        0.000870        0.000814
  1957           4             0.000600        0.000726        0.000664
  1957           5             0.000512        0.000665        0.000590
  1957           6             0.000458        0.000622        0.000541
  1957           7             0.000411        0.000579        0.000497
  1957           8             0.000370        0.000538        0.000455
  1957           9             0.000332        0.000491        0.000413
  1957          10             0.000293        0.000438        0.000367
  1957          11             0.000358        0.000553        0.000457
  1957          12             0.000364        0.000596        0.000482
  1957          13             0.000380        0.000672        0.000528
  1957          14             0.000394        0.000750        0.000575
  1957          15             0.000490        0.001006        0.000751
  1957          16             0.000573        0.001241        0.000910
  1957          17             0.000634        0.001427        0.001033
  1957          18             0.000668        0.001642        0.001144
  1957          19             0.000696        0.001780        0.001223
  1957          20             0.000715        0.001913        0.001290
  1957          21             0.000720        0.001948        0.001307
  1957          22             0.000742        0.001964        0.001327
  1957          23             0.000788        0.001975        0.001360
  1957          24             0.000813        0.001913        0.001346
  1957          25             0.000850        0.001838        0.001332
  1957          26             0.000867        0.001721        0.001287
  1957          27             0.000909        0.001690        0.001294
  1957          28             0.000993        0.001772        0.001375
  1957          29             0.001071        0.001845        0.001449
  1957          30             0.001150        0.001906        0.001520
  1957          31             0.001229        0.001967        0.001590
  1957          32             0.001327        0.002092        0.001701
  1957          33             0.001404        0.002180        0.001783
  1957          34             0.001495        0.002292        0.001884
  1957          35             0.001604        0.002441        0.002012
  1957          36             0.001718        0.002616        0.002156
  1957          37             0.001864        0.002857        0.002349
  1957          38             0.002081        0.003249        0.002651
  1957          39             0.002254        0.003568        0.002897
  1957          40             0.002419        0.003903        0.003147
  1957          41             0.002625        0.004293        0.003445
  1957          42             0.002876        0.004782        0.003812
  1957          43             0.003108        0.005216        0.004144
  1957          44             0.003375        0.005681        0.004510
  1957          45             0.003708        0.006270        0.004969
  1957          46             0.004061        0.006917        0.005468
  1957          47             0.004390        0.007563        0.005955
  1957          48             0.004707        0.008234        0.006448
  1957          49             0.005163        0.009205        0.007160
  1957          50             0.005670        0.010333        0.007972
  1957          51             0.006175        0.011418        0.008764
  1957          52             0.006714        0.012494        0.009574
  1957          53             0.007330        0.013670        0.010472
  1957          54             0.007997        0.014944        0.011438
  1957          55             0.008589        0.016120        0.012308
  1957          56             0.009199        0.017336        0.013206
  1957          57             0.009861        0.018659        0.014182
  1957          58             0.010596        0.020102        0.015255
  1957          59             0.011693        0.022371        0.016902
  1957          60             0.012795        0.024635        0.018547
  1957          61             0.013838        0.026616        0.020024
  1957          62             0.015049        0.028740        0.021654
  1957          63             0.016514        0.031204        0.023570
  1957          64             0.018156        0.033760        0.025625
  1957          65             0.020086        0.036651        0.027987
  1957          66             0.022227        0.039821        0.030585
  1957          67             0.024266        0.042551        0.032930
  1957          68             0.026307        0.045018        0.035160
  1957          69             0.028505        0.047484        0.037478
  1957          70             0.031643        0.051643        0.041052
  1957          71             0.034780        0.055688        0.044553
  1957          72             0.037838        0.059270        0.047798
  1957          73             0.041289        0.063195        0.051404
  1957          74             0.046199        0.068934        0.056627
  1957          75             0.051511        0.074512        0.062008
  1957          76             0.057401        0.080442        0.067868
  1957          77             0.063645        0.086218        0.073867
  1957          78             0.070845        0.093792        0.081140
  1957          79             0.077757        0.100914        0.088028
  1957          80             0.083786        0.111312        0.095563
  1957          81             0.090848        0.119289        0.102843
  1957          82             0.101069        0.131105        0.113589
  1957          83             0.114315        0.147021        0.127795
  1957          84             0.126564        0.160953        0.140635
  1957          85             0.139961        0.174453        0.153942
  1957          86             0.153011        0.182364        0.164691
  1957          87             0.168616        0.212278        0.185700
  1957          88             0.176015        0.211072        0.189522
  1957          89             0.194460        0.237680        0.210854
  1957          90             0.219643        0.256023        0.233193
  1957          91             0.222004        0.261125        0.236384
  1957          92             0.246083        0.280821        0.258651
  1957          93             0.264329        0.299196        0.276661
  1957          94             0.282286        0.337970        0.301578
  1957          95             0.318193        0.342298        0.326411
  1957          96             0.330165        0.373495        0.344782
  1957          97             0.352228        0.378143        0.360768
  1957          98             0.357091        0.389322        0.367539
  1957          99             0.350943        0.410694        0.369968
  1957         100             0.382281        0.452248        0.404258
  1957         101             0.357699        0.353152        0.356222
  1957         102             0.370190        0.454935        0.398327
  1957         103             0.307154        0.360958        0.324881
  1957         104             0.328614        0.242367        0.299628
  1957         105             0.290906        0.396230        0.328659
  1957         106             0.313826        0.431922        0.356878
  1957         107             0.268698        0.253906        0.263707
  1957         108             0.183782        0.169787        0.179349
  1957         109             0.355526        0.299253        0.335254
  1957         110+            0.321914        0.176911        0.263097
  1958           0             0.024429        0.031511        0.028032
  1958           1             0.001733        0.001891        0.001813
  1958           2             0.001002        0.001215        0.001110
  1958           3             0.000763        0.000924        0.000845
  1958           4             0.000626        0.000712        0.000670
  1958           5             0.000526        0.000632        0.000580
  1958           6             0.000453        0.000593        0.000524
  1958           7             0.000388        0.000548        0.000470
  1958           8             0.000348        0.000520        0.000436
  1958           9             0.000313        0.000480        0.000398
  1958          10             0.000289        0.000440        0.000366
  1958          11             0.000271        0.000421        0.000347
  1958          12             0.000349        0.000570        0.000461
  1958          13             0.000374        0.000661        0.000520
  1958          14             0.000394        0.000759        0.000579
  1958          15             0.000421        0.000882        0.000655
  1958          16             0.000509        0.001134        0.000825
  1958          17             0.000569        0.001332        0.000954
  1958          18             0.000615        0.001563        0.001081
  1958          19             0.000645        0.001702        0.001162
  1958          20             0.000653        0.001802        0.001209
  1958          21             0.000675        0.001897        0.001261
  1958          22             0.000698        0.001914        0.001282
  1958          23             0.000716        0.001842        0.001262
  1958          24             0.000778        0.001869        0.001308
  1958          25             0.000813        0.001791        0.001289
  1958          26             0.000832        0.001672        0.001245
  1958          27             0.000863        0.001607        0.001231
  1958          28             0.000935        0.001670        0.001296
  1958          29             0.001014        0.001773        0.001384
  1958          30             0.001087        0.001844        0.001457
  1958          31             0.001162        0.001914        0.001531
  1958          32             0.001264        0.002058        0.001652
  1958          33             0.001333        0.002138        0.001726
  1958          34             0.001425        0.002255        0.001830
  1958          35             0.001550        0.002431        0.001979
  1958          36             0.001642        0.002568        0.002093
  1958          37             0.001753        0.002743        0.002236
  1958          38             0.001983        0.003156        0.002555
  1958          39             0.002174        0.003508        0.002825
  1958          40             0.002320        0.003804        0.003046
  1958          41             0.002521        0.004167        0.003329
  1958          42             0.002789        0.004679        0.003716
  1958          43             0.003021        0.005105        0.004043
  1958          44             0.003272        0.005527        0.004380
  1958          45             0.003590        0.006075        0.004812
  1958          46             0.003948        0.006722        0.005313
  1958          47             0.004312        0.007435        0.005851
  1958          48             0.004629        0.008122        0.006352
  1958          49             0.005041        0.009032        0.007011
  1958          50             0.005557        0.010220        0.007856
  1958          51             0.006067        0.011373        0.008683
  1958          52             0.006572        0.012450        0.009473
  1958          53             0.007144        0.013596        0.010333
  1958          54             0.007738        0.014756        0.011209
  1958          55             0.008298        0.015877        0.012039
  1958          56             0.008971        0.017223        0.013031
  1958          57             0.009564        0.018388        0.013890
  1958          58             0.010169        0.019480        0.014726
  1958          59             0.011336        0.021752        0.016407
  1958          60             0.012539        0.024071        0.018123
  1958          61             0.013568        0.025962        0.019541
  1958          62             0.014724        0.027982        0.021089
  1958          63             0.016205        0.030566        0.023069
  1958          64             0.017747        0.033141        0.025078
  1958          65             0.019334        0.035675        0.027090
  1958          66             0.021312        0.038778        0.029569
  1958          67             0.023642        0.042232        0.032401
  1958          68             0.025746        0.044846        0.034730
  1958          69             0.027701        0.046731        0.036653
  1958          70             0.030931        0.050728        0.040210
  1958          71             0.034470        0.055125        0.044101
  1958          72             0.037534        0.058620        0.047308
  1958          73             0.040652        0.062080        0.050520
  1958          74             0.045240        0.067540        0.055439
  1958          75             0.050611        0.073781        0.061137
  1958          76             0.056410        0.080186        0.067143
  1958          77             0.062366        0.085881        0.072947
  1958          78             0.069991        0.094219        0.080795
  1958          79             0.077747        0.102418        0.088630
  1958          80             0.085106        0.114863        0.097744
  1958          81             0.092662        0.122052        0.105032
  1958          82             0.100036        0.130382        0.112616
  1958          83             0.110996        0.142969        0.124081
  1958          84             0.125321        0.159987        0.139324
  1958          85             0.137575        0.172871        0.151720
  1958          86             0.149811        0.184368        0.163545
  1958          87             0.164909        0.198179        0.177867
  1958          88             0.181511        0.217302        0.195200
  1958          89             0.195433        0.230663        0.208696
  1958          90             0.215524        0.258299        0.231349
  1958          91             0.224905        0.260406        0.237804
  1958          92             0.245639        0.289880        0.261514
  1958          93             0.267012        0.304557        0.280268
  1958          94             0.288497        0.323253        0.300464
  1958          95             0.310739        0.330157        0.317306
  1958          96             0.316651        0.359895        0.331092
  1958          97             0.346511        0.383744        0.358765
  1958          98             0.343951        0.392547        0.359581
  1958          99             0.349107        0.368112        0.355098
  1958         100             0.413881        0.453732        0.426143
  1958         101             0.374035        0.309683        0.354065
  1958         102             0.379405        0.335563        0.365021
  1958         103             0.267235        0.255002        0.263226
  1958         104             0.349718        0.310938        0.336795
  1958         105             0.393586        0.307839        0.364276
  1958         106             0.397363        0.276500        0.354210
  1958         107             0.271721        0.336783        0.295386
  1958         108             0.291974        0.474406        0.351292
  1958         109             0.292760        0.232186        0.274119
  1958         110+            0.260727        0.278479        0.268051
  1959           0             0.023706        0.030884        0.027356
  1959           1             0.001613        0.001841        0.001729
  1959           2             0.000929        0.001172        0.001053
  1959           3             0.000708        0.000869        0.000790
  1959           4             0.000620        0.000741        0.000682
  1959           5             0.000527        0.000671        0.000600
  1959           6             0.000463        0.000607        0.000536
  1959           7             0.000397        0.000548        0.000474
  1959           8             0.000328        0.000519        0.000425
  1959           9             0.000332        0.000511        0.000423
  1959          10             0.000299        0.000508        0.000405
  1959          11             0.000306        0.000515        0.000412
  1959          12             0.000337        0.000552        0.000446
  1959          13             0.000324        0.000646        0.000488
  1959          14             0.000380        0.000735        0.000560
  1959          15             0.000470        0.000932        0.000704
  1959          16             0.000507        0.001152        0.000833
  1959          17             0.000554        0.001380        0.000970
  1959          18             0.000601        0.001553        0.001073
  1959          19             0.000630        0.001657        0.001135
  1959          20             0.000702        0.001822        0.001249
  1959          21             0.000654        0.001981        0.001297
  1959          22             0.000719        0.001907        0.001294
  1959          23             0.000689        0.001746        0.001205
  1959          24             0.000782        0.001699        0.001229
  1959          25             0.000852        0.001797        0.001314
  1959          26             0.000847        0.001712        0.001271
  1959          27             0.000818        0.001664        0.001235
  1959          28             0.000896        0.001660        0.001273
  1959          29             0.000982        0.001746        0.001356
  1959          30             0.001038        0.001892        0.001455
  1959          31             0.001149        0.001898        0.001517
  1959          32             0.001302        0.002031        0.001659
  1959          33             0.001354        0.002119        0.001728
  1959          34             0.001405        0.002282        0.001833
  1959          35             0.001477        0.002442        0.001948
  1959          36             0.001623        0.002577        0.002087
  1959          37             0.001650        0.002731        0.002177
  1959          38             0.001995        0.003132        0.002549
  1959          39             0.002184        0.003429        0.002791
  1959          40             0.002345        0.003786        0.003048
  1959          41             0.002414        0.003778        0.003083
  1959          42             0.002750        0.004633        0.003673
  1959          43             0.002941        0.005049        0.003974
  1959          44             0.003184        0.005606        0.004373
  1959          45             0.003491        0.006164        0.004805
  1959          46             0.003779        0.006627        0.005181
  1959          47             0.004104        0.007482        0.005769
  1959          48             0.004681        0.008271        0.006451
  1959          49             0.004940        0.009092        0.006990
  1959          50             0.005476        0.010089        0.007751
  1959          51             0.005654        0.011037        0.008308
  1959          52             0.006538        0.012461        0.009458
  1959          53             0.006807        0.013489        0.010104
  1959          54             0.007595        0.014506        0.011006
  1959          55             0.007667        0.015503        0.011530
  1959          56             0.008346        0.016652        0.012432
  1959          57             0.008671        0.017306        0.012903
  1959          58             0.011047        0.020547        0.015692
  1959          59             0.011820        0.022833        0.017176
  1959          60             0.011993        0.023401        0.017508
  1959          61             0.012313        0.024574        0.018205
  1959          62             0.014918        0.027991        0.021170
  1959          63             0.016505        0.031157        0.023480
  1959          64             0.017244        0.033100        0.024764
  1959          65             0.019804        0.036591        0.027737
  1959          66             0.019705        0.037568        0.028116
  1959          67             0.022731        0.041355        0.031469
  1959          68             0.024970        0.042865        0.033344
  1959          69             0.026980        0.045938        0.035845
  1959          70             0.031200        0.051373        0.040609
  1959          71             0.031235        0.052902        0.041303
  1959          72             0.036503        0.057666        0.046290
  1959          73             0.039796        0.061175        0.049622
  1959          74             0.044998        0.068412        0.055687
  1959          75             0.051555        0.074340        0.061881
  1959          76             0.054577        0.078226        0.065205
  1959          77             0.057641        0.081693        0.068399
  1959          78             0.068155        0.092495        0.078936
  1959          79             0.077499        0.102346        0.088391
  1959          80             0.083488        0.112389        0.095642
  1959          81             0.085998        0.116964        0.098933
  1959          82             0.099686        0.130961        0.112628
  1959          83             0.112238        0.142666        0.124631
  1959          84             0.122958        0.156369        0.136379
  1959          85             0.135381        0.167284        0.148015
  1959          86             0.147735        0.184167        0.162045
  1959          87             0.163058        0.199533        0.177255
  1959          88             0.174481        0.211851        0.188731
  1959          89             0.193832        0.233938        0.208831
  1959          90             0.214834        0.248621        0.227271
  1959          91             0.214861        0.254093        0.229039
  1959          92             0.246411        0.277113        0.257298
  1959          93             0.266692        0.304495        0.279936
  1959          94             0.290836        0.320337        0.301034
  1959          95             0.291417        0.314389        0.299184
  1959          96             0.310297        0.342480        0.320972
  1959          97             0.332321        0.386258        0.349841
  1959          98             0.356384        0.392854        0.368003
  1959          99             0.359891        0.361271        0.360325
  1959         100             0.354644        0.425475        0.376620
  1959         101             0.330948        0.350293        0.336747
  1959         102             0.354055        0.308411        0.339454
  1959         103             0.377245        0.324719        0.359406
  1959         104             0.316748        0.268932        0.300804
  1959         105             0.306356        0.206738        0.271252
  1959         106             0.432132        0.296366        0.382461
  1959         107             0.387381        0.435893        0.405231
  1959         108             0.298031        0.294017        0.296635
  1959         109             0.233736        0.107726        0.193743
  1959         110+            0.326988        0.230248        0.288130
  1960           0             0.023229        0.030608        0.026980
  1960           1             0.001635        0.001893        0.001766
  1960           2             0.000945        0.001177        0.001063
  1960           3             0.000729        0.000933        0.000833
  1960           4             0.000606        0.000754        0.000681
  1960           5             0.000525        0.000633        0.000580
  1960           6             0.000451        0.000613        0.000533
  1960           7             0.000391        0.000555        0.000475
  1960           8             0.000358        0.000526        0.000443
  1960           9             0.000329        0.000465        0.000398
  1960          10             0.000277        0.000461        0.000371
  1960          11             0.000313        0.000490        0.000403
  1960          12             0.000316        0.000499        0.000409
  1960          13             0.000341        0.000596        0.000470
  1960          14             0.000374        0.000705        0.000542
  1960          15             0.000415        0.000836        0.000629
  1960          16             0.000481        0.001115        0.000802
  1960          17             0.000564        0.001297        0.000933
  1960          18             0.000587        0.001574        0.001078
  1960          19             0.000652        0.001750        0.001191
  1960          20             0.000633        0.001810        0.001208
  1960          21             0.000731        0.001859        0.001281
  1960          22             0.000661        0.001806        0.001220
  1960          23             0.000689        0.001689        0.001178
  1960          24             0.000758        0.001744        0.001238
  1960          25             0.000801        0.001833        0.001306
  1960          26             0.000891        0.001740        0.001308
  1960          27             0.000861        0.001694        0.001271
  1960          28             0.000924        0.001680        0.001296
  1960          29             0.000988        0.001777        0.001375
  1960          30             0.001132        0.001836        0.001477
  1960          31             0.001082        0.001856        0.001462
  1960          32             0.001189        0.001997        0.001585
  1960          33             0.001284        0.002185        0.001725
  1960          34             0.001448        0.002182        0.001807
  1960          35             0.001589        0.002438        0.002003
  1960          36             0.001621        0.002594        0.002095
  1960          37             0.001707        0.002773        0.002226
  1960          38             0.001995        0.003176        0.002570
  1960          39             0.002146        0.003524        0.002817
  1960          40             0.002439        0.003830        0.003117
  1960          41             0.002455        0.004069        0.003244
  1960          42             0.002915        0.004672        0.003775
  1960          43             0.002990        0.004953        0.003951
  1960          44             0.003282        0.005574        0.004406
  1960          45             0.003645        0.006253        0.004926
  1960          46             0.003826        0.006750        0.005264
  1960          47             0.004296        0.007549        0.005897
  1960          48             0.004501        0.008401        0.006422
  1960          49             0.005007        0.009273        0.007110
  1960          50             0.005664        0.010601        0.008097
  1960          51             0.005836        0.011156        0.008458
  1960          52             0.006469        0.012758        0.009566
  1960          53             0.006613        0.013485        0.009997
  1960          54             0.007422        0.014602        0.010954
  1960          55             0.007822        0.015805        0.011746
  1960          56             0.008228        0.016640        0.012358
  1960          57             0.009012        0.018111        0.013466
  1960          58             0.009527        0.019136        0.014216
  1960          59             0.012210        0.023255        0.017572
  1960          60             0.013647        0.025259        0.019252
  1960          61             0.012249        0.024923        0.018328
  1960          62             0.015192        0.028549        0.021561
  1960          63             0.016283        0.030510        0.023031
  1960          64             0.017705        0.034542        0.025657
  1960          65             0.020110        0.038358        0.028696
  1960          66             0.019642        0.037666        0.028088
  1960          67             0.023021        0.042504        0.032116
  1960          68             0.024301        0.043814        0.033382
  1960          69             0.026189        0.045615        0.035210
  1960          70             0.030903        0.052387        0.040852
  1960          71             0.031514        0.054339        0.042052
  1960          72             0.037749        0.061298        0.048583
  1960          73             0.039101        0.062401        0.049765
  1960          74             0.044524        0.069062        0.055684
  1960          75             0.052033        0.076305        0.062991
  1960          76             0.053967        0.080314        0.065764
  1960          77             0.058292        0.084267        0.069834
  1960          78             0.066904        0.093348        0.078538
  1960          79             0.075912        0.101547        0.087064
  1960          80             0.085377        0.116392        0.098345
  1960          81             0.085471        0.116922        0.098456
  1960          82             0.099608        0.133864        0.113650
  1960          83             0.111609        0.143495        0.124556
  1960          84             0.124570        0.160007        0.138722
  1960          85             0.135625        0.171652        0.149799
  1960          86             0.146232        0.185017        0.161255
  1960          87             0.163817        0.202945        0.178833
  1960          88             0.178847        0.216263        0.193073
  1960          89             0.193151        0.228676        0.206371
  1960          90             0.220472        0.254803        0.233020
  1960          91             0.221147        0.249047        0.231214
  1960          92             0.251864        0.283868        0.263181
  1960          93             0.276338        0.311486        0.288523
  1960          94             0.283609        0.321063        0.296431
  1960          95             0.300205        0.341009        0.313995
  1960          96             0.322843        0.363206        0.336164
  1960          97             0.345188        0.390129        0.359709
  1960          98             0.354786        0.374828        0.361088
  1960          99             0.377905        0.388698        0.381285
  1960         100             0.400656        0.405597        0.402198
  1960         101             0.351029        0.404190        0.367084
  1960         102             0.427442        0.387072        0.415406
  1960         103             0.406265        0.303963        0.372109
  1960         104             0.338809        0.258894        0.310653
  1960         105             0.384433        0.417462        0.395943
  1960         106             0.276832        0.304479        0.286722
  1960         107             0.360695        0.185912        0.293592
  1960         108             0.363323        0.241145        0.315900
  1960         109             0.212457        0.263224        0.230785
  1960         110+            0.267891        0.263692        0.266252
  1961           0             0.022388        0.029331        0.025919
  1961           1             0.001535        0.001766        0.001653
  1961           2             0.000922        0.001103        0.001014
  1961           3             0.000678        0.000855        0.000768
  1961           4             0.000573        0.000703        0.000639
  1961           5             0.000504        0.000606        0.000556
  1961           6             0.000408        0.000599        0.000505
  1961           7             0.000387        0.000496        0.000442
  1961           8             0.000325        0.000466        0.000397
  1961           9             0.000309        0.000446        0.000378
  1961          10             0.000292        0.000444        0.000369
  1961          11             0.000291        0.000460        0.000377
  1961          12             0.000307        0.000509        0.000410
  1961          13             0.000315        0.000579        0.000449
  1961          14             0.000342        0.000648        0.000498
  1961          15             0.000407        0.000807        0.000610
  1961          16             0.000496        0.001058        0.000781
  1961          17             0.000514        0.001284        0.000902
  1961          18             0.000581        0.001433        0.001006
  1961          19             0.000600        0.001642        0.001111
  1961          20             0.000592        0.001694        0.001130
  1961          21             0.000665        0.001799        0.001219
  1961          22             0.000662        0.001855        0.001246
  1961          23             0.000703        0.001788        0.001233
  1961          24             0.000741        0.001647        0.001182
  1961          25             0.000777        0.001639        0.001199
  1961          26             0.000826        0.001652        0.001231
  1961          27             0.000857        0.001662        0.001252
  1961          28             0.000868        0.001705        0.001280
  1961          29             0.000971        0.001700        0.001329
  1961          30             0.001080        0.001860        0.001463
  1961          31             0.001160        0.001883        0.001514
  1961          32             0.001178        0.001912        0.001537
  1961          33             0.001239        0.002036        0.001629
  1961          34             0.001415        0.002213        0.001805
  1961          35             0.001534        0.002377        0.001945
  1961          36             0.001623        0.002606        0.002102
  1961          37             0.001787        0.002763        0.002262
  1961          38             0.001901        0.003017        0.002444
  1961          39             0.002079        0.003388        0.002716
  1961          40             0.002260        0.003791        0.003005
  1961          41             0.002460        0.004123        0.003270
  1961          42             0.002710        0.004469        0.003568
  1961          43             0.002982        0.004936        0.003938
  1961          44             0.003097        0.005482        0.004265
  1961          45             0.003453        0.005950        0.004678
  1961          46             0.003747        0.006530        0.005113
  1961          47             0.004194        0.007513        0.005825
  1961          48             0.004545        0.008075        0.006281
  1961          49             0.004864        0.008782        0.006792
  1961          50             0.005498        0.010283        0.007853
  1961          51             0.005820        0.011164        0.008450
  1961          52             0.006250        0.011971        0.009063
  1961          53             0.006943        0.013095        0.009965
  1961          54             0.007014        0.013967        0.010425
  1961          55             0.007606        0.015356        0.011402
  1961          56             0.008282        0.016321        0.012215
  1961          57             0.008647        0.017612        0.013024
  1961          58             0.009627        0.019437        0.014403
  1961          59             0.010121        0.020812        0.015303
  1961          60             0.013143        0.025063        0.018891
  1961          61             0.013662        0.026884        0.020000
  1961          62             0.014328        0.027393        0.020550
  1961          63             0.015405        0.029466        0.022059
  1961          64             0.016424        0.032268        0.023878
  1961          65             0.019673        0.037378        0.027963
  1961          66             0.019321        0.037824        0.027939
  1961          67             0.021680        0.041161        0.030714
  1961          68             0.024120        0.043980        0.033299
  1961          69             0.025143        0.044551        0.034086
  1961          70             0.029000        0.048694        0.038047
  1961          71             0.030617        0.052337        0.040564
  1961          72             0.036661        0.060084        0.047353
  1961          73             0.039486        0.061946        0.049697
  1961          74             0.041867        0.064656        0.052169
  1961          75             0.049351        0.074087        0.060452
  1961          76             0.053169        0.078147        0.064294
  1961          77             0.057896        0.084314        0.069561
  1961          78             0.065265        0.092010        0.076956
  1961          79             0.070944        0.098699        0.082941
  1961          80             0.082265        0.111538        0.094472
  1961          81             0.086130        0.119768        0.099940
  1961          82             0.096165        0.128567        0.109285
  1961          83             0.109357        0.143757        0.123181
  1961          84             0.119540        0.155904        0.134009
  1961          85             0.132108        0.171665        0.147563
  1961          86             0.147480        0.182390        0.160904
  1961          87             0.162313        0.197803        0.175749
  1961          88             0.170493        0.212048        0.186069
  1961          89             0.185836        0.229939        0.202188
  1961          90             0.216035        0.238994        0.224392
  1961          91             0.222758        0.258570        0.235599
  1961          92             0.235906        0.275680        0.249932
  1961          93             0.259592        0.299970        0.273515
  1961          94             0.272361        0.331635        0.292351
  1961          95             0.295001        0.352320        0.314033
  1961          96             0.316580        0.359476        0.330603
  1961          97             0.334089        0.379871        0.348846
  1961          98             0.353771        0.364346        0.357109
  1961          99             0.372652        0.349610        0.365472
  1961         100             0.395785        0.382383        0.391560
  1961         101             0.345587        0.344044        0.345104
  1961         102             0.344843        0.305778        0.333016
  1961         103             0.383986        0.367034        0.378709
  1961         104             0.260110        0.373766        0.298639
  1961         105             0.328196        0.384486        0.347876
  1961         106             0.266064        0.247273        0.259633
  1961         107             0.276769        0.182550        0.241686
  1961         108             0.468820        0.447722        0.460246
  1961         109             0.214362        0.123856        0.178741
  1961         110+            0.329215        0.255440        0.300304
  1962           0             0.022135        0.029241        0.025750
  1962           1             0.001531        0.001673        0.001604
  1962           2             0.000926        0.001080        0.001004
  1962           3             0.000690        0.000840        0.000766
  1962           4             0.000533        0.000649        0.000592
  1962           5             0.000522        0.000597        0.000560
  1962           6             0.000426        0.000557        0.000492
  1962           7             0.000389        0.000498        0.000445
  1962           8             0.000341        0.000470        0.000406
  1962           9             0.000288        0.000448        0.000369
  1962          10             0.000273        0.000428        0.000352
  1962          11             0.000303        0.000452        0.000379
  1962          12             0.000302        0.000503        0.000404
  1962          13             0.000312        0.000588        0.000452
  1962          14             0.000339        0.000672        0.000508
  1962          15             0.000406        0.000762        0.000588
  1962          16             0.000491        0.001049        0.000774
  1962          17             0.000530        0.001259        0.000898
  1962          18             0.000590        0.001529        0.001059
  1962          19             0.000655        0.001718        0.001178
  1962          20             0.000663        0.001720        0.001180
  1962          21             0.000711        0.001849        0.001268
  1962          22             0.000711        0.001783        0.001235
  1962          23             0.000691        0.001839        0.001250
  1962          24             0.000737        0.001715        0.001212
  1962          25             0.000813        0.001708        0.001250
  1962          26             0.000872        0.001650        0.001254
  1962          27             0.000826        0.001654        0.001232
  1962          28             0.000891        0.001692        0.001284
  1962          29             0.001020        0.001739        0.001374
  1962          30             0.001019        0.001794        0.001401
  1962          31             0.001126        0.001862        0.001488
  1962          32             0.001238        0.001978        0.001601
  1962          33             0.001281        0.002107        0.001686
  1962          34             0.001418        0.002261        0.001831
  1962          35             0.001538        0.002485        0.002001
  1962          36             0.001692        0.002597        0.002134
  1962          37             0.001868        0.002957        0.002399
  1962          38             0.001956        0.003160        0.002542
  1962          39             0.002152        0.003349        0.002734
  1962          40             0.002304        0.003758        0.003011
  1962          41             0.002437        0.004021        0.003208
  1962          42             0.002840        0.004609        0.003702
  1962          43             0.003051        0.004867        0.003937
  1962          44             0.003179        0.005575        0.004349
  1962          45             0.003370        0.006105        0.004709
  1962          46             0.003751        0.006524        0.005110
  1962          47             0.004329        0.007385        0.005828
  1962          48             0.004599        0.008233        0.006383
  1962          49             0.005060        0.009161        0.007075
  1962          50             0.005527        0.010046        0.007747
  1962          51             0.005812        0.011316        0.008515
  1962          52             0.006736        0.012628        0.009627
  1962          53             0.006589        0.012936        0.009699
  1962          54             0.007120        0.014607        0.010782
  1962          55             0.007573        0.015028        0.011213
  1962          56             0.008234        0.016308        0.012170
  1962          57             0.008666        0.018004        0.013210
  1962          58             0.009882        0.019969        0.014778
  1962          59             0.010727        0.021825        0.016095
  1962          60             0.011727        0.023184        0.017245
  1962          61             0.013974        0.027260        0.020337
  1962          62             0.016111        0.030300        0.022865
  1962          63             0.015102        0.029458        0.021887
  1962          64             0.016880        0.032629        0.024267
  1962          65             0.018994        0.036997        0.027383
  1962          66             0.020008        0.039051        0.028821
  1962          67             0.022313        0.042162        0.031449
  1962          68             0.023837        0.044127        0.033137
  1962          69             0.025470        0.046700        0.035171
  1962          70             0.028589        0.049540        0.038131
  1962          71             0.029515        0.050296        0.038947
  1962          72             0.036756        0.060088        0.047309
  1962          73             0.040015        0.064366        0.050987
  1962          74             0.043691        0.069161        0.055111
  1962          75             0.048458        0.072750        0.059275
  1962          76             0.053435        0.080039        0.065194
  1962          77             0.058458        0.087052        0.070991
  1962          78             0.067506        0.095504        0.079659
  1962          79             0.073415        0.101815        0.085602
  1962          80             0.081273        0.112596        0.094311
  1962          81             0.085470        0.117721        0.098671
  1962          82             0.102216        0.136146        0.115876
  1962          83             0.110034        0.143993        0.123504
  1962          84             0.123286        0.159021        0.137338
  1962          85             0.137066        0.174101        0.151473
  1962          86             0.148731        0.185040        0.162597
  1962          87             0.162170        0.205277        0.178361
  1962          88             0.176861        0.214681        0.190822
  1962          89             0.194884        0.241189        0.211781
  1962          90             0.212866        0.257627        0.229052
  1962          91             0.216466        0.259016        0.231593
  1962          92             0.251430        0.300505        0.268556
  1962          93             0.259705        0.304267        0.274960
  1962          94             0.288177        0.326069        0.300826
  1962          95             0.305924        0.353260        0.321378
  1962          96             0.333084        0.375805        0.346760
  1962          97             0.351706        0.377851        0.360038
  1962          98             0.357853        0.399388        0.370935
  1962          99             0.372547        0.413858        0.385346
  1962         100             0.369622        0.413429        0.383079
  1962         101             0.396170        0.382873        0.391993
  1962         102             0.410242        0.341162        0.388021
  1962         103             0.370107        0.297821        0.347550
  1962         104             0.370664        0.291680        0.345804
  1962         105             0.368513        0.385551        0.374215
  1962         106             0.295394        0.473981        0.356200
  1962         107             0.263565        0.338945        0.288929
  1962         108             0.351455        0.279447        0.324483
  1962         109             0.073165        0.316048        0.172712
  1962         110+            0.296706        0.388935        0.332749
  1963           0             0.022080        0.029116        0.025663
  1963           1             0.001528        0.001765        0.001649
  1963           2             0.000907        0.001122        0.001017
  1963           3             0.000705        0.000843        0.000775
  1963           4             0.000568        0.000679        0.000625
  1963           5             0.000507        0.000590        0.000549
  1963           6             0.000427        0.000568        0.000499
  1963           7             0.000356        0.000524        0.000442
  1963           8             0.000337        0.000441        0.000390
  1963           9             0.000289        0.000464        0.000378
  1963          10             0.000291        0.000430        0.000361
  1963          11             0.000288        0.000441        0.000366
  1963          12             0.000295        0.000470        0.000384
  1963          13             0.000316        0.000559        0.000439
  1963          14             0.000377        0.000654        0.000518
  1963          15             0.000435        0.000839        0.000641
  1963          16             0.000504        0.001120        0.000817
  1963          17             0.000555        0.001284        0.000923
  1963          18             0.000607        0.001534        0.001070
  1963          19             0.000672        0.001702        0.001180
  1963          20             0.000643        0.001741        0.001182
  1963          21             0.000727        0.001867        0.001286
  1963          22             0.000711        0.001846        0.001266
  1963          23             0.000717        0.001849        0.001267
  1963          24             0.000741        0.001744        0.001227
  1963          25             0.000824        0.001748        0.001274
  1963          26             0.000775        0.001745        0.001250
  1963          27             0.000880        0.001755        0.001309
  1963          28             0.001003        0.001849        0.001419
  1963          29             0.000985        0.001747        0.001360
  1963          30             0.001023        0.001781        0.001397
  1963          31             0.001087        0.001833        0.001455
  1963          32             0.001287        0.002022        0.001649
  1963          33             0.001298        0.002209        0.001745
  1963          34             0.001433        0.002361        0.001887
  1963          35             0.001557        0.002490        0.002014
  1963          36             0.001708        0.002713        0.002199
  1963          37             0.001795        0.002897        0.002332
  1963          38             0.002049        0.003267        0.002642
  1963          39             0.002238        0.003476        0.002840
  1963          40             0.002258        0.003750        0.002983
  1963          41             0.002499        0.004032        0.003245
  1963          42             0.002865        0.004730        0.003773
  1963          43             0.003145        0.005063        0.004079
  1963          44             0.003238        0.005488        0.004335
  1963          45             0.003633        0.006192        0.004883
  1963          46             0.003792        0.006707        0.005217
  1963          47             0.004241        0.007553        0.005862
  1963          48             0.004654        0.008353        0.006466
  1963          49             0.005052        0.009247        0.007109
  1963          50             0.005575        0.010262        0.007874
  1963          51             0.005807        0.010932        0.008319
  1963          52             0.006696        0.012789        0.009680
  1963          53             0.006892        0.013737        0.010239
  1963          54             0.007110        0.014220        0.010579
  1963          55             0.007673        0.015580        0.011522
  1963          56             0.008217        0.016693        0.012336
  1963          57             0.009068        0.018442        0.013613
  1963          58             0.010039        0.020340        0.015022
  1963          59             0.010901        0.022467        0.016479
  1963          60             0.012012        0.024446        0.017988
  1963          61             0.012431        0.025158        0.018519
  1963          62             0.016540        0.031661        0.023730
  1963          63             0.017333        0.032753        0.024612
  1963          64             0.016308        0.032093        0.023696
  1963          65             0.019035        0.037380        0.027551
  1963          66             0.019421        0.038795        0.028337
  1963          67             0.022465        0.043182        0.031936
  1963          68             0.023987        0.045758        0.033889
  1963          69             0.025580        0.047675        0.035592
  1963          70             0.029562        0.052837        0.040070
  1963          71             0.029475        0.053170        0.040135
  1963          72             0.035185        0.059138        0.045919
  1963          73             0.039678        0.065352        0.051134
  1963          74             0.044913        0.072018        0.056949
  1963          75             0.050355        0.077917        0.062521
  1963          76             0.052775        0.079701        0.064579
  1963          77             0.057727        0.088125        0.070945
  1963          78             0.067831        0.097751        0.080716
  1963          79             0.074193        0.105043        0.087333
  1963          80             0.082412        0.115342        0.096016
  1963          81             0.086066        0.120949        0.100309
  1963          82             0.099647        0.135111        0.113867
  1963          83             0.113450        0.152856        0.128976
  1963          84             0.123202        0.160213        0.137555
  1963          85             0.137662        0.177163        0.152836
  1963          86             0.148282        0.190237        0.164217
  1963          87             0.166070        0.208839        0.181989
  1963          88             0.179575        0.225093        0.196205
  1963          89             0.194039        0.242810        0.211533
  1963          90             0.217682        0.264931        0.234400
  1963          91             0.223481        0.267764        0.239041
  1963          92             0.253207        0.286649        0.264772
  1963          93             0.277250        0.323598        0.292977
  1963          94             0.288545        0.330665        0.302527
  1963          95             0.324815        0.358350        0.335705
  1963          96             0.336107        0.384762        0.351492
  1963          97             0.365063        0.410955        0.379332
  1963          98             0.370451        0.382950        0.374367
  1963          99             0.370974        0.380004        0.373768
  1963         100             0.410760        0.409342        0.410326
  1963         101             0.370122        0.334641        0.359399
  1963         102             0.397014        0.458528        0.416970
  1963         103             0.375644        0.364879        0.372148
  1963         104             0.389634        0.392859        0.390666
  1963         105             0.318435        0.396855        0.342815
  1963         106             0.344582        0.308811        0.333152
  1963         107             0.312832        0.375191        0.333454
  1963         108             0.258136        0.252725        0.256380
  1963         109             0.304734        0.335279        0.315999
  1963         110+            0.346725        0.274197        0.318631
  1964           0             0.021994        0.028625        0.025372
  1964           1             0.001527        0.001660        0.001595
  1964           2             0.000861        0.001122        0.000994
  1964           3             0.000664        0.000818        0.000742
  1964           4             0.000529        0.000721        0.000627
  1964           5             0.000483        0.000600        0.000543
  1964           6             0.000396        0.000553        0.000476
  1964           7             0.000354        0.000496        0.000426
  1964           8             0.000343        0.000505        0.000425
  1964           9             0.000291        0.000424        0.000359
  1964          10             0.000271        0.000424        0.000349
  1964          11             0.000299        0.000469        0.000386
  1964          12             0.000299        0.000458        0.000380
  1964          13             0.000317        0.000582        0.000452
  1964          14             0.000351        0.000693        0.000525
  1964          15             0.000412        0.000868        0.000644
  1964          16             0.000538        0.001083        0.000815
  1964          17             0.000551        0.001378        0.000969
  1964          18             0.000618        0.001647        0.001133
  1964          19             0.000657        0.001840        0.001241
  1964          20             0.000633        0.001799        0.001207
  1964          21             0.000689        0.001897        0.001281
  1964          22             0.000749        0.001817        0.001271
  1964          23             0.000709        0.001872        0.001275
  1964          24             0.000789        0.001818        0.001289
  1964          25             0.000798        0.001805        0.001289
  1964          26             0.000786        0.001809        0.001286
  1964          27             0.000894        0.001767        0.001322
  1964          28             0.000945        0.001811        0.001370
  1964          29             0.000962        0.001855        0.001401
  1964          30             0.001042        0.001886        0.001458
  1964          31             0.001158        0.001950        0.001549
  1964          32             0.001268        0.002148        0.001702
  1964          33             0.001402        0.002253        0.001820
  1964          34             0.001428        0.002439        0.001924
  1964          35             0.001565        0.002469        0.002007
  1964          36             0.001684        0.002725        0.002192
  1964          37             0.001798        0.003025        0.002396
  1964          38             0.002028        0.003200        0.002599
  1964          39             0.002211        0.003592        0.002883
  1964          40             0.002279        0.003891        0.003063
  1964          41             0.002449        0.003973        0.003190
  1964          42             0.002840        0.004737        0.003762
  1964          43             0.003051        0.005121        0.004058
  1964          44             0.003266        0.005740        0.004470
  1964          45             0.003562        0.006065        0.004782
  1964          46             0.003813        0.006799        0.005270
  1964          47             0.004257        0.007493        0.005837
  1964          48             0.004527        0.008167        0.006305
  1964          49             0.004945        0.009045        0.006950
  1964          50             0.005578        0.010239        0.007859
  1964          51             0.005895        0.010943        0.008364
  1964          52             0.006420        0.012132        0.009212
  1964          53             0.007035        0.013253        0.010070
  1964          54             0.007405        0.014420        0.010821
  1964          55             0.007361        0.015223        0.011180
  1964          56             0.008137        0.016678        0.012275
  1964          57             0.008813        0.017967        0.013238
  1964          58             0.009769        0.019663        0.014539
  1964          59             0.010510        0.022022        0.016044
  1964          60             0.011683        0.024442        0.017797
  1964          61             0.012561        0.025762        0.018863
  1964          62             0.013989        0.028790        0.021017
  1964          63             0.016989        0.032281        0.024198
  1964          64             0.017539        0.034412        0.025425
  1964          65             0.018371        0.035087        0.026112
  1964          66             0.019141        0.037338        0.027482
  1964          67             0.021236        0.041815        0.030589
  1964          68             0.023341        0.044409        0.032859
  1964          69             0.025212        0.047332        0.035158
  1964          70             0.028321        0.050879        0.038420
  1964          71             0.029006        0.053182        0.039787
  1964          72             0.034049        0.058957        0.045111
  1964          73             0.036985        0.060896        0.047555
  1964          74             0.042571        0.069568        0.054442
  1964          75             0.048009        0.076906        0.060640
  1964          76             0.052321        0.080744        0.064670
  1964          77             0.054664        0.082098        0.066492
  1964          78             0.064653        0.093899        0.077146
  1964          79             0.071237        0.102128        0.084293
  1964          80             0.079500        0.111799        0.092734
  1964          81             0.081838        0.114590        0.095107
  1964          82             0.095148        0.131504        0.109689
  1964          83             0.105425        0.141896        0.119729
  1964          84             0.122844        0.160016        0.137160
  1964          85             0.128893        0.166140        0.143002
  1964          86             0.144353        0.183966        0.159205
  1964          87             0.158546        0.198209        0.173231
  1964          88             0.173115        0.211099        0.186882
  1964          89             0.187376        0.230952        0.202869
  1964          90             0.210418        0.251013        0.224544
  1964          91             0.218477        0.256049        0.231398
  1964          92             0.236085        0.271917        0.248380
  1964          93             0.255001        0.300712        0.270409
  1964          94             0.287837        0.313228        0.296221
  1964          95             0.291444        0.327763        0.303211
  1964          96             0.327192        0.364621        0.339007
  1964          97             0.343915        0.366996        0.350978
  1964          98             0.347975        0.403764        0.364935
  1964          99             0.346098        0.408758        0.365171
  1964         100             0.400693        0.416928        0.405646
  1964         101             0.349331        0.334125        0.344701
  1964         102             0.397402        0.366270        0.387925
  1964         103             0.326912        0.370048        0.340797
  1964         104             0.408121        0.301395        0.372596
  1964         105             0.440672        0.348692        0.410477
  1964         106             0.365901        0.212879        0.317381
  1964         107             0.319496        0.176027        0.271152
  1964         108             0.263675        0.279070        0.268808
  1964         109             0.282505        0.335313        0.299666
  1964         110+            0.222611        0.213691        0.219135
  1965           0             0.021288        0.027780        0.024594
  1965           1             0.001420        0.001637        0.001530
  1965           2             0.000900        0.001055        0.000979
  1965           3             0.000654        0.000819        0.000738
  1965           4             0.000547        0.000702        0.000626
  1965           5             0.000465        0.000605        0.000536
  1965           6             0.000401        0.000529        0.000466
  1965           7             0.000369        0.000503        0.000437
  1965           8             0.000325        0.000460        0.000394
  1965           9             0.000279        0.000440        0.000361
  1965          10             0.000275        0.000421        0.000350
  1965          11             0.000274        0.000445        0.000361
  1965          12             0.000293        0.000484        0.000390
  1965          13             0.000317        0.000563        0.000442
  1965          14             0.000334        0.000652        0.000495
  1965          15             0.000422        0.000873        0.000652
  1965          16             0.000491        0.001120        0.000811
  1965          17             0.000543        0.001369        0.000961
  1965          18             0.000591        0.001674        0.001134
  1965          19             0.000667        0.001880        0.001266
  1965          20             0.000664        0.001763        0.001204
  1965          21             0.000687        0.001994        0.001326
  1965          22             0.000730        0.001944        0.001322
  1965          23             0.000733        0.001860        0.001281
  1965          24             0.000718        0.001745        0.001219
  1965          25             0.000762        0.001785        0.001262
  1965          26             0.000800        0.001849        0.001313
  1965          27             0.000850        0.001804        0.001317
  1965          28             0.000911        0.001880        0.001386
  1965          29             0.000966        0.001893        0.001421
  1965          30             0.001030        0.001930        0.001473
  1965          31             0.001178        0.002050        0.001607
  1965          32             0.001302        0.002082        0.001687
  1965          33             0.001315        0.002207        0.001754
  1965          34             0.001463        0.002270        0.001859
  1965          35             0.001630        0.002643        0.002125
  1965          36             0.001614        0.002698        0.002143
  1965          37             0.001841        0.002991        0.002402
  1965          38             0.001976        0.003240        0.002592
  1965          39             0.002177        0.003530        0.002836
  1965          40             0.002383        0.003962        0.003151
  1965          41             0.002442        0.004150        0.003272
  1965          42             0.002806        0.004580        0.003668
  1965          43             0.003073        0.005036        0.004026
  1965          44             0.003308        0.005620        0.004432
  1965          45             0.003740        0.006310        0.004990
  1965          46             0.003811        0.006522        0.005130
  1965          47             0.004312        0.007557        0.005892
  1965          48             0.004560        0.008168        0.006318
  1965          49             0.004953        0.008988        0.006921
  1965          50             0.005554        0.010420        0.007929
  1965          51             0.005683        0.011056        0.008306
  1965          52             0.006579        0.012364        0.009401
  1965          53             0.006625        0.013170        0.009813
  1965          54             0.007401        0.014575        0.010888
  1965          55             0.007664        0.015500        0.011463
  1965          56             0.008008        0.016460        0.012094
  1965          57             0.008810        0.018150        0.013312
  1965          58             0.009525        0.019773        0.014451
  1965          59             0.010378        0.021847        0.015874
  1965          60             0.011753        0.024452        0.017820
  1965          61             0.012487        0.026339        0.019082
  1965          62             0.014783        0.029878        0.021935
  1965          63             0.014555        0.030569        0.022090
  1965          64             0.017709        0.034931        0.025742
  1965          65             0.019839        0.037878        0.028176
  1965          66             0.018550        0.036232        0.026632
  1965          67             0.020983        0.041021        0.030052
  1965          68             0.022784        0.044486        0.032532
  1965          69             0.025117        0.048498        0.035559
  1965          70             0.028523        0.052282        0.039075
  1965          71             0.028497        0.052951        0.039307
  1965          72             0.034290        0.060229        0.045705
  1965          73             0.035992        0.062182        0.047463
  1965          74             0.040122        0.067029        0.051838
  1965          75             0.047803        0.076263        0.060116
  1965          76             0.052676        0.082997        0.065715
  1965          77             0.056652        0.087398        0.069783
  1965          78             0.062704        0.091536        0.074910
  1965          79             0.070369        0.103788        0.084369
  1965          80             0.079091        0.113944        0.093283
  1965          81             0.082171        0.117543        0.096374
  1965          82             0.094524        0.131675        0.109261
  1965          83             0.106950        0.144691        0.121710
  1965          84             0.118460        0.157692        0.133492
  1965          85             0.133255        0.174998        0.148946
  1965          86             0.142425        0.183521        0.157599
  1965          87             0.158460        0.200906        0.173972
  1965          88             0.168321        0.212398        0.184210
  1965          89             0.188718        0.233569        0.204539
  1965          90             0.210679        0.258872        0.227320
  1965          91             0.211531        0.254666        0.226112
  1965          92             0.239321        0.282560        0.253796
  1965          93             0.257188        0.310763        0.275048
  1965          94             0.280792        0.323378        0.294743
  1965          95             0.305157        0.344573        0.317853
  1965          96             0.313797        0.355076        0.326822
  1965          97             0.335463        0.365849        0.344804
  1965          98             0.357674        0.385680        0.366074
  1965          99             0.358758        0.398473        0.370417
  1965         100             0.400350        0.401679        0.400743
  1965         101             0.363588        0.380321        0.368703
  1965         102             0.371254        0.381434        0.374349
  1965         103             0.400894        0.288948        0.366809
  1965         104             0.388969        0.355193        0.377604
  1965         105             0.426543        0.355227        0.401316
  1965         106             0.241546        0.197938        0.226571
  1965         107             0.323865        0.318021        0.321893
  1965         108             0.315448        0.258746        0.295522
  1965         109             0.348968        0.247542        0.315270
  1965         110+            0.202245        0.224006        0.210421
  1966           0             0.020677        0.026940        0.023868
  1966           1             0.001440        0.001704        0.001574
  1966           2             0.000866        0.001064        0.000967
  1966           3             0.000669        0.000810        0.000741
  1966           4             0.000561        0.000687        0.000625
  1966           5             0.000475        0.000623        0.000550
  1966           6             0.000409        0.000561        0.000486
  1966           7             0.000348        0.000492        0.000421
  1966           8             0.000313        0.000469        0.000393
  1966           9             0.000313        0.000424        0.000370
  1966          10             0.000272        0.000424        0.000349
  1966          11             0.000277        0.000442        0.000361
  1966          12             0.000316        0.000463        0.000391
  1966          13             0.000305        0.000580        0.000445
  1966          14             0.000354        0.000682        0.000521
  1966          15             0.000457        0.000850        0.000657
  1966          16             0.000500        0.001216        0.000864
  1966          17             0.000622        0.001533        0.001084
  1966          18             0.000652        0.001874        0.001264
  1966          19             0.000706        0.001852        0.001270
  1966          20             0.000662        0.001975        0.001300
  1966          21             0.000716        0.002028        0.001353
  1966          22             0.000704        0.002088        0.001373
  1966          23             0.000729        0.002015        0.001352
  1966          24             0.000736        0.001838        0.001274
  1966          25             0.000824        0.001886        0.001344
  1966          26             0.000818        0.001911        0.001352
  1966          27             0.000860        0.001885        0.001360
  1966          28             0.000914        0.001813        0.001354
  1966          29             0.000949        0.001905        0.001418
  1966          30             0.001057        0.001920        0.001481
  1966          31             0.001129        0.002051        0.001582
  1966          32             0.001274        0.002192        0.001725
  1966          33             0.001387        0.002305        0.001838
  1966          34             0.001423        0.002335        0.001870
  1966          35             0.001527        0.002574        0.002039
  1966          36             0.001684        0.002818        0.002237
  1966          37             0.001728        0.002885        0.002291
  1966          38             0.002001        0.003400        0.002682
  1966          39             0.002122        0.003553        0.002819
  1966          40             0.002351        0.003856        0.003083
  1966          41             0.002556        0.004367        0.003437
  1966          42             0.002830        0.004795        0.003784
  1966          43             0.003047        0.005142        0.004063
  1966          44             0.003226        0.005588        0.004372
  1966          45             0.003573        0.006375        0.004933
  1966          46             0.004012        0.006988        0.005457
  1966          47             0.004295        0.007428        0.005816
  1966          48             0.004694        0.008308        0.006451
  1966          49             0.004893        0.009015        0.006898
  1966          50             0.005382        0.010406        0.007827
  1966          51             0.005862        0.011097        0.008410
  1966          52             0.006425        0.012605        0.009433
  1966          53             0.006856        0.013378        0.010027
  1966          54             0.007120        0.014372        0.010639
  1966          55             0.007846        0.015873        0.011731
  1966          56             0.008055        0.016971        0.012357
  1966          57             0.008496        0.018088        0.013109
  1966          58             0.009727        0.020463        0.014875
  1966          59             0.010384        0.022205        0.016033
  1966          60             0.011938        0.024552        0.017946
  1966          61             0.012281        0.026393        0.018981
  1966          62             0.014368        0.030124        0.021813
  1966          63             0.015168        0.032103        0.023115
  1966          64             0.015642        0.032784        0.023617
  1966          65             0.019841        0.038608        0.028493
  1966          66             0.020373        0.039635        0.029155
  1966          67             0.020459        0.040424        0.029466
  1966          68             0.022635        0.044159        0.032261
  1966          69             0.024305        0.046644        0.034225
  1966          70             0.028636        0.053299        0.039515
  1966          71             0.029232        0.053836        0.040018
  1966          72             0.034024        0.059818        0.045272
  1966          73             0.037619        0.064345        0.049216
  1966          74             0.040575        0.068364        0.052563
  1966          75             0.045964        0.074785        0.058311
  1966          76             0.052147        0.081569        0.064668
  1966          77             0.058293        0.090942        0.072090
  1966          78             0.064495        0.097855        0.078482
  1966          79             0.069492        0.099186        0.081819
  1966          80             0.079309        0.114712        0.093575
  1966          81             0.082997        0.118083        0.096988
  1966          82             0.094724        0.130456        0.108768
  1966          83             0.106215        0.143884        0.120824
  1966          84             0.116353        0.159219        0.132716
  1966          85             0.130779        0.170751        0.145717
  1966          86             0.144329        0.187657        0.160189
  1966          87             0.157604        0.198382        0.172260
  1966          88             0.170846        0.213209        0.185910
  1966          89             0.184763        0.229098        0.200301
  1966          90             0.207582        0.254055        0.223492
  1966          91             0.218927        0.267588        0.235206
  1966          92             0.237980        0.282623        0.252611
  1966          93             0.260901        0.302746        0.274493
  1966          94             0.288546        0.320371        0.298843
  1966          95             0.302903        0.336628        0.313682
  1966          96             0.327456        0.357974        0.337046
  1966          97             0.333567        0.370250        0.344824
  1966          98             0.343126        0.380496        0.354385
  1966          99             0.348505        0.373300        0.355774
  1966         100             0.399826        0.384528        0.395374
  1966         101             0.386916        0.353663        0.377026
  1966         102             0.433377        0.374947        0.415250
  1966         103             0.322069        0.355468        0.332377
  1966         104             0.429363        0.338985        0.401021
  1966         105             0.418818        0.315701        0.381539
  1966         106             0.434984        0.409469        0.425515
  1966         107             0.380726        0.232037        0.329264
  1966         108             0.306494        0.387802        0.335119
  1966         109             0.356422        0.257843        0.321322
  1966         110+            0.329463        0.262063        0.304450
  1967           0             0.019740        0.025676        0.022766
  1967           1             0.001283        0.001530        0.001409
  1967           2             0.000834        0.001022        0.000930
  1967           3             0.000586        0.000815        0.000702
  1967           4             0.000508        0.000669        0.000590
  1967           5             0.000452        0.000598        0.000526
  1967           6             0.000379        0.000535        0.000458
  1967           7             0.000352        0.000479        0.000417
  1967           8             0.000321        0.000443        0.000383
  1967           9             0.000292        0.000431        0.000363
  1967          10             0.000279        0.000409        0.000345
  1967          11             0.000253        0.000422        0.000339
  1967          12             0.000296        0.000487        0.000393
  1967          13             0.000308        0.000552        0.000432
  1967          14             0.000356        0.000691        0.000527
  1967          15             0.000404        0.000856        0.000634
  1967          16             0.000504        0.001211        0.000864
  1967          17             0.000587        0.001450        0.001025
  1967          18             0.000701        0.001806        0.001255
  1967          19             0.000707        0.002022        0.001353
  1967          20             0.000677        0.001890        0.001259
  1967          21             0.000710        0.002124        0.001387
  1967          22             0.000703        0.002207        0.001424
  1967          23             0.000743        0.002095        0.001394
  1967          24             0.000757        0.001854        0.001291
  1967          25             0.000791        0.001878        0.001323
  1967          26             0.000774        0.001864        0.001307
  1967          27             0.000838        0.002025        0.001418
  1967          28             0.000873        0.001961        0.001404
  1967          29             0.000938        0.001872        0.001395
  1967          30             0.000975        0.001886        0.001422
  1967          31             0.001074        0.002055        0.001555
  1967          32             0.001206        0.002202        0.001694
  1967          33             0.001283        0.002323        0.001793
  1967          34             0.001482        0.002420        0.001941
  1967          35             0.001596        0.002648        0.002110
  1967          36             0.001645        0.002790        0.002204
  1967          37             0.001807        0.002987        0.002381
  1967          38             0.001976        0.003404        0.002670
  1967          39             0.002148        0.003644        0.002875
  1967          40             0.002331        0.003912        0.003100
  1967          41             0.002489        0.004285        0.003362
  1967          42             0.002789        0.004775        0.003754
  1967          43             0.002938        0.005147        0.004010
  1967          44             0.003153        0.005490        0.004286
  1967          45             0.003547        0.006291        0.004877
  1967          46             0.003833        0.006734        0.005239
  1967          47             0.004217        0.007599        0.005857
  1967          48             0.004641        0.008107        0.006322
  1967          49             0.004951        0.009078        0.006953
  1967          50             0.005356        0.009827        0.007526
  1967          51             0.005576        0.010774        0.008099
  1967          52             0.006151        0.012121        0.009048
  1967          53             0.006766        0.013402        0.009984
  1967          54             0.007284        0.014394        0.010728
  1967          55             0.007426        0.015175        0.011170
  1967          56             0.008422        0.016932        0.012522
  1967          57             0.008911        0.018375        0.013454
  1967          58             0.009364        0.019857        0.014385
  1967          59             0.010341        0.021941        0.015871
  1967          60             0.011089        0.023725        0.017092
  1967          61             0.012072        0.025759        0.018552
  1967          62             0.014017        0.028979        0.021066
  1967          63             0.014665        0.031210        0.022406
  1967          64             0.015718        0.033285        0.023865
  1967          65             0.017374        0.035401        0.025660
  1967          66             0.020419        0.039130        0.028925
  1967          67             0.021847        0.042480        0.031132
  1967          68             0.021440        0.041435        0.030356
  1967          69             0.024113        0.046039        0.033810
  1967          70             0.027018        0.050669        0.037391
  1967          71             0.029174        0.053900        0.039937
  1967          72             0.033195        0.060537        0.045017
  1967          73             0.035435        0.064027        0.047726
  1967          74             0.040256        0.069604        0.052796
  1967          75             0.044675        0.073870        0.057065
  1967          76             0.048595        0.077835        0.060916
  1967          77             0.054625        0.086651        0.068018
  1967          78             0.063598        0.096413        0.077211
  1967          79             0.069060        0.103074        0.083041
  1967          80             0.075388        0.109534        0.089020
  1967          81             0.081024        0.117069        0.095246
  1967          82             0.090696        0.127942        0.105229
  1967          83             0.102637        0.142102        0.117796
  1967          84             0.113169        0.154360        0.128754
  1967          85             0.125001        0.165385        0.140025
  1967          86             0.139387        0.180937        0.154519
  1967          87             0.154983        0.200270        0.171108
  1967          88             0.162128        0.202279        0.176165
  1967          89             0.183030        0.227853        0.198531
  1967          90             0.200305        0.242376        0.214637
  1967          91             0.209189        0.264258        0.227438
  1967          92             0.232698        0.287216        0.250340
  1967          93             0.253348        0.297693        0.267416
  1967          94             0.277026        0.325174        0.292206
  1967          95             0.289419        0.332371        0.302963
  1967          96             0.302952        0.331369        0.311815
  1967          97             0.344173        0.387035        0.357344
  1967          98             0.332279        0.344944        0.336068
  1967          99             0.345158        0.363561        0.350560
  1967         100             0.365509        0.416438        0.380298
  1967         101             0.369626        0.383331        0.373579
  1967         102             0.340766        0.334836        0.338974
  1967         103             0.328850        0.286323        0.315462
  1967         104             0.348176        0.363735        0.353045
  1967         105             0.375394        0.296092        0.349839
  1967         106             0.231788        0.328501        0.269168
  1967         107             0.222346        0.292931        0.247951
  1967         108             0.260586        0.151507        0.222454
  1967         109             0.125966        0.132519        0.128346
  1967         110+            0.204369        0.305691        0.241539
  1968           0             0.019456        0.025490        0.022536
  1968           1             0.001337        0.001513        0.001426
  1968           2             0.000821        0.001021        0.000923
  1968           3             0.000628        0.000787        0.000709
  1968           4             0.000498        0.000668        0.000585
  1968           5             0.000450        0.000626        0.000540
  1968           6             0.000405        0.000564        0.000486
  1968           7             0.000352        0.000497        0.000426
  1968           8             0.000343        0.000478        0.000412
  1968           9             0.000287        0.000437        0.000364
  1968          10             0.000274        0.000399        0.000338
  1968          11             0.000294        0.000451        0.000374
  1968          12             0.000270        0.000477        0.000375
  1968          13             0.000335        0.000611        0.000475
  1968          14             0.000342        0.000709        0.000529
  1968          15             0.000457        0.000901        0.000684
  1968          16             0.000544        0.001313        0.000935
  1968          17             0.000628        0.001635        0.001139
  1968          18             0.000702        0.001970        0.001337
  1968          19             0.000696        0.002050        0.001363
  1968          20             0.000713        0.002051        0.001352
  1968          21             0.000719        0.002308        0.001474
  1968          22             0.000749        0.002307        0.001496
  1968          23             0.000727        0.002221        0.001445
  1968          24             0.000766        0.002003        0.001366
  1968          25             0.000834        0.001996        0.001402
  1968          26             0.000795        0.002027        0.001398
  1968          27             0.000861        0.002005        0.001420
  1968          28             0.000898        0.002009        0.001441
  1968          29             0.000970        0.002097        0.001521
  1968          30             0.001008        0.002020        0.001504
  1968          31             0.001106        0.002188        0.001636
  1968          32             0.001220        0.002286        0.001742
  1968          33             0.001317        0.002410        0.001852
  1968          34             0.001429        0.002488        0.001947
  1968          35             0.001582        0.002766        0.002161
  1968          36             0.001679        0.002840        0.002245
  1968          37             0.001858        0.003130        0.002477
  1968          38             0.002030        0.003548        0.002767
  1968          39             0.002197        0.003613        0.002885
  1968          40             0.002478        0.004122        0.003277
  1968          41             0.002533        0.004400        0.003441
  1968          42             0.002804        0.004886        0.003815
  1968          43             0.003180        0.005330        0.004222
  1968          44             0.003253        0.005608        0.004394
  1968          45             0.003561        0.006354        0.004913
  1968          46             0.003950        0.006950        0.005401
  1968          47             0.004426        0.007709        0.006014
  1968          48             0.004727        0.008562        0.006583
  1968          49             0.005090        0.009258        0.007107
  1968          50             0.005593        0.010304        0.007873
  1968          51             0.005719        0.010880        0.008217
  1968          52             0.006346        0.012204        0.009180
  1968          53             0.006713        0.013311        0.009904
  1968          54             0.007416        0.014787        0.010977
  1968          55             0.007831        0.016059        0.011799
  1968          56             0.008290        0.017034        0.012496
  1968          57             0.009317        0.018952        0.013936
  1968          58             0.010165        0.020839        0.015264
  1968          59             0.010339        0.021995        0.015887
  1968          60             0.011821        0.024755        0.017953
  1968          61             0.012402        0.025964        0.018808
  1968          62             0.014133        0.029447        0.021329
  1968          63             0.014829        0.031975        0.022826
  1968          64             0.015980        0.034404        0.024494
  1968          65             0.018385        0.037975        0.027356
  1968          66             0.018326        0.037539        0.027030
  1968          67             0.022885        0.044275        0.032478
  1968          68             0.024307        0.046330        0.034101
  1968          69             0.023733        0.046140        0.033614
  1968          70             0.027701        0.052045        0.038333
  1968          71             0.028401        0.055279        0.040032
  1968          72             0.034684        0.064209        0.047355
  1968          73             0.036615        0.066285        0.049255
  1968          74             0.040678        0.071557        0.053741
  1968          75             0.046578        0.077762        0.059679
  1968          76             0.049588        0.081422        0.062872
  1968          77             0.054014        0.086669        0.067529
  1968          78             0.064447        0.097041        0.077818
  1968          79             0.072643        0.107823        0.086942
  1968          80             0.078028        0.114126        0.092327
  1968          81             0.080148        0.116593        0.094386
  1968          82             0.093528        0.132243        0.108460
  1968          83             0.104317        0.143583        0.119277
  1968          84             0.116738        0.157056        0.131848
  1968          85             0.127847        0.170688        0.143637
  1968          86             0.139325        0.183649        0.155381
  1968          87             0.157475        0.195471        0.170935
  1968          88             0.172614        0.215117        0.187339
  1968          89             0.186638        0.228512        0.200861
  1968          90             0.207636        0.253257        0.222955
  1968          91             0.216496        0.269088        0.233819
  1968          92             0.242179        0.296293        0.259479
  1968          93             0.262951        0.307168        0.276766
  1968          94             0.278176        0.324904        0.292504
  1968          95             0.307911        0.345506        0.319421
  1968          96             0.319575        0.341169        0.326214
  1968          97             0.327984        0.377742        0.343171
  1968          98             0.356960        0.364680        0.359286
  1968          99             0.354522        0.379828        0.361952
  1968         100             0.358351        0.415395        0.374684
  1968         101             0.352392        0.385239        0.361706
  1968         102             0.322914        0.335858        0.326599
  1968         103             0.382452        0.351762        0.373097
  1968         104             0.360793        0.329099        0.350537
  1968         105             0.441833        0.334562        0.408036
  1968         106             0.317212        0.439010        0.357758
  1968         107             0.261533        0.351591        0.294911
  1968         108             0.315767        0.405369        0.346848
  1968         109             0.184875        0.154242        0.174228
  1968         110+            0.216993        0.388316        0.274707
  1969           0             0.018882        0.024628        0.021816
  1969           1             0.001253        0.001421        0.001339
  1969           2             0.000803        0.000990        0.000898
  1969           3             0.000636        0.000784        0.000711
  1969           4             0.000546        0.000655        0.000601
  1969           5             0.000441        0.000592        0.000518
  1969           6             0.000377        0.000544        0.000462
  1969           7             0.000353        0.000505        0.000430
  1969           8             0.000325        0.000466        0.000396
  1969           9             0.000307        0.000490        0.000400
  1969          10             0.000258        0.000405        0.000333
  1969          11             0.000287        0.000409        0.000349
  1969          12             0.000298        0.000478        0.000390
  1969          13             0.000331        0.000551        0.000443
  1969          14             0.000380        0.000734        0.000560
  1969          15             0.000479        0.000939        0.000713
  1969          16             0.000555        0.001376        0.000973
  1969          17             0.000653        0.001670        0.001169
  1969          18             0.000752        0.002078        0.001417
  1969          19             0.000727        0.002196        0.001452
  1969          20             0.000705        0.002166        0.001407
  1969          21             0.000717        0.002348        0.001493
  1969          22             0.000729        0.002332        0.001503
  1969          23             0.000812        0.002310        0.001536
  1969          24             0.000780        0.002147        0.001444
  1969          25             0.000803        0.002077        0.001426
  1969          26             0.000809        0.002007        0.001396
  1969          27             0.000840        0.001981        0.001399
  1969          28             0.000917        0.002191        0.001542
  1969          29             0.000951        0.002130        0.001529
  1969          30             0.000970        0.002069        0.001508
  1969          31             0.001124        0.002192        0.001647
  1969          32             0.001240        0.002219        0.001719
  1969          33             0.001356        0.002431        0.001881
  1969          34             0.001440        0.002541        0.001977
  1969          35             0.001525        0.002776        0.002136
  1969          36             0.001667        0.002897        0.002267
  1969          37             0.001852        0.003173        0.002495
  1969          38             0.001990        0.003404        0.002678
  1969          39             0.002265        0.003792        0.003007
  1969          40             0.002363        0.004085        0.003200
  1969          41             0.002483        0.004330        0.003381
  1969          42             0.002858        0.004996        0.003896
  1969          43             0.003088        0.005303        0.004162
  1969          44             0.003346        0.005873        0.004570
  1969          45             0.003622        0.006411        0.004970
  1969          46             0.003782        0.006843        0.005261
  1969          47             0.004125        0.007736        0.005868
  1969          48             0.004548        0.008192        0.006309
  1969          49             0.005044        0.009199        0.007052
  1969          50             0.005245        0.009881        0.007484
  1969          51             0.005613        0.010674        0.008054
  1969          52             0.006083        0.011774        0.008829
  1969          53             0.006581        0.012965        0.009661
  1969          54             0.007280        0.014472        0.010747
  1969          55             0.007687        0.015564        0.011478
  1969          56             0.008300        0.017154        0.012553
  1969          57             0.008881        0.018372        0.013422
  1969          58             0.009837        0.020294        0.014826
  1969          59             0.010532        0.022211        0.016081
  1969          60             0.010894        0.023335        0.016782
  1969          61             0.011918        0.026009        0.018556
  1969          62             0.013818        0.028589        0.020741
  1969          63             0.014184        0.030426        0.021740
  1969          64             0.015505        0.033202        0.023660
  1969          65             0.017434        0.036641        0.026203
  1969          66             0.018568        0.037987        0.027339
  1969          67             0.019570        0.040000        0.028708
  1969          68             0.024305        0.046195        0.034015
  1969          69             0.025179        0.048611        0.035455
  1969          70             0.026079        0.049503        0.036251
  1969          71             0.028330        0.053900        0.039327
  1969          72             0.032816        0.060599        0.044674
  1969          73             0.036805        0.066444        0.049360
  1969          74             0.040730        0.071072        0.053452
  1969          75             0.044986        0.075638        0.057744
  1969          76             0.048396        0.082245        0.062403
  1969          77             0.052736        0.085262        0.066073
  1969          78             0.060197        0.093044        0.073532
  1969          79             0.069992        0.103860        0.083563
  1969          80             0.074917        0.113140        0.089875
  1969          81             0.079507        0.115920        0.093610
  1969          82             0.089817        0.127850        0.104336
  1969          83             0.101686        0.141285        0.116595
  1969          84             0.113247        0.155648        0.129000
  1969          85             0.124661        0.163628        0.138888
  1969          86             0.137108        0.180097        0.152535
  1969          87             0.151406        0.191473        0.165536
  1969          88             0.163876        0.204814        0.178008
  1969          89             0.182825        0.226630        0.197582
  1969          90             0.197758        0.236992        0.210701
  1969          91             0.214877        0.257152        0.228644
  1969          92             0.231388        0.280218        0.246960
  1969          93             0.251855        0.306695        0.268783
  1969          94             0.278131        0.319011        0.290465
  1969          95             0.289972        0.325989        0.300709
  1969          96             0.316107        0.343652        0.324361
  1969          97             0.337050        0.382445        0.350700
  1969          98             0.346897        0.383713        0.357842
  1969          99             0.361295        0.386345        0.368704
  1969         100             0.347684        0.392735        0.360518
  1969         101             0.341377        0.409699        0.360276
  1969         102             0.381041        0.381996        0.381304
  1969         103             0.342238        0.317004        0.334976
  1969         104             0.326049        0.235427        0.297423
  1969         105             0.308359        0.315731        0.310852
  1969         106             0.391501        0.265273        0.351468
  1969         107             0.264873        0.497227        0.341315
  1969         108             0.230625        0.248630        0.236798
  1969         109             0.493016        0.365564        0.448354
  1969         110+            0.219191        0.223444        0.220563
  1970           0             0.018538        0.023893        0.021275
  1970           1             0.001188        0.001348        0.001270
  1970           2             0.000756        0.000947        0.000854
  1970           3             0.000591        0.000793        0.000694
  1970           4             0.000484        0.000644        0.000566
  1970           5             0.000440        0.000595        0.000519
  1970           6             0.000397        0.000534        0.000467
  1970           7             0.000309        0.000480        0.000396
  1970           8             0.000301        0.000459        0.000381
  1970           9             0.000279        0.000435        0.000359
  1970          10             0.000257        0.000411        0.000335
  1970          11             0.000256        0.000421        0.000340
  1970          12             0.000277        0.000468        0.000374
  1970          13             0.000325        0.000549        0.000439
  1970          14             0.000358        0.000716        0.000540
  1970          15             0.000451        0.000929        0.000694
  1970          16             0.000528        0.001295        0.000919
  1970          17             0.000625        0.001610        0.001126
  1970          18             0.000709        0.001979        0.001346
  1970          19             0.000767        0.002133        0.001444
  1970          20             0.000728        0.002151        0.001419
  1970          21             0.000749        0.002297        0.001490
  1970          22             0.000751        0.002380        0.001541
  1970          23             0.000754        0.002124        0.001422
  1970          24             0.000735        0.002126        0.001416
  1970          25             0.000785        0.002081        0.001422
  1970          26             0.000849        0.002016        0.001423
  1970          27             0.000855        0.001952        0.001394
  1970          28             0.000934        0.002025        0.001470
  1970          29             0.000949        0.001991        0.001461
  1970          30             0.000970        0.002063        0.001507
  1970          31             0.001073        0.002226        0.001639
  1970          32             0.001146        0.002293        0.001707
  1970          33             0.001291        0.002353        0.001810
  1970          34             0.001397        0.002510        0.001940
  1970          35             0.001601        0.002741        0.002157
  1970          36             0.001640        0.002913        0.002261
  1970          37             0.001793        0.003089        0.002423
  1970          38             0.001981        0.003275        0.002611
  1970          39             0.002150        0.003687        0.002899
  1970          40             0.002348        0.004088        0.003195
  1970          41             0.002455        0.004219        0.003314
  1970          42             0.002824        0.004899        0.003834
  1970          43             0.002928        0.005241        0.004052
  1970          44             0.003228        0.005814        0.004481
  1970          45             0.003662        0.006388        0.004979
  1970          46             0.003943        0.006799        0.005321
  1970          47             0.004231        0.007487        0.005800
  1970          48             0.004328        0.008182        0.006188
  1970          49             0.004999        0.009052        0.006958
  1970          50             0.005325        0.009839        0.007505
  1970          51             0.005605        0.010323        0.007877
  1970          52             0.006138        0.011930        0.008926
  1970          53             0.006655        0.012625        0.009529
  1970          54             0.007265        0.014297        0.010648
  1970          55             0.007795        0.015626        0.011557
  1970          56             0.008190        0.016974        0.012404
  1970          57             0.009128        0.018658        0.013682
  1970          58             0.009684        0.019929        0.014563
  1970          59             0.010562        0.021869        0.015924
  1970          60             0.011142        0.023751        0.017097
  1970          61             0.011735        0.024704        0.017832
  1970          62             0.013511        0.028212        0.020380
  1970          63             0.014173        0.030418        0.021714
  1970          64             0.015202        0.032617        0.023210
  1970          65             0.017616        0.036319        0.026139
  1970          66             0.018082        0.037497        0.026837
  1970          67             0.019976        0.040816        0.029288
  1970          68             0.021472        0.043103        0.031057
  1970          69             0.025373        0.048834        0.035615
  1970          70             0.027448        0.051609        0.037864
  1970          71             0.027244        0.051483        0.037605
  1970          72             0.032856        0.059395        0.044130
  1970          73             0.035284        0.064150        0.047475
  1970          74             0.040688        0.070758        0.053235
  1970          75             0.044560        0.075334        0.057270
  1970          76             0.048539        0.080314        0.061589
  1970          77             0.052115        0.085670        0.065756
  1970          78             0.059121        0.093129        0.072802
  1970          79             0.064749        0.100108        0.078723
  1970          80             0.072731        0.108129        0.086354
  1970          81             0.076653        0.114682        0.091202
  1970          82             0.087072        0.126069        0.101829
  1970          83             0.097054        0.136354        0.111696
  1970          84             0.107608        0.149394        0.122940
  1970          85             0.119374        0.161296        0.134551
  1970          86             0.130269        0.175904        0.146486
  1970          87             0.143234        0.185729        0.158067
  1970          88             0.155125        0.199526        0.170355
  1970          89             0.167163        0.215045        0.183215
  1970          90             0.194308        0.235199        0.207685
  1970          91             0.198750        0.244000        0.213235
  1970          92             0.220678        0.268399        0.235752
  1970          93             0.240410        0.282509        0.253396
  1970          94             0.264147        0.306717        0.276848
  1970          95             0.281053        0.319606        0.292335
  1970          96             0.295226        0.346759        0.310151
  1970          97             0.307781        0.360376        0.323081
  1970          98             0.323181        0.351179        0.331349
  1970          99             0.326132        0.364283        0.337251
  1970         100             0.346936        0.414381        0.366206
  1970         101             0.348845        0.355296        0.350614
  1970         102             0.336759        0.382143        0.348961
  1970         103             0.322765        0.333361        0.325667
  1970         104             0.350537        0.261116        0.324078
  1970         105             0.316903        0.352749        0.328711
  1970         106             0.241325        0.202041        0.227950
  1970         107             0.295368        0.223244        0.271808
  1970         108             0.375677        0.307866        0.354017
  1970         109             0.199415        0.460741        0.288745
  1970         110+            0.197292        0.311628        0.233339
  1971           0             0.016620        0.021496        0.019114
  1971           1             0.001121        0.001331        0.001228
  1971           2             0.000755        0.000901        0.000829
  1971           3             0.000578        0.000756        0.000668
  1971           4             0.000487        0.000623        0.000556
  1971           5             0.000460        0.000615        0.000539
  1971           6             0.000394        0.000502        0.000449
  1971           7             0.000345        0.000473        0.000411
  1971           8             0.000283        0.000457        0.000372
  1971           9             0.000273        0.000423        0.000350
  1971          10             0.000280        0.000390        0.000336
  1971          11             0.000271        0.000426        0.000350
  1971          12             0.000282        0.000446        0.000365
  1971          13             0.000326        0.000521        0.000425
  1971          14             0.000345        0.000696        0.000524
  1971          15             0.000470        0.000939        0.000709
  1971          16             0.000560        0.001288        0.000931
  1971          17             0.000644        0.001631        0.001146
  1971          18             0.000719        0.001989        0.001358
  1971          19             0.000725        0.002116        0.001418
  1971          20             0.000685        0.002073        0.001368
  1971          21             0.000758        0.002278        0.001498
  1971          22             0.000774        0.002338        0.001538
  1971          23             0.000726        0.002241        0.001469
  1971          24             0.000718        0.002042        0.001370
  1971          25             0.000839        0.002059        0.001442
  1971          26             0.000877        0.001985        0.001424
  1971          27             0.000799        0.002084        0.001431
  1971          28             0.000847        0.001967        0.001398
  1971          29             0.000962        0.002052        0.001500
  1971          30             0.000945        0.002032        0.001481
  1971          31             0.001106        0.002149        0.001619
  1971          32             0.001171        0.002234        0.001692
  1971          33             0.001265        0.002335        0.001788
  1971          34             0.001350        0.002456        0.001890
  1971          35             0.001474        0.002612        0.002029
  1971          36             0.001588        0.002953        0.002253
  1971          37             0.001787        0.003108        0.002430
  1971          38             0.001908        0.003343        0.002606
  1971          39             0.002053        0.003558        0.002788
  1971          40             0.002330        0.003745        0.003021
  1971          41             0.002401        0.004213        0.003285
  1971          42             0.002752        0.004591        0.003648
  1971          43             0.003067        0.005152        0.004082
  1971          44             0.003136        0.005627        0.004346
  1971          45             0.003462        0.006184        0.004779
  1971          46             0.003933        0.006901        0.005366
  1971          47             0.004159        0.007287        0.005667
  1971          48             0.004312        0.007899        0.006040
  1971          49             0.004750        0.008608        0.006610
  1971          50             0.005217        0.009548        0.007309
  1971          51             0.005356        0.010346        0.007760
  1971          52             0.006029        0.011144        0.008486
  1971          53             0.006517        0.012589        0.009434
  1971          54             0.007103        0.013786        0.010313
  1971          55             0.007558        0.015156        0.011203
  1971          56             0.008225        0.016670        0.012268
  1971          57             0.008858        0.018129        0.013286
  1971          58             0.009560        0.019555        0.014313
  1971          59             0.010078        0.021167        0.015329
  1971          60             0.011257        0.023333        0.016953
  1971          61             0.011828        0.024631        0.017844
  1971          62             0.013047        0.026849        0.019481
  1971          63             0.014011        0.029886        0.021355
  1971          64             0.014892        0.031641        0.022571
  1971          65             0.016830        0.035164        0.025161
  1971          66             0.017664        0.036736        0.026241
  1971          67             0.019250        0.040097        0.028549
  1971          68             0.021308        0.042977        0.030896
  1971          69             0.022872        0.045552        0.032802
  1971          70             0.027932        0.052357        0.038446
  1971          71             0.029064        0.054255        0.039794
  1971          72             0.030676        0.057242        0.041895
  1971          73             0.034711        0.063466        0.046779
  1971          74             0.038333        0.067366        0.050407
  1971          75             0.044399        0.075663        0.057233
  1971          76             0.047258        0.079703        0.060441
  1971          77             0.050928        0.084538        0.064463
  1971          78             0.057945        0.092809        0.071863
  1971          79             0.063602        0.100489        0.078079
  1971          80             0.070621        0.106362        0.084230
  1971          81             0.076156        0.115863        0.091089
  1971          82             0.086045        0.126495        0.101148
  1971          83             0.095195        0.135057        0.109912
  1971          84             0.107271        0.147301        0.121802
  1971          85             0.119720        0.162431        0.134983
  1971          86             0.131908        0.175772        0.147353
  1971          87             0.143303        0.190293        0.159527
  1971          88             0.155564        0.202099        0.171330
  1971          89             0.168091        0.220070        0.185363
  1971          90             0.189217        0.233220        0.203524
  1971          91             0.203217        0.250675        0.218264
  1971          92             0.221159        0.272115        0.236939
  1971          93             0.251264        0.296348        0.265078
  1971          94             0.268322        0.300441        0.277951
  1971          95             0.275694        0.334630        0.292752
  1971          96             0.300814        0.359960        0.317470
  1971          97             0.326027        0.364732        0.336807
  1971          98             0.348279        0.379843        0.357202
  1971          99             0.335931        0.375290        0.347209
  1971         100             0.344514        0.352907        0.346892
  1971         101             0.339503        0.372885        0.348856
  1971         102             0.360636        0.360617        0.360631
  1971         103             0.387486        0.338537        0.374332
  1971         104             0.343393        0.308089        0.333536
  1971         105             0.304944        0.327143        0.311699
  1971         106             0.330631        0.338643        0.333290
  1971         107             0.352931        0.244379        0.314808
  1971         108             0.306158        0.384105        0.332390
  1971         109             0.316195        0.262467        0.299476
  1971         110+            0.195629        0.298818        0.226669
  1972           0             0.015683        0.020430        0.018110
  1972           1             0.001079        0.001300        0.001192
  1972           2             0.000740        0.000942        0.000843
  1972           3             0.000576        0.000733        0.000656
  1972           4             0.000443        0.000598        0.000522
  1972           5             0.000420        0.000516        0.000469
  1972           6             0.000367        0.000511        0.000440
  1972           7             0.000366        0.000477        0.000423
  1972           8             0.000305        0.000429        0.000368
  1972           9             0.000286        0.000411        0.000350
  1972          10             0.000269        0.000432        0.000352
  1972          11             0.000259        0.000413        0.000337
  1972          12             0.000274        0.000437        0.000357
  1972          13             0.000308        0.000545        0.000428
  1972          14             0.000389        0.000693        0.000544
  1972          15             0.000461        0.000946        0.000708
  1972          16             0.000532        0.001375        0.000962
  1972          17             0.000679        0.001655        0.001175
  1972          18             0.000682        0.001976        0.001333
  1972          19             0.000710        0.002058        0.001384
  1972          20             0.000694        0.002138        0.001412
  1972          21             0.000723        0.002368        0.001538
  1972          22             0.000750        0.002213        0.001471
  1972          23             0.000717        0.002183        0.001438
  1972          24             0.000784        0.002091        0.001429
  1972          25             0.000732        0.001945        0.001334
  1972          26             0.000805        0.001990        0.001392
  1972          27             0.000828        0.001961        0.001387
  1972          28             0.000867        0.002021        0.001436
  1972          29             0.000923        0.002121        0.001514
  1972          30             0.000944        0.001951        0.001442
  1972          31             0.001062        0.002126        0.001587
  1972          32             0.001157        0.002283        0.001710
  1972          33             0.001297        0.002438        0.001855
  1972          34             0.001303        0.002399        0.001839
  1972          35             0.001462        0.002630        0.002032
  1972          36             0.001569        0.002804        0.002171
  1972          37             0.001710        0.003012        0.002345
  1972          38             0.001894        0.003246        0.002553
  1972          39             0.001970        0.003502        0.002717
  1972          40             0.002132        0.003810        0.002953
  1972          41             0.002321        0.004125        0.003204
  1972          42             0.002776        0.004756        0.003743
  1972          43             0.002958        0.004920        0.003915
  1972          44             0.003248        0.005541        0.004365
  1972          45             0.003383        0.006263        0.004780
  1972          46             0.003765        0.006961        0.005311
  1972          47             0.004319        0.007455        0.005832
  1972          48             0.004421        0.008122        0.006201
  1972          49             0.004623        0.008652        0.006560
  1972          50             0.005031        0.009707        0.007284
  1972          51             0.005262        0.010538        0.007805
  1972          52             0.005919        0.011255        0.008484
  1972          53             0.006335        0.012053        0.009077
  1972          54             0.006812        0.013834        0.010178
  1972          55             0.007388        0.015221        0.011140
  1972          56             0.008349        0.016390        0.012192
  1972          57             0.008552        0.018164        0.013137
  1972          58             0.009531        0.019603        0.014317
  1972          59             0.010362        0.021194        0.015487
  1972          60             0.011359        0.023559        0.017108
  1972          61             0.011920        0.025261        0.018188
  1972          62             0.013152        0.027457        0.019816
  1972          63             0.013053        0.029142        0.020479
  1972          64             0.014851        0.032198        0.022772
  1972          65             0.016664        0.034446        0.024711
  1972          66             0.017727        0.036525        0.026148
  1972          67             0.019892        0.040444        0.029033
  1972          68             0.021277        0.043126        0.030919
  1972          69             0.023900        0.047084        0.034072
  1972          70             0.026288        0.050838        0.036905
  1972          71             0.029817        0.056781        0.041316
  1972          72             0.032972        0.060876        0.044700
  1972          73             0.033947        0.061299        0.045342
  1972          74             0.039689        0.071006        0.052612
  1972          75             0.044221        0.076646        0.057455
  1972          76             0.047490        0.082635        0.061634
  1972          77             0.051171        0.085877        0.064977
  1972          78             0.056852        0.091842        0.070692
  1972          79             0.063974        0.101645        0.078685
  1972          80             0.071675        0.108691        0.085738
  1972          81             0.075329        0.114619        0.089936
  1972          82             0.085438        0.126624        0.100542
  1972          83             0.095651        0.137742        0.110970
  1972          84             0.105484        0.152188        0.122269
  1972          85             0.115502        0.157535        0.130338
  1972          86             0.131245        0.176252        0.146881
  1972          87             0.144816        0.186248        0.158989
  1972          88             0.155307        0.198359        0.169746
  1972          89             0.172354        0.218620        0.187523
  1972          90             0.187577        0.231738        0.201809
  1972          91             0.203235        0.246881        0.216990
  1972          92             0.223206        0.270276        0.237653
  1972          93             0.233567        0.283864        0.248608
  1972          94             0.266591        0.329456        0.285192
  1972          95             0.276429        0.341792        0.295314
  1972          96             0.314838        0.353042        0.325457
  1972          97             0.321962        0.339943        0.326859
  1972          98             0.337978        0.380398        0.349543
  1972          99             0.336271        0.382238        0.348986
  1972         100             0.354990        0.406767        0.369420
  1972         101             0.368080        0.395058        0.375511
  1972         102             0.380493        0.341011        0.369522
  1972         103             0.369596        0.353213        0.365086
  1972         104             0.354647        0.355109        0.354774
  1972         105             0.428366        0.342112        0.404158
  1972         106             0.438494        0.420649        0.433014
  1972         107             0.282744        0.290643        0.285429
  1972         108             0.240500        0.416217        0.300617
  1972         109             0.106490        0.326642        0.173192
  1972         110+            0.360944        0.098015        0.276252
  1973           0             0.015246        0.019759        0.017553
  1973           1             0.001101        0.001306        0.001205
  1973           2             0.000742        0.000906        0.000826
  1973           3             0.000510        0.000734        0.000624
  1973           4             0.000455        0.000615        0.000537
  1973           5             0.000404        0.000579        0.000493
  1973           6             0.000390        0.000480        0.000436
  1973           7             0.000338        0.000498        0.000419
  1973           8             0.000302        0.000425        0.000364
  1973           9             0.000283        0.000426        0.000356
  1973          10             0.000240        0.000407        0.000325
  1973          11             0.000267        0.000396        0.000333
  1973          12             0.000273        0.000465        0.000371
  1973          13             0.000307        0.000569        0.000440
  1973          14             0.000362        0.000716        0.000542
  1973          15             0.000442        0.000930        0.000691
  1973          16             0.000555        0.001342        0.000956
  1973          17             0.000626        0.001631        0.001137
  1973          18             0.000716        0.002088        0.001407
  1973          19             0.000707        0.002086        0.001397
  1973          20             0.000720        0.002164        0.001441
  1973          21             0.000729        0.002271        0.001498
  1973          22             0.000726        0.002250        0.001482
  1973          23             0.000690        0.002247        0.001459
  1973          24             0.000718        0.002068        0.001385
  1973          25             0.000711        0.002097        0.001399
  1973          26             0.000733        0.001953        0.001339
  1973          27             0.000860        0.001979        0.001414
  1973          28             0.000876        0.002129        0.001495
  1973          29             0.000857        0.002064        0.001452
  1973          30             0.000941        0.002047        0.001488
  1973          31             0.001039        0.002053        0.001540
  1973          32             0.001062        0.002283        0.001662
  1973          33             0.001231        0.002371        0.001789
  1973          34             0.001258        0.002408        0.001820
  1973          35             0.001379        0.002638        0.001995
  1973          36             0.001563        0.002758        0.002146
  1973          37             0.001689        0.003013        0.002334
  1973          38             0.001839        0.003291        0.002548
  1973          39             0.002027        0.003508        0.002751
  1973          40             0.002179        0.003822        0.002983
  1973          41             0.002334        0.004035        0.003167
  1973          42             0.002559        0.004534        0.003527
  1973          43             0.002906        0.004949        0.003905
  1973          44             0.003045        0.005248        0.004119
  1973          45             0.003273        0.006126        0.004660
  1973          46             0.003784        0.006704        0.005200
  1973          47             0.004083        0.007255        0.005616
  1973          48             0.004492        0.008050        0.006204
  1973          49             0.004552        0.008572        0.006482
  1973          50             0.005089        0.009484        0.007200
  1973          51             0.005332        0.010082        0.007617
  1973          52             0.005741        0.011105        0.008321
  1973          53             0.006279        0.011786        0.008922
  1973          54             0.006736        0.013080        0.009772
  1973          55             0.007362        0.014643        0.010843
  1973          56             0.008126        0.016168        0.011964
  1973          57             0.008930        0.017800        0.013153
  1973          58             0.009372        0.019219        0.014041
  1973          59             0.010291        0.021073        0.015389
  1973          60             0.011266        0.023626        0.017086
  1973          61             0.011642        0.024296        0.017585
  1973          62             0.013081        0.027288        0.019696
  1973          63             0.013404        0.028676        0.020454
  1973          64             0.014250        0.030466        0.021640
  1973          65             0.016230        0.034389        0.024417
  1973          66             0.017010        0.036040        0.025504
  1973          67             0.019004        0.039302        0.028005
  1973          68             0.020563        0.042204        0.030081
  1973          69             0.022724        0.046206        0.033004
  1973          70             0.026609        0.052368        0.037763
  1973          71             0.026905        0.052636        0.037942
  1973          72             0.033462        0.061947        0.045424
  1973          73             0.034940        0.062847        0.046518
  1973          74             0.036489        0.066206        0.048645
  1973          75             0.043090        0.076166        0.056473
  1973          76             0.045946        0.079560        0.059381
  1973          77             0.051222        0.086619        0.065162
  1973          78             0.056101        0.089688        0.069230
  1973          79             0.061562        0.097583        0.075514
  1973          80             0.070934        0.109410        0.085448
  1973          81             0.074502        0.115549        0.089718
  1973          82             0.083698        0.125951        0.099001
  1973          83             0.095488        0.138011        0.110667
  1973          84             0.105696        0.151187        0.121794
  1973          85             0.116704        0.162933        0.132842
  1973          86             0.127816        0.172759        0.143219
  1973          87             0.141795        0.189302        0.157821
  1973          88             0.158302        0.199995        0.172170
  1973          89             0.173180        0.219645        0.188294
  1973          90             0.192605        0.235805        0.206344
  1973          91             0.197952        0.251183        0.214555
  1973          92             0.225275        0.269370        0.238745
  1973          93             0.246792        0.310055        0.265513
  1973          94             0.264759        0.296234        0.273788
  1973          95             0.288121        0.337089        0.302096
  1973          96             0.303249        0.357818        0.318469
  1973          97             0.335658        0.379050        0.347292
  1973          98             0.343971        0.384031        0.354555
  1973          99             0.330788        0.426197        0.355749
  1973         100             0.367907        0.395478        0.375278
  1973         101             0.388144        0.373569        0.384186
  1973         102             0.362263        0.337110        0.355221
  1973         103             0.405028        0.402320        0.404268
  1973         104             0.346105        0.356936        0.349125
  1973         105             0.358725        0.403903        0.371469
  1973         106             0.419740        0.324888        0.393250
  1973         107             0.378802        0.270697        0.343930
  1973         108             0.325235        0.213934        0.286069
  1973         109             0.311010        0.223761        0.282456
  1973         110+            0.303602        0.239630        0.281670
  1974           0             0.014905        0.019181        0.017093
  1974           1             0.001036        0.001193        0.001116
  1974           2             0.000649        0.000849        0.000751
  1974           3             0.000536        0.000703        0.000622
  1974           4             0.000414        0.000569        0.000493
  1974           5             0.000366        0.000500        0.000434
  1974           6             0.000317        0.000472        0.000396
  1974           7             0.000301        0.000432        0.000368
  1974           8             0.000270        0.000412        0.000342
  1974           9             0.000246        0.000396        0.000322
  1974          10             0.000231        0.000354        0.000293
  1974          11             0.000248        0.000369        0.000309
  1974          12             0.000273        0.000440        0.000358
  1974          13             0.000303        0.000554        0.000431
  1974          14             0.000341        0.000693        0.000520
  1974          15             0.000406        0.000846        0.000630
  1974          16             0.000506        0.001241        0.000880
  1974          17             0.000555        0.001590        0.001081
  1974          18             0.000649        0.001932        0.001296
  1974          19             0.000671        0.002083        0.001379
  1974          20             0.000628        0.001972        0.001301
  1974          21             0.000685        0.002168        0.001426
  1974          22             0.000678        0.002141        0.001406
  1974          23             0.000677        0.002143        0.001404
  1974          24             0.000694        0.002024        0.001353
  1974          25             0.000717        0.002029        0.001368
  1974          26             0.000739        0.001923        0.001327
  1974          27             0.000762        0.001887        0.001320
  1974          28             0.000817        0.001943        0.001375
  1974          29             0.000846        0.001889        0.001361
  1974          30             0.000849        0.001909        0.001373
  1974          31             0.000973        0.001965        0.001463
  1974          32             0.000959        0.002188        0.001564
  1974          33             0.001150        0.002273        0.001701
  1974          34             0.001253        0.002356        0.001792
  1974          35             0.001296        0.002407        0.001840
  1974          36             0.001414        0.002587        0.001987
  1974          37             0.001564        0.002777        0.002155
  1974          38             0.001696        0.003117        0.002389
  1974          39             0.001814        0.003333        0.002556
  1974          40             0.002020        0.003583        0.002785
  1974          41             0.002221        0.003776        0.002982
  1974          42             0.002580        0.004294        0.003420
  1974          43             0.002710        0.004627        0.003649
  1974          44             0.003014        0.005232        0.004098
  1974          45             0.003118        0.005785        0.004415
  1974          46             0.003576        0.006359        0.004929
  1974          47             0.003737        0.007055        0.005345
  1974          48             0.004175        0.007819        0.005930
  1974          49             0.004487        0.008425        0.006378
  1974          50             0.004909        0.009283        0.007008
  1974          51             0.005125        0.009756        0.007345
  1974          52             0.005707        0.010744        0.008124
  1974          53             0.006039        0.011502        0.008663
  1974          54             0.006376        0.012708        0.009409
  1974          55             0.006895        0.013646        0.010117
  1974          56             0.007936        0.015232        0.011411
  1974          57             0.008226        0.016833        0.012317
  1974          58             0.008999        0.018777        0.013623
  1974          59             0.009744        0.020061        0.014613
  1974          60             0.011113        0.022701        0.016567
  1974          61             0.011557        0.023639        0.017232
  1974          62             0.012389        0.025834        0.018644
  1974          63             0.013304        0.027618        0.019913
  1974          64             0.014050        0.029375        0.021038
  1974          65             0.015180        0.032395        0.022932
  1974          66             0.016375        0.035010        0.024664
  1974          67             0.018168        0.038124        0.026993
  1974          68             0.019824        0.041054        0.029135
  1974          69             0.021948        0.044387        0.031743
  1974          70             0.025404        0.049985        0.036020
  1974          71             0.026925        0.052021        0.037721
  1974          72             0.030410        0.058052        0.042066
  1974          73             0.034629        0.063028        0.046408
  1974          74             0.037144        0.066480        0.049089
  1974          75             0.039633        0.069926        0.051784
  1974          76             0.044803        0.077367        0.057690
  1974          77             0.047421        0.083218        0.061409
  1974          78             0.053671        0.086846        0.066533
  1974          79             0.058457        0.093240        0.071783
  1974          80             0.066939        0.105407        0.081300
  1974          81             0.072330        0.112119        0.086975
  1974          82             0.080683        0.121842        0.095547
  1974          83             0.090773        0.131463        0.105119
  1974          84             0.103966        0.147318        0.119012
  1974          85             0.112513        0.158598        0.128352
  1974          86             0.125234        0.171318        0.140839
  1974          87             0.134693        0.179363        0.149537
  1974          88             0.152666        0.200328        0.168254
  1974          89             0.166380        0.211757        0.181021
  1974          90             0.181047        0.227593        0.195726
  1974          91             0.193461        0.245067        0.209323
  1974          92             0.215196        0.266972        0.230785
  1974          93             0.235576        0.282135        0.249309
  1974          94             0.258903        0.307887        0.272893
  1974          95             0.279860        0.306551        0.287296
  1974          96             0.292370        0.358561        0.310641
  1974          97             0.318718        0.361632        0.330239
  1974          98             0.344915        0.368141        0.350955
  1974          99             0.341584        0.397123        0.355697
  1974         100             0.372183        0.379656        0.374066
  1974         101             0.350634        0.397458        0.362928
  1974         102             0.391224        0.372773        0.386193
  1974         103             0.374561        0.338049        0.364081
  1974         104             0.442469        0.314118        0.405874
  1974         105             0.327884        0.383373        0.343684
  1974         106             0.322464        0.265185        0.306312
  1974         107             0.346899        0.235728        0.314245
  1974         108             0.384780        0.146592        0.299592
  1974         109             0.257476        0.269736        0.262057
  1974         110+            0.281200        0.296497        0.286450
  1975           0             0.014161        0.017927        0.016088
  1975           1             0.000998        0.001165        0.001083
  1975           2             0.000656        0.000803        0.000731
  1975           3             0.000482        0.000623        0.000554
  1975           4             0.000419        0.000535        0.000478
  1975           5             0.000345        0.000498        0.000423
  1975           6             0.000315        0.000436        0.000376
  1975           7             0.000281        0.000419        0.000352
  1975           8             0.000252        0.000356        0.000305
  1975           9             0.000236        0.000359        0.000299
  1975          10             0.000220        0.000350        0.000287
  1975          11             0.000236        0.000375        0.000307
  1975          12             0.000231        0.000397        0.000316
  1975          13             0.000256        0.000468        0.000364
  1975          14             0.000321        0.000647        0.000487
  1975          15             0.000419        0.000861        0.000644
  1975          16             0.000474        0.001122        0.000804
  1975          17             0.000562        0.001488        0.001033
  1975          18             0.000608        0.001868        0.001245
  1975          19             0.000628        0.001955        0.001295
  1975          20             0.000640        0.001972        0.001308
  1975          21             0.000644        0.002121        0.001384
  1975          22             0.000687        0.002062        0.001372
  1975          23             0.000678        0.002155        0.001412
  1975          24             0.000669        0.002023        0.001342
  1975          25             0.000659        0.002078        0.001364
  1975          26             0.000703        0.002022        0.001357
  1975          27             0.000741        0.001967        0.001349
  1975          28             0.000756        0.001853        0.001300
  1975          29             0.000805        0.001833        0.001314
  1975          30             0.000825        0.001883        0.001348
  1975          31             0.000957        0.001958        0.001451
  1975          32             0.000978        0.001970        0.001467
  1975          33             0.001064        0.002173        0.001608
  1975          34             0.001025        0.002230        0.001616
  1975          35             0.001238        0.002413        0.001814
  1975          36             0.001277        0.002597        0.001922
  1975          37             0.001517        0.002665        0.002076
  1975          38             0.001574        0.002902        0.002221
  1975          39             0.001745        0.003203        0.002456
  1975          40             0.001981        0.003472        0.002711
  1975          41             0.002116        0.003774        0.002928
  1975          42             0.002422        0.004248        0.003316
  1975          43             0.002554        0.004488        0.003502
  1975          44             0.002760        0.004812        0.003765
  1975          45             0.003034        0.005492        0.004232
  1975          46             0.003218        0.005906        0.004526
  1975          47             0.003747        0.006843        0.005251
  1975          48             0.004068        0.007341        0.005647
  1975          49             0.004213        0.007912        0.005990
  1975          50             0.004838        0.009059        0.006864
  1975          51             0.004856        0.009650        0.007151
  1975          52             0.005280        0.010339        0.007699
  1975          53             0.005784        0.011096        0.008330
  1975          54             0.006400        0.012352        0.009254
  1975          55             0.006778        0.013370        0.009927
  1975          56             0.007362        0.014247        0.010636
  1975          57             0.008264        0.016384        0.012117
  1975          58             0.008910        0.017997        0.013199
  1975          59             0.009373        0.019046        0.013926
  1975          60             0.010615        0.021878        0.015909
  1975          61             0.010889        0.022351        0.016276
  1975          62             0.012188        0.025242        0.018261
  1975          63             0.012603        0.026764        0.019141
  1975          64             0.013729        0.028883        0.020639
  1975          65             0.014830        0.031298        0.022250
  1975          66             0.015089        0.032743        0.022933
  1975          67             0.017527        0.037053        0.026142
  1975          68             0.018751        0.040102        0.028091
  1975          69             0.020959        0.042470        0.030324
  1975          70             0.024771        0.048188        0.034850
  1975          71             0.025381        0.050226        0.036059
  1975          72             0.029845        0.057207        0.041411
  1975          73             0.030998        0.058439        0.042434
  1975          74             0.036925        0.066935        0.049133
  1975          75             0.039252        0.070378        0.051678
  1975          76             0.040293        0.071344        0.052478
  1975          77             0.046162        0.080655        0.059496
  1975          78             0.049766        0.083942        0.062936
  1975          79             0.056270        0.091746        0.069741
  1975          80             0.063667        0.101380        0.077612
  1975          81             0.067738        0.107248        0.082127
  1975          82             0.077653        0.120161        0.092898
  1975          83             0.086373        0.130265        0.101800
  1975          84             0.094829        0.137926        0.109600
  1975          85             0.105265        0.149783        0.120270
  1975          86             0.115941        0.162031        0.131314
  1975          87             0.126668        0.175758        0.142783
  1975          88             0.138557        0.184998        0.153501
  1975          89             0.153731        0.203369        0.169451
  1975          90             0.170953        0.220478        0.186422
  1975          91             0.182028        0.233812        0.197812
  1975          92             0.200679        0.246064        0.214132
  1975          93             0.221862        0.270387        0.235979
  1975          94             0.237026        0.292247        0.252723
  1975          95             0.254026        0.309954        0.269452
  1975          96             0.264900        0.329636        0.282230
  1975          97             0.307334        0.345489        0.317474
  1975          98             0.322625        0.386358        0.339140
  1975          99             0.323334        0.372997        0.335821
  1975         100             0.345434        0.358234        0.348592
  1975         101             0.371166        0.351866        0.366334
  1975         102             0.349000        0.413048        0.365474
  1975         103             0.372358        0.423574        0.386351
  1975         104             0.378743        0.335136        0.365876
  1975         105             0.388829        0.412286        0.395607
  1975         106             0.343532        0.312657        0.334612
  1975         107             0.290765        0.285283        0.289164
  1975         108             0.396499        0.369572        0.387966
  1975         109             0.269202        0.183783        0.235841
  1975         110+            0.340798        0.211829        0.293837
  1976           0             0.013616        0.016946        0.015320
  1976           1             0.000966        0.001117        0.001043
  1976           2             0.000634        0.000797        0.000717
  1976           3             0.000453        0.000659        0.000558
  1976           4             0.000381        0.000521        0.000452
  1976           5             0.000345        0.000484        0.000416
  1976           6             0.000296        0.000441        0.000370
  1976           7             0.000275        0.000382        0.000330
  1976           8             0.000256        0.000361        0.000310
  1976           9             0.000220        0.000343        0.000283
  1976          10             0.000215        0.000335        0.000277
  1976          11             0.000203        0.000329        0.000267
  1976          12             0.000215        0.000395        0.000307
  1976          13             0.000271        0.000488        0.000382
  1976          14             0.000321        0.000601        0.000464
  1976          15             0.000369        0.000762        0.000570
  1976          16             0.000478        0.001119        0.000804
  1976          17             0.000546        0.001418        0.000989
  1976          18             0.000638        0.001770        0.001210
  1976          19             0.000601        0.001844        0.001226
  1976          20             0.000639        0.001858        0.001252
  1976          21             0.000613        0.001976        0.001297
  1976          22             0.000630        0.002034        0.001330
  1976          23             0.000649        0.001939        0.001290
  1976          24             0.000636        0.001940        0.001285
  1976          25             0.000650        0.001909        0.001276
  1976          26             0.000721        0.001852        0.001283
  1976          27             0.000702        0.001827        0.001259
  1976          28             0.000743        0.001871        0.001302
  1976          29             0.000739        0.001709        0.001220
  1976          30             0.000766        0.001797        0.001278
  1976          31             0.000881        0.001838        0.001354
  1976          32             0.000946        0.001915        0.001423
  1976          33             0.000985        0.001974        0.001470
  1976          34             0.001054        0.002097        0.001566
  1976          35             0.001154        0.002165        0.001651
  1976          36             0.001234        0.002419        0.001814
  1976          37             0.001408        0.002577        0.001978
  1976          38             0.001549        0.002901        0.002208
  1976          39             0.001632        0.002988        0.002294
  1976          40             0.001859        0.003267        0.002548
  1976          41             0.002052        0.003598        0.002810
  1976          42             0.002222        0.004078        0.003131
  1976          43             0.002440        0.004492        0.003445
  1976          44             0.002716        0.004747        0.003711
  1976          45             0.002921        0.005394        0.004128
  1976          46             0.003240        0.005830        0.004502
  1976          47             0.003529        0.006287        0.004870
  1976          48             0.003905        0.007207        0.005501
  1976          49             0.004158        0.007799        0.005910
  1976          50             0.004777        0.008703        0.006664
  1976          51             0.004919        0.009300        0.007017
  1976          52             0.005348        0.010314        0.007719
  1976          53             0.005695        0.010959        0.008209
  1976          54             0.006075        0.011976        0.008898
  1976          55             0.006609        0.013020        0.009674
  1976          56             0.007440        0.014204        0.010660
  1976          57             0.007685        0.015530        0.011403
  1976          58             0.008822        0.017380        0.012851
  1976          59             0.009238        0.018903        0.013778
  1976          60             0.010439        0.021632        0.015688
  1976          61             0.011091        0.022302        0.016357
  1976          62             0.012151        0.024893        0.018081
  1976          63             0.012854        0.026484        0.019150
  1976          64             0.013478        0.028303        0.020238
  1976          65             0.014835        0.031267        0.022242
  1976          66             0.015322        0.032377        0.022909
  1976          67             0.016630        0.035321        0.024880
  1976          68             0.018427        0.038927        0.027373
  1976          69             0.020704        0.042598        0.030217
  1976          70             0.024506        0.048679        0.034875
  1976          71             0.025383        0.048449        0.035279
  1976          72             0.028233        0.055685        0.039822
  1976          73             0.031645        0.059331        0.043216
  1976          74             0.033368        0.062474        0.045249
  1976          75             0.039819        0.072303        0.052766
  1976          76             0.040861        0.072309        0.053154
  1976          77             0.043400        0.076290        0.056011
  1976          78             0.049036        0.083391        0.062146
  1976          79             0.054593        0.090475        0.068135
  1976          80             0.062200        0.102011        0.076804
  1976          81             0.067113        0.105763        0.081054
  1976          82             0.076353        0.116583        0.090634
  1976          83             0.086610        0.130219        0.101826
  1976          84             0.094485        0.140399        0.110165
  1976          85             0.104062        0.148535        0.118859
  1976          86             0.118420        0.164390        0.133452
  1976          87             0.130369        0.177468        0.145591
  1976          88             0.138945        0.190360        0.155272
  1976          89             0.155413        0.206784        0.171388
  1976          90             0.173990        0.225029        0.189591
  1976          91             0.184618        0.236708        0.200329
  1976          92             0.206271        0.261687        0.222554
  1976          93             0.225682        0.278972        0.240915
  1976          94             0.246890        0.296898        0.260894
  1976          95             0.269073        0.311166        0.280602
  1976          96             0.295309        0.331308        0.304873
  1976          97             0.300912        0.346248        0.312657
  1976          98             0.324774        0.397577        0.343236
  1976          99             0.347118        0.383129        0.356039
  1976         100             0.364827        0.408746        0.375557
  1976         101             0.353176        0.409596        0.366801
  1976         102             0.371699        0.377457        0.373124
  1976         103             0.413187        0.363103        0.400430
  1976         104             0.378555        0.327580        0.364379
  1976         105             0.372666        0.321596        0.357250
  1976         106             0.495593        0.305349        0.438590
  1976         107             0.278019        0.372480        0.306385
  1976         108             0.299958        0.395517        0.326231
  1976         109             0.393532        0.344558        0.377577
  1976         110+            0.275117        0.281911        0.277759
  1977           0             0.012575        0.016026        0.014342
  1977           1             0.000939        0.001121        0.001032
  1977           2             0.000624        0.000808        0.000718
  1977           3             0.000436        0.000610        0.000525
  1977           4             0.000387        0.000466        0.000427
  1977           5             0.000319        0.000482        0.000402
  1977           6             0.000272        0.000438        0.000357
  1977           7             0.000245        0.000356        0.000302
  1977           8             0.000264        0.000372        0.000319
  1977           9             0.000231        0.000345        0.000290
  1977          10             0.000215        0.000315        0.000266
  1977          11             0.000236        0.000356        0.000297
  1977          12             0.000232        0.000402        0.000319
  1977          13             0.000268        0.000471        0.000372
  1977          14             0.000299        0.000613        0.000459
  1977          15             0.000414        0.000785        0.000604
  1977          16             0.000512        0.001137        0.000830
  1977          17             0.000573        0.001445        0.001016
  1977          18             0.000670        0.001839        0.001261
  1977          19             0.000604        0.001945        0.001279
  1977          20             0.000625        0.001922        0.001277
  1977          21             0.000650        0.001999        0.001327
  1977          22             0.000641        0.002078        0.001358
  1977          23             0.000635        0.001949        0.001289
  1977          24             0.000653        0.001936        0.001292
  1977          25             0.000615        0.001905        0.001258
  1977          26             0.000691        0.001897        0.001291
  1977          27             0.000677        0.001881        0.001274
  1977          28             0.000741        0.001876        0.001302
  1977          29             0.000746        0.001811        0.001274
  1977          30             0.000750        0.001702        0.001224
  1977          31             0.000858        0.001851        0.001350
  1977          32             0.000924        0.001975        0.001442
  1977          33             0.000927        0.001997        0.001452
  1977          34             0.001013        0.002056        0.001525
  1977          35             0.001114        0.002202        0.001650
  1977          36             0.001278        0.002389        0.001823
  1977          37             0.001359        0.002598        0.001964
  1977          38             0.001533        0.002789        0.002146
  1977          39             0.001510        0.002954        0.002215
  1977          40             0.001745        0.003013        0.002365
  1977          41             0.001996        0.003604        0.002783
  1977          42             0.002273        0.003971        0.003105
  1977          43             0.002480        0.004383        0.003412
  1977          44             0.002590        0.004605        0.003575
  1977          45             0.002948        0.005026        0.003962
  1977          46             0.003062        0.005579        0.004291
  1977          47             0.003421        0.006063        0.004708
  1977          48             0.003642        0.006983        0.005258
  1977          49             0.004118        0.007714        0.005851
  1977          50             0.004615        0.008623        0.006545
  1977          51             0.004842        0.009002        0.006837
  1977          52             0.005286        0.010152        0.007609
  1977          53             0.005652        0.010799        0.008108
  1977          54             0.005893        0.011584        0.008607
  1977          55             0.006591        0.013039        0.009667
  1977          56             0.007106        0.013827        0.010308
  1977          57             0.007744        0.015052        0.011212
  1977          58             0.008241        0.016152        0.011959
  1977          59             0.008944        0.018321        0.013339
  1977          60             0.010531        0.020665        0.015275
  1977          61             0.010640        0.021528        0.015747
  1977          62             0.011787        0.024181        0.017548
  1977          63             0.012574        0.025895        0.018735
  1977          64             0.013468        0.027641        0.019937
  1977          65             0.014626        0.030427        0.021752
  1977          66             0.015364        0.032106        0.022818
  1977          67             0.016677        0.034340        0.024495
  1977          68             0.017723        0.036490        0.025916
  1977          69             0.020218        0.041136        0.029291
  1977          70             0.023396        0.047571        0.033735
  1977          71             0.024685        0.048080        0.034700
  1977          72             0.027355        0.053845        0.038510
  1977          73             0.030241        0.057120        0.041462
  1977          74             0.033449        0.063318        0.045670
  1977          75             0.036348        0.067209        0.048690
  1977          76             0.041002        0.073371        0.053628
  1977          77             0.043058        0.076504        0.055844
  1977          78             0.044354        0.076078        0.056391
  1977          79             0.053189        0.089508        0.066763
  1977          80             0.060249        0.099124        0.074433
  1977          81             0.064917        0.105775        0.079534
  1977          82             0.072343        0.114679        0.087222
  1977          83             0.081709        0.126889        0.097305
  1977          84             0.092615        0.137221        0.107731
  1977          85             0.099659        0.145875        0.114970
  1977          86             0.110248        0.157544        0.125500
  1977          87             0.122326        0.172236        0.138124
  1977          88             0.134267        0.184683        0.150021
  1977          89             0.148413        0.197587        0.163497
  1977          90             0.164623        0.212786        0.179078
  1977          91             0.180234        0.229997        0.194916
  1977          92             0.195650        0.256344        0.213261
  1977          93             0.212317        0.268062        0.228042
  1977          94             0.232385        0.276914        0.244637
  1977          95             0.251301        0.299730        0.264410
  1977          96             0.269666        0.323863        0.284008
  1977          97             0.298687        0.340915        0.309557
  1977          98             0.307272        0.340102        0.315483
  1977          99             0.313984        0.393418        0.333235
  1977         100             0.340543        0.368862        0.347268
  1977         101             0.373665        0.380548        0.375294
  1977         102             0.342355        0.353085        0.344903
  1977         103             0.386032        0.330880        0.372045
  1977         104             0.376159        0.321042        0.361540
  1977         105             0.410760        0.428898        0.415969
  1977         106             0.352555        0.316875        0.341328
  1977         107             0.338572        0.352199        0.342815
  1977         108             0.395277        0.185974        0.333931
  1977         109             0.348912        0.498664        0.388779
  1977         110+            0.296463        0.334854        0.310712
  1978           0             0.012223        0.015311        0.013804
  1978           1             0.000957        0.001109        0.001035
  1978           2             0.000597        0.000817        0.000709
  1978           3             0.000439        0.000623        0.000533
  1978           4             0.000348        0.000508        0.000430
  1978           5             0.000331        0.000442        0.000387
  1978           6             0.000297        0.000426        0.000363
  1978           7             0.000258        0.000371        0.000316
  1978           8             0.000257        0.000349        0.000304
  1978           9             0.000223        0.000319        0.000272
  1978          10             0.000219        0.000317        0.000269
  1978          11             0.000202        0.000349        0.000277
  1978          12             0.000219        0.000383        0.000303
  1978          13             0.000268        0.000501        0.000387
  1978          14             0.000292        0.000571        0.000435
  1978          15             0.000410        0.000741        0.000579
  1978          16             0.000498        0.001116        0.000813
  1978          17             0.000555        0.001478        0.001025
  1978          18             0.000652        0.001829        0.001248
  1978          19             0.000597        0.001934        0.001270
  1978          20             0.000616        0.001928        0.001276
  1978          21             0.000653        0.002047        0.001353
  1978          22             0.000677        0.002023        0.001349
  1978          23             0.000674        0.002030        0.001349
  1978          24             0.000639        0.001887        0.001261
  1978          25             0.000663        0.001898        0.001278
  1978          26             0.000657        0.001841        0.001247
  1978          27             0.000696        0.001854        0.001271
  1978          28             0.000766        0.001873        0.001314
  1978          29             0.000736        0.001801        0.001263
  1978          30             0.000736        0.001766        0.001248
  1978          31             0.000764        0.001786        0.001271
  1978          32             0.000924        0.001895        0.001404
  1978          33             0.000948        0.001995        0.001462
  1978          34             0.000977        0.002049        0.001503
  1978          35             0.001049        0.002140        0.001587
  1978          36             0.001215        0.002333        0.001765
  1978          37             0.001283        0.002574        0.001915
  1978          38             0.001442        0.002800        0.002106
  1978          39             0.001520        0.002929        0.002208
  1978          40             0.001687        0.003023        0.002341
  1978          41             0.001920        0.003487        0.002686
  1978          42             0.002166        0.003870        0.003000
  1978          43             0.002464        0.004187        0.003308
  1978          44             0.002543        0.004522        0.003511
  1978          45             0.002911        0.005083        0.003968
  1978          46             0.003136        0.005384        0.004233
  1978          47             0.003391        0.006086        0.004706
  1978          48             0.003729        0.006704        0.005169
  1978          49             0.003799        0.007202        0.005440
  1978          50             0.004530        0.008423        0.006408
  1978          51             0.004697        0.008924        0.006728
  1978          52             0.005137        0.009745        0.007339
  1978          53             0.005576        0.010615        0.007982
  1978          54             0.005949        0.011702        0.008690
  1978          55             0.006403        0.012417        0.009263
  1978          56             0.006952        0.013758        0.010187
  1978          57             0.007541        0.014931        0.011051
  1978          58             0.008393        0.016267        0.012096
  1978          59             0.008642        0.017019        0.012563
  1978          60             0.010329        0.020670        0.015160
  1978          61             0.010643        0.021198        0.015588
  1978          62             0.011670        0.023489        0.017151
  1978          63             0.012465        0.025558        0.018517
  1978          64             0.013398        0.027781        0.019972
  1978          65             0.014672        0.029735        0.021473
  1978          66             0.015285        0.032029        0.022747
  1978          67             0.017006        0.034843        0.024917
  1978          68             0.017727        0.036572        0.025976
  1978          69             0.019343        0.039191        0.027962
  1978          70             0.023211        0.047238        0.033462
  1978          71             0.023927        0.047451        0.033981
  1978          72             0.027752        0.053628        0.038617
  1978          73             0.029384        0.055547        0.040282
  1978          74             0.032678        0.061932        0.044631
  1978          75             0.037567        0.068252        0.049875
  1978          76             0.038251        0.070838        0.050997
  1978          77             0.044163        0.078228        0.057152
  1978          78             0.045304        0.076370        0.057103
  1978          79             0.049410        0.082261        0.061612
  1978          80             0.059235        0.099365        0.073710
  1978          81             0.065406        0.106502        0.080019
  1978          82             0.073200        0.116251        0.088192
  1978          83             0.080738        0.124133        0.095559
  1978          84             0.090837        0.135440        0.105792
  1978          85             0.100017        0.147112        0.115498
  1978          86             0.111873        0.158854        0.126954
  1978          87             0.119946        0.171355        0.135965
  1978          88             0.135056        0.186065        0.150642
  1978          89             0.147641        0.203394        0.164458
  1978          90             0.166857        0.217811        0.181937
  1978          91             0.176855        0.225741        0.191022
  1978          92             0.199878        0.249675        0.214030
  1978          93             0.215824        0.273381        0.231875
  1978          94             0.234551        0.287276        0.248861
  1978          95             0.253556        0.313893        0.269532
  1978          96             0.277956        0.332171        0.292045
  1978          97             0.295057        0.356324        0.310600
  1978          98             0.309055        0.357524        0.321104
  1978          99             0.331480        0.352548        0.336576
  1978         100             0.362129        0.395665        0.369965
  1978         101             0.366924        0.412631        0.377523
  1978         102             0.378352        0.391019        0.381269
  1978         103             0.380095        0.374008        0.378632
  1978         104             0.437317        0.370079        0.419631
  1978         105             0.407237        0.366115        0.395897
  1978         106             0.353719        0.413487        0.371022
  1978         107             0.362746        0.353661        0.359849
  1978         108             0.372671        0.432854        0.391737
  1978         109             0.285287        0.300769        0.289762
  1978         110+            0.292749        0.313587        0.299708
  1979           0             0.011711        0.014754        0.013268
  1979           1             0.000902        0.001009        0.000957
  1979           2             0.000561        0.000729        0.000647
  1979           3             0.000434        0.000617        0.000528
  1979           4             0.000373        0.000479        0.000427
  1979           5             0.000319        0.000452        0.000387
  1979           6             0.000281        0.000401        0.000342
  1979           7             0.000220        0.000342        0.000283
  1979           8             0.000244        0.000328        0.000287
  1979           9             0.000214        0.000327        0.000272
  1979          10             0.000194        0.000304        0.000250
  1979          11             0.000183        0.000324        0.000255
  1979          12             0.000228        0.000362        0.000296
  1979          13             0.000253        0.000440        0.000348
  1979          14             0.000297        0.000548        0.000425
  1979          15             0.000381        0.000766        0.000578
  1979          16             0.000496        0.001115        0.000811
  1979          17             0.000537        0.001459        0.001007
  1979          18             0.000605        0.001868        0.001246
  1979          19             0.000612        0.001941        0.001281
  1979          20             0.000591        0.001974        0.001286
  1979          21             0.000637        0.001974        0.001308
  1979          22             0.000624        0.002051        0.001338
  1979          23             0.000643        0.002027        0.001333
  1979          24             0.000629        0.001955        0.001290
  1979          25             0.000647        0.001970        0.001306
  1979          26             0.000669        0.001922        0.001293
  1979          27             0.000664        0.001945        0.001301
  1979          28             0.000724        0.001964        0.001339
  1979          29             0.000676        0.001866        0.001265
  1979          30             0.000706        0.001870        0.001284
  1979          31             0.000784        0.001906        0.001340
  1979          32             0.000821        0.001827        0.001319
  1979          33             0.000923        0.002021        0.001463
  1979          34             0.000955        0.001965        0.001451
  1979          35             0.001057        0.002185        0.001613
  1979          36             0.001189        0.002275        0.001723
  1979          37             0.001291        0.002385        0.001827
  1979          38             0.001392        0.002702        0.002034
  1979          39             0.001500        0.002795        0.002134
  1979          40             0.001568        0.002987        0.002263
  1979          41             0.001739        0.003307        0.002507
  1979          42             0.002057        0.003640        0.002832
  1979          43             0.002288        0.004062        0.003155
  1979          44             0.002475        0.004474        0.003453
  1979          45             0.002576        0.004885        0.003700
  1979          46             0.002985        0.005446        0.004184
  1979          47             0.003201        0.005810        0.004472
  1979          48             0.003545        0.006445        0.004952
  1979          49             0.003631        0.007079        0.005296
  1979          50             0.004240        0.007951        0.006031
  1979          51             0.004528        0.008660        0.006519
  1979          52             0.004972        0.009559        0.007170
  1979          53             0.005413        0.010351        0.007774
  1979          54             0.005877        0.011256        0.008439
  1979          55             0.006337        0.012196        0.009117
  1979          56             0.006688        0.012983        0.009671
  1979          57             0.007364        0.014439        0.010717
  1979          58             0.007957        0.015941        0.011716
  1979          59             0.008463        0.016864        0.012400
  1979          60             0.009741        0.019044        0.014082
  1979          61             0.010242        0.020507        0.015041
  1979          62             0.011334        0.022783        0.016637
  1979          63             0.012049        0.024294        0.017701
  1979          64             0.013144        0.026760        0.019369
  1979          65             0.014415        0.029290        0.021146
  1979          66             0.015037        0.031012        0.022173
  1979          67             0.016249        0.033268        0.023811
  1979          68             0.017825        0.035885        0.025750
  1979          69             0.019078        0.038101        0.027353
  1979          70             0.022049        0.044440        0.031617
  1979          71             0.023502        0.045990        0.033097
  1979          72             0.026595        0.051638        0.037102
  1979          73             0.028575        0.054258        0.039233
  1979          74             0.031190        0.059310        0.042646
  1979          75             0.035085        0.065163        0.047145
  1979          76             0.038068        0.069189        0.050273
  1979          77             0.040237        0.073434        0.052909
  1979          78             0.045170        0.076488        0.057022
  1979          79             0.049874        0.082687        0.062084
  1979          80             0.057327        0.095242        0.070948
  1979          81             0.062795        0.104293        0.077379
  1979          82             0.070738        0.111355        0.084798
  1979          83             0.079007        0.122376        0.093690
  1979          84             0.088624        0.130999        0.102687
  1979          85             0.096468        0.141184        0.111020
  1979          86             0.108899        0.155624        0.123789
  1979          87             0.118139        0.167086        0.133337
  1979          88             0.126817        0.177266        0.141989
  1979          89             0.143085        0.193430        0.157918
  1979          90             0.158880        0.212230        0.174388
  1979          91             0.169950        0.222529        0.184951
  1979          92             0.185035        0.238684        0.200006
  1979          93             0.207600        0.261442        0.222310
  1979          94             0.227482        0.279317        0.241390
  1979          95             0.247935        0.298432        0.261093
  1979          96             0.265707        0.316164        0.278526
  1979          97             0.284382        0.342427        0.298845
  1979          98             0.292815        0.337957        0.303797
  1979          99             0.318579        0.370944        0.331221
  1979         100             0.341537        0.347432        0.342928
  1979         101             0.365293        0.355151        0.362957
  1979         102             0.372699        0.401458        0.379230
  1979         103             0.376636        0.452781        0.393865
  1979         104             0.388008        0.478631        0.409117
  1979         105             0.352075        0.431638        0.373131
  1979         106             0.336720        0.392546        0.351600
  1979         107             0.299506        0.443889        0.340125
  1979         108             0.363177        0.337157        0.355007
  1979         109             0.319171        0.421179        0.351371
  1979         110+            0.338109        0.257352        0.312208
  1980           0             0.011387        0.014230        0.012841
  1980           1             0.000868        0.001080        0.000977
  1980           2             0.000570        0.000736        0.000654
  1980           3             0.000413        0.000594        0.000505
  1980           4             0.000307        0.000458        0.000384
  1980           5             0.000307        0.000378        0.000344
  1980           6             0.000281        0.000373        0.000328
  1980           7             0.000241        0.000359        0.000301
  1980           8             0.000234        0.000345        0.000291
  1980           9             0.000231        0.000315        0.000274
  1980          10             0.000202        0.000300        0.000252
  1980          11             0.000202        0.000306        0.000255
  1980          12             0.000225        0.000347        0.000288
  1980          13             0.000229        0.000402        0.000317
  1980          14             0.000282        0.000552        0.000420
  1980          15             0.000384        0.000729        0.000560
  1980          16             0.000494        0.001149        0.000828
  1980          17             0.000548        0.001426        0.000997
  1980          18             0.000632        0.001839        0.001244
  1980          19             0.000596        0.001901        0.001253
  1980          20             0.000614        0.001999        0.001309
  1980          21             0.000625        0.002056        0.001342
  1980          22             0.000587        0.002062        0.001326
  1980          23             0.000611        0.002047        0.001328
  1980          24             0.000654        0.001977        0.001315
  1980          25             0.000645        0.001993        0.001317
  1980          26             0.000659        0.001955        0.001305
  1980          27             0.000671        0.001974        0.001319
  1980          28             0.000741        0.001947        0.001340
  1980          29             0.000681        0.001868        0.001271
  1980          30             0.000764        0.001881        0.001318
  1980          31             0.000786        0.001891        0.001333
  1980          32             0.000819        0.001968        0.001387
  1980          33             0.000875        0.001935        0.001398
  1980          34             0.000958        0.002029        0.001487
  1980          35             0.001043        0.002140        0.001583
  1980          36             0.001142        0.002316        0.001719
  1980          37             0.001174        0.002405        0.001779
  1980          38             0.001383        0.002600        0.001980
  1980          39             0.001487        0.002793        0.002128
  1980          40             0.001661        0.003061        0.002347
  1980          41             0.001809        0.003336        0.002557
  1980          42             0.001966        0.003607        0.002770
  1980          43             0.002158        0.003903        0.003011
  1980          44             0.002439        0.004266        0.003332
  1980          45             0.002729        0.004944        0.003809
  1980          46             0.002876        0.005018        0.003918
  1980          47             0.003169        0.005760        0.004429
  1980          48             0.003603        0.006622        0.005071
  1980          49             0.003694        0.006842        0.005219
  1980          50             0.004206        0.007833        0.005953
  1980          51             0.004592        0.008526        0.006493
  1980          52             0.004919        0.009442        0.007093
  1980          53             0.005433        0.010205        0.007723
  1980          54             0.005827        0.011224        0.008395
  1980          55             0.006470        0.012437        0.009294
  1980          56             0.006888        0.013429        0.009982
  1980          57             0.007341        0.014164        0.010565
  1980          58             0.008176        0.016267        0.011985
  1980          59             0.008687        0.017088        0.012628
  1980          60             0.009869        0.019001        0.014138
  1980          61             0.010223        0.019812        0.014695
  1980          62             0.011813        0.022830        0.016914
  1980          63             0.012150        0.023894        0.017575
  1980          64             0.013173        0.026145        0.019103
  1980          65             0.014787        0.029010        0.021235
  1980          66             0.015918        0.031498        0.022903
  1980          67             0.017151        0.034109        0.024693
  1980          68             0.018227        0.036320        0.026189
  1980          69             0.019823        0.039339        0.028291
  1980          70             0.022745        0.044365        0.032031
  1980          71             0.023462        0.045694        0.032924
  1980          72             0.027237        0.051986        0.037633
  1980          73             0.029377        0.055441        0.040151
  1980          74             0.031567        0.058650        0.042569
  1980          75             0.035771        0.064618        0.047327
  1980          76             0.038433        0.070352        0.050931
  1980          77             0.042728        0.076469        0.055634
  1980          78             0.043429        0.077378        0.056209
  1980          79             0.053274        0.086668        0.065694
  1980          80             0.060701        0.098655        0.074271
  1980          81             0.065046        0.104234        0.078772
  1980          82             0.072709        0.115008        0.087183
  1980          83             0.080722        0.124688        0.095521
  1980          84             0.089790        0.136928        0.105285
  1980          85             0.099077        0.146760        0.114423
  1980          86             0.111216        0.161035        0.126922
  1980          87             0.122199        0.174673        0.138362
  1980          88             0.131520        0.186110        0.147868
  1980          89             0.146777        0.197134        0.161372
  1980          90             0.167775        0.215824        0.181431
  1980          91             0.179086        0.235669        0.194928
  1980          92             0.196580        0.250450        0.211368
  1980          93             0.214063        0.272332        0.229681
  1980          94             0.237119        0.296314        0.252635
  1980          95             0.256888        0.316601        0.272290
  1980          96             0.276621        0.348249        0.294476
  1980          97             0.295682        0.345962        0.307896
  1980          98             0.313785        0.366888        0.326482
  1980          99             0.327095        0.407300        0.345876
  1980         100             0.380828        0.438134        0.394087
  1980         101             0.374821        0.438855        0.389604
  1980         102             0.394043        0.434138        0.403002
  1980         103             0.415622        0.387893        0.409493
  1980         104             0.436045        0.456014        0.440374
  1980         105             0.386680        0.445993        0.400039
  1980         106             0.361233        0.409753        0.373291
  1980         107             0.370673        0.456456        0.392066
  1980         108             0.387386        0.412324        0.394198
  1980         109             0.444944        0.403168        0.431622
  1980         110+            0.379921        0.198929        0.317542
  1981           0             0.010687        0.013236        0.011991
  1981           1             0.000852        0.000995        0.000925
  1981           2             0.000551        0.000710        0.000632
  1981           3             0.000403        0.000521        0.000463
  1981           4             0.000304        0.000470        0.000389
  1981           5             0.000284        0.000380        0.000333
  1981           6             0.000260        0.000375        0.000319
  1981           7             0.000226        0.000328        0.000278
  1981           8             0.000226        0.000339        0.000284
  1981           9             0.000183        0.000293        0.000240
  1981          10             0.000173        0.000292        0.000234
  1981          11             0.000195        0.000308        0.000252
  1981          12             0.000225        0.000348        0.000288
  1981          13             0.000230        0.000416        0.000325
  1981          14             0.000281        0.000480        0.000383
  1981          15             0.000331        0.000659        0.000499
  1981          16             0.000441        0.000985        0.000719
  1981          17             0.000532        0.001305        0.000928
  1981          18             0.000570        0.001703        0.001145
  1981          19             0.000591        0.001711        0.001155
  1981          20             0.000552        0.001784        0.001171
  1981          21             0.000567        0.001902        0.001237
  1981          22             0.000607        0.001912        0.001261
  1981          23             0.000618        0.001847        0.001233
  1981          24             0.000618        0.001898        0.001259
  1981          25             0.000625        0.001923        0.001273
  1981          26             0.000660        0.001836        0.001247
  1981          27             0.000639        0.001877        0.001255
  1981          28             0.000732        0.001994        0.001359
  1981          29             0.000706        0.001858        0.001280
  1981          30             0.000752        0.001901        0.001322
  1981          31             0.000735        0.001912        0.001317
  1981          32             0.000839        0.001918        0.001372
  1981          33             0.000894        0.001932        0.001406
  1981          34             0.000887        0.001941        0.001409
  1981          35             0.000997        0.002054        0.001518
  1981          36             0.001111        0.002294        0.001692
  1981          37             0.001196        0.002373        0.001773
  1981          38             0.001353        0.002619        0.001974
  1981          39             0.001418        0.002700        0.002049
  1981          40             0.001537        0.002957        0.002233
  1981          41             0.001757        0.003359        0.002542
  1981          42             0.001960        0.003546        0.002738
  1981          43             0.002096        0.003784        0.002921
  1981          44             0.002248        0.004120        0.003163
  1981          45             0.002631        0.004693        0.003637
  1981          46             0.002860        0.005110        0.003955
  1981          47             0.002987        0.005742        0.004327
  1981          48             0.003619        0.006470        0.005008
  1981          49             0.003682        0.006689        0.005143
  1981          50             0.004027        0.007526        0.005710
  1981          51             0.004630        0.008279        0.006396
  1981          52             0.004941        0.009172        0.006981
  1981          53             0.005297        0.009910        0.007520
  1981          54             0.005667        0.010987        0.008203
  1981          55             0.006403        0.012248        0.009167
  1981          56             0.007083        0.013105        0.009930
  1981          57             0.007277        0.014171        0.010530
  1981          58             0.008010        0.015600        0.011578
  1981          59             0.008647        0.016724        0.012430
  1981          60             0.009423        0.017906        0.013393
  1981          61             0.010592        0.019887        0.014930
  1981          62             0.011611        0.022016        0.016432
  1981          63             0.012196        0.023908        0.017620
  1981          64             0.012715        0.025147        0.018405
  1981          65             0.014371        0.027874        0.020497
  1981          66             0.015762        0.030920        0.022576
  1981          67             0.017060        0.033151        0.024218
  1981          68             0.018148        0.035876        0.025957
  1981          69             0.019561        0.038015        0.027547
  1981          70             0.021777        0.042770        0.030814
  1981          71             0.023579        0.045965        0.033093
  1981          72             0.026245        0.048857        0.035747
  1981          73             0.029074        0.055356        0.039924
  1981          74             0.030402        0.057569        0.041424
  1981          75             0.034288        0.062449        0.045567
  1981          76             0.037760        0.068634        0.049841
  1981          77             0.040640        0.073345        0.053156
  1981          78             0.044623        0.078950        0.057522
  1981          79             0.047824        0.082950        0.060844
  1981          80             0.058947        0.097791        0.072802
  1981          81             0.064832        0.105085        0.078864
  1981          82             0.070463        0.111055        0.084303
  1981          83             0.077737        0.123041        0.092802
  1981          84             0.086545        0.131893        0.101352
  1981          85             0.097165        0.143141        0.111805
  1981          86             0.107632        0.156814        0.122949
  1981          87             0.118519        0.167679        0.133489
  1981          88             0.130997        0.181236        0.145923
  1981          89             0.142165        0.197826        0.158218
  1981          90             0.158548        0.204920        0.171501
  1981          91             0.174998        0.226293        0.189045
  1981          92             0.191900        0.244866        0.206161
  1981          93             0.209694        0.265520        0.224416
  1981          94             0.224992        0.283759        0.240052
  1981          95             0.250721        0.310142        0.265609
  1981          96             0.265881        0.337132        0.283353
  1981          97             0.293608        0.337305        0.304001
  1981          98             0.294066        0.354930        0.308231
  1981          99             0.308743        0.386739        0.326402
  1981         100             0.341906        0.388149        0.352152
  1981         101             0.382831        0.411488        0.389217
  1981         102             0.391320        0.384965        0.389886
  1981         103             0.414401        0.488401        0.430691
  1981         104             0.435526        0.349365        0.416810
  1981         105             0.419903        0.458746        0.428439
  1981         106             0.344871        0.445204        0.366092
  1981         107             0.432789        0.383364        0.420969
  1981         108             0.387086        0.278752        0.359631
  1981         109             0.448559        0.387868        0.430967
  1981         110+            0.420007        0.236640        0.351247
  1982           0             0.010300        0.012911        0.011636
  1982           1             0.000812        0.000975        0.000895
  1982           2             0.000549        0.000652        0.000602
  1982           3             0.000416        0.000513        0.000465
  1982           4             0.000296        0.000406        0.000352
  1982           5             0.000282        0.000355        0.000320
  1982           6             0.000248        0.000338        0.000294
  1982           7             0.000224        0.000339        0.000283
  1982           8             0.000214        0.000301        0.000259
  1982           9             0.000202        0.000306        0.000255
  1982          10             0.000183        0.000255        0.000220
  1982          11             0.000186        0.000283        0.000235
  1982          12             0.000199        0.000333        0.000268
  1982          13             0.000216        0.000383        0.000301
  1982          14             0.000274        0.000495        0.000387
  1982          15             0.000318        0.000638        0.000482
  1982          16             0.000408        0.000923        0.000671
  1982          17             0.000470        0.001242        0.000865
  1982          18             0.000535        0.001616        0.001084
  1982          19             0.000546        0.001647        0.001100
  1982          20             0.000550        0.001635        0.001095
  1982          21             0.000557        0.001758        0.001160
  1982          22             0.000575        0.001762        0.001171
  1982          23             0.000553        0.001790        0.001172
  1982          24             0.000581        0.001729        0.001156
  1982          25             0.000581        0.001723        0.001153
  1982          26             0.000623        0.001693        0.001157
  1982          27             0.000650        0.001738        0.001192
  1982          28             0.000636        0.001849        0.001240
  1982          29             0.000668        0.001758        0.001211
  1982          30             0.000669        0.001798        0.001231
  1982          31             0.000750        0.001870        0.001305
  1982          32             0.000780        0.001927        0.001347
  1982          33             0.000838        0.001906        0.001365
  1982          34             0.000890        0.001836        0.001358
  1982          35             0.000918        0.001961        0.001433
  1982          36             0.001084        0.002215        0.001640
  1982          37             0.001135        0.002240        0.001677
  1982          38             0.001289        0.002535        0.001900
  1982          39             0.001331        0.002536        0.001925
  1982          40             0.001535        0.002769        0.002141
  1982          41             0.001718        0.003050        0.002371
  1982          42             0.001829        0.003367        0.002583
  1982          43             0.001957        0.003648        0.002784
  1982          44             0.002197        0.003866        0.003014
  1982          45             0.002428        0.004389        0.003386
  1982          46             0.002700        0.004815        0.003730
  1982          47             0.002898        0.005404        0.004118
  1982          48             0.003379        0.006132        0.004722
  1982          49             0.003707        0.006575        0.005104
  1982          50             0.003850        0.007127        0.005427
  1982          51             0.004457        0.007952        0.006146
  1982          52             0.004921        0.009141        0.006959
  1982          53             0.005040        0.009509        0.007200
  1982          54             0.005408        0.010498        0.007844
  1982          55             0.006000        0.011612        0.008661
  1982          56             0.006834        0.012798        0.009654
  1982          57             0.007199        0.013661        0.010247
  1982          58             0.008115        0.015601        0.011631
  1982          59             0.008516        0.016064        0.012045
  1982          60             0.009177        0.017844        0.013223
  1982          61             0.010041        0.019392        0.014411
  1982          62             0.011975        0.022522        0.016872
  1982          63             0.012140        0.022592        0.016988
  1982          64             0.012990        0.024651        0.018338
  1982          65             0.014071        0.026843        0.019874
  1982          66             0.015328        0.029764        0.021827
  1982          67             0.016824        0.032714        0.023902
  1982          68             0.018503        0.035882        0.026158
  1982          69             0.019272        0.038157        0.027444
  1982          70             0.021349        0.041295        0.029932
  1982          71             0.023654        0.045055        0.032750
  1982          72             0.026141        0.048773        0.035649
  1982          73             0.028455        0.053706        0.038888
  1982          74             0.030378        0.056949        0.041160
  1982          75             0.033639        0.061708        0.044881
  1982          76             0.037242        0.066925        0.048869
  1982          77             0.040517        0.073526        0.053160
  1982          78             0.044204        0.078661        0.057155
  1982          79             0.049691        0.084610        0.062597
  1982          80             0.055168        0.093029        0.068760
  1982          81             0.064044        0.103464        0.077754
  1982          82             0.070754        0.112083        0.084784
  1982          83             0.076783        0.119595        0.090972
  1982          84             0.085140        0.131472        0.100086
  1982          85             0.093255        0.141000        0.108360
  1982          86             0.105427        0.153689        0.120301
  1982          87             0.115616        0.163925        0.130161
  1982          88             0.125757        0.176493        0.140676
  1982          89             0.139545        0.192516        0.154718
  1982          90             0.152342        0.204182        0.166737
  1982          91             0.164463        0.218284        0.178946
  1982          92             0.183844        0.238678        0.198284
  1982          93             0.201577        0.257046        0.215929
  1982          94             0.220357        0.280025        0.235416
  1982          95             0.238456        0.291060        0.251375
  1982          96             0.262011        0.324540        0.276944
  1982          97             0.281089        0.340068        0.294922
  1982          98             0.300385        0.361583        0.314324
  1982          99             0.313592        0.372828        0.326676
  1982         100             0.342077        0.401073        0.354828
  1982         101             0.348220        0.410562        0.361408
  1982         102             0.370157        0.354816        0.366791
  1982         103             0.377630        0.427139        0.388749
  1982         104             0.408028        0.381912        0.402408
  1982         105             0.395895        0.323978        0.379561
  1982         106             0.377308        0.444384        0.391713
  1982         107             0.482531        0.318830        0.448218
  1982         108             0.358825        0.425408        0.375768
  1982         109             0.279667        0.174388        0.251545
  1982         110+            0.406959        0.380600        0.397080
  1983           0             0.009930        0.012324        0.011155
  1983           1             0.000789        0.000933        0.000863
  1983           2             0.000504        0.000656        0.000582
  1983           3             0.000350        0.000527        0.000440
  1983           4             0.000287        0.000416        0.000353
  1983           5             0.000262        0.000363        0.000314
  1983           6             0.000241        0.000310        0.000277
  1983           7             0.000226        0.000315        0.000272
  1983           8             0.000200        0.000294        0.000248
  1983           9             0.000168        0.000255        0.000213
  1983          10             0.000166        0.000258        0.000213
  1983          11             0.000175        0.000269        0.000223
  1983          12             0.000193        0.000324        0.000260
  1983          13             0.000210        0.000382        0.000298
  1983          14             0.000260        0.000465        0.000365
  1983          15             0.000311        0.000621        0.000469
  1983          16             0.000395        0.000889        0.000647
  1983          17             0.000474        0.001149        0.000820
  1983          18             0.000540        0.001449        0.001002
  1983          19             0.000542        0.001556        0.001054
  1983          20             0.000531        0.001544        0.001042
  1983          21             0.000536        0.001605        0.001074
  1983          22             0.000545        0.001617        0.001084
  1983          23             0.000575        0.001690        0.001134
  1983          24             0.000546        0.001590        0.001069
  1983          25             0.000558        0.001629        0.001094
  1983          26             0.000610        0.001652        0.001131
  1983          27             0.000614        0.001663        0.001138
  1983          28             0.000691        0.001754        0.001221
  1983          29             0.000652        0.001645        0.001147
  1983          30             0.000654        0.001700        0.001174
  1983          31             0.000729        0.001790        0.001255
  1983          32             0.000726        0.001866        0.001291
  1983          33             0.000853        0.001936        0.001388
  1983          34             0.000870        0.001862        0.001361
  1983          35             0.000918        0.001953        0.001429
  1983          36             0.000971        0.001955        0.001455
  1983          37             0.001159        0.002255        0.001697
  1983          38             0.001292        0.002474        0.001872
  1983          39             0.001258        0.002525        0.001882
  1983          40             0.001445        0.002681        0.002052
  1983          41             0.001642        0.003096        0.002355
  1983          42             0.001843        0.003256        0.002536
  1983          43             0.001978        0.003615        0.002779
  1983          44             0.002122        0.003768        0.002929
  1983          45             0.002400        0.004205        0.003283
  1983          46             0.002596        0.004682        0.003614
  1983          47             0.002909        0.005222        0.004036
  1983          48             0.003314        0.006014        0.004632
  1983          49             0.003513        0.006252        0.004850
  1983          50             0.003983        0.006997        0.005438
  1983          51             0.004354        0.007936        0.006084
  1983          52             0.004750        0.008538        0.006577
  1983          53             0.005255        0.009594        0.007354
  1983          54             0.005495        0.010098        0.007707
  1983          55             0.006099        0.011628        0.008732
  1983          56             0.006737        0.012793        0.009607
  1983          57             0.007205        0.013634        0.010238
  1983          58             0.008208        0.015504        0.011634
  1983          59             0.008733        0.016210        0.012229
  1983          60             0.009230        0.017551        0.013103
  1983          61             0.010215        0.019064        0.014343
  1983          62             0.011701        0.021921        0.016453
  1983          63             0.012712        0.023595        0.017773
  1983          64             0.012846        0.024144        0.018036
  1983          65             0.014257        0.026883        0.020005
  1983          66             0.015168        0.028874        0.021349
  1983          67             0.016466        0.031977        0.023388
  1983          68             0.018673        0.035481        0.026084
  1983          69             0.019639        0.038560        0.027830
  1983          70             0.022118        0.041906        0.030630
  1983          71             0.022922        0.044455        0.032077
  1983          72             0.026337        0.049381        0.036018
  1983          73             0.029274        0.054262        0.039613
  1983          74             0.030585        0.057392        0.041473
  1983          75             0.034033        0.063122        0.045689
  1983          76             0.037078        0.068223        0.049289
  1983          77             0.040047        0.072698        0.052564
  1983          78             0.044982        0.079238        0.057871
  1983          79             0.049694        0.086477        0.063264
  1983          80             0.056121        0.095725        0.070328
  1983          81             0.060622        0.101481        0.074919
  1983          82             0.071683        0.114372        0.086131
  1983          83             0.079476        0.124990        0.094495
  1983          84             0.085314        0.131740        0.100232
  1983          85             0.095047        0.143254        0.110104
  1983          86             0.106456        0.155275        0.121397
  1983          87             0.117084        0.171567        0.133302
  1983          88             0.127462        0.178569        0.142297
  1983          89             0.142107        0.195860        0.157336
  1983          90             0.157073        0.215628        0.173199
  1983          91             0.169627        0.222897        0.183839
  1983          92             0.189130        0.241779        0.202741
  1983          93             0.211918        0.267485        0.225976
  1983          94             0.226406        0.284098        0.240695
  1983          95             0.243025        0.297774        0.256264
  1983          96             0.267497        0.318245        0.279444
  1983          97             0.294490        0.365786        0.310734
  1983          98             0.313209        0.373617        0.326695
  1983          99             0.324100        0.394752        0.339356
  1983         100             0.341114        0.392567        0.351991
  1983         101             0.375234        0.387704        0.377827
  1983         102             0.395492        0.413262        0.399187
  1983         103             0.421879        0.411723        0.419657
  1983         104             0.416068        0.409754        0.414667
  1983         105             0.393420        0.545971        0.425746
  1983         106             0.375090        0.366733        0.373218
  1983         107             0.342999        0.375726        0.350135
  1983         108             0.423060        0.585594        0.455919
  1983         109             0.487409        0.212628        0.412945
  1983         110+            0.475609        0.426120        0.457883
  1984           0             0.009796        0.012135        0.010993
  1984           1             0.000762        0.000888        0.000826
  1984           2             0.000479        0.000614        0.000548
  1984           3             0.000356        0.000435        0.000396
  1984           4             0.000279        0.000360        0.000320
  1984           5             0.000221        0.000338        0.000281
  1984           6             0.000220        0.000314        0.000268
  1984           7             0.000210        0.000291        0.000251
  1984           8             0.000200        0.000296        0.000249
  1984           9             0.000189        0.000241        0.000215
  1984          10             0.000190        0.000276        0.000234
  1984          11             0.000173        0.000286        0.000231
  1984          12             0.000208        0.000321        0.000266
  1984          13             0.000237        0.000374        0.000307
  1984          14             0.000259        0.000463        0.000364
  1984          15             0.000338        0.000635        0.000490
  1984          16             0.000441        0.000898        0.000674
  1984          17             0.000452        0.001138        0.000803
  1984          18             0.000519        0.001435        0.000985
  1984          19             0.000540        0.001494        0.001022
  1984          20             0.000512        0.001574        0.001048
  1984          21             0.000572        0.001670        0.001126
  1984          22             0.000533        0.001657        0.001099
  1984          23             0.000560        0.001677        0.001121
  1984          24             0.000575        0.001617        0.001098
  1984          25             0.000552        0.001641        0.001098
  1984          26             0.000578        0.001644        0.001112
  1984          27             0.000607        0.001657        0.001132
  1984          28             0.000645        0.001738        0.001191
  1984          29             0.000650        0.001601        0.001125
  1984          30             0.000689        0.001756        0.001220
  1984          31             0.000756        0.001834        0.001291
  1984          32             0.000742        0.001862        0.001298
  1984          33             0.000836        0.001942        0.001382
  1984          34             0.000892        0.001932        0.001408
  1984          35             0.000939        0.001993        0.001460
  1984          36             0.001028        0.002165        0.001588
  1984          37             0.001107        0.002174        0.001632
  1984          38             0.001271        0.002528        0.001888
  1984          39             0.001305        0.002509        0.001898
  1984          40             0.001482        0.002845        0.002151
  1984          41             0.001582        0.003012        0.002284
  1984          42             0.001844        0.003301        0.002560
  1984          43             0.001965        0.003514        0.002723
  1984          44             0.002178        0.003858        0.003002
  1984          45             0.002436        0.004113        0.003257
  1984          46             0.002551        0.004648        0.003575
  1984          47             0.002785        0.005154        0.003940
  1984          48             0.003303        0.005761        0.004502
  1984          49             0.003454        0.006241        0.004816
  1984          50             0.003755        0.006908        0.005282
  1984          51             0.004389        0.007818        0.006049
  1984          52             0.004578        0.008689        0.006560
  1984          53             0.005038        0.009151        0.007024
  1984          54             0.005493        0.009833        0.007582
  1984          55             0.005906        0.011115        0.008396
  1984          56             0.006544        0.012383        0.009323
  1984          57             0.007179        0.013422        0.010132
  1984          58             0.008301        0.015204        0.011544
  1984          59             0.008667        0.016201        0.012192
  1984          60             0.009344        0.017623        0.013191
  1984          61             0.009977        0.018871        0.014116
  1984          62             0.011611        0.021613        0.016254
  1984          63             0.012272        0.023080        0.017305
  1984          64             0.013167        0.024513        0.018390
  1984          65             0.014117        0.026079        0.019570
  1984          66             0.015449        0.028966        0.021559
  1984          67             0.016427        0.030848        0.022878
  1984          68             0.018361        0.034564        0.025515
  1984          69             0.019809        0.037937        0.027669
  1984          70             0.022110        0.041256        0.030345
  1984          71             0.023603        0.044417        0.032453
  1984          72             0.025822        0.048324        0.035277
  1984          73             0.028828        0.053239        0.038944
  1984          74             0.030549        0.056873        0.041256
  1984          75             0.033435        0.060652        0.044357
  1984          76             0.037637        0.067930        0.049531
  1984          77             0.040095        0.071756        0.052242
  1984          78             0.044696        0.077862        0.057186
  1984          79             0.049389        0.085060        0.062535
  1984          80             0.055945        0.094391        0.069741
  1984          81             0.060595        0.102690        0.075311
  1984          82             0.067034        0.109541        0.081498
  1984          83             0.078875        0.121793        0.092988
  1984          84             0.086362        0.133115        0.101325
  1984          85             0.094573        0.140411        0.108833
  1984          86             0.105555        0.154614        0.120373
  1984          87             0.115883        0.169760        0.131796
  1984          88             0.127178        0.180509        0.142469
  1984          89             0.140797        0.194544        0.155814
  1984          90             0.156257        0.210799        0.171098
  1984          91             0.169216        0.230396        0.185376
  1984          92             0.188087        0.246120        0.202929
  1984          93             0.205025        0.265106        0.219900
  1984          94             0.225841        0.288312        0.240948
  1984          95             0.244203        0.312716        0.260395
  1984          96             0.266254        0.333575        0.281779
  1984          97             0.283466        0.350230        0.298418
  1984          98             0.315177        0.374238        0.327970
  1984          99             0.330713        0.395684        0.344464
  1984         100             0.352859        0.415816        0.365786
  1984         101             0.370276        0.440444        0.384496
  1984         102             0.393913        0.445480        0.404290
  1984         103             0.400616        0.379766        0.396339
  1984         104             0.445934        0.362426        0.427104
  1984         105             0.433348        0.429347        0.432452
  1984         106             0.492233        0.518115        0.497380
  1984         107             0.430313        0.377090        0.417980
  1984         108             0.492355        0.381471        0.469349
  1984         109             0.308877        0.454511        0.338162
  1984         110+            0.386388        0.487629        0.419765
  1985           0             0.009528        0.012224        0.010907
  1985           1             0.000733        0.000884        0.000811
  1985           2             0.000481        0.000613        0.000548
  1985           3             0.000322        0.000455        0.000390
  1985           4             0.000260        0.000394        0.000329
  1985           5             0.000258        0.000309        0.000284
  1985           6             0.000240        0.000310        0.000276
  1985           7             0.000201        0.000262        0.000232
  1985           8             0.000185        0.000275        0.000231
  1985           9             0.000178        0.000265        0.000223
  1985          10             0.000151        0.000259        0.000206
  1985          11             0.000180        0.000273        0.000227
  1985          12             0.000211        0.000307        0.000260
  1985          13             0.000213        0.000401        0.000309
  1985          14             0.000266        0.000490        0.000380
  1985          15             0.000336        0.000644        0.000494
  1985          16             0.000426        0.000933        0.000685
  1985          17             0.000470        0.001111        0.000799
  1985          18             0.000549        0.001451        0.001008
  1985          19             0.000519        0.001505        0.001017
  1985          20             0.000491        0.001502        0.001002
  1985          21             0.000519        0.001663        0.001098
  1985          22             0.000543        0.001629        0.001091
  1985          23             0.000527        0.001670        0.001102
  1985          24             0.000549        0.001628        0.001092
  1985          25             0.000557        0.001662        0.001111
  1985          26             0.000571        0.001612        0.001092
  1985          27             0.000607        0.001655        0.001132
  1985          28             0.000661        0.001797        0.001228
  1985          29             0.000620        0.001679        0.001150
  1985          30             0.000669        0.001815        0.001240
  1985          31             0.000738        0.001859        0.001295
  1985          32             0.000834        0.001953        0.001390
  1985          33             0.000871        0.002030        0.001444
  1985          34             0.000867        0.001998        0.001429
  1985          35             0.000966        0.002142        0.001548
  1985          36             0.001027        0.002273        0.001642
  1985          37             0.001044        0.002433        0.001728
  1985          38             0.001234        0.002504        0.001858
  1985          39             0.001291        0.002515        0.001895
  1985          40             0.001413        0.002775        0.002082
  1985          41             0.001610        0.003096        0.002339
  1985          42             0.001744        0.003433        0.002575
  1985          43             0.001919        0.003558        0.002722
  1985          44             0.002065        0.003834        0.002934
  1985          45             0.002321        0.004268        0.003275
  1985          46             0.002516        0.004680        0.003574
  1985          47             0.002810        0.005007        0.003882
  1985          48             0.003371        0.005856        0.004584
  1985          49             0.003436        0.006014        0.004696
  1985          50             0.003805        0.006834        0.005274
  1985          51             0.004255        0.007750        0.005951
  1985          52             0.004774        0.008462        0.006556
  1985          53             0.005077        0.009225        0.007078
  1985          54             0.005437        0.009751        0.007510
  1985          55             0.006024        0.011332        0.008566
  1985          56             0.006489        0.011989        0.009116
  1985          57             0.007151        0.013262        0.010054
  1985          58             0.008180        0.015430        0.011596
  1985          59             0.008521        0.015902        0.011979
  1985          60             0.009546        0.017876        0.013414
  1985          61             0.010225        0.019093        0.014348
  1985          62             0.011517        0.021276        0.016036
  1985          63             0.012301        0.022570        0.017074
  1985          64             0.012978        0.024152        0.018127
  1985          65             0.014710        0.027037        0.020337
  1985          66             0.015149        0.028259        0.021085
  1985          67             0.016447        0.030725        0.022852
  1985          68             0.018110        0.033818        0.025060
  1985          69             0.019569        0.037037        0.027161
  1985          70             0.021792        0.041560        0.030307
  1985          71             0.023705        0.044644        0.032614
  1985          72             0.026206        0.049081        0.035815
  1985          73             0.028420        0.052675        0.038488
  1985          74             0.030769        0.056499        0.041253
  1985          75             0.034176        0.061423        0.045133
  1985          76             0.036953        0.066263        0.048491
  1985          77             0.040878        0.073016        0.053225
  1985          78             0.044721        0.078911        0.057610
  1985          79             0.049142        0.085114        0.062387
  1985          80             0.056159        0.095884        0.070400
  1985          81             0.061988        0.103091        0.076359
  1985          82             0.068644        0.112619        0.083595
  1985          83             0.075208        0.121870        0.090624
  1985          84             0.088260        0.134838        0.103109
  1985          85             0.097317        0.145158        0.112146
  1985          86             0.105706        0.153939        0.120211
  1985          87             0.116945        0.168638        0.132009
  1985          88             0.128327        0.188198        0.145336
  1985          89             0.143333        0.199761        0.158873
  1985          90             0.158585        0.213911        0.173434
  1985          91             0.171172        0.229139        0.186290
  1985          92             0.193933        0.258156        0.210158
  1985          93             0.212666        0.273195        0.227444
  1985          94             0.232641        0.293747        0.247076
  1985          95             0.253212        0.307529        0.265740
  1985          96             0.272095        0.340523        0.287460
  1985          97             0.288036        0.351105        0.301839
  1985          98             0.315914        0.366204        0.326637
  1985          99             0.350969        0.406159        0.362352
  1985         100             0.305462        0.360729        0.316610
  1985         101             0.383086        0.418291        0.390016
  1985         102             0.397930        0.437934        0.405721
  1985         103             0.424679        0.441902        0.428008
  1985         104             0.416199        0.453715        0.423962
  1985         105             0.443518        0.495423        0.455554
  1985         106             0.481645        0.448127        0.474366
  1985         107             0.524157        0.470323        0.512885
  1985         108             0.377216        0.846269        0.486440
  1985         109             0.332750        0.411276        0.345954
  1985         110+            0.485752        0.587363        0.512337
  1986           0             0.009218        0.011726        0.010502
  1986           1             0.000754        0.000865        0.000811
  1986           2             0.000477        0.000611        0.000546
  1986           3             0.000338        0.000480        0.000410
  1986           4             0.000282        0.000383        0.000333
  1986           5             0.000223        0.000309        0.000267
  1986           6             0.000205        0.000302        0.000255
  1986           7             0.000198        0.000264        0.000232
  1986           8             0.000191        0.000262        0.000228
  1986           9             0.000167        0.000253        0.000211
  1986          10             0.000178        0.000253        0.000217
  1986          11             0.000170        0.000279        0.000226
  1986          12             0.000175        0.000351        0.000265
  1986          13             0.000225        0.000368        0.000298
  1986          14             0.000263        0.000546        0.000408
  1986          15             0.000347        0.000709        0.000532
  1986          16             0.000469        0.001039        0.000761
  1986          17             0.000505        0.001255        0.000890
  1986          18             0.000565        0.001578        0.001081
  1986          19             0.000529        0.001574        0.001058
  1986          20             0.000534        0.001709        0.001129
  1986          21             0.000542        0.001761        0.001160
  1986          22             0.000538        0.001713        0.001132
  1986          23             0.000571        0.001714        0.001147
  1986          24             0.000572        0.001720        0.001150
  1986          25             0.000591        0.001706        0.001151
  1986          26             0.000616        0.001714        0.001166
  1986          27             0.000622        0.001769        0.001197
  1986          28             0.000643        0.001897        0.001270
  1986          29             0.000682        0.001868        0.001276
  1986          30             0.000686        0.002025        0.001354
  1986          31             0.000774        0.002043        0.001405
  1986          32             0.000830        0.002093        0.001457
  1986          33             0.000900        0.002266        0.001576
  1986          34             0.000918        0.002224        0.001567
  1986          35             0.000967        0.002371        0.001662
  1986          36             0.001046        0.002443        0.001735
  1986          37             0.001067        0.002481        0.001764
  1986          38             0.001263        0.002766        0.002003
  1986          39             0.001247        0.002562        0.001896
  1986          40             0.001461        0.002847        0.002143
  1986          41             0.001580        0.003082        0.002318
  1986          42             0.001747        0.003488        0.002603
  1986          43             0.001959        0.003610        0.002768
  1986          44             0.002118        0.003829        0.002960
  1986          45             0.002314        0.004275        0.003276
  1986          46             0.002567        0.004694        0.003608
  1986          47             0.002715        0.004924        0.003793
  1986          48             0.003256        0.005599        0.004400
  1986          49             0.003256        0.005860        0.004530
  1986          50             0.003701        0.006810        0.005211
  1986          51             0.004269        0.007438        0.005808
  1986          52             0.004678        0.008335        0.006450
  1986          53             0.005106        0.008891        0.006934
  1986          54             0.005370        0.009689        0.007445
  1986          55             0.005799        0.010821        0.008201
  1986          56             0.006363        0.011844        0.008984
  1986          57             0.006744        0.012628        0.009549
  1986          58             0.007971        0.014819        0.011212
  1986          59             0.008359        0.015439        0.011688
  1986          60             0.009410        0.017185        0.013019
  1986          61             0.010531        0.018751        0.014352
  1986          62             0.011538        0.021204        0.016010
  1986          63             0.012054        0.021991        0.016662
  1986          64             0.012817        0.023710        0.017826
  1986          65             0.014165        0.026493        0.019797
  1986          66             0.015994        0.028200        0.021531
  1986          67             0.016380        0.029767        0.022397
  1986          68             0.018407        0.033746        0.025208
  1986          69             0.019110        0.035827        0.026396
  1986          70             0.021640        0.040293        0.029692
  1986          71             0.023604        0.044236        0.032399
  1986          72             0.026760        0.049178        0.036181
  1986          73             0.028626        0.052259        0.038449
  1986          74             0.030324        0.054661        0.040258
  1986          75             0.033557        0.060096        0.044257
  1986          76             0.037263        0.066556        0.048834
  1986          77             0.039658        0.070653        0.051598
  1986          78             0.044892        0.078012        0.057398
  1986          79             0.048316        0.083677        0.061327
  1986          80             0.055698        0.094712        0.069664
  1986          81             0.060871        0.102513        0.075414
  1986          82             0.068994        0.110826        0.083219
  1986          83             0.075895        0.120961        0.090774
  1986          84             0.082687        0.128913        0.097490
  1986          85             0.095309        0.143180        0.110084
  1986          86             0.106250        0.155398        0.120981
  1986          87             0.115022        0.165714        0.129733
  1986          88             0.125353        0.182188        0.141279
  1986          89             0.141347        0.196331        0.156331
  1986          90             0.157792        0.215693        0.173100
  1986          91             0.170736        0.230018        0.185980
  1986          92             0.189696        0.249793        0.204684
  1986          93             0.209831        0.274509        0.225400
  1986          94             0.227376        0.283746        0.240501
  1986          95             0.247318        0.306047        0.260595
  1986          96             0.275077        0.327677        0.286672
  1986          97             0.293490        0.347668        0.305110
  1986          98             0.314554        0.371719        0.326528
  1986          99             0.337845        0.392998        0.349134
  1986         100             0.336853        0.379033        0.345163
  1986         101             0.380318        0.401771        0.384511
  1986         102             0.395894        0.401082        0.396904
  1986         103             0.435480        0.473531        0.442665
  1986         104             0.434161        0.546361        0.454783
  1986         105             0.445970        0.477187        0.452089
  1986         106             0.434866        0.481006        0.445498
  1986         107             0.454216        0.135666        0.381802
  1986         108             0.464912        0.687163        0.510543
  1986         109             0.455752        0.254755        0.416638
  1986         110+            0.495664        0.496153        0.495775
  1987           0             0.009162        0.011475        0.010346
  1987           1             0.000728        0.000842        0.000786
  1987           2             0.000470        0.000603        0.000538
  1987           3             0.000341        0.000494        0.000419
  1987           4             0.000292        0.000380        0.000337
  1987           5             0.000206        0.000331        0.000269
  1987           6             0.000213        0.000320        0.000267
  1987           7             0.000203        0.000278        0.000241
  1987           8             0.000194        0.000283        0.000239
  1987           9             0.000161        0.000265        0.000215
  1987          10             0.000145        0.000243        0.000195
  1987          11             0.000162        0.000297        0.000231
  1987          12             0.000170        0.000334        0.000254
  1987          13             0.000187        0.000391        0.000291
  1987          14             0.000271        0.000486        0.000381
  1987          15             0.000338        0.000648        0.000497
  1987          16             0.000467        0.000985        0.000733
  1987          17             0.000531        0.001197        0.000874
  1987          18             0.000544        0.001502        0.001033
  1987          19             0.000500        0.001536        0.001025
  1987          20             0.000503        0.001589        0.001054
  1987          21             0.000558        0.001675        0.001125
  1987          22             0.000534        0.001684        0.001117
  1987          23             0.000569        0.001684        0.001132
  1987          24             0.000556        0.001669        0.001117
  1987          25             0.000615        0.001661        0.001141
  1987          26             0.000618        0.001748        0.001184
  1987          27             0.000628        0.001789        0.001210
  1987          28             0.000712        0.001860        0.001286
  1987          29             0.000682        0.001811        0.001247
  1987          30             0.000752        0.001960        0.001355
  1987          31             0.000797        0.002079        0.001435
  1987          32             0.000850        0.002143        0.001493
  1987          33             0.000896        0.002292        0.001587
  1987          34             0.000932        0.002254        0.001590
  1987          35             0.000961        0.002449        0.001699
  1987          36             0.001085        0.002510        0.001789
  1987          37             0.001149        0.002604        0.001867
  1987          38             0.001316        0.002808        0.002051
  1987          39             0.001262        0.002710        0.001978
  1987          40             0.001407        0.002816        0.002101
  1987          41             0.001498        0.003131        0.002301
  1987          42             0.001717        0.003376        0.002534
  1987          43             0.001834        0.003593        0.002697
  1987          44             0.002015        0.003780        0.002885
  1987          45             0.002302        0.004239        0.003253
  1987          46             0.002482        0.004624        0.003531
  1987          47             0.002747        0.005078        0.003885
  1987          48             0.003251        0.005547        0.004372
  1987          49             0.003235        0.005659        0.004422
  1987          50             0.003620        0.006611        0.005074
  1987          51             0.004223        0.007469        0.005800
  1987          52             0.004697        0.008120        0.006357
  1987          53             0.004944        0.008997        0.006906
  1987          54             0.005453        0.009621        0.007460
  1987          55             0.005875        0.010751        0.008207
  1987          56             0.006231        0.011387        0.008693
  1987          57             0.007019        0.012613        0.009690
  1987          58             0.007939        0.014327        0.010975
  1987          59             0.008182        0.015238        0.011517
  1987          60             0.009174        0.017069        0.012847
  1987          61             0.010174        0.018668        0.014124
  1987          62             0.011514        0.020773        0.015797
  1987          63             0.012052        0.021956        0.016641
  1987          64             0.012651        0.022984        0.017390
  1987          65             0.014097        0.025848        0.019452
  1987          66             0.015487        0.027874        0.021112
  1987          67             0.016899        0.030070        0.022832
  1987          68             0.017931        0.032841        0.024552
  1987          69             0.019144        0.035149        0.026141
  1987          70             0.020818        0.038254        0.028367
  1987          71             0.023270        0.042669        0.031566
  1987          72             0.026406        0.048540        0.035726
  1987          73             0.028648        0.052241        0.038475
  1987          74             0.029999        0.055063        0.040245
  1987          75             0.032652        0.057906        0.042857
  1987          76             0.036854        0.065080        0.048046
  1987          77             0.040314        0.069809        0.051720
  1987          78             0.043218        0.077124        0.056062
  1987          79             0.048637        0.083823        0.061584
  1987          80             0.055237        0.092930        0.068788
  1987          81             0.060599        0.101764        0.074959
  1987          82             0.067380        0.109544        0.081706
  1987          83             0.074996        0.118531        0.089380
  1987          84             0.082562        0.128701        0.097338
  1987          85             0.091038        0.139798        0.106154
  1987          86             0.106221        0.155662        0.120969
  1987          87             0.116402        0.170206        0.131963
  1987          88             0.127367        0.179868        0.142022
  1987          89             0.139487        0.192099        0.153650
  1987          90             0.155609        0.212506        0.170487
  1987          91             0.173396        0.226349        0.186816
  1987          92             0.190455        0.245850        0.204117
  1987          93             0.208124        0.264382        0.221547
  1987          94             0.233013        0.289439        0.245975
  1987          95             0.248339        0.320165        0.264270
  1987          96             0.274792        0.337818        0.288367
  1987          97             0.297580        0.354683        0.309602
  1987          98             0.314003        0.372427        0.325962
  1987          99             0.334727        0.395753        0.346926
  1987         100             0.365981        0.422262        0.377030
  1987         101             0.383035        0.448206        0.395391
  1987         102             0.422114        0.485405        0.434088
  1987         103             0.452297        0.475216        0.456655
  1987         104             0.464891        0.486105        0.468812
  1987         105             0.431491        0.407535        0.427293
  1987         106             0.441564        0.477475        0.448510
  1987         107             0.487602        0.657757        0.527876
  1987         108             0.465394        0.264143        0.417881
  1987         109             0.383746        0.303695        0.366689
  1987         110+            0.528157        0.703858        0.565137
  1988           0             0.009183        0.011417        0.010326
  1988           1             0.000739        0.000855        0.000798
  1988           2             0.000449        0.000596        0.000524
  1988           3             0.000350        0.000463        0.000408
  1988           4             0.000278        0.000366        0.000323
  1988           5             0.000245        0.000328        0.000287
  1988           6             0.000195        0.000291        0.000244
  1988           7             0.000197        0.000259        0.000229
  1988           8             0.000201        0.000272        0.000237
  1988           9             0.000190        0.000267        0.000230
  1988          10             0.000180        0.000268        0.000225
  1988          11             0.000171        0.000278        0.000226
  1988          12             0.000179        0.000298        0.000240
  1988          13             0.000216        0.000393        0.000307
  1988          14             0.000288        0.000487        0.000390
  1988          15             0.000327        0.000689        0.000513
  1988          16             0.000485        0.001024        0.000762
  1988          17             0.000505        0.001247        0.000887
  1988          18             0.000551        0.001552        0.001063
  1988          19             0.000520        0.001582        0.001060
  1988          20             0.000507        0.001648        0.001087
  1988          21             0.000553        0.001662        0.001117
  1988          22             0.000534        0.001699        0.001126
  1988          23             0.000580        0.001721        0.001158
  1988          24             0.000553        0.001714        0.001139
  1988          25             0.000605        0.001706        0.001160
  1988          26             0.000629        0.001811        0.001222
  1988          27             0.000651        0.001757        0.001206
  1988          28             0.000733        0.001942        0.001338
  1988          29             0.000685        0.001805        0.001246
  1988          30             0.000746        0.002086        0.001415
  1988          31             0.000825        0.002114        0.001467
  1988          32             0.000834        0.002213        0.001520
  1988          33             0.000863        0.002314        0.001581
  1988          34             0.000930        0.002264        0.001594
  1988          35             0.001013        0.002513        0.001757
  1988          36             0.001121        0.002565        0.001835
  1988          37             0.001139        0.002680        0.001900
  1988          38             0.001281        0.003013        0.002135
  1988          39             0.001289        0.002809        0.002042
  1988          40             0.001388        0.003019        0.002192
  1988          41             0.001512        0.003105        0.002296
  1988          42             0.001748        0.003441        0.002583
  1988          43             0.001890        0.003660        0.002758
  1988          44             0.002007        0.003891        0.002936
  1988          45             0.002135        0.004244        0.003172
  1988          46             0.002486        0.004652        0.003548
  1988          47             0.002825        0.005007        0.003892
  1988          48             0.003109        0.005683        0.004365
  1988          49             0.003334        0.005614        0.004452
  1988          50             0.003572        0.006404        0.004952
  1988          51             0.004069        0.007175        0.005579
  1988          52             0.004587        0.008019        0.006251
  1988          53             0.005012        0.008893        0.006891
  1988          54             0.005357        0.009394        0.007307
  1988          55             0.006006        0.010673        0.008243
  1988          56             0.006538        0.011668        0.008986
  1988          57             0.006945        0.012067        0.009387
  1988          58             0.008128        0.014479        0.011152
  1988          59             0.008053        0.014665        0.011193
  1988          60             0.009211        0.016990        0.012844
  1988          61             0.010164        0.018368        0.013990
  1988          62             0.011211        0.020338        0.015435
  1988          63             0.012205        0.021862        0.016678
  1988          64             0.012793        0.022962        0.017451
  1988          65             0.013966        0.025501        0.019207
  1988          66             0.015248        0.027688        0.020885
  1988          67             0.016361        0.029379        0.022231
  1988          68             0.018497        0.033598        0.025215
  1988          69             0.018946        0.034567        0.025790
  1988          70             0.021101        0.038128        0.028495
  1988          71             0.022568        0.041083        0.030517
  1988          72             0.026017        0.047157        0.034947
  1988          73             0.028667        0.051415        0.038176
  1988          74             0.030596        0.055332        0.040729
  1988          75             0.033206        0.058946        0.043627
  1988          76             0.036315        0.063451        0.047113
  1988          77             0.040097        0.069397        0.051474
  1988          78             0.043931        0.076481        0.056318
  1988          79             0.048287        0.082704        0.060975
  1988          80             0.055985        0.093186        0.069398
  1988          81             0.061186        0.100811        0.075078
  1988          82             0.068276        0.111350        0.082898
  1988          83             0.076095        0.119652        0.090475
  1988          84             0.084858        0.131520        0.099811
  1988          85             0.093427        0.142941        0.108776
  1988          86             0.102474        0.153860        0.117852
  1988          87             0.119595        0.170434        0.134222
  1988          88             0.130197        0.184294        0.145264
  1988          89             0.144443        0.199012        0.159082
  1988          90             0.159460        0.217753        0.174514
  1988          91             0.174346        0.233815        0.189230
  1988          92             0.194098        0.256329        0.209197
  1988          93             0.212983        0.276728        0.228010
  1988          94             0.234685        0.295611        0.248560
  1988          95             0.255192        0.324025        0.270204
  1988          96             0.278425        0.351090        0.293696
  1988          97             0.299693        0.372616        0.314551
  1988          98             0.321443        0.389625        0.335084
  1988          99             0.353424        0.402741        0.363033
  1988         100             0.379263        0.440484        0.390907
  1988         101             0.404008        0.439166        0.410596
  1988         102             0.423404        0.461032        0.430232
  1988         103             0.409221        0.514689        0.428113
  1988         104             0.423269        0.488786        0.435144
  1988         105             0.455045        0.435157        0.451368
  1988         106             0.458857        0.442486        0.455955
  1988         107             0.477799        0.347314        0.453006
  1988         108             0.508841        0.392627        0.479484
  1988         109             0.399716        0.313112        0.377721
  1988         110+            0.481642        0.692346        0.520308
  1989           0             0.009269        0.011415        0.010367
  1989           1             0.000763        0.000836        0.000801
  1989           2             0.000434        0.000549        0.000493
  1989           3             0.000341        0.000440        0.000392
  1989           4             0.000269        0.000365        0.000318
  1989           5             0.000252        0.000284        0.000268
  1989           6             0.000217        0.000269        0.000244
  1989           7             0.000197        0.000268        0.000233
  1989           8             0.000192        0.000281        0.000237
  1989           9             0.000186        0.000275        0.000231
  1989          10             0.000178        0.000238        0.000209
  1989          11             0.000181        0.000276        0.000230
  1989          12             0.000198        0.000326        0.000263
  1989          13             0.000209        0.000386        0.000300
  1989          14             0.000267        0.000477        0.000374
  1989          15             0.000390        0.000661        0.000529
  1989          16             0.000493        0.000995        0.000751
  1989          17             0.000502        0.001242        0.000883
  1989          18             0.000538        0.001527        0.001044
  1989          19             0.000499        0.001528        0.001023
  1989          20             0.000502        0.001489        0.001005
  1989          21             0.000522        0.001591        0.001067
  1989          22             0.000517        0.001623        0.001080
  1989          23             0.000561        0.001676        0.001127
  1989          24             0.000543        0.001727        0.001141
  1989          25             0.000618        0.001730        0.001179
  1989          26             0.000615        0.001773        0.001196
  1989          27             0.000651        0.001881        0.001269
  1989          28             0.000690        0.001971        0.001331
  1989          29             0.000687        0.001862        0.001275
  1989          30             0.000734        0.001982        0.001357
  1989          31             0.000821        0.002118        0.001467
  1989          32             0.000859        0.002334        0.001593
  1989          33             0.000915        0.002396        0.001649
  1989          34             0.000985        0.002418        0.001699
  1989          35             0.001004        0.002571        0.001782
  1989          36             0.001078        0.002687        0.001875
  1989          37             0.001139        0.002773        0.001947
  1989          38             0.001254        0.003083        0.002157
  1989          39             0.001205        0.002821        0.002006
  1989          40             0.001443        0.003053        0.002238
  1989          41             0.001520        0.003243        0.002369
  1989          42             0.001665        0.003383        0.002512
  1989          43             0.001916        0.003761        0.002823
  1989          44             0.001974        0.003822        0.002886
  1989          45             0.002140        0.004260        0.003182
  1989          46             0.002473        0.004578        0.003506
  1989          47             0.002717        0.005034        0.003851
  1989          48             0.002972        0.005695        0.004301
  1989          49             0.003107        0.005566        0.004312
  1989          50             0.003595        0.006367        0.004947
  1989          51             0.004013        0.006983        0.005459
  1989          52             0.004390        0.007772        0.006031
  1989          53             0.004833        0.008512        0.006613
  1989          54             0.005187        0.009251        0.007152
  1989          55             0.005694        0.010312        0.007913
  1989          56             0.006292        0.011354        0.008714
  1989          57             0.006707        0.012032        0.009245
  1989          58             0.007875        0.014002        0.010788
  1989          59             0.008233        0.014695        0.011311
  1989          60             0.008856        0.015947        0.012180
  1989          61             0.009912        0.017817        0.013615
  1989          62             0.010890        0.019766        0.015010
  1989          63             0.011601        0.021327        0.016109
  1989          64             0.012767        0.022454        0.017203
  1989          65             0.013761        0.024885        0.018808
  1989          66             0.014672        0.026490        0.020012
  1989          67             0.015978        0.028533        0.021629
  1989          68             0.018028        0.032306        0.024387
  1989          69             0.019153        0.034185        0.025756
  1989          70             0.020601        0.036804        0.027652
  1989          71             0.022299        0.040090        0.029965
  1989          72             0.025432        0.044998        0.033740
  1989          73             0.027851        0.048377        0.036466
  1989          74             0.029745        0.053578        0.039551
  1989          75             0.032620        0.056946        0.042494
  1989          76             0.036296        0.062346        0.046698
  1989          77             0.038538        0.066683        0.049509
  1989          78             0.043292        0.072758        0.054560
  1989          79             0.047460        0.079955        0.059490
  1989          80             0.053589        0.089327        0.066511
  1989          81             0.059605        0.098512        0.073300
  1989          82             0.066335        0.106571        0.080076
  1989          83             0.074245        0.116820        0.088303
  1989          84             0.081863        0.126995        0.096326
  1989          85             0.090517        0.136865        0.104905
  1989          86             0.099076        0.147918        0.113710
  1989          87             0.111155        0.162076        0.125858
  1989          88             0.125885        0.177554        0.140230
  1989          89             0.139632        0.193919        0.154176
  1989          90             0.152224        0.206957        0.166325
  1989          91             0.169701        0.224123        0.183173
  1989          92             0.185799        0.244704        0.199916
  1989          93             0.206780        0.264655        0.220201
  1989          94             0.224581        0.283538        0.237829
  1989          95             0.252632        0.309124        0.264919
  1989          96             0.274844        0.338623        0.288084
  1989          97             0.296043        0.362836        0.309317
  1989          98             0.312723        0.380051        0.325670
  1989          99             0.336462        0.428899        0.354059
  1989         100             0.369969        0.438523        0.382592
  1989         101             0.379000        0.453570        0.392451
  1989         102             0.412771        0.474762        0.423988
  1989         103             0.429714        0.531349        0.446958
  1989         104             0.452143        0.401418        0.443582
  1989         105             0.470618        0.368451        0.451796
  1989         106             0.488110        0.429963        0.476799
  1989         107             0.599023        0.368591        0.555594
  1989         108             0.350770        0.495330        0.381807
  1989         109             0.302702        0.478265        0.348374
  1989         110+            0.463286        0.483905        0.467373
  1990           0             0.008607        0.010856        0.009758
  1990           1             0.000681        0.000795        0.000739
  1990           2             0.000393        0.000540        0.000468
  1990           3             0.000308        0.000406        0.000359
  1990           4             0.000253        0.000336        0.000296
  1990           5             0.000223        0.000292        0.000258
  1990           6             0.000209        0.000270        0.000240
  1990           7             0.000174        0.000246        0.000211
  1990           8             0.000158        0.000250        0.000205
  1990           9             0.000167        0.000223        0.000195
  1990          10             0.000162        0.000223        0.000193
  1990          11             0.000162        0.000222        0.000192
  1990          12             0.000180        0.000278        0.000230
  1990          13             0.000224        0.000344        0.000285
  1990          14             0.000279        0.000515        0.000400
  1990          15             0.000359        0.000688        0.000528
  1990          16             0.000457        0.001040        0.000757
  1990          17             0.000506        0.001329        0.000930
  1990          18             0.000526        0.001659        0.001106
  1990          19             0.000478        0.001597        0.001048
  1990          20             0.000478        0.001586        0.001043
  1990          21             0.000501        0.001650        0.001087
  1990          22             0.000499        0.001717        0.001120
  1990          23             0.000544        0.001711        0.001137
  1990          24             0.000538        0.001652        0.001102
  1990          25             0.000578        0.001760        0.001174
  1990          26             0.000620        0.001762        0.001193
  1990          27             0.000653        0.001849        0.001254
  1990          28             0.000666        0.001956        0.001312
  1990          29             0.000673        0.001926        0.001300
  1990          30             0.000761        0.002039        0.001399
  1990          31             0.000783        0.002115        0.001447
  1990          32             0.000822        0.002259        0.001538
  1990          33             0.000891        0.002344        0.001612
  1990          34             0.000947        0.002350        0.001647
  1990          35             0.000994        0.002587        0.001786
  1990          36             0.001094        0.002656        0.001868
  1990          37             0.001117        0.002814        0.001957
  1990          38             0.001294        0.003035        0.002154
  1990          39             0.001220        0.002871        0.002039
  1990          40             0.001365        0.003079        0.002212
  1990          41             0.001497        0.003209        0.002341
  1990          42             0.001673        0.003466        0.002557
  1990          43             0.001715        0.003559        0.002622
  1990          44             0.001923        0.003786        0.002845
  1990          45             0.002157        0.004127        0.003126
  1990          46             0.002461        0.004546        0.003484
  1990          47             0.002638        0.004842        0.003718
  1990          48             0.003073        0.005561        0.004288
  1990          49             0.003081        0.005519        0.004277
  1990          50             0.003580        0.006191        0.004855
  1990          51             0.003908        0.006890        0.005360
  1990          52             0.004299        0.007658        0.005931
  1990          53             0.004711        0.008049        0.006327
  1990          54             0.005082        0.008943        0.006948
  1990          55             0.005847        0.010113        0.007899
  1990          56             0.006170        0.010783        0.008382
  1990          57             0.006706        0.011800        0.009139
  1990          58             0.007584        0.013903        0.010589
  1990          59             0.007795        0.013835        0.010670
  1990          60             0.009030        0.015774        0.012198
  1990          61             0.009609        0.017014        0.013095
  1990          62             0.010815        0.019494        0.014862
  1990          63             0.011644        0.020775        0.015891
  1990          64             0.012309        0.022010        0.016753
  1990          65             0.013804        0.024791        0.018787
  1990          66             0.014858        0.026376        0.020057
  1990          67             0.015838        0.027853        0.021235
  1990          68             0.017606        0.031298        0.023698
  1990          69             0.018390        0.033112        0.024872
  1990          70             0.020857        0.036628        0.027747
  1990          71             0.022071        0.038585        0.029208
  1990          72             0.024501        0.043297        0.032539
  1990          73             0.026892        0.047706        0.035643
  1990          74             0.028971        0.051356        0.038238
  1990          75             0.031823        0.055279        0.041383
  1990          76             0.035585        0.061550        0.046004
  1990          77             0.038651        0.067049        0.049769
  1990          78             0.041443        0.070064        0.052412
  1990          79             0.046012        0.077766        0.057862
  1990          80             0.053188        0.089073        0.066178
  1990          81             0.057867        0.096686        0.071571
  1990          82             0.064750        0.104567        0.078406
  1990          83             0.071865        0.114477        0.086026
  1990          84             0.079833        0.123830        0.093944
  1990          85             0.088634        0.133881        0.102687
  1990          86             0.098868        0.148204        0.113690
  1990          87             0.109083        0.158486        0.123358
  1990          88             0.118395        0.172384        0.133430
  1990          89             0.136547        0.189298        0.150624
  1990          90             0.151146        0.206772        0.165457
  1990          91             0.163217        0.221137        0.177539
  1990          92             0.181570        0.240544        0.195540
  1990          93             0.203699        0.266001        0.217980
  1990          94             0.218966        0.283422        0.233181
  1990          95             0.243083        0.297932        0.254871
  1990          96             0.268166        0.328355        0.280663
  1990          97             0.288766        0.348568        0.300563
  1990          98             0.296428        0.385625        0.313180
  1990          99             0.336063        0.385572        0.345054
  1990         100             0.354349        0.410273        0.364425
  1990         101             0.389769        0.427897        0.396433
  1990         102             0.407477        0.434608        0.412212
  1990         103             0.394727        0.478852        0.409170
  1990         104             0.417991        0.570258        0.442363
  1990         105             0.492089        0.532514        0.498850
  1990         106             0.449418        0.471098        0.453517
  1990         107             0.548954        0.582939        0.555713
  1990         108             0.476109        0.482601        0.477305
  1990         109             0.369424        0.466870        0.389358
  1990         110+            0.554363        0.595884        0.563400
  1991           0             0.008151        0.010366        0.009284
  1991           1             0.000702        0.000784        0.000744
  1991           2             0.000439        0.000526        0.000484
  1991           3             0.000330        0.000426        0.000379
  1991           4             0.000239        0.000333        0.000287
  1991           5             0.000213        0.000304        0.000259
  1991           6             0.000202        0.000246        0.000225
  1991           7             0.000165        0.000226        0.000196
  1991           8             0.000178        0.000229        0.000204
  1991           9             0.000165        0.000222        0.000194
  1991          10             0.000158        0.000235        0.000197
  1991          11             0.000153        0.000265        0.000211
  1991          12             0.000181        0.000260        0.000222
  1991          13             0.000171        0.000382        0.000279
  1991          14             0.000252        0.000515        0.000387
  1991          15             0.000338        0.000699        0.000523
  1991          16             0.000460        0.001068        0.000773
  1991          17             0.000489        0.001289        0.000902
  1991          18             0.000526        0.001659        0.001106
  1991          19             0.000518        0.001613        0.001076
  1991          20             0.000500        0.001623        0.001073
  1991          21             0.000545        0.001694        0.001131
  1991          22             0.000519        0.001703        0.001123
  1991          23             0.000507        0.001666        0.001096
  1991          24             0.000552        0.001585        0.001075
  1991          25             0.000564        0.001681        0.001128
  1991          26             0.000593        0.001733        0.001166
  1991          27             0.000640        0.001845        0.001246
  1991          28             0.000669        0.001925        0.001298
  1991          29             0.000650        0.001853        0.001253
  1991          30             0.000765        0.002014        0.001390
  1991          31             0.000838        0.002164        0.001500
  1991          32             0.000794        0.002209        0.001500
  1991          33             0.000880        0.002349        0.001610
  1991          34             0.000949        0.002390        0.001669
  1991          35             0.001039        0.002511        0.001772
  1991          36             0.001062        0.002723        0.001886
  1991          37             0.001131        0.002828        0.001972
  1991          38             0.001321        0.003049        0.002175
  1991          39             0.001277        0.002919        0.002092
  1991          40             0.001396        0.003178        0.002278
  1991          41             0.001528        0.003365        0.002434
  1991          42             0.001638        0.003523        0.002568
  1991          43             0.001783        0.003596        0.002674
  1991          44             0.001883        0.003711        0.002789
  1991          45             0.002167        0.004174        0.003156
  1991          46             0.002467        0.004597        0.003512
  1991          47             0.002599        0.004884        0.003718
  1991          48             0.002966        0.005526        0.004217
  1991          49             0.003149        0.005531        0.004318
  1991          50             0.003496        0.006160        0.004797
  1991          51             0.003962        0.006689        0.005291
  1991          52             0.004218        0.007438        0.005783
  1991          53             0.004583        0.007934        0.006207
  1991          54             0.004930        0.008599        0.006706
  1991          55             0.005695        0.009748        0.007645
  1991          56             0.006063        0.010827        0.008350
  1991          57             0.006670        0.011554        0.009009
  1991          58             0.007713        0.013286        0.010371
  1991          59             0.007997        0.013936        0.010823
  1991          60             0.008686        0.015499        0.011886
  1991          61             0.009930        0.017137        0.013333
  1991          62             0.010380        0.018453        0.014163
  1991          63             0.011367        0.020108        0.015452
  1991          64             0.012317        0.021993        0.016768
  1991          65             0.013430        0.023918        0.018195
  1991          66             0.014702        0.025951        0.019781
  1991          67             0.015875        0.028036        0.021340
  1991          68             0.017175        0.030254        0.022994
  1991          69             0.018538        0.032949        0.024887
  1991          70             0.020088        0.035559        0.026873
  1991          71             0.022545        0.039484        0.029903
  1991          72             0.024118        0.041298        0.031517
  1991          73             0.027079        0.047317        0.035612
  1991          74             0.028988        0.050172        0.037796
  1991          75             0.031205        0.054487        0.040747
  1991          76             0.035059        0.059345        0.044866
  1991          77             0.037888        0.065705        0.048853
  1991          78             0.041026        0.069475        0.051950
  1991          79             0.045336        0.074489        0.056310
  1991          80             0.052260        0.087650        0.065142
  1991          81             0.058133        0.094959        0.071154
  1991          82             0.063651        0.103351        0.077315
  1991          83             0.071207        0.114992        0.085818
  1991          84             0.078194        0.124327        0.093080
  1991          85             0.086707        0.135798        0.101963
  1991          86             0.096531        0.145749        0.111322
  1991          87             0.108401        0.158746        0.123006
  1991          88             0.119533        0.170903        0.133848
  1991          89             0.132354        0.186585        0.146881
  1991          90             0.148338        0.204338        0.162684
  1991          91             0.165521        0.223826        0.179907
  1991          92             0.180993        0.236765        0.194179
  1991          93             0.199839        0.257851        0.212987
  1991          94             0.222555        0.281553        0.235416
  1991          95             0.242470        0.307848        0.256236
  1991          96             0.260798        0.329794        0.274922
  1991          97             0.281629        0.370867        0.299092
  1991          98             0.311585        0.378991        0.324102
  1991          99             0.337180        0.390813        0.346713
  1991         100             0.358173        0.436026        0.371690
  1991         101             0.373568        0.456323        0.387764
  1991         102             0.409640        0.499394        0.424555
  1991         103             0.440853        0.478380        0.447130
  1991         104             0.474897        0.482113        0.476062
  1991         105             0.466077        0.545815        0.477988
  1991         106             0.454372        0.458017        0.454972
  1991         107             0.476953        0.452012        0.472215
  1991         108             0.545733        0.356546        0.506924
  1991         109             0.545309        0.268869        0.490949
  1991         110+            0.382859        0.381028        0.382467
  1992           0             0.007828        0.009674        0.008772
  1992           1             0.000647        0.000711        0.000679
  1992           2             0.000409        0.000509        0.000460
  1992           3             0.000276        0.000388        0.000333
  1992           4             0.000233        0.000307        0.000271
  1992           5             0.000210        0.000272        0.000242
  1992           6             0.000170        0.000230        0.000201
  1992           7             0.000173        0.000223        0.000198
  1992           8             0.000140        0.000243        0.000193
  1992           9             0.000147        0.000218        0.000183
  1992          10             0.000141        0.000209        0.000176
  1992          11             0.000151        0.000227        0.000190
  1992          12             0.000162        0.000277        0.000221
  1992          13             0.000192        0.000351        0.000274
  1992          14             0.000264        0.000479        0.000374
  1992          15             0.000357        0.000714        0.000540
  1992          16             0.000435        0.001045        0.000749
  1992          17             0.000438        0.001237        0.000851
  1992          18             0.000505        0.001497        0.001014
  1992          19             0.000444        0.001552        0.001009
  1992          20             0.000469        0.001537        0.001014
  1992          21             0.000499        0.001664        0.001093
  1992          22             0.000477        0.001619        0.001059
  1992          23             0.000511        0.001574        0.001052
  1992          24             0.000533        0.001529        0.001038
  1992          25             0.000570        0.001577        0.001079
  1992          26             0.000574        0.001658        0.001119
  1992          27             0.000593        0.001760        0.001180
  1992          28             0.000678        0.001897        0.001290
  1992          29             0.000658        0.001837        0.001250
  1992          30             0.000686        0.002003        0.001346
  1992          31             0.000774        0.002116        0.001446
  1992          32             0.000848        0.002199        0.001523
  1992          33             0.000896        0.002369        0.001629
  1992          34             0.000938        0.002388        0.001663
  1992          35             0.001004        0.002599        0.001800
  1992          36             0.001106        0.002659        0.001877
  1992          37             0.001146        0.002733        0.001934
  1992          38             0.001317        0.003161        0.002230
  1992          39             0.001293        0.002993        0.002137
  1992          40             0.001400        0.003252        0.002317
  1992          41             0.001554        0.003485        0.002506
  1992          42             0.001705        0.003621        0.002650
  1992          43             0.001811        0.003806        0.002791
  1992          44             0.001879        0.003840        0.002850
  1992          45             0.002034        0.004044        0.003026
  1992          46             0.002380        0.004704        0.003521
  1992          47             0.002529        0.004907        0.003693
  1992          48             0.002929        0.005436        0.004155
  1992          49             0.003030        0.005492        0.004238
  1992          50             0.003376        0.006042        0.004680
  1992          51             0.003788        0.006694        0.005204
  1992          52             0.004224        0.007307        0.005723
  1992          53             0.004600        0.007859        0.006180
  1992          54             0.004854        0.008391        0.006568
  1992          55             0.005430        0.009523        0.007403
  1992          56             0.006072        0.010361        0.008132
  1992          57             0.006370        0.011243        0.008706
  1992          58             0.007551        0.013092        0.010201
  1992          59             0.007928        0.013457        0.010565
  1992          60             0.008587        0.015358        0.011771
  1992          61             0.009408        0.016411        0.012714
  1992          62             0.010531        0.018205        0.014139
  1992          63             0.011170        0.019428        0.015047
  1992          64             0.012028        0.021076        0.016213
  1992          65             0.013016        0.023494        0.017800
  1992          66             0.014446        0.025117        0.019272
  1992          67             0.015953        0.027515        0.021153
  1992          68             0.017403        0.030782        0.023366
  1992          69             0.018104        0.031866        0.024171
  1992          70             0.020170        0.034717        0.026552
  1992          71             0.022104        0.038149        0.029110
  1992          72             0.024750        0.041004        0.031794
  1992          73             0.026432        0.044669        0.034169
  1992          74             0.028860        0.049668        0.037539
  1992          75             0.031433        0.052698        0.040184
  1992          76             0.033912        0.057241        0.043393
  1992          77             0.037242        0.063346        0.047613
  1992          78             0.040245        0.068520        0.051170
  1992          79             0.044676        0.074390        0.055913
  1992          80             0.050573        0.084088        0.062887
  1992          81             0.057231        0.093390        0.070096
  1992          82             0.063635        0.103359        0.077335
  1992          83             0.069756        0.110257        0.083325
  1992          84             0.077755        0.121530        0.091937
  1992          85             0.086387        0.133046        0.100975
  1992          86             0.095441        0.143539        0.109892
  1992          87             0.105700        0.155737        0.120217
  1992          88             0.117109        0.172007        0.132458
  1992          89             0.129892        0.185898        0.144890
  1992          90             0.141833        0.201988        0.157279
  1992          91             0.160271        0.216609        0.174100
  1992          92             0.179975        0.241586        0.194508
  1992          93             0.194973        0.265819        0.210960
  1992          94             0.217790        0.283717        0.231981
  1992          95             0.234933        0.311636        0.250793
  1992          96             0.255791        0.336428        0.271812
  1992          97             0.277705        0.356023        0.292717
  1992          98             0.303615        0.384772        0.318482
  1992          99             0.325493        0.398790        0.338305
  1992         100             0.362651        0.417395        0.371905
  1992         101             0.374857        0.479337        0.391896
  1992         102             0.406520        0.451419        0.413708
  1992         103             0.413105        0.496774        0.426418
  1992         104             0.432784        0.463317        0.437720
  1992         105             0.432152        0.439230        0.433248
  1992         106             0.455437        0.270881        0.426659
  1992         107             0.459339        0.645660        0.490653
  1992         108             0.421608        0.301247        0.397918
  1992         109             0.385699        0.432492        0.396422
  1992         110+            0.506439        0.640332        0.534098
  1993           0             0.007635        0.009499        0.008589
  1993           1             0.000643        0.000722        0.000683
  1993           2             0.000418        0.000519        0.000470
  1993           3             0.000309        0.000419        0.000365
  1993           4             0.000234        0.000321        0.000279
  1993           5             0.000203        0.000240        0.000222
  1993           6             0.000200        0.000259        0.000230
  1993           7             0.000189        0.000233        0.000211
  1993           8             0.000192        0.000228        0.000210
  1993           9             0.000161        0.000194        0.000178
  1993          10             0.000140        0.000206        0.000174
  1993          11             0.000148        0.000224        0.000187
  1993          12             0.000168        0.000271        0.000221
  1993          13             0.000227        0.000363        0.000297
  1993          14             0.000276        0.000518        0.000400
  1993          15             0.000327        0.000712        0.000525
  1993          16             0.000441        0.001068        0.000764
  1993          17             0.000463        0.001256        0.000873
  1993          18             0.000539        0.001565        0.001065
  1993          19             0.000486        0.001622        0.001066
  1993          20             0.000472        0.001597        0.001046
  1993          21             0.000526        0.001686        0.001118
  1993          22             0.000487        0.001645        0.001076
  1993          23             0.000527        0.001661        0.001103
  1993          24             0.000531        0.001560        0.001053
  1993          25             0.000569        0.001578        0.001079
  1993          26             0.000585        0.001628        0.001110
  1993          27             0.000621        0.001716        0.001172
  1993          28             0.000683        0.001931        0.001309
  1993          29             0.000700        0.001911        0.001308
  1993          30             0.000718        0.002074        0.001399
  1993          31             0.000828        0.002182        0.001506
  1993          32             0.000840        0.002322        0.001581
  1993          33             0.000908        0.002449        0.001676
  1993          34             0.000978        0.002459        0.001720
  1993          35             0.000988        0.002535        0.001761
  1993          36             0.001083        0.002821        0.001947
  1993          37             0.001230        0.002904        0.002061
  1993          38             0.001394        0.003155        0.002267
  1993          39             0.001359        0.003091        0.002219
  1993          40             0.001498        0.003316        0.002399
  1993          41             0.001579        0.003616        0.002584
  1993          42             0.001689        0.003745        0.002704
  1993          43             0.001796        0.004021        0.002890
  1993          44             0.001955        0.003930        0.002932
  1993          45             0.002152        0.004181        0.003153
  1993          46             0.002299        0.004478        0.003371
  1993          47             0.002671        0.005020        0.003822
  1993          48             0.002981        0.005371        0.004149
  1993          49             0.003103        0.005480        0.004268
  1993          50             0.003330        0.006143        0.004707
  1993          51             0.003862        0.006771        0.005281
  1993          52             0.004192        0.007366        0.005737
  1993          53             0.004700        0.007976        0.006289
  1993          54             0.004823        0.008465        0.006589
  1993          55             0.005296        0.009433        0.007293
  1993          56             0.006035        0.010372        0.008121
  1993          57             0.006578        0.011219        0.008803
  1993          58             0.007431        0.013134        0.010162
  1993          59             0.008130        0.013477        0.010687
  1993          60             0.008784        0.015132        0.011781
  1993          61             0.009726        0.016814        0.013072
  1993          62             0.010518        0.018233        0.014144
  1993          63             0.011520        0.019462        0.015258
  1993          64             0.011899        0.020822        0.016047
  1993          65             0.013401        0.023381        0.017985
  1993          66             0.014318        0.025125        0.019229
  1993          67             0.015761        0.027442        0.021024
  1993          68             0.017873        0.031007        0.023737
  1993          69             0.018737        0.032724        0.024914
  1993          70             0.020190        0.035017        0.026688
  1993          71             0.022308        0.038360        0.029325
  1993          72             0.024762        0.040879        0.031774
  1993          73             0.027466        0.045914        0.035354
  1993          74             0.028783        0.048479        0.037044
  1993          75             0.031930        0.053566        0.040857
  1993          76             0.034886        0.058475        0.044508
  1993          77             0.038039        0.063319        0.048153
  1993          78             0.041826        0.069473        0.052599
  1993          79             0.045914        0.075390        0.057123
  1993          80             0.052888        0.087620        0.065709
  1993          81             0.058132        0.095133        0.071424
  1993          82             0.065726        0.104855        0.079310
  1993          83             0.072899        0.114512        0.086874
  1993          84             0.079361        0.123960        0.093880
  1993          85             0.089186        0.137189        0.104263
  1993          86             0.099729        0.148965        0.114621
  1993          87             0.110234        0.163009        0.125537
  1993          88             0.122464        0.176607        0.137592
  1993          89             0.138235        0.195973        0.153731
  1993          90             0.151201        0.207980        0.165779
  1993          91             0.164440        0.222408        0.178698
  1993          92             0.188505        0.248564        0.202585
  1993          93             0.209379        0.275467        0.224231
  1993          94             0.229034        0.295203        0.243197
  1993          95             0.248042        0.319797        0.262638
  1993          96             0.275131        0.346912        0.289080
  1993          97             0.298764        0.369385        0.311978
  1993          98             0.322915        0.389128        0.334804
  1993          99             0.340824        0.426106        0.355477
  1993         100             0.376751        0.437895        0.386844
  1993         101             0.420227        0.469016        0.428016
  1993         102             0.423424        0.512207        0.436981
  1993         103             0.465150        0.560537        0.479298
  1993         104             0.486290        0.549072        0.495701
  1993         105             0.528456        0.544538        0.531007
  1993         106             0.517285        0.520471        0.517781
  1993         107             0.454791        0.554327        0.469905
  1993         108             0.502524        0.358343        0.477534
  1993         109             0.539816        0.612081        0.554625
  1993         110+            0.596677        0.612365        0.599831
  1994           0             0.007431        0.009070        0.008270
  1994           1             0.000611        0.000695        0.000654
  1994           2             0.000392        0.000501        0.000448
  1994           3             0.000280        0.000393        0.000338
  1994           4             0.000254        0.000310        0.000282
  1994           5             0.000188        0.000259        0.000224
  1994           6             0.000179        0.000242        0.000211
  1994           7             0.000171        0.000205        0.000188
  1994           8             0.000171        0.000216        0.000194
  1994           9             0.000135        0.000203        0.000170
  1994          10             0.000139        0.000217        0.000179
  1994          11             0.000142        0.000224        0.000184
  1994          12             0.000178        0.000267        0.000224
  1994          13             0.000193        0.000346        0.000271
  1994          14             0.000281        0.000492        0.000389
  1994          15             0.000317        0.000717        0.000522
  1994          16             0.000436        0.001037        0.000746
  1994          17             0.000473        0.001295        0.000898
  1994          18             0.000513        0.001562        0.001051
  1994          19             0.000476        0.001636        0.001069
  1994          20             0.000482        0.001602        0.001054
  1994          21             0.000504        0.001696        0.001113
  1994          22             0.000520        0.001622        0.001081
  1994          23             0.000507        0.001591        0.001057
  1994          24             0.000520        0.001569        0.001051
  1994          25             0.000548        0.001532        0.001046
  1994          26             0.000600        0.001626        0.001116
  1994          27             0.000645        0.001648        0.001149
  1994          28             0.000681        0.001897        0.001292
  1994          29             0.000695        0.001884        0.001292
  1994          30             0.000739        0.002043        0.001394
  1994          31             0.000815        0.002204        0.001511
  1994          32             0.000842        0.002333        0.001588
  1994          33             0.000972        0.002463        0.001717
  1994          34             0.001000        0.002492        0.001748
  1994          35             0.001081        0.002606        0.001844
  1994          36             0.001177        0.002691        0.001930
  1994          37             0.001241        0.002955        0.002093
  1994          38             0.001338        0.003160        0.002242
  1994          39             0.001364        0.003172        0.002262
  1994          40             0.001457        0.003386        0.002414
  1994          41             0.001606        0.003651        0.002615
  1994          42             0.001697        0.003867        0.002769
  1994          43             0.001845        0.003960        0.002885
  1994          44             0.001979        0.004095        0.003025
  1994          45             0.002189        0.004338        0.003249
  1994          46             0.002417        0.004604        0.003492
  1994          47             0.002573        0.004812        0.003672
  1994          48             0.002929        0.005424        0.004151
  1994          49             0.003095        0.005431        0.004240
  1994          50             0.003319        0.006076        0.004668
  1994          51             0.003815        0.006689        0.005218
  1994          52             0.004237        0.007353        0.005755
  1994          53             0.004556        0.008055        0.006255
  1994          54             0.004847        0.008542        0.006641
  1994          55             0.005241        0.009314        0.007210
  1994          56             0.005846        0.009970        0.007832
  1994          57             0.006437        0.010999        0.008626
  1994          58             0.007385        0.012435        0.009804
  1994          59             0.007821        0.013124        0.010359
  1994          60             0.008488        0.014942        0.011547
  1994          61             0.009810        0.016229        0.012851
  1994          62             0.010317        0.018148        0.013999
  1994          63             0.011102        0.018965        0.014799
  1994          64             0.011924        0.020844        0.016084
  1994          65             0.012939        0.022151        0.017194
  1994          66             0.014153        0.024676        0.018964
  1994          67             0.015606        0.026806        0.020677
  1994          68             0.017380        0.029519        0.022815
  1994          69             0.018991        0.032392        0.024921
  1994          70             0.020405        0.034801        0.026716
  1994          71             0.022103        0.037529        0.028847
  1994          72             0.024339        0.040395        0.031327
  1994          73             0.026596        0.043936        0.034054
  1994          74             0.028878        0.047884        0.036908
  1994          75             0.030761        0.050943        0.039131
  1994          76             0.034679        0.057398        0.043967
  1994          77             0.038076        0.061200        0.047368
  1994          78             0.040860        0.066800        0.051043
  1994          79             0.045941        0.073162        0.056372
  1994          80             0.052711        0.085574        0.064930
  1994          81             0.058115        0.093019        0.070716
  1994          82             0.064228        0.101305        0.077234
  1994          83             0.072505        0.112946        0.086185
  1994          84             0.080252        0.123405        0.094337
  1994          85             0.088719        0.135431        0.103459
  1994          86             0.098535        0.148352        0.113664
  1994          87             0.109067        0.159501        0.123787
  1994          88             0.122341        0.175156        0.137079
  1994          89             0.135043        0.189851        0.149755
  1994          90             0.151330        0.209845        0.166381
  1994          91             0.164981        0.225451        0.179857
  1994          92             0.183895        0.247017        0.198700
  1994          93             0.206510        0.265417        0.219676
  1994          94             0.226237        0.294370        0.240799
  1994          95             0.246798        0.316090        0.260831
  1994          96             0.270631        0.344220        0.284760
  1994          97             0.295194        0.372941        0.309450
  1994          98             0.317664        0.394952        0.331216
  1994          99             0.339206        0.400751        0.349595
  1994         100             0.378303        0.447957        0.389591
  1994         101             0.398796        0.470594        0.410030
  1994         102             0.435160        0.512512        0.446976
  1994         103             0.449518        0.513783        0.458619
  1994         104             0.473755        0.511623        0.479004
  1994         105             0.483461        0.497020        0.485451
  1994         106             0.491537        0.496233        0.492255
  1994         107             0.490202        0.496556        0.491147
  1994         108             0.421286        0.520780        0.436385
  1994         109             0.591754        0.432484        0.563761
  1994         110+            0.547850        0.427977        0.522048
  1995           0             0.007025        0.008577        0.007820
  1995           1             0.000582        0.000689        0.000636
  1995           2             0.000360        0.000473        0.000418
  1995           3             0.000285        0.000350        0.000318
  1995           4             0.000229        0.000286        0.000258
  1995           5             0.000182        0.000244        0.000214
  1995           6             0.000181        0.000216        0.000199
  1995           7             0.000177        0.000212        0.000195
  1995           8             0.000147        0.000232        0.000190
  1995           9             0.000137        0.000207        0.000173
  1995          10             0.000151        0.000196        0.000174
  1995          11             0.000163        0.000226        0.000195
  1995          12             0.000171        0.000266        0.000219
  1995          13             0.000221        0.000342        0.000283
  1995          14             0.000260        0.000497        0.000381
  1995          15             0.000333        0.000654        0.000498
  1995          16             0.000447        0.001000        0.000732
  1995          17             0.000491        0.001218        0.000867
  1995          18             0.000506        0.001479        0.001005
  1995          19             0.000482        0.001554        0.001029
  1995          20             0.000492        0.001546        0.001031
  1995          21             0.000472        0.001645        0.001071
  1995          22             0.000494        0.001606        0.001060
  1995          23             0.000511        0.001583        0.001055
  1995          24             0.000503        0.001521        0.001018
  1995          25             0.000539        0.001494        0.001022
  1995          26             0.000574        0.001579        0.001080
  1995          27             0.000626        0.001626        0.001130
  1995          28             0.000693        0.001798        0.001248
  1995          29             0.000687        0.001855        0.001273
  1995          30             0.000755        0.001990        0.001376
  1995          31             0.000854        0.002214        0.001536
  1995          32             0.000856        0.002250        0.001555
  1995          33             0.000920        0.002337        0.001628
  1995          34             0.001002        0.002468        0.001737
  1995          35             0.001084        0.002535        0.001811
  1995          36             0.001151        0.002747        0.001945
  1995          37             0.001261        0.002889        0.002071
  1995          38             0.001393        0.003139        0.002260
  1995          39             0.001399        0.003175        0.002281
  1995          40             0.001481        0.003299        0.002384
  1995          41             0.001664        0.003668        0.002653
  1995          42             0.001768        0.003873        0.002807
  1995          43             0.001925        0.004058        0.002974
  1995          44             0.001998        0.004103        0.003038
  1995          45             0.002104        0.004379        0.003226
  1995          46             0.002302        0.004671        0.003465
  1995          47             0.002603        0.004957        0.003758
  1995          48             0.002856        0.005246        0.004029
  1995          49             0.003074        0.005479        0.004254
  1995          50             0.003351        0.005967        0.004631
  1995          51             0.003740        0.006702        0.005186
  1995          52             0.004163        0.007100        0.005595
  1995          53             0.004480        0.008017        0.006199
  1995          54             0.004915        0.008325        0.006572
  1995          55             0.005314        0.009106        0.007149
  1995          56             0.005956        0.010058        0.007934
  1995          57             0.006421        0.010857        0.008552
  1995          58             0.007254        0.011977        0.009519
  1995          59             0.007726        0.012939        0.010221
  1995          60             0.008461        0.014576        0.011366
  1995          61             0.009637        0.016242        0.012776
  1995          62             0.010589        0.017517        0.013858
  1995          63             0.011254        0.018836        0.014817
  1995          64             0.011794        0.020164        0.015696
  1995          65             0.013146        0.021947        0.017226
  1995          66             0.013931        0.023667        0.018407
  1995          67             0.015369        0.026108        0.020262
  1995          68             0.017127        0.028926        0.022442
  1995          69             0.018664        0.031698        0.024450
  1995          70             0.020488        0.034546        0.026654
  1995          71             0.022278        0.037591        0.028983
  1995          72             0.024388        0.039804        0.031093
  1995          73             0.026539        0.043491        0.033845
  1995          74             0.028369        0.047050        0.036304
  1995          75             0.031773        0.051819        0.040146
  1995          76             0.034041        0.055088        0.042687
  1995          77             0.037727        0.062134        0.047565
  1995          78             0.041110        0.066577        0.051155
  1995          79             0.045546        0.071701        0.055640
  1995          80             0.052654        0.084744        0.064671
  1995          81             0.058207        0.091895        0.070471
  1995          82             0.065030        0.102063        0.078098
  1995          83             0.071288        0.111083        0.084901
  1995          84             0.080470        0.122601        0.094335
  1995          85             0.088857        0.134592        0.103343
  1995          86             0.099734        0.149017        0.114788
  1995          87             0.111152        0.161441        0.125901
  1995          88             0.122760        0.175580        0.137615
  1995          89             0.137757        0.192424        0.152436
  1995          90             0.152597        0.208705        0.167037
  1995          91             0.167814        0.227751        0.182576
  1995          92             0.185271        0.250139        0.200492
  1995          93             0.206490        0.277616        0.222391
  1995          94             0.231499        0.290184        0.243958
  1995          95             0.253120        0.321794        0.267030
  1995          96             0.273819        0.333004        0.285169
  1995          97             0.302035        0.386312        0.317280
  1995          98             0.330166        0.400057        0.342228
  1995          99             0.348152        0.407010        0.357910
  1995         100             0.390911        0.458863        0.401777
  1995         101             0.401915        0.483319        0.414165
  1995         102             0.433569        0.481162        0.440592
  1995         103             0.470528        0.533221        0.479537
  1995         104             0.483119        0.507825        0.486521
  1995         105             0.527047        0.519434        0.525990
  1995         106             0.537136        0.588109        0.544218
  1995         107             0.500021        0.518495        0.502824
  1995         108             0.578564        0.406088        0.551586
  1995         109             0.556351        0.565162        0.557718
  1995         110+            0.519981        0.750094        0.564787
  1996           0             0.006854        0.008319        0.007604
  1996           1             0.000549        0.000615        0.000583
  1996           2             0.000331        0.000442        0.000388
  1996           3             0.000276        0.000358        0.000318
  1996           4             0.000216        0.000271        0.000244
  1996           5             0.000172        0.000260        0.000217
  1996           6             0.000167        0.000230        0.000199
  1996           7             0.000161        0.000206        0.000184
  1996           8             0.000163        0.000198        0.000181
  1996           9             0.000153        0.000187        0.000171
  1996          10             0.000137        0.000197        0.000168
  1996          11             0.000155        0.000211        0.000184
  1996          12             0.000185        0.000246        0.000216
  1996          13             0.000197        0.000320        0.000260
  1996          14             0.000249        0.000436        0.000345
  1996          15             0.000316        0.000592        0.000458
  1996          16             0.000453        0.000940        0.000704
  1996          17             0.000475        0.001095        0.000795
  1996          18             0.000461        0.001418        0.000953
  1996          19             0.000466        0.001483        0.000985
  1996          20             0.000457        0.001517        0.000999
  1996          21             0.000474        0.001561        0.001030
  1996          22             0.000464        0.001532        0.001009
  1996          23             0.000471        0.001447        0.000967
  1996          24             0.000490        0.001407        0.000954
  1996          25             0.000540        0.001418        0.000983
  1996          26             0.000542        0.001434        0.000991
  1996          27             0.000584        0.001434        0.001012
  1996          28             0.000656        0.001531        0.001096
  1996          29             0.000675        0.001602        0.001141
  1996          30             0.000684        0.001612        0.001151
  1996          31             0.000775        0.001868        0.001323
  1996          32             0.000861        0.001984        0.001424
  1996          33             0.000911        0.002040        0.001475
  1996          34             0.000949        0.002132        0.001542
  1996          35             0.001030        0.002182        0.001608
  1996          36             0.001116        0.002456        0.001783
  1996          37             0.001185        0.002551        0.001865
  1996          38             0.001349        0.002729        0.002035
  1996          39             0.001320        0.002805        0.002058
  1996          40             0.001483        0.003011        0.002243
  1996          41             0.001633        0.003357        0.002485
  1996          42             0.001710        0.003403        0.002547
  1996          43             0.001878        0.003709        0.002779
  1996          44             0.001929        0.003910        0.002907
  1996          45             0.002155        0.004170        0.003150
  1996          46             0.002345        0.004491        0.003399
  1996          47             0.002523        0.004794        0.003637
  1996          48             0.002843        0.005121        0.003960
  1996          49             0.002870        0.005101        0.003966
  1996          50             0.003222        0.005619        0.004397
  1996          51             0.003644        0.006379        0.004978
  1996          52             0.004113        0.006876        0.005461
  1996          53             0.004470        0.007457        0.005923
  1996          54             0.004799        0.008176        0.006442
  1996          55             0.005234        0.008830        0.006976
  1996          56             0.005794        0.009756        0.007706
  1996          57             0.006320        0.010508        0.008334
  1996          58             0.007026        0.011893        0.009363
  1996          59             0.007462        0.012653        0.009948
  1996          60             0.008398        0.013926        0.011027
  1996          61             0.009433        0.015699        0.012415
  1996          62             0.010448        0.017660        0.013863
  1996          63             0.011168        0.018725        0.014729
  1996          64             0.011895        0.020094        0.015717
  1996          65             0.012928        0.021489        0.016896
  1996          66             0.013978        0.023338        0.018296
  1996          67             0.015165        0.024843        0.019601
  1996          68             0.016911        0.028375        0.022112
  1996          69             0.018363        0.031070        0.024038
  1996          70             0.019963        0.034037        0.026146
  1996          71             0.022591        0.037272        0.029030
  1996          72             0.024277        0.039725        0.031000
  1996          73             0.026283        0.042145        0.033127
  1996          74             0.028308        0.046098        0.035875
  1996          75             0.030759        0.049946        0.038814
  1996          76             0.034905        0.056023        0.043638
  1996          77             0.037185        0.059299        0.046151
  1996          78             0.041309        0.067034        0.051493
  1996          79             0.045587        0.071852        0.055767
  1996          80             0.052604        0.083464        0.064234
  1996          81             0.057987        0.091449        0.070264
  1996          82             0.064444        0.100194        0.077170
  1996          83             0.072297        0.111138        0.085668
  1996          84             0.080259        0.122508        0.094320
  1996          85             0.089580        0.134869        0.104047
  1996          86             0.099387        0.147778        0.114229
  1996          87             0.110421        0.159079        0.124777
  1996          88             0.123433        0.175736        0.138216
  1996          89             0.135945        0.188979        0.150300
  1996          90             0.152633        0.209553        0.167296
  1996          91             0.169800        0.229079        0.184409
  1996          92             0.189641        0.251851        0.204237
  1996          93             0.204838        0.269432        0.219278
  1996          94             0.226659        0.296106        0.241386
  1996          95             0.255199        0.310736        0.266412
  1996          96             0.276562        0.352495        0.291170
  1996          97             0.297219        0.362614        0.309035
  1996          98             0.325071        0.406127        0.338868
  1996          99             0.346561        0.428162        0.359850
  1996         100             0.393894        0.465774        0.405178
  1996         101             0.409104        0.473975        0.418904
  1996         102             0.460866        0.531625        0.470964
  1996         103             0.469475        0.526189        0.477395
  1996         104             0.505988        0.520870        0.508053
  1996         105             0.523528        0.505920        0.521068
  1996         106             0.557184        0.547017        0.555829
  1996         107             0.517565        0.544660        0.521222
  1996         108             0.632499        0.579974        0.623924
  1996         109             0.643767        0.526431        0.624350
  1996         110+            0.512772        0.760974        0.550591
  1997           0             0.006690        0.008214        0.007471
  1997           1             0.000506        0.000608        0.000558
  1997           2             0.000314        0.000404        0.000360
  1997           3             0.000254        0.000328        0.000292
  1997           4             0.000195        0.000248        0.000222
  1997           5             0.000203        0.000228        0.000215
  1997           6             0.000158        0.000205        0.000182
  1997           7             0.000163        0.000185        0.000174
  1997           8             0.000143        0.000193        0.000168
  1997           9             0.000144        0.000177        0.000161
  1997          10             0.000153        0.000184        0.000169
  1997          11             0.000141        0.000196        0.000169
  1997          12             0.000171        0.000248        0.000211
  1997          13             0.000175        0.000326        0.000253
  1997          14             0.000250        0.000399        0.000327
  1997          15             0.000275        0.000547        0.000415
  1997          16             0.000420        0.000829        0.000631
  1997          17             0.000479        0.001077        0.000788
  1997          18             0.000493        0.001310        0.000913
  1997          19             0.000465        0.001418        0.000952
  1997          20             0.000458        0.001384        0.000931
  1997          21             0.000445        0.001572        0.001021
  1997          22             0.000533        0.001385        0.000968
  1997          23             0.000483        0.001449        0.000974
  1997          24             0.000483        0.001338        0.000916
  1997          25             0.000499        0.001384        0.000947
  1997          26             0.000522        0.001370        0.000949
  1997          27             0.000583        0.001376        0.000982
  1997          28             0.000586        0.001357        0.000974
  1997          29             0.000602        0.001391        0.000998
  1997          30             0.000643        0.001466        0.001058
  1997          31             0.000736        0.001560        0.001149
  1997          32             0.000767        0.001653        0.001211
  1997          33             0.000846        0.001764        0.001305
  1997          34             0.000882        0.001873        0.001379
  1997          35             0.000952        0.001963        0.001459
  1997          36             0.001057        0.002043        0.001548
  1997          37             0.001155        0.002209        0.001680
  1997          38             0.001230        0.002378        0.001800
  1997          39             0.001315        0.002418        0.001863
  1997          40             0.001446        0.002683        0.002062
  1997          41             0.001592        0.003001        0.002289
  1997          42             0.001641        0.003107        0.002366
  1997          43             0.001859        0.003413        0.002624
  1997          44             0.001935        0.003553        0.002734
  1997          45             0.002017        0.003894        0.002944
  1997          46             0.002282        0.004191        0.003220
  1997          47             0.002439        0.004484        0.003443
  1997          48             0.002742        0.004950        0.003824
  1997          49             0.002986        0.005107        0.004027
  1997          50             0.003108        0.005226        0.004149
  1997          51             0.003577        0.006123        0.004821
  1997          52             0.003980        0.006635        0.005275
  1997          53             0.004399        0.007297        0.005809
  1997          54             0.004617        0.007789        0.006163
  1997          55             0.005224        0.008521        0.006824
  1997          56             0.005744        0.009533        0.007574
  1997          57             0.006344        0.010333        0.008263
  1997          58             0.007027        0.011356        0.009107
  1997          59             0.007398        0.012161        0.009681
  1997          60             0.007928        0.013550        0.010607
  1997          61             0.009235        0.015098        0.012027
  1997          62             0.010196        0.016543        0.013207
  1997          63             0.011182        0.017866        0.014341
  1997          64             0.011950        0.019619        0.015537
  1997          65             0.012872        0.021184        0.016726
  1997          66             0.013762        0.022875        0.017964
  1997          67             0.014972        0.024920        0.019548
  1997          68             0.016416        0.027548        0.021501
  1997          69             0.018034        0.030065        0.023448
  1997          70             0.019520        0.033474        0.025679
  1997          71             0.022150        0.036131        0.028299
  1997          72             0.024293        0.039532        0.030929
  1997          73             0.026179        0.041946        0.032998
  1997          74             0.027655        0.044734        0.034924
  1997          75             0.030523        0.049522        0.038509
  1997          76             0.033681        0.053890        0.042080
  1997          77             0.037984        0.060234        0.047075
  1997          78             0.040781        0.063843        0.049967
  1997          79             0.045311        0.072015        0.055694
  1997          80             0.052245        0.081116        0.063206
  1997          81             0.057586        0.090975        0.069923
  1997          82             0.064324        0.099264        0.076867
  1997          83             0.071641        0.110171        0.085033
  1997          84             0.079268        0.120534        0.093099
  1997          85             0.088307        0.133016        0.102759
  1997          86             0.099786        0.147398        0.114518
  1997          87             0.111675        0.160928        0.126281
  1997          88             0.121424        0.175178        0.136708
  1997          89             0.137303        0.191794        0.152123
  1997          90             0.154201        0.213421        0.169581
  1997          91             0.169565        0.229543        0.184354
  1997          92             0.188544        0.248354        0.202605
  1997          93             0.211525        0.274029        0.225520
  1997          94             0.231630        0.299556        0.246043
  1997          95             0.250222        0.319148        0.264058
  1997          96             0.280389        0.345602        0.292851
  1997          97             0.302746        0.381584        0.317047
  1997          98             0.324196        0.387042        0.334852
  1997          99             0.357488        0.416878        0.367030
  1997         100             0.385856        0.470145        0.398649
  1997         101             0.421821        0.472506        0.429349
  1997         102             0.452084        0.532898        0.463579
  1997         103             0.468884        0.576964        0.483350
  1997         104             0.503637        0.560273        0.511103
  1997         105             0.511400        0.595612        0.522959
  1997         106             0.553524        0.553317        0.553496
  1997         107             0.606871        0.533308        0.596621
  1997         108             0.601810        0.797323        0.628661
  1997         109             0.520341        0.322605        0.487164
  1997         110+            0.501725        0.981490        0.563804
  1998           0             0.006852        0.008181        0.007533
  1998           1             0.000505        0.000576        0.000542
  1998           2             0.000318        0.000395        0.000358
  1998           3             0.000238        0.000289        0.000264
  1998           4             0.000186        0.000234        0.000210
  1998           5             0.000172        0.000229        0.000201
  1998           6             0.000144        0.000198        0.000172
  1998           7             0.000153        0.000203        0.000179
  1998           8             0.000143        0.000168        0.000156
  1998           9             0.000135        0.000175        0.000155
  1998          10             0.000134        0.000191        0.000163
  1998          11             0.000144        0.000192        0.000169
  1998          12             0.000146        0.000258        0.000203
  1998          13             0.000178        0.000301        0.000241
  1998          14             0.000233        0.000362        0.000300
  1998          15             0.000281        0.000515        0.000401
  1998          16             0.000401        0.000776        0.000594
  1998          17             0.000430        0.000966        0.000707
  1998          18             0.000471        0.001295        0.000894
  1998          19             0.000430        0.001328        0.000889
  1998          20             0.000434        0.001351        0.000903
  1998          21             0.000451        0.001456        0.000965
  1998          22             0.000451        0.001396        0.000933
  1998          23             0.000469        0.001350        0.000918
  1998          24             0.000462        0.001353        0.000914
  1998          25             0.000491        0.001288        0.000895
  1998          26             0.000516        0.001267        0.000894
  1998          27             0.000535        0.001321        0.000930
  1998          28             0.000531        0.001283        0.000909
  1998          29             0.000599        0.001297        0.000950
  1998          30             0.000633        0.001342        0.000991
  1998          31             0.000729        0.001456        0.001094
  1998          32             0.000732        0.001530        0.001132
  1998          33             0.000826        0.001678        0.001252
  1998          34             0.000912        0.001727        0.001321
  1998          35             0.000959        0.001826        0.001394
  1998          36             0.001041        0.001961        0.001499
  1998          37             0.001165        0.002080        0.001621
  1998          38             0.001249        0.002272        0.001758
  1998          39             0.001328        0.002390        0.001855
  1998          40             0.001395        0.002532        0.001961
  1998          41             0.001558        0.002846        0.002196
  1998          42             0.001666        0.003049        0.002351
  1998          43             0.001861        0.003357        0.002598
  1998          44             0.001981        0.003646        0.002803
  1998          45             0.002051        0.003789        0.002910
  1998          46             0.002214        0.004189        0.003184
  1998          47             0.002408        0.004426        0.003399
  1998          48             0.002744        0.004846        0.003775
  1998          49             0.002822        0.005039        0.003909
  1998          50             0.003144        0.005336        0.004221
  1998          51             0.003400        0.005920        0.004634
  1998          52             0.003873        0.006433        0.005124
  1998          53             0.004248        0.007090        0.005631
  1998          54             0.004464        0.007408        0.005899
  1998          55             0.005053        0.008405        0.006683
  1998          56             0.005761        0.009297        0.007471
  1998          57             0.006118        0.010057        0.008014
  1998          58             0.006719        0.011206        0.008877
  1998          59             0.007263        0.011871        0.009473
  1998          60             0.007999        0.012917        0.010348
  1998          61             0.008960        0.014882        0.011783
  1998          62             0.009772        0.016259        0.012851
  1998          63             0.010818        0.017548        0.014002
  1998          64             0.011814        0.019025        0.015199
  1998          65             0.013152        0.020950        0.016781
  1998          66             0.014212        0.022902        0.018220
  1998          67             0.014630        0.024064        0.018969
  1998          68             0.016343        0.026905        0.021190
  1998          69             0.017630        0.029005        0.022785
  1998          70             0.019551        0.032025        0.025091
  1998          71             0.021933        0.035977        0.028145
  1998          72             0.024462        0.038965        0.030789
  1998          73             0.026305        0.041490        0.032889
  1998          74             0.028295        0.045215        0.035509
  1998          75             0.030196        0.048545        0.037909
  1998          76             0.033622        0.053790        0.042010
  1998          77             0.037503        0.057842        0.045860
  1998          78             0.041327        0.065123        0.050882
  1998          79             0.044588        0.069545        0.054348
  1998          80             0.052496        0.081242        0.063475
  1998          81             0.058502        0.088514        0.069684
  1998          82             0.064788        0.099080        0.077196
  1998          83             0.071756        0.111102        0.085553
  1998          84             0.081004        0.119584        0.094068
  1998          85             0.089799        0.130405        0.103037
  1998          86             0.099677        0.144649        0.113782
  1998          87             0.112901        0.158789        0.126646
  1998          88             0.123965        0.174386        0.138395
  1998          89             0.137816        0.194475        0.153310
  1998          90             0.155515        0.209804        0.169682
  1998          91             0.169937        0.228198        0.184421
  1998          92             0.190311        0.250644        0.204513
  1998          93             0.212402        0.271545        0.225674
  1998          94             0.234284        0.300318        0.248365
  1998          95             0.257256        0.320285        0.269913
  1998          96             0.282975        0.350386        0.295811
  1998          97             0.308334        0.372638        0.319928
  1998          98             0.334562        0.398617        0.345564
  1998          99             0.346340        0.414781        0.357385
  1998         100             0.380884        0.474707        0.395002
  1998         101             0.433125        0.495112        0.441906
  1998         102             0.471694        0.524123        0.479037
  1998         103             0.461616        0.578429        0.477062
  1998         104             0.506148        0.555271        0.512230
  1998         105             0.559046        0.525832        0.554894
  1998         106             0.549044        0.490200        0.541088
  1998         107             0.678131        0.565046        0.661877
  1998         108             0.606481        0.272287        0.558984
  1998         109             0.642096        0.531072        0.625361
  1998         110+            0.564391        1.045383        0.617674
  1999           0             0.006629        0.008037        0.007350
  1999           1             0.000479        0.000572        0.000527
  1999           2             0.000311        0.000409        0.000361
  1999           3             0.000238        0.000307        0.000273
  1999           4             0.000189        0.000235        0.000213
  1999           5             0.000163        0.000218        0.000191
  1999           6             0.000158        0.000185        0.000172
  1999           7             0.000147        0.000182        0.000165
  1999           8             0.000149        0.000183        0.000166
  1999           9             0.000137        0.000167        0.000153
  1999          10             0.000145        0.000185        0.000165
  1999          11             0.000150        0.000201        0.000176
  1999          12             0.000155        0.000201        0.000179
  1999          13             0.000152        0.000268        0.000212
  1999          14             0.000207        0.000368        0.000289
  1999          15             0.000267        0.000490        0.000382
  1999          16             0.000402        0.000758        0.000586
  1999          17             0.000459        0.000968        0.000722
  1999          18             0.000464        0.001213        0.000849
  1999          19             0.000456        0.001302        0.000888
  1999          20             0.000460        0.001301        0.000890
  1999          21             0.000468        0.001390        0.000940
  1999          22             0.000461        0.001344        0.000912
  1999          23             0.000471        0.001348        0.000918
  1999          24             0.000470        0.001268        0.000876
  1999          25             0.000491        0.001210        0.000856
  1999          26             0.000495        0.001263        0.000883
  1999          27             0.000534        0.001268        0.000904
  1999          28             0.000546        0.001270        0.000911
  1999          29             0.000590        0.001330        0.000962
  1999          30             0.000625        0.001282        0.000957
  1999          31             0.000691        0.001425        0.001060
  1999          32             0.000734        0.001526        0.001131
  1999          33             0.000799        0.001620        0.001210
  1999          34             0.000856        0.001722        0.001290
  1999          35             0.000925        0.001813        0.001370
  1999          36             0.001039        0.001887        0.001462
  1999          37             0.001132        0.002074        0.001601
  1999          38             0.001277        0.002256        0.001764
  1999          39             0.001351        0.002372        0.001858
  1999          40             0.001389        0.002476        0.001931
  1999          41             0.001570        0.002830        0.002194
  1999          42             0.001696        0.002994        0.002339
  1999          43             0.001838        0.003371        0.002594
  1999          44             0.002033        0.003605        0.002810
  1999          45             0.002136        0.003748        0.002933
  1999          46             0.002316        0.004255        0.003269
  1999          47             0.002468        0.004510        0.003471
  1999          48             0.002675        0.004853        0.003745
  1999          49             0.002894        0.005171        0.004011
  1999          50             0.003059        0.005289        0.004154
  1999          51             0.003459        0.005901        0.004655
  1999          52             0.003752        0.006269        0.004985
  1999          53             0.004255        0.007017        0.005601
  1999          54             0.004539        0.007579        0.006021
  1999          55             0.005062        0.008443        0.006706
  1999          56             0.005661        0.009239        0.007395
  1999          57             0.006084        0.010061        0.008001
  1999          58             0.006731        0.011031        0.008800
  1999          59             0.007451        0.012044        0.009654
  1999          60             0.007913        0.012722        0.010214
  1999          61             0.009007        0.014356        0.011562
  1999          62             0.009778        0.015586        0.012538
  1999          63             0.010646        0.017026        0.013664
  1999          64             0.011795        0.019000        0.015183
  1999          65             0.013039        0.020571        0.016557
  1999          66             0.014135        0.022355        0.017940
  1999          67             0.014879        0.023766        0.018967
  1999          68             0.016441        0.026316        0.020974
  1999          69             0.018280        0.029179        0.023243
  1999          70             0.019146        0.030711        0.024314
  1999          71             0.021681        0.034971        0.027600
  1999          72             0.023995        0.038839        0.030502
  1999          73             0.026003        0.041357        0.032680
  1999          74             0.028556        0.044722        0.035466
  1999          75             0.030934        0.048851        0.038477
  1999          76             0.033535        0.052535        0.041430
  1999          77             0.037646        0.058305        0.046150
  1999          78             0.041885        0.064054        0.050840
  1999          79             0.046893        0.071134        0.056450
  1999          80             0.053285        0.079807        0.063457
  1999          81             0.058613        0.089412        0.070166
  1999          82             0.066372        0.098958        0.078270
  1999          83             0.073441        0.109978        0.086364
  1999          84             0.081830        0.120898        0.095191
  1999          85             0.091070        0.135437        0.105690
  1999          86             0.103223        0.146183        0.116821
  1999          87             0.114153        0.162182        0.128753
  1999          88             0.129728        0.178160        0.143746
  1999          89             0.143666        0.196154        0.158141
  1999          90             0.158641        0.212520        0.172798
  1999          91             0.180795        0.234624        0.194273
  1999          92             0.199185        0.256853        0.212912
  1999          93             0.215547        0.281248        0.230283
  1999          94             0.244943        0.301874        0.257115
  1999          95             0.269155        0.335930        0.282676
  1999          96             0.292266        0.357521        0.304704
  1999          97             0.322088        0.384480        0.333311
  1999          98             0.352761        0.394493        0.359925
  1999          99             0.371985        0.454632        0.385406
  1999         100             0.401336        0.465749        0.411075
  1999         101             0.429998        0.501184        0.440041
  1999         102             0.458796        0.528360        0.468153
  1999         103             0.455756        0.619764        0.476751
  1999         104             0.521619        0.537546        0.523600
  1999         105             0.563124        0.561619        0.562943
  1999         106             0.572490        0.614608        0.577832
  1999         107             0.695582        0.534944        0.671892
  1999         108             0.636840        0.681111        0.643971
  1999         109             0.679350        0.732984        0.687637
  1999         110+            0.532797        0.974718        0.574924
  2000           0             0.006499        0.007914        0.007223
  2000           1             0.000461        0.000563        0.000513
  2000           2             0.000306        0.000381        0.000345
  2000           3             0.000200        0.000286        0.000244
  2000           4             0.000187        0.000216        0.000202
  2000           5             0.000163        0.000212        0.000188
  2000           6             0.000140        0.000185        0.000163
  2000           7             0.000147        0.000166        0.000157
  2000           8             0.000128        0.000164        0.000147
  2000           9             0.000128        0.000158        0.000143
  2000          10             0.000122        0.000178        0.000151
  2000          11             0.000148        0.000207        0.000178
  2000          12             0.000140        0.000221        0.000181
  2000          13             0.000173        0.000257        0.000216
  2000          14             0.000221        0.000350        0.000287
  2000          15             0.000274        0.000490        0.000385
  2000          16             0.000369        0.000724        0.000552
  2000          17             0.000402        0.000932        0.000676
  2000          18             0.000470        0.001165        0.000828
  2000          19             0.000447        0.001325        0.000896
  2000          20             0.000458        0.001351        0.000914
  2000          21             0.000482        0.001425        0.000964
  2000          22             0.000468        0.001373        0.000931
  2000          23             0.000466        0.001341        0.000912
  2000          24             0.000460        0.001354        0.000915
  2000          25             0.000489        0.001273        0.000887
  2000          26             0.000499        0.001269        0.000889
  2000          27             0.000535        0.001301        0.000922
  2000          28             0.000547        0.001294        0.000923
  2000          29             0.000579        0.001339        0.000962
  2000          30             0.000600        0.001290        0.000949
  2000          31             0.000674        0.001401        0.001040
  2000          32             0.000735        0.001450        0.001094
  2000          33             0.000805        0.001561        0.001184
  2000          34             0.000862        0.001695        0.001279
  2000          35             0.000923        0.001743        0.001334
  2000          36             0.001011        0.001896        0.001453
  2000          37             0.001144        0.002043        0.001592
  2000          38             0.001231        0.002260        0.001743
  2000          39             0.001356        0.002349        0.001849
  2000          40             0.001458        0.002595        0.002024
  2000          41             0.001606        0.002783        0.002191
  2000          42             0.001697        0.003004        0.002345
  2000          43             0.001905        0.003333        0.002611
  2000          44             0.001996        0.003593        0.002785
  2000          45             0.002178        0.003837        0.002998
  2000          46             0.002280        0.004190        0.003221
  2000          47             0.002513        0.004550        0.003514
  2000          48             0.002719        0.005017        0.003848
  2000          49             0.002904        0.005232        0.004046
  2000          50             0.003172        0.005537        0.004333
  2000          51             0.003395        0.005885        0.004614
  2000          52             0.003780        0.006431        0.005078
  2000          53             0.004142        0.006829        0.005455
  2000          54             0.004548        0.007346        0.005913
  2000          55             0.004950        0.008251        0.006556
  2000          56             0.005551        0.009009        0.007229
  2000          57             0.006030        0.009813        0.007858
  2000          58             0.006656        0.010757        0.008632
  2000          59             0.007274        0.011766        0.009430
  2000          60             0.007889        0.012669        0.010177
  2000          61             0.008932        0.013691        0.011207
  2000          62             0.009733        0.015310        0.012388
  2000          63             0.010495        0.016741        0.013453
  2000          64             0.011599        0.018410        0.014806
  2000          65             0.012629        0.019739        0.015957
  2000          66             0.013952        0.021481        0.017452
  2000          67             0.015083        0.023635        0.019030
  2000          68             0.016469        0.025658        0.020686
  2000          69             0.017769        0.027850        0.022365
  2000          70             0.019410        0.030636        0.024461
  2000          71             0.021110        0.033318        0.026568
  2000          72             0.023568        0.037449        0.029695
  2000          73             0.025535        0.040118        0.031903
  2000          74             0.027957        0.043324        0.034559
  2000          75             0.031395        0.047724        0.038293
  2000          76             0.033912        0.051752        0.041335
  2000          77             0.036978        0.056425        0.044982
  2000          78             0.041699        0.062455        0.050113
  2000          79             0.045775        0.069513        0.055205
  2000          80             0.053918        0.080105        0.064030
  2000          81             0.057962        0.085748        0.068438
  2000          82             0.065171        0.096985        0.076876
  2000          83             0.072958        0.106223        0.084847
  2000          84             0.081738        0.118445        0.094418
  2000          85             0.091863        0.131396        0.105031
  2000          86             0.102358        0.145465        0.116157
  2000          87             0.114762        0.160247        0.128717
  2000          88             0.127089        0.174945        0.141155
  2000          89             0.143303        0.195959        0.157998
  2000          90             0.160448        0.212391        0.174230
  2000          91             0.178434        0.233136        0.192244
  2000          92             0.201874        0.257640        0.215270
  2000          93             0.219907        0.284305        0.234525
  2000          94             0.243676        0.308470        0.257501
  2000          95             0.268921        0.329479        0.281211
  2000          96             0.294776        0.364709        0.308217
  2000          97             0.319591        0.385800        0.331568
  2000          98             0.349971        0.421388        0.362164
  2000          99             0.372507        0.445179        0.384309
  2000         100             0.411853        0.494404        0.424386
  2000         101             0.431001        0.496312        0.440199
  2000         102             0.473685        0.550892        0.484025
  2000         103             0.497097        0.515059        0.499312
  2000         104             0.539199        0.576936        0.543804
  2000         105             0.562610        0.600625        0.567254
  2000         106             0.618557        0.569978        0.612653
  2000         107             0.561403        0.519561        0.555808
  2000         108             0.667933        0.601234        0.657884
  2000         109             0.484557        0.505665        0.487952
  2000         110+            0.487398        0.663717        0.504751
  2001           0             0.006229        0.007628        0.006944
  2001           1             0.000468        0.000558        0.000514
  2001           2             0.000298        0.000383        0.000341
  2001           3             0.000226        0.000289        0.000258
  2001           4             0.000181        0.000243        0.000213
  2001           5             0.000150        0.000192        0.000172
  2001           6             0.000146        0.000173        0.000160
  2001           7             0.000140        0.000148        0.000144
  2001           8             0.000123        0.000161        0.000142
  2001           9             0.000135        0.000163        0.000150
  2001          10             0.000117        0.000180        0.000149
  2001          11             0.000130        0.000185        0.000158
  2001          12             0.000147        0.000201        0.000175
  2001          13             0.000161        0.000255        0.000209
  2001          14             0.000211        0.000322        0.000268
  2001          15             0.000251        0.000459        0.000357
  2001          16             0.000373        0.000683        0.000533
  2001          17             0.000435        0.000921        0.000686
  2001          18             0.000419        0.001202        0.000824
  2001          19             0.000433        0.001360        0.000910
  2001          20             0.000444        0.001346        0.000906
  2001          21             0.000478        0.001503        0.001001
  2001          22             0.000435        0.001429        0.000942
  2001          23             0.000493        0.001391        0.000951
  2001          24             0.000481        0.001376        0.000937
  2001          25             0.000515        0.001320        0.000924
  2001          26             0.000510        0.001395        0.000958
  2001          27             0.000553        0.001338        0.000950
  2001          28             0.000584        0.001393        0.000992
  2001          29             0.000623        0.001378        0.001004
  2001          30             0.000654        0.001411        0.001035
  2001          31             0.000658        0.001444        0.001054
  2001          32             0.000760        0.001448        0.001107
  2001          33             0.000821        0.001611        0.001218
  2001          34             0.000878        0.001677        0.001278
  2001          35             0.000960        0.001856        0.001409
  2001          36             0.001061        0.001930        0.001495
  2001          37             0.001153        0.002157        0.001653
  2001          38             0.001304        0.002306        0.001802
  2001          39             0.001411        0.002436        0.001921
  2001          40             0.001516        0.002589        0.002049
  2001          41             0.001608        0.002825        0.002213
  2001          42             0.001725        0.002948        0.002332
  2001          43             0.001939        0.003335        0.002630
  2001          44             0.002082        0.003576        0.002820
  2001          45             0.002247        0.003866        0.003046
  2001          46             0.002391        0.004186        0.003277
  2001          47             0.002558        0.004599        0.003563
  2001          48             0.002699        0.004977        0.003818
  2001          49             0.003066        0.005339        0.004181
  2001          50             0.003160        0.005590        0.004351
  2001          51             0.003410        0.006001        0.004680
  2001          52             0.003794        0.006326        0.005033
  2001          53             0.004217        0.006803        0.005481
  2001          54             0.004440        0.007313        0.005843
  2001          55             0.004945        0.008131        0.006496
  2001          56             0.005415        0.008769        0.007043
  2001          57             0.006088        0.009718        0.007845
  2001          58             0.006631        0.010664        0.008577
  2001          59             0.007305        0.011511        0.009326
  2001          60             0.007825        0.012627        0.010124
  2001          61             0.008578        0.013534        0.010946
  2001          62             0.009504        0.014870        0.012062
  2001          63             0.010494        0.016286        0.013243
  2001          64             0.011335        0.017732        0.014354
  2001          65             0.012291        0.019366        0.015609
  2001          66             0.013472        0.020892        0.016931
  2001          67             0.014874        0.023026        0.018650
  2001          68             0.015980        0.024911        0.020086
  2001          69             0.017650        0.027597        0.022189
  2001          70             0.019046        0.029602        0.023822
  2001          71             0.021020        0.032465        0.026152
  2001          72             0.022681        0.035391        0.028322
  2001          73             0.025456        0.039617        0.031670
  2001          74             0.027562        0.042519        0.034035
  2001          75             0.030193        0.046526        0.037141
  2001          76             0.033832        0.051216        0.041102
  2001          77             0.036816        0.055781        0.044628
  2001          78             0.040449        0.060315        0.048521
  2001          79             0.045676        0.067792        0.054515
  2001          80             0.051526        0.075553        0.060864
  2001          81             0.058566        0.086600        0.069216
  2001          82             0.064352        0.094024        0.075333
  2001          83             0.072074        0.104515        0.083771
  2001          84             0.081531        0.114655        0.093115
  2001          85             0.091322        0.128738        0.103942
  2001          86             0.101768        0.142992        0.115137
  2001          87             0.114883        0.157400        0.128096
  2001          88             0.128186        0.172192        0.141273
  2001          89             0.143329        0.191796        0.157090
  2001          90             0.158789        0.209799        0.172507
  2001          91             0.177203        0.231404        0.191044
  2001          92             0.195824        0.252078        0.209452
  2001          93             0.222531        0.279018        0.235503
  2001          94             0.242599        0.305805        0.256270
  2001          95             0.271305        0.331924        0.283619
  2001          96             0.297301        0.366239        0.310567
  2001          97             0.320095        0.378627        0.330766
  2001          98             0.348784        0.411058        0.359453
  2001          99             0.368144        0.427118        0.377710
  2001         100             0.400591        0.462448        0.410090
  2001         101             0.442973        0.495715        0.450546
  2001         102             0.466218        0.530332        0.474877
  2001         103             0.499757        0.560409        0.507392
  2001         104             0.528649        0.622210        0.539621
  2001         105             0.588900        0.537810        0.582813
  2001         106             0.612260        0.698609        0.622672
  2001         107             0.603220        0.596936        0.602446
  2001         108             0.596952        0.519987        0.586272
  2001         109             0.654013        0.606618        0.646505
  2001         110+            0.731698        0.891242        0.749359
  2002           0             0.006349        0.007754        0.007067
  2002           1             0.000426        0.000535        0.000482
  2002           2             0.000279        0.000365        0.000323
  2002           3             0.000201        0.000275        0.000239
  2002           4             0.000171        0.000236        0.000204
  2002           5             0.000162        0.000187        0.000175
  2002           6             0.000128        0.000163        0.000146
  2002           7             0.000123        0.000160        0.000142
  2002           8             0.000134        0.000169        0.000152
  2002           9             0.000132        0.000159        0.000146
  2002          10             0.000125        0.000173        0.000149
  2002          11             0.000129        0.000175        0.000153
  2002          12             0.000144        0.000223        0.000185
  2002          13             0.000185        0.000261        0.000223
  2002          14             0.000210        0.000317        0.000265
  2002          15             0.000254        0.000434        0.000346
  2002          16             0.000385        0.000737        0.000566
  2002          17             0.000436        0.000891        0.000671
  2002          18             0.000463        0.001192        0.000840
  2002          19             0.000450        0.001372        0.000926
  2002          20             0.000449        0.001372        0.000923
  2002          21             0.000498        0.001443        0.000981
  2002          22             0.000468        0.001409        0.000947
  2002          23             0.000449        0.001431        0.000949
  2002          24             0.000490        0.001416        0.000961
  2002          25             0.000493        0.001347        0.000926
  2002          26             0.000516        0.001416        0.000971
  2002          27             0.000511        0.001341        0.000930
  2002          28             0.000573        0.001337        0.000958
  2002          29             0.000606        0.001405        0.001008
  2002          30             0.000644        0.001442        0.001046
  2002          31             0.000672        0.001467        0.001072
  2002          32             0.000744        0.001447        0.001097
  2002          33             0.000791        0.001591        0.001193
  2002          34             0.000866        0.001675        0.001272
  2002          35             0.000956        0.001779        0.001368
  2002          36             0.001038        0.001886        0.001462
  2002          37             0.001135        0.002062        0.001598
  2002          38             0.001232        0.002252        0.001740
  2002          39             0.001435        0.002405        0.001917
  2002          40             0.001503        0.002685        0.002089
  2002          41             0.001645        0.002808        0.002223
  2002          42             0.001788        0.003051        0.002415
  2002          43             0.001986        0.003259        0.002617
  2002          44             0.002113        0.003626        0.002862
  2002          45             0.002307        0.003850        0.003069
  2002          46             0.002389        0.004263        0.003314
  2002          47             0.002602        0.004522        0.003549
  2002          48             0.002864        0.004966        0.003898
  2002          49             0.003046        0.005306        0.004155
  2002          50             0.003243        0.005788        0.004490
  2002          51             0.003469        0.006080        0.004747
  2002          52             0.003675        0.006522        0.005068
  2002          53             0.004103        0.006955        0.005497
  2002          54             0.004517        0.007465        0.005956
  2002          55             0.004855        0.008032        0.006403
  2002          56             0.005311        0.008815        0.007015
  2002          57             0.005844        0.009381        0.007558
  2002          58             0.006509        0.010497        0.008436
  2002          59             0.007106        0.011509        0.009225
  2002          60             0.007897        0.012635        0.010168
  2002          61             0.008413        0.013400        0.010795
  2002          62             0.009268        0.014960        0.011980
  2002          63             0.010080        0.016036        0.012911
  2002          64             0.011215        0.017498        0.014188
  2002          65             0.012072        0.018915        0.015289
  2002          66             0.013078        0.020353        0.016478
  2002          67             0.014588        0.022473        0.018250
  2002          68             0.015655        0.024408        0.019691
  2002          69             0.017332        0.026661        0.021599
  2002          70             0.019193        0.029580        0.023907
  2002          71             0.020482        0.032030        0.025680
  2002          72             0.022773        0.034466        0.027982
  2002          73             0.024606        0.038000        0.030511
  2002          74             0.027554        0.041992        0.033843
  2002          75             0.030511        0.045903        0.037114
  2002          76             0.032801        0.049855        0.039993
  2002          77             0.036923        0.054962        0.044388
  2002          78             0.040246        0.059964        0.048275
  2002          79             0.044353        0.065761        0.052943
  2002          80             0.051713        0.075330        0.060941
  2002          81             0.056573        0.083162        0.066747
  2002          82             0.066132        0.094141        0.076588
  2002          83             0.071795        0.101962        0.082747
  2002          84             0.080757        0.114698        0.092741
  2002          85             0.090182        0.126960        0.102753
  2002          86             0.101885        0.143984        0.115716
  2002          87             0.114027        0.156893        0.127535
  2002          88             0.127634        0.174445        0.141738
  2002          89             0.143526        0.194449        0.158163
  2002          90             0.158598        0.211786        0.173144
  2002          91             0.180102        0.230300        0.193084
  2002          92             0.198261        0.262422        0.213970
  2002          93             0.223064        0.284840        0.237369
  2002          94             0.247512        0.315448        0.262345
  2002          95             0.269155        0.333672        0.282449
  2002          96             0.294661        0.365239        0.308232
  2002          97             0.327244        0.392729        0.339150
  2002          98             0.356470        0.439184        0.370684
  2002          99             0.383390        0.447738        0.393816
  2002         100             0.413410        0.462470        0.420943
  2002         101             0.441671        0.533000        0.454951
  2002         102             0.483608        0.544037        0.491854
  2002         103             0.483069        0.526767        0.488575
  2002         104             0.559817        0.568913        0.560922
  2002         105             0.589600        0.618082        0.592880
  2002         106             0.624158        0.628344        0.624647
  2002         107             0.563527        0.458270        0.550762
  2002         108             0.714033        0.603013        0.699893
  2002         109             0.614775        0.850547        0.649293
  2002         110+            0.606095        0.523995        0.595607
  2003           0             0.006235        0.007822        0.007047
  2003           1             0.000415        0.000526        0.000472
  2003           2             0.000303        0.000370        0.000337
  2003           3             0.000223        0.000293        0.000259
  2003           4             0.000176        0.000221        0.000199
  2003           5             0.000143        0.000194        0.000169
  2003           6             0.000127        0.000173        0.000151
  2003           7             0.000134        0.000154        0.000144
  2003           8             0.000121        0.000158        0.000140
  2003           9             0.000130        0.000138        0.000134
  2003          10             0.000140        0.000184        0.000163
  2003          11             0.000131        0.000161        0.000146
  2003          12             0.000131        0.000216        0.000174
  2003          13             0.000163        0.000253        0.000209
  2003          14             0.000175        0.000332        0.000255
  2003          15             0.000241        0.000424        0.000335
  2003          16             0.000350        0.000696        0.000528
  2003          17             0.000395        0.000888        0.000649
  2003          18             0.000486        0.001183        0.000846
  2003          19             0.000459        0.001336        0.000912
  2003          20             0.000478        0.001387        0.000947
  2003          21             0.000486        0.001415        0.000962
  2003          22             0.000506        0.001474        0.000998
  2003          23             0.000500        0.001436        0.000975
  2003          24             0.000513        0.001411        0.000968
  2003          25             0.000497        0.001372        0.000940
  2003          26             0.000545        0.001391        0.000971
  2003          27             0.000571        0.001362        0.000970
  2003          28             0.000555        0.001339        0.000950
  2003          29             0.000627        0.001410        0.001022
  2003          30             0.000625        0.001403        0.001017
  2003          31             0.000682        0.001465        0.001075
  2003          32             0.000688        0.001519        0.001105
  2003          33             0.000817        0.001561        0.001191
  2003          34             0.000852        0.001610        0.001232
  2003          35             0.000979        0.001758        0.001369
  2003          36             0.001034        0.001880        0.001457
  2003          37             0.001138        0.002025        0.001581
  2003          38             0.001226        0.002176        0.001700
  2003          39             0.001365        0.002364        0.001862
  2003          40             0.001519        0.002549        0.002030
  2003          41             0.001638        0.002827        0.002228
  2003          42             0.001778        0.003013        0.002391
  2003          43             0.001911        0.003317        0.002609
  2003          44             0.002111        0.003567        0.002832
  2003          45             0.002286        0.003831        0.003049
  2003          46             0.002483        0.004283        0.003371
  2003          47             0.002613        0.004597        0.003591
  2003          48             0.002810        0.004996        0.003887
  2003          49             0.003038        0.005358        0.004178
  2003          50             0.003278        0.005817        0.004521
  2003          51             0.003543        0.006227        0.004857
  2003          52             0.003763        0.006520        0.005111
  2003          53             0.004013        0.006883        0.005416
  2003          54             0.004437        0.007588        0.005975
  2003          55             0.004848        0.008162        0.006461
  2003          56             0.005180        0.008630        0.006859
  2003          57             0.005797        0.009348        0.007520
  2003          58             0.006443        0.010178        0.008250
  2003          59             0.007157        0.011402        0.009203
  2003          60             0.007824        0.012394        0.010018
  2003          61             0.008431        0.013515        0.010863
  2003          62             0.009247        0.014654        0.011822
  2003          63             0.010058        0.015668        0.012724
  2003          64             0.011166        0.017076        0.013968
  2003          65             0.011943        0.018497        0.015033
  2003          66             0.012843        0.019951        0.016174
  2003          67             0.014207        0.021878        0.017779
  2003          68             0.015460        0.023696        0.019269
  2003          69             0.016767        0.026296        0.021138
  2003          70             0.018872        0.028382        0.023198
  2003          71             0.020231        0.030495        0.024867
  2003          72             0.022193        0.033961        0.027455
  2003          73             0.024362        0.037125        0.030011
  2003          74             0.026526        0.039764        0.032321
  2003          75             0.029746        0.045459        0.036531
  2003          76             0.032630        0.049035        0.039610
  2003          77             0.036035        0.052938        0.043091
  2003          78             0.039730        0.058480        0.047403
  2003          79             0.044087        0.064618        0.052345
  2003          80             0.050137        0.073264        0.059227
  2003          81             0.055861        0.081343        0.065668
  2003          82             0.062365        0.089019        0.072397
  2003          83             0.072069        0.102519        0.083236
  2003          84             0.078490        0.111012        0.090056
  2003          85             0.089250        0.123007        0.100908
  2003          86             0.100893        0.137810        0.113207
  2003          87             0.112910        0.154073        0.126069
  2003          88             0.126609        0.171177        0.140232
  2003          89             0.142681        0.188425        0.156018
  2003          90             0.157999        0.210764        0.172629
  2003          91             0.176901        0.230962        0.191118
  2003          92             0.199523        0.253317        0.212869
  2003          93             0.222208        0.279479        0.235612
  2003          94             0.242422        0.303000        0.255772
  2003          95             0.275462        0.334291        0.287695
  2003          96             0.298404        0.369244        0.312228
  2003          97             0.325616        0.379211        0.335376
  2003          98             0.356863        0.413360        0.366592
  2003          99             0.381169        0.466129        0.394940
  2003         100             0.416529        0.473033        0.425135
  2003         101             0.453539        0.515478        0.462460
  2003         102             0.485572        0.513982        0.489521
  2003         103             0.519302        0.612624        0.531433
  2003         104             0.587687        0.587969        0.587723
  2003         105             0.572113        0.640560        0.580167
  2003         106             0.572018        0.733973        0.589427
  2003         107             0.715635        0.526168        0.691777
  2003         108             0.639338        0.603655        0.634577
  2003         109             0.578084        0.556393        0.575323
  2003         110+            0.759424        0.998026        0.790291
  2004           0             0.006248        0.007680        0.006980
  2004           1             0.000469        0.000522        0.000496
  2004           2             0.000270        0.000331        0.000301
  2004           3             0.000197        0.000250        0.000224
  2004           4             0.000169        0.000209        0.000189
  2004           5             0.000162        0.000180        0.000171
  2004           6             0.000134        0.000179        0.000157
  2004           7             0.000120        0.000159        0.000140
  2004           8             0.000117        0.000148        0.000133
  2004           9             0.000122        0.000161        0.000142
  2004          10             0.000128        0.000149        0.000138
  2004          11             0.000115        0.000162        0.000139
  2004          12             0.000133        0.000207        0.000171
  2004          13             0.000164        0.000238        0.000202
  2004          14             0.000221        0.000315        0.000269
  2004          15             0.000257        0.000451        0.000356
  2004          16             0.000360        0.000679        0.000524
  2004          17             0.000405        0.000881        0.000650
  2004          18             0.000473        0.001160        0.000827
  2004          19             0.000473        0.001284        0.000892
  2004          20             0.000458        0.001327        0.000906
  2004          21             0.000478        0.001450        0.000979
  2004          22             0.000470        0.001432        0.000963
  2004          23             0.000460        0.001393        0.000934
  2004          24             0.000495        0.001409        0.000957
  2004          25             0.000477        0.001439        0.000963
  2004          26             0.000547        0.001420        0.000987
  2004          27             0.000552        0.001426        0.000991
  2004          28             0.000561        0.001341        0.000954
  2004          29             0.000614        0.001407        0.001014
  2004          30             0.000600        0.001301        0.000954
  2004          31             0.000654        0.001428        0.001042
  2004          32             0.000742        0.001509        0.001126
  2004          33             0.000754        0.001489        0.001123
  2004          34             0.000863        0.001579        0.001222
  2004          35             0.000902        0.001728        0.001316
  2004          36             0.000969        0.001806        0.001387
  2004          37             0.001098        0.001948        0.001522
  2004          38             0.001180        0.002072        0.001624
  2004          39             0.001297        0.002231        0.001762
  2004          40             0.001481        0.002446        0.001960
  2004          41             0.001558        0.002695        0.002122
  2004          42             0.001756        0.002973        0.002359
  2004          43             0.001918        0.003132        0.002519
  2004          44             0.002048        0.003388        0.002712
  2004          45             0.002237        0.003769        0.002995
  2004          46             0.002520        0.004094        0.003298
  2004          47             0.002616        0.004522        0.003555
  2004          48             0.002778        0.004814        0.003780
  2004          49             0.003013        0.005146        0.004062
  2004          50             0.003275        0.005666        0.004447
  2004          51             0.003460        0.006131        0.004768
  2004          52             0.003706        0.006704        0.005171
  2004          53             0.003871        0.007033        0.005415
  2004          54             0.004322        0.007350        0.005799
  2004          55             0.004679        0.007900        0.006246
  2004          56             0.005116        0.008449        0.006737
  2004          57             0.005574        0.009110        0.007292
  2004          58             0.006196        0.009903        0.007991
  2004          59             0.006714        0.010660        0.008618
  2004          60             0.007462        0.011962        0.009624
  2004          61             0.008200        0.012934        0.010469
  2004          62             0.008961        0.014163        0.011442
  2004          63             0.009626        0.015186        0.012267
  2004          64             0.010657        0.016437        0.013397
  2004          65             0.011515        0.017749        0.014459
  2004          66             0.012635        0.019324        0.015779
  2004          67             0.013780        0.020922        0.017116
  2004          68             0.014789        0.022677        0.018446
  2004          69             0.016047        0.024729        0.020041
  2004          70             0.018129        0.027142        0.022242
  2004          71             0.019452        0.029300        0.023914
  2004          72             0.021908        0.031976        0.026426
  2004          73             0.023272        0.035066        0.028514
  2004          74             0.026127        0.038356        0.031503
  2004          75             0.028275        0.042385        0.034398
  2004          76             0.031481        0.046541        0.037935
  2004          77             0.034670        0.051185        0.041629
  2004          78             0.038075        0.056086        0.045513
  2004          79             0.042260        0.061548        0.050060
  2004          80             0.047664        0.070097        0.056523
  2004          81             0.053847        0.076763        0.062725
  2004          82             0.060590        0.086320        0.070339
  2004          83             0.066927        0.095577        0.077525
  2004          84             0.078101        0.108468        0.089023
  2004          85             0.085004        0.115930        0.095774
  2004          86             0.095475        0.132895        0.108106
  2004          87             0.108488        0.145762        0.120612
  2004          88             0.121019        0.164450        0.134510
  2004          89             0.135616        0.182598        0.149533
  2004          90             0.151328        0.200289        0.165110
  2004          91             0.169678        0.219428        0.182954
  2004          92             0.187192        0.242806        0.201250
  2004          93             0.212730        0.266137        0.225436
  2004          94             0.234852        0.302162        0.249891
  2004          95             0.255667        0.319553        0.269059
  2004          96             0.282211        0.360729        0.297677
  2004          97             0.311643        0.376948        0.323689
  2004          98             0.333408        0.399526        0.344868
  2004          99             0.365421        0.433571        0.376588
  2004         100             0.400996        0.489933        0.414520
  2004         101             0.436869        0.515117        0.447981
  2004         102             0.442458        0.492695        0.449298
  2004         103             0.476782        0.543185        0.485536
  2004         104             0.487880        0.610513        0.503139
  2004         105             0.576960        0.726125        0.593598
  2004         106             0.565519        0.609797        0.570180
  2004         107             0.626134        0.634706        0.627066
  2004         108             0.668772        0.792842        0.684773
  2004         109             0.616428        0.754286        0.634391
  2004         110+            0.719645        1.000834        0.749372
  2005           0             0.006328        0.007797        0.007079
  2005           1             0.000425        0.000535        0.000481
  2005           2             0.000262        0.000365        0.000315
  2005           3             0.000183        0.000257        0.000221
  2005           4             0.000156        0.000205        0.000181
  2005           5             0.000136        0.000169        0.000153
  2005           6             0.000153        0.000169        0.000161
  2005           7             0.000136        0.000147        0.000142
  2005           8             0.000124        0.000149        0.000137
  2005           9             0.000125        0.000150        0.000138
  2005          10             0.000111        0.000134        0.000123
  2005          11             0.000120        0.000168        0.000145
  2005          12             0.000129        0.000174        0.000152
  2005          13             0.000151        0.000241        0.000197
  2005          14             0.000196        0.000333        0.000266
  2005          15             0.000226        0.000454        0.000343
  2005          16             0.000321        0.000642        0.000486
  2005          17             0.000395        0.000893        0.000651
  2005          18             0.000441        0.001168        0.000815
  2005          19             0.000454        0.001337        0.000909
  2005          20             0.000453        0.001347        0.000914
  2005          21             0.000473        0.001502        0.001003
  2005          22             0.000489        0.001489        0.001003
  2005          23             0.000488        0.001487        0.000998
  2005          24             0.000499        0.001456        0.000983
  2005          25             0.000510        0.001460        0.000988
  2005          26             0.000518        0.001485        0.001004
  2005          27             0.000531        0.001481        0.001008
  2005          28             0.000590        0.001424        0.001010
  2005          29             0.000597        0.001383        0.000993
  2005          30             0.000646        0.001406        0.001030
  2005          31             0.000686        0.001489        0.001089
  2005          32             0.000768        0.001523        0.001147
  2005          33             0.000787        0.001540        0.001164
  2005          34             0.000815        0.001623        0.001219
  2005          35             0.000900        0.001660        0.001281
  2005          36             0.000990        0.001712        0.001351
  2005          37             0.001066        0.001951        0.001507
  2005          38             0.001167        0.002073        0.001618
  2005          39             0.001346        0.002238        0.001791
  2005          40             0.001422        0.002474        0.001945
  2005          41             0.001576        0.002645        0.002107
  2005          42             0.001760        0.002989        0.002369
  2005          43             0.001946        0.003184        0.002559
  2005          44             0.002047        0.003495        0.002764
  2005          45             0.002232        0.003804        0.003009
  2005          46             0.002445        0.004035        0.003231
  2005          47             0.002646        0.004394        0.003509
  2005          48             0.002878        0.004811        0.003829
  2005          49             0.003093        0.005317        0.004186
  2005          50             0.003354        0.005725        0.004518
  2005          51             0.003580        0.006074        0.004802
  2005          52             0.003851        0.006862        0.005322
  2005          53             0.004046        0.007194        0.005583
  2005          54             0.004230        0.007505        0.005826
  2005          55             0.004611        0.008124        0.006319
  2005          56             0.004990        0.008433        0.006664
  2005          57             0.005550        0.009233        0.007338
  2005          58             0.005988        0.009744        0.007809
  2005          59             0.006621        0.010847        0.008663
  2005          60             0.007210        0.011781        0.009409
  2005          61             0.008011        0.012618        0.010222
  2005          62             0.008950        0.014165        0.011442
  2005          63             0.009721        0.015265        0.012359
  2005          64             0.010451        0.016406        0.013273
  2005          65             0.011270        0.017449        0.014187
  2005          66             0.012354        0.018703        0.015343
  2005          67             0.013512        0.020675        0.016868
  2005          68             0.014726        0.022123        0.018166
  2005          69             0.015990        0.024095        0.019729
  2005          70             0.017707        0.026884        0.021907
  2005          71             0.019562        0.029080        0.023889
  2005          72             0.021242        0.031903        0.026041
  2005          73             0.023578        0.035501        0.028897
  2005          74             0.025613        0.037935        0.031054
  2005          75             0.028059        0.041919        0.034100
  2005          76             0.030782        0.044628        0.036750
  2005          77             0.034566        0.051134        0.041599
  2005          78             0.038599        0.055620        0.045697
  2005          79             0.042146        0.061184        0.049919
  2005          80             0.048219        0.068948        0.056448
  2005          81             0.053356        0.076771        0.062477
  2005          82             0.059752        0.085118        0.069435
  2005          83             0.067266        0.094556        0.077435
  2005          84             0.075531        0.104402        0.086019
  2005          85             0.087464        0.120390        0.099075
  2005          86             0.096134        0.129098        0.107361
  2005          87             0.108259        0.147198        0.121082
  2005          88             0.123188        0.163202        0.135856
  2005          89             0.137958        0.182643        0.151428
  2005          90             0.155675        0.203011        0.169235
  2005          91             0.173055        0.224860        0.187115
  2005          92             0.194092        0.249207        0.208239
  2005          93             0.214354        0.275552        0.229181
  2005          94             0.237479        0.304835        0.252752
  2005          95             0.266244        0.331934        0.280153
  2005          96             0.292864        0.350920        0.304421
  2005          97             0.319707        0.401125        0.334802
  2005          98             0.345202        0.410948        0.356582
  2005          99             0.375400        0.438204        0.385737
  2005         100             0.403580        0.471110        0.413938
  2005         101             0.448290        0.540453        0.461291
  2005         102             0.468464        0.504579        0.473307
  2005         103             0.505960        0.532293        0.509397
  2005         104             0.551187        0.561047        0.552452
  2005         105             0.573660        0.631437        0.580344
  2005         106             0.600758        0.572433        0.597875
  2005         107             0.596385        0.620969        0.598887
  2005         108             0.768410        0.394484        0.727209
  2005         109             0.713514        0.508290        0.684219
  2005         110+            0.814239        0.874253        0.820640
  2006           0             0.006336        0.007713        0.007040
  2006           1             0.000444        0.000479        0.000462
  2006           2             0.000282        0.000329        0.000306
  2006           3             0.000187        0.000248        0.000218
  2006           4             0.000161        0.000194        0.000178
  2006           5             0.000142        0.000198        0.000171
  2006           6             0.000136        0.000142        0.000139
  2006           7             0.000118        0.000145        0.000132
  2006           8             0.000112        0.000153        0.000133
  2006           9             0.000110        0.000136        0.000123
  2006          10             0.000114        0.000135        0.000125
  2006          11             0.000112        0.000163        0.000138
  2006          12             0.000117        0.000159        0.000139
  2006          13             0.000139        0.000214        0.000178
  2006          14             0.000169        0.000288        0.000230
  2006          15             0.000221        0.000415        0.000321
  2006          16             0.000325        0.000632        0.000483
  2006          17             0.000363        0.000873        0.000625
  2006          18             0.000435        0.001190        0.000823
  2006          19             0.000465        0.001340        0.000915
  2006          20             0.000445        0.001413        0.000943
  2006          21             0.000514        0.001509        0.001026
  2006          22             0.000481        0.001494        0.001002
  2006          23             0.000471        0.001545        0.001022
  2006          24             0.000526        0.001529        0.001036
  2006          25             0.000519        0.001521        0.001024
  2006          26             0.000541        0.001491        0.001017
  2006          27             0.000595        0.001528        0.001062
  2006          28             0.000573        0.001481        0.001029
  2006          29             0.000638        0.001503        0.001073
  2006          30             0.000628        0.001457        0.001046
  2006          31             0.000706        0.001552        0.001130
  2006          32             0.000728        0.001505        0.001117
  2006          33             0.000772        0.001557        0.001164
  2006          34             0.000822        0.001672        0.001247
  2006          35             0.000907        0.001755        0.001331
  2006          36             0.000987        0.001760        0.001374
  2006          37             0.001041        0.001857        0.001448
  2006          38             0.001175        0.002064        0.001618
  2006          39             0.001323        0.002213        0.001766
  2006          40             0.001393        0.002445        0.001916
  2006          41             0.001540        0.002581        0.002057
  2006          42             0.001732        0.002903        0.002313
  2006          43             0.001912        0.003153        0.002526
  2006          44             0.002084        0.003372        0.002721
  2006          45             0.002248        0.003647        0.002939
  2006          46             0.002381        0.003958        0.003162
  2006          47             0.002615        0.004325        0.003460
  2006          48             0.002865        0.004835        0.003835
  2006          49             0.003073        0.005174        0.004106
  2006          50             0.003278        0.005673        0.004453
  2006          51             0.003501        0.006021        0.004738
  2006          52             0.003773        0.006620        0.005165
  2006          53             0.004008        0.007135        0.005535
  2006          54             0.004365        0.007576        0.005929
  2006          55             0.004624        0.008000        0.006264
  2006          56             0.004918        0.008387        0.006605
  2006          57             0.005400        0.009041        0.007167
  2006          58             0.005997        0.010012        0.007942
  2006          59             0.006487        0.010421        0.008389
  2006          60             0.007215        0.011564        0.009309
  2006          61             0.007645        0.012013        0.009744
  2006          62             0.008628        0.013578        0.010996
  2006          63             0.009429        0.014735        0.011958
  2006          64             0.010175        0.015942        0.012912
  2006          65             0.010968        0.016959        0.013794
  2006          66             0.011785        0.018393        0.014896
  2006          67             0.013062        0.019964        0.016302
  2006          68             0.014199        0.021457        0.017585
  2006          69             0.015534        0.023678        0.019303
  2006          70             0.017315        0.025601        0.021118
  2006          71             0.018778        0.027713        0.022853
  2006          72             0.020506        0.030363        0.024957
  2006          73             0.022823        0.033381        0.027549
  2006          74             0.025126        0.036741        0.030277
  2006          75             0.027341        0.040400        0.033059
  2006          76             0.030219        0.044574        0.036436
  2006          77             0.033318        0.048077        0.039620
  2006          78             0.037139        0.053408        0.043978
  2006          79             0.041084        0.058926        0.048443
  2006          80             0.045993        0.066123        0.054092
  2006          81             0.051296        0.074227        0.060279
  2006          82             0.058157        0.082239        0.067401
  2006          83             0.064327        0.090619        0.074203
  2006          84             0.073085        0.100755        0.083219
  2006          85             0.081411        0.111821        0.092250
  2006          86             0.094903        0.128415        0.106478
  2006          87             0.103606        0.138888        0.115346
  2006          88             0.117815        0.158653        0.130912
  2006          89             0.133034        0.174298        0.145733
  2006          90             0.150136        0.194585        0.163123
  2006          91             0.167859        0.217898        0.181689
  2006          92             0.188514        0.240967        0.202217
  2006          93             0.208669        0.265174        0.222571
  2006          94             0.229732        0.293510        0.244438
  2006          95             0.258248        0.318862        0.271303
  2006          96             0.279214        0.346068        0.292713
  2006          97             0.305372        0.375359        0.318567
  2006          98             0.342701        0.408462        0.354184
  2006          99             0.360756        0.428850        0.371947
  2006         100             0.387240        0.486694        0.402556
  2006         101             0.430048        0.518472        0.442708
  2006         102             0.466666        0.494158        0.470315
  2006         103             0.514000        0.562612        0.520352
  2006         104             0.534007        0.471699        0.526013
  2006         105             0.536484        0.633303        0.549065
  2006         106             0.596280        0.783407        0.616086
  2006         107             0.610646        0.480577        0.596737
  2006         108             0.685667        0.392165        0.650839
  2006         109             0.720162        0.465959        0.683486
  2006         110+            0.789598        0.820871        0.793627
  2007           0             0.006358        0.007717        0.007053
  2007           1             0.000450        0.000515        0.000483
  2007           2             0.000263        0.000327        0.000296
  2007           3             0.000195        0.000245        0.000221
  2007           4             0.000149        0.000202        0.000176
  2007           5             0.000127        0.000169        0.000148
  2007           6             0.000131        0.000154        0.000142
  2007           7             0.000120        0.000148        0.000134
  2007           8             0.000121        0.000142        0.000132
  2007           9             0.000118        0.000141        0.000130
  2007          10             0.000122        0.000147        0.000135
  2007          11             0.000106        0.000154        0.000131
  2007          12             0.000119        0.000162        0.000141
  2007          13             0.000155        0.000214        0.000185
  2007          14             0.000170        0.000287        0.000230
  2007          15             0.000220        0.000403        0.000314
  2007          16             0.000310        0.000584        0.000451
  2007          17             0.000344        0.000801        0.000579
  2007          18             0.000433        0.001134        0.000793
  2007          19             0.000438        0.001301        0.000881
  2007          20             0.000437        0.001314        0.000887
  2007          21             0.000484        0.001456        0.000983
  2007          22             0.000475        0.001538        0.001021
  2007          23             0.000495        0.001459        0.000990
  2007          24             0.000506        0.001524        0.001025
  2007          25             0.000502        0.001429        0.000971
  2007          26             0.000557        0.001449        0.001004
  2007          27             0.000547        0.001477        0.001011
  2007          28             0.000592        0.001471        0.001033
  2007          29             0.000661        0.001508        0.001088
  2007          30             0.000632        0.001466        0.001053
  2007          31             0.000685        0.001499        0.001094
  2007          32             0.000731        0.001474        0.001103
  2007          33             0.000742        0.001540        0.001141
  2007          34             0.000836        0.001639        0.001237
  2007          35             0.000928        0.001679        0.001304
  2007          36             0.000950        0.001751        0.001350
  2007          37             0.001020        0.001903        0.001461
  2007          38             0.001153        0.002005        0.001578
  2007          39             0.001259        0.002127        0.001691
  2007          40             0.001403        0.002307        0.001852
  2007          41             0.001480        0.002529        0.002002
  2007          42             0.001587        0.002727        0.002154
  2007          43             0.001816        0.003007        0.002406
  2007          44             0.002022        0.003371        0.002689
  2007          45             0.002152        0.003647        0.002890
  2007          46             0.002351        0.003924        0.003129
  2007          47             0.002641        0.004167        0.003395
  2007          48             0.002834        0.004551        0.003681
  2007          49             0.002953        0.005019        0.003971
  2007          50             0.003305        0.005518        0.004391
  2007          51             0.003564        0.005994        0.004757
  2007          52             0.003709        0.006414        0.005034
  2007          53             0.003918        0.007006        0.005428
  2007          54             0.004284        0.007376        0.005790
  2007          55             0.004586        0.008202        0.006340
  2007          56             0.004840        0.008423        0.006580
  2007          57             0.005267        0.009087        0.007120
  2007          58             0.005726        0.009612        0.007608
  2007          59             0.006400        0.010378        0.008323
  2007          60             0.006899        0.011170        0.008958
  2007          61             0.007454        0.011981        0.009633
  2007          62             0.008170        0.012885        0.010429
  2007          63             0.009045        0.014524        0.011661
  2007          64             0.009950        0.015776        0.012721
  2007          65             0.010981        0.017003        0.013827
  2007          66             0.011634        0.018084        0.014670
  2007          67             0.012700        0.019247        0.015774
  2007          68             0.013727        0.020919        0.017090
  2007          69             0.015345        0.023111        0.018950
  2007          70             0.016647        0.024975        0.020482
  2007          71             0.018043        0.027032        0.022157
  2007          72             0.020363        0.029676        0.024583
  2007          73             0.021980        0.032592        0.026748
  2007          74             0.024334        0.035487        0.029298
  2007          75             0.027374        0.039763        0.032822
  2007          76             0.029506        0.042607        0.035209
  2007          77             0.032706        0.047146        0.038904
  2007          78             0.035795        0.051139        0.042285
  2007          79             0.040302        0.057171        0.047317
  2007          80             0.044272        0.063482        0.052112
  2007          81             0.050036        0.070947        0.058345
  2007          82             0.056627        0.078950        0.065253
  2007          83             0.063279        0.087929        0.072602
  2007          84             0.070585        0.098898        0.081043
  2007          85             0.080302        0.110399        0.091122
  2007          86             0.090153        0.122404        0.101414
  2007          87             0.103753        0.139262        0.115751
  2007          88             0.114714        0.150528        0.126337
  2007          89             0.128879        0.170865        0.141984
  2007          90             0.145786        0.189543        0.158862
  2007          91             0.165017        0.211274        0.178094
  2007          92             0.183101        0.234385        0.196770
  2007          93             0.203227        0.261345        0.217824
  2007          94             0.227092        0.287450        0.241267
  2007          95             0.251559        0.322868        0.267181
  2007          96             0.273650        0.332167        0.285607
  2007          97             0.304940        0.370331        0.317463
  2007          98             0.335716        0.396807        0.346628
  2007          99             0.361937        0.439663        0.374772
  2007         100             0.393406        0.449727        0.402018
  2007         101             0.432869        0.518825        0.445386
  2007         102             0.450302        0.549367        0.463339
  2007         103             0.497683        0.546538        0.503892
  2007         104             0.497944        0.687608        0.521304
  2007         105             0.580791        0.531046        0.574594
  2007         106             0.543673        0.799290        0.573179
  2007         107             0.601617        0.507750        0.592450
  2007         108             0.591221        0.665927        0.600079
  2007         109             0.643501        0.582171        0.635006
  2007         110+            0.695316        0.734711        0.700776
  2008           0             0.006143        0.007442        0.006807
  2008           1             0.000434        0.000528        0.000482
  2008           2             0.000249        0.000331        0.000291
  2008           3             0.000192        0.000254        0.000224
  2008           4             0.000155        0.000191        0.000173
  2008           5             0.000129        0.000153        0.000141
  2008           6             0.000116        0.000132        0.000124
  2008           7             0.000109        0.000137        0.000124
  2008           8             0.000108        0.000139        0.000123
  2008           9             0.000105        0.000124        0.000115
  2008          10             0.000105        0.000131        0.000118
  2008          11             0.000119        0.000129        0.000124
  2008          12             0.000110        0.000164        0.000137
  2008          13             0.000127        0.000204        0.000167
  2008          14             0.000164        0.000257        0.000212
  2008          15             0.000222        0.000377        0.000302
  2008          16             0.000267        0.000555        0.000415
  2008          17             0.000315        0.000747        0.000537
  2008          18             0.000382        0.001042        0.000721
  2008          19             0.000407        0.001192        0.000809
  2008          20             0.000431        0.001306        0.000879
  2008          21             0.000452        0.001379        0.000926
  2008          22             0.000461        0.001437        0.000961
  2008          23             0.000467        0.001411        0.000951
  2008          24             0.000472        0.001416        0.000954
  2008          25             0.000520        0.001417        0.000976
  2008          26             0.000523        0.001380        0.000954
  2008          27             0.000539        0.001415        0.000976
  2008          28             0.000587        0.001455        0.001022
  2008          29             0.000619        0.001481        0.001052
  2008          30             0.000639        0.001488        0.001068
  2008          31             0.000689        0.001492        0.001091
  2008          32             0.000714        0.001467        0.001091
  2008          33             0.000710        0.001546        0.001128
  2008          34             0.000806        0.001562        0.001184
  2008          35             0.000910        0.001603        0.001257
  2008          36             0.000924        0.001715        0.001318
  2008          37             0.001022        0.001877        0.001448
  2008          38             0.001091        0.001973        0.001531
  2008          39             0.001196        0.002011        0.001602
  2008          40             0.001371        0.002191        0.001779
  2008          41             0.001496        0.002450        0.001970
  2008          42             0.001615        0.002655        0.002132
  2008          43             0.001780        0.002874        0.002324
  2008          44             0.002027        0.003230        0.002622
  2008          45             0.002183        0.003499        0.002832
  2008          46             0.002378        0.003851        0.003106
  2008          47             0.002581        0.004169        0.003365
  2008          48             0.002782        0.004523        0.003641
  2008          49             0.003074        0.004947        0.003997
  2008          50             0.003342        0.005485        0.004394
  2008          51             0.003499        0.005879        0.004667
  2008          52             0.003822        0.006364        0.005066
  2008          53             0.003959        0.006852        0.005376
  2008          54             0.004205        0.007512        0.005818
  2008          55             0.004599        0.008231        0.006360
  2008          56             0.004944        0.008651        0.006743
  2008          57             0.005183        0.009029        0.007047
  2008          58             0.005650        0.009649        0.007586
  2008          59             0.006130        0.010326        0.008156
  2008          60             0.006992        0.011598        0.009211
  2008          61             0.007451        0.011899        0.009594
  2008          62             0.008191        0.012923        0.010461
  2008          63             0.008903        0.013936        0.011309
  2008          64             0.010003        0.015838        0.012783
  2008          65             0.010755        0.016862        0.013646
  2008          66             0.011734        0.018125        0.014747
  2008          67             0.012690        0.019283        0.015785
  2008          68             0.013771        0.020806        0.017060
  2008          69             0.015324        0.022911        0.018853
  2008          70             0.016744        0.025043        0.020577
  2008          71             0.018016        0.026700        0.022004
  2008          72             0.020358        0.029650        0.024583
  2008          73             0.022121        0.032489        0.026797
  2008          74             0.024450        0.035363        0.029327
  2008          75             0.027056        0.039386        0.032497
  2008          76             0.029793        0.042317        0.035271
  2008          77             0.032756        0.046942        0.038877
  2008          78             0.036426        0.051678        0.042912
  2008          79             0.039721        0.056923        0.046921
  2008          80             0.043939        0.061827        0.051320
  2008          81             0.049624        0.069088        0.057477
  2008          82             0.055890        0.077075        0.064200
  2008          83             0.063455        0.087344        0.072557
  2008          84             0.070812        0.097998        0.080928
  2008          85             0.080171        0.108474        0.090439
  2008          86             0.090716        0.122965        0.102081
  2008          87             0.101164        0.135385        0.112855
  2008          88             0.118623        0.156005        0.130957
  2008          89             0.129572        0.168898        0.141999
  2008          90             0.147249        0.191963        0.160798
  2008          91             0.165901        0.211102        0.178989
  2008          92             0.187280        0.233840        0.199994
  2008          93             0.206742        0.263203        0.221228
  2008          94             0.232393        0.292086        0.246727
  2008          95             0.258281        0.315672        0.271126
  2008          96             0.284895        0.335344        0.295426
  2008          97             0.316741        0.372527        0.327609
  2008          98             0.339002        0.412828        0.352429
  2008          99             0.360919        0.432557        0.372996
  2008         100             0.409045        0.479363        0.419864
  2008         101             0.437564        0.526851        0.450525
  2008         102             0.459755        0.494087        0.464392
  2008         103             0.501242        0.585597        0.511682
  2008         104             0.559164        0.689950        0.574317
  2008         105             0.583986        0.651342        0.591643
  2008         106             0.592049        0.747290        0.609729
  2008         107             0.559295        0.579220        0.561364
  2008         108             0.674689        0.442659        0.652070
  2008         109             0.592510        0.456563        0.575095
  2008         110+            0.654171        0.852603        0.681433
  2009           0             0.005887        0.007216        0.006566
  2009           1             0.000390        0.000468        0.000430
  2009           2             0.000251        0.000314        0.000283
  2009           3             0.000192        0.000242        0.000217
  2009           4             0.000151        0.000179        0.000165
  2009           5             0.000135        0.000153        0.000144
  2009           6             0.000126        0.000134        0.000130
  2009           7             0.000095        0.000127        0.000111
  2009           8             0.000098        0.000128        0.000113
  2009           9             0.000117        0.000137        0.000127
  2009          10             0.000104        0.000122        0.000113
  2009          11             0.000124        0.000157        0.000141
  2009          12             0.000123        0.000153        0.000139
  2009          13             0.000126        0.000197        0.000162
  2009          14             0.000156        0.000244        0.000201
  2009          15             0.000196        0.000345        0.000272
  2009          16             0.000266        0.000514        0.000394
  2009          17             0.000321        0.000686        0.000509
  2009          18             0.000375        0.000955        0.000672
  2009          19             0.000384        0.001062        0.000731
  2009          20             0.000392        0.001187        0.000799
  2009          21             0.000442        0.001330        0.000896
  2009          22             0.000442        0.001268        0.000865
  2009          23             0.000492        0.001347        0.000929
  2009          24             0.000506        0.001331        0.000927
  2009          25             0.000507        0.001321        0.000921
  2009          26             0.000566        0.001382        0.000978
  2009          27             0.000557        0.001329        0.000944
  2009          28             0.000611        0.001379        0.000996
  2009          29             0.000650        0.001469        0.001061
  2009          30             0.000672        0.001407        0.001043
  2009          31             0.000663        0.001488        0.001076
  2009          32             0.000732        0.001467        0.001100
  2009          33             0.000806        0.001485        0.001146
  2009          34             0.000832        0.001580        0.001206
  2009          35             0.000866        0.001669        0.001267
  2009          36             0.000945        0.001722        0.001332
  2009          37             0.001054        0.001821        0.001436
  2009          38             0.001122        0.001919        0.001518
  2009          39             0.001204        0.002046        0.001624
  2009          40             0.001357        0.002197        0.001775
  2009          41             0.001487        0.002452        0.001967
  2009          42             0.001594        0.002650        0.002119
  2009          43             0.001766        0.002802        0.002281
  2009          44             0.001983        0.003146        0.002561
  2009          45             0.002171        0.003441        0.002799
  2009          46             0.002392        0.003765        0.003070
  2009          47             0.002624        0.004126        0.003365
  2009          48             0.002816        0.004417        0.003605
  2009          49             0.002990        0.004832        0.003899
  2009          50             0.003274        0.005331        0.004285
  2009          51             0.003475        0.005865        0.004649
  2009          52             0.003892        0.006451        0.005144
  2009          53             0.004112        0.006868        0.005461
  2009          54             0.004316        0.007305        0.005776
  2009          55             0.004623        0.007979        0.006252
  2009          56             0.004937        0.008561        0.006695
  2009          57             0.005276        0.009330        0.007240
  2009          58             0.005585        0.009630        0.007541
  2009          59             0.006083        0.010329        0.008133
  2009          60             0.006814        0.011273        0.008960
  2009          61             0.007300        0.011837        0.009486
  2009          62             0.007864        0.012728        0.010202
  2009          63             0.008807        0.013899        0.011246
  2009          64             0.009445        0.014830        0.012014
  2009          65             0.010521        0.016496        0.013354
  2009          66             0.011302        0.017799        0.014372
  2009          67             0.012464        0.018889        0.015486
  2009          68             0.013317        0.020416        0.016636
  2009          69             0.014481        0.021851        0.017908
  2009          70             0.016171        0.024049        0.019816
  2009          71             0.017667        0.025990        0.021502
  2009          72             0.019167        0.028415        0.023387
  2009          73             0.021184        0.031000        0.025626
  2009          74             0.023785        0.033950        0.028345
  2009          75             0.026203        0.037525        0.031219
  2009          76             0.028435        0.040538        0.033750
  2009          77             0.031602        0.045306        0.037544
  2009          78             0.034824        0.050562        0.041554
  2009          79             0.038525        0.054071        0.045068
  2009          80             0.042058        0.059236        0.049188
  2009          81             0.046881        0.065312        0.054405
  2009          82             0.053568        0.073832        0.061647
  2009          83             0.059960        0.082188        0.068565
  2009          84             0.067720        0.092965        0.077194
  2009          85             0.076356        0.103522        0.086293
  2009          86             0.086469        0.116722        0.097240
  2009          87             0.097613        0.129840        0.108735
  2009          88             0.109054        0.143591        0.120592
  2009          89             0.125006        0.165904        0.138156
  2009          90             0.137430        0.179815        0.150442
  2009          91             0.154308        0.202394        0.168426
  2009          92             0.174548        0.227514        0.189358
  2009          93             0.197715        0.251707        0.211902
  2009          94             0.217633        0.278847        0.232677
  2009          95             0.239147        0.307087        0.254714
  2009          96             0.265520        0.337515        0.280861
  2009          97             0.288291        0.362362        0.302954
  2009          98             0.318421        0.372468        0.328382
  2009          99             0.343147        0.422991        0.356895
  2009         100             0.380865        0.461111        0.393438
  2009         101             0.417514        0.496366        0.429011
  2009         102             0.428820        0.524767        0.441816
  2009         103             0.450929        0.543511        0.462495
  2009         104             0.480875        0.645136        0.499111
  2009         105             0.509433        0.631109        0.522183
  2009         106             0.611027        0.754068        0.625900
  2009         107             0.572658        0.584180        0.573894
  2009         108             0.584720        0.577196        0.583934
  2009         109             0.521492        0.497238        0.519002
  2009         110+            0.657771        0.907418        0.687521
  2010           0             0.005627        0.006777        0.006215
  2010           1             0.000413        0.000456        0.000435
  2010           2             0.000223        0.000317        0.000271
  2010           3             0.000169        0.000242        0.000206
  2010           4             0.000135        0.000176        0.000156
  2010           5             0.000104        0.000140        0.000123
  2010           6             0.000106        0.000123        0.000115
  2010           7             0.000097        0.000130        0.000114
  2010           8             0.000105        0.000125        0.000115
  2010           9             0.000093        0.000121        0.000108
  2010          10             0.000096        0.000110        0.000103
  2010          11             0.000111        0.000141        0.000126
  2010          12             0.000121        0.000146        0.000134
  2010          13             0.000120        0.000179        0.000150
  2010          14             0.000155        0.000242        0.000200
  2010          15             0.000176        0.000325        0.000252
  2010          16             0.000245        0.000497        0.000375
  2010          17             0.000272        0.000653        0.000468
  2010          18             0.000328        0.000949        0.000647
  2010          19             0.000382        0.001031        0.000714
  2010          20             0.000394        0.001113        0.000761
  2010          21             0.000431        0.001269        0.000859
  2010          22             0.000447        0.001259        0.000861
  2010          23             0.000452        0.001284        0.000876
  2010          24             0.000505        0.001361        0.000941
  2010          25             0.000507        0.001314        0.000917
  2010          26             0.000525        0.001358        0.000946
  2010          27             0.000525        0.001329        0.000930
  2010          28             0.000595        0.001369        0.000984
  2010          29             0.000628        0.001392        0.001011
  2010          30             0.000671        0.001413        0.001044
  2010          31             0.000666        0.001463        0.001066
  2010          32             0.000743        0.001474        0.001109
  2010          33             0.000734        0.001505        0.001119
  2010          34             0.000804        0.001496        0.001150
  2010          35             0.000870        0.001568        0.001219
  2010          36             0.000967        0.001630        0.001297
  2010          37             0.001013        0.001743        0.001376
  2010          38             0.001101        0.001869        0.001482
  2010          39             0.001183        0.001969        0.001574
  2010          40             0.001255        0.002050        0.001651
  2010          41             0.001378        0.002234        0.001804
  2010          42             0.001517        0.002509        0.002011
  2010          43             0.001682        0.002629        0.002152
  2010          44             0.001875        0.002998        0.002432
  2010          45             0.002011        0.003291        0.002645
  2010          46             0.002346        0.003658        0.002995
  2010          47             0.002496        0.004007        0.003242
  2010          48             0.002691        0.004351        0.003509
  2010          49             0.002934        0.004794        0.003850
  2010          50             0.003246        0.005223        0.004219
  2010          51             0.003416        0.005542        0.004461
  2010          52             0.003828        0.006176        0.004979
  2010          53             0.003942        0.006697        0.005289
  2010          54             0.004315        0.007103        0.005677
  2010          55             0.004453        0.007806        0.006084
  2010          56             0.004898        0.008399        0.006597
  2010          57             0.005179        0.009136        0.007095
  2010          58             0.005691        0.009818        0.007685
  2010          59             0.005977        0.010379        0.008100
  2010          60             0.006472        0.011074        0.008686
  2010          61             0.007045        0.011547        0.009209
  2010          62             0.007805        0.012786        0.010198
  2010          63             0.008423        0.013282        0.010753
  2010          64             0.009368        0.014829        0.011978
  2010          65             0.010087        0.015808        0.012804
  2010          66             0.011264        0.017340        0.014139
  2010          67             0.012129        0.018486        0.015124
  2010          68             0.013383        0.020297        0.016622
  2010          69             0.014399        0.021898        0.017887
  2010          70             0.015946        0.023835        0.019597
  2010          71             0.017420        0.025522        0.021159
  2010          72             0.019192        0.028292        0.023360
  2010          73             0.020851        0.030561        0.025260
  2010          74             0.023022        0.033709        0.027831
  2010          75             0.025794        0.037325        0.030925
  2010          76             0.028182        0.040803        0.033745
  2010          77             0.031300        0.044681        0.037128
  2010          78             0.034949        0.049336        0.041133
  2010          79             0.038045        0.053904        0.044759
  2010          80             0.042639        0.060173        0.049942
  2010          81             0.046450        0.064913        0.054030
  2010          82             0.052489        0.072116        0.060411
  2010          83             0.058973        0.079838        0.067189
  2010          84             0.067246        0.091252        0.076410
  2010          85             0.076753        0.103161        0.086501
  2010          86             0.085937        0.114175        0.096084
  2010          87             0.095875        0.128857        0.107383
  2010          88             0.109108        0.145343        0.121337
  2010          89             0.123057        0.159706        0.134994
  2010          90             0.142970        0.186947        0.156723
  2010          91             0.154465        0.198203        0.167473
  2010          92             0.176224        0.227743        0.190840
  2010          93             0.196075        0.251827        0.211050
  2010          94             0.220187        0.279521        0.235109
  2010          95             0.246951        0.305994        0.260821
  2010          96             0.269293        0.337884        0.284197
  2010          97             0.292105        0.359608        0.305730
  2010          98             0.319362        0.389670        0.332562
  2010          99             0.356631        0.420667        0.367815
  2010         100             0.382521        0.462668        0.395356
  2010         101             0.414473        0.483468        0.424591
  2010         102             0.437450        0.547943        0.452541
  2010         103             0.472691        0.638074        0.492903
  2010         104             0.518451        0.583653        0.525582
  2010         105             0.540539        0.630296        0.549461
  2010         106             0.634743        0.502820        0.621340
  2010         107             0.537615        0.623825        0.546500
  2010         108             0.604787        0.503955        0.593902
  2010         109             0.622580        0.528127        0.612209
  2010         110+            0.537219        0.473311        0.530504
  2011           0             0.005516        0.006588        0.006064
  2011           1             0.000390        0.000454        0.000423
  2011           2             0.000227        0.000303        0.000266
  2011           3             0.000172        0.000236        0.000205
  2011           4             0.000148        0.000179        0.000164
  2011           5             0.000123        0.000156        0.000140
  2011           6             0.000110        0.000136        0.000123
  2011           7             0.000101        0.000123        0.000112
  2011           8             0.000106        0.000132        0.000119
  2011           9             0.000098        0.000117        0.000108
  2011          10             0.000100        0.000121        0.000110
  2011          11             0.000087        0.000142        0.000115
  2011          12             0.000102        0.000154        0.000129
  2011          13             0.000118        0.000188        0.000154
  2011          14             0.000163        0.000246        0.000206
  2011          15             0.000178        0.000307        0.000244
  2011          16             0.000240        0.000477        0.000362
  2011          17             0.000294        0.000626        0.000465
  2011          18             0.000324        0.000903        0.000622
  2011          19             0.000367        0.001073        0.000729
  2011          20             0.000375        0.001097        0.000744
  2011          21             0.000442        0.001233        0.000846
  2011          22             0.000442        0.001335        0.000898
  2011          23             0.000478        0.001347        0.000921
  2011          24             0.000466        0.001327        0.000904
  2011          25             0.000527        0.001336        0.000938
  2011          26             0.000547        0.001357        0.000957
  2011          27             0.000534        0.001353        0.000947
  2011          28             0.000555        0.001375        0.000968
  2011          29             0.000628        0.001414        0.001023
  2011          30             0.000667        0.001420        0.001045
  2011          31             0.000732        0.001462        0.001098
  2011          32             0.000759        0.001512        0.001137
  2011          33             0.000789        0.001544        0.001166
  2011          34             0.000863        0.001562        0.001212
  2011          35             0.000876        0.001586        0.001230
  2011          36             0.000971        0.001629        0.001299
  2011          37             0.000999        0.001744        0.001370
  2011          38             0.001108        0.001871        0.001487
  2011          39             0.001168        0.002033        0.001598
  2011          40             0.001294        0.002151        0.001720
  2011          41             0.001369        0.002264        0.001814
  2011          42             0.001576        0.002443        0.002007
  2011          43             0.001724        0.002699        0.002208
  2011          44             0.001887        0.002840        0.002360
  2011          45             0.002040        0.003231        0.002631
  2011          46             0.002310        0.003498        0.002898
  2011          47             0.002458        0.003998        0.003219
  2011          48             0.002706        0.004331        0.003508
  2011          49             0.003003        0.004758        0.003867
  2011          50             0.003244        0.005190        0.004201
  2011          51             0.003510        0.005620        0.004547
  2011          52             0.003792        0.006167        0.004958
  2011          53             0.004004        0.006700        0.005324
  2011          54             0.004365        0.007245        0.005771
  2011          55             0.004642        0.007842        0.006201
  2011          56             0.004820        0.008594        0.006653
  2011          57             0.005383        0.009027        0.007147
  2011          58             0.005622        0.009707        0.007595
  2011          59             0.006058        0.010498        0.008198
  2011          60             0.006403        0.011168        0.008694
  2011          61             0.006936        0.011697        0.009221
  2011          62             0.007710        0.012429        0.009973
  2011          63             0.008532        0.013573        0.010947
  2011          64             0.009238        0.014426        0.011719
  2011          65             0.010071        0.015353        0.012586
  2011          66             0.010741        0.016535        0.013485
  2011          67             0.012088        0.018373        0.015051
  2011          68             0.013040        0.020173        0.016388
  2011          69             0.014554        0.021604        0.017843
  2011          70             0.015794        0.023705        0.019458
  2011          71             0.017081        0.025472        0.020949
  2011          72             0.018916        0.027877        0.023031
  2011          73             0.020776        0.030643        0.025273
  2011          74             0.022926        0.032970        0.027461
  2011          75             0.025287        0.036370        0.030241
  2011          76             0.028146        0.040502        0.033610
  2011          77             0.031197        0.043826        0.036721
  2011          78             0.034322        0.048359        0.040386
  2011          79             0.038332        0.053349        0.044729
  2011          80             0.042723        0.059672        0.049829
  2011          81             0.048031        0.066236        0.055529
  2011          82             0.052214        0.071515        0.060047
  2011          83             0.058655        0.079301        0.066889
  2011          84             0.066163        0.088919        0.075005
  2011          85             0.075127        0.100238        0.084567
  2011          86             0.085016        0.112090        0.094840
  2011          87             0.096460        0.126755        0.107142
  2011          88             0.108628        0.141142        0.119732
  2011          89             0.124560        0.159484        0.136073
  2011          90             0.139469        0.177911        0.151672
  2011          91             0.160399        0.205800        0.174176
  2011          92             0.175698        0.225124        0.189920
  2011          93             0.197615        0.247883        0.211346
  2011          94             0.219098        0.276727        0.233937
  2011          95             0.249146        0.302619        0.262039
  2011          96             0.272887        0.334734        0.286721
  2011          97             0.300823        0.368032        0.314636
  2011          98             0.325567        0.381844        0.336386
  2011          99             0.355360        0.429774        0.368584
  2011         100             0.387297        0.450894        0.397775
  2011         101             0.413578        0.487200        0.424648
  2011         102             0.449565        0.524863        0.459822
  2011         103             0.491826        0.538767        0.497713
  2011         104             0.496008        0.628542        0.510789
  2011         105             0.517131        0.579812        0.523339
  2011         106             0.584588        0.620005        0.588017
  2011         107             0.558055        0.639441        0.566170
  2011         108             0.605679        0.898699        0.632907
  2011         109             0.655499        0.539915        0.642824
  2011         110+            0.671784        0.587212        0.661693
  2012           0             0.005465        0.006539        0.006014
  2012           1             0.000375        0.000444        0.000410
  2012           2             0.000237        0.000306        0.000272
  2012           3             0.000183        0.000225        0.000204
  2012           4             0.000139        0.000198        0.000169
  2012           5             0.000123        0.000142        0.000132
  2012           6             0.000101        0.000116        0.000109
  2012           7             0.000086        0.000138        0.000113
  2012           8             0.000094        0.000115        0.000105
  2012           9             0.000101        0.000121        0.000111
  2012          10             0.000096        0.000120        0.000108
  2012          11             0.000099        0.000128        0.000114
  2012          12             0.000102        0.000141        0.000122
  2012          13             0.000120        0.000179        0.000150
  2012          14             0.000152        0.000244        0.000199
  2012          15             0.000193        0.000328        0.000262
  2012          16             0.000244        0.000450        0.000349
  2012          17             0.000250        0.000603        0.000431
  2012          18             0.000332        0.000882        0.000614
  2012          19             0.000343        0.000997        0.000679
  2012          20             0.000388        0.001095        0.000750
  2012          21             0.000417        0.001212        0.000824
  2012          22             0.000449        0.001315        0.000891
  2012          23             0.000461        0.001244        0.000861
  2012          24             0.000499        0.001312        0.000913
  2012          25             0.000506        0.001326        0.000923
  2012          26             0.000540        0.001364        0.000958
  2012          27             0.000549        0.001353        0.000956
  2012          28             0.000616        0.001402        0.001013
  2012          29             0.000646        0.001461        0.001056
  2012          30             0.000703        0.001439        0.001072
  2012          31             0.000697        0.001496        0.001098
  2012          32             0.000714        0.001482        0.001099
  2012          33             0.000797        0.001547        0.001173
  2012          34             0.000824        0.001605        0.001214
  2012          35             0.000899        0.001634        0.001266
  2012          36             0.000944        0.001729        0.001335
  2012          37             0.000980        0.001784        0.001381
  2012          38             0.001082        0.001835        0.001456
  2012          39             0.001194        0.001942        0.001565
  2012          40             0.001293        0.002154        0.001720
  2012          41             0.001393        0.002272        0.001829
  2012          42             0.001524        0.002400        0.001960
  2012          43             0.001662        0.002581        0.002119
  2012          44             0.001824        0.002860        0.002338
  2012          45             0.002014        0.003071        0.002538
  2012          46             0.002204        0.003448        0.002820
  2012          47             0.002439        0.003835        0.003130
  2012          48             0.002711        0.004246        0.003469
  2012          49             0.002918        0.004610        0.003751
  2012          50             0.003218        0.005181        0.004183
  2012          51             0.003505        0.005648        0.004558
  2012          52             0.003742        0.006133        0.004916
  2012          53             0.003974        0.006542        0.005232
  2012          54             0.004342        0.007162        0.005720
  2012          55             0.004664        0.007963        0.006272
  2012          56             0.005070        0.008446        0.006711
  2012          57             0.005327        0.009045        0.007129
  2012          58             0.005685        0.009844        0.007694
  2012          59             0.006126        0.010550        0.008257
  2012          60             0.006617        0.011329        0.008882
  2012          61             0.007077        0.011918        0.009398
  2012          62             0.007514        0.012810        0.010050
  2012          63             0.008334        0.013521        0.010814
  2012          64             0.009047        0.014593        0.011696
  2012          65             0.009813        0.015308        0.012433
  2012          66             0.010803        0.016762        0.013631
  2012          67             0.011575        0.018011        0.014613
  2012          68             0.013244        0.019875        0.016359
  2012          69             0.014172        0.021527        0.017611
  2012          70             0.015695        0.023361        0.019257
  2012          71             0.017112        0.025200        0.020841
  2012          72             0.018472        0.027479        0.022604
  2012          73             0.020089        0.029783        0.024517
  2012          74             0.022610        0.032662        0.027166
  2012          75             0.024855        0.035561        0.029660
  2012          76             0.027753        0.039135        0.032808
  2012          77             0.030867        0.043640        0.036476
  2012          78             0.033754        0.047390        0.039672
  2012          79             0.038033        0.052811        0.044363
  2012          80             0.042407        0.058283        0.049106
  2012          81             0.046771        0.064637        0.054183
  2012          82             0.052825        0.071839        0.060564
  2012          83             0.057329        0.078068        0.065643
  2012          84             0.064752        0.085967        0.073106
  2012          85             0.073565        0.096420        0.082323
  2012          86             0.083352        0.108615        0.092701
  2012          87             0.094377        0.123279        0.104680
  2012          88             0.107589        0.139382        0.118575
  2012          89             0.121920        0.155022        0.132979
  2012          90             0.139136        0.176688        0.151219
  2012          91             0.152752        0.195940        0.166080
  2012          92             0.175795        0.221033        0.189095
  2012          93             0.189970        0.243618        0.204864
  2012          94             0.219249        0.276304        0.234204
  2012          95             0.243318        0.303164        0.258085
  2012          96             0.268562        0.337739        0.284469
  2012          97             0.297394        0.364767        0.311655
  2012          98             0.323581        0.407982        0.340019
  2012          99             0.347736        0.426769        0.362001
  2012         100             0.377939        0.471801        0.393583
  2012         101             0.421194        0.488281        0.431585
  2012         102             0.450728        0.535893        0.462763
  2012         103             0.473868        0.552733        0.483910
  2012         104             0.519136        0.589737        0.527443
  2012         105             0.563531        0.671091        0.574528
  2012         106             0.572372        0.618263        0.576737
  2012         107             0.565229        0.709654        0.578567
  2012         108             0.562931        0.420278        0.550674
  2012         109             0.677425        0.568063        0.667396
  2012         110+            0.655720        0.252769        0.598689
  2013           0             0.005361        0.006509        0.005948
  2013           1             0.000378        0.000461        0.000420
  2013           2             0.000219        0.000289        0.000255
  2013           3             0.000164        0.000212        0.000189
  2013           4             0.000138        0.000182        0.000160
  2013           5             0.000124        0.000150        0.000138
  2013           6             0.000112        0.000130        0.000121
  2013           7             0.000095        0.000120        0.000108
  2013           8             0.000097        0.000124        0.000111
  2013           9             0.000091        0.000135        0.000113
  2013          10             0.000097        0.000112        0.000105
  2013          11             0.000099        0.000125        0.000112
  2013          12             0.000114        0.000152        0.000133
  2013          13             0.000143        0.000179        0.000161
  2013          14             0.000148        0.000234        0.000192
  2013          15             0.000172        0.000329        0.000252
  2013          16             0.000207        0.000437        0.000325
  2013          17             0.000263        0.000605        0.000438
  2013          18             0.000313        0.000786        0.000556
  2013          19             0.000356        0.000933        0.000653
  2013          20             0.000396        0.001049        0.000732
  2013          21             0.000402        0.001189        0.000806
  2013          22             0.000431        0.001236        0.000843
  2013          23             0.000471        0.001281        0.000885
  2013          24             0.000501        0.001287        0.000902
  2013          25             0.000489        0.001309        0.000906
  2013          26             0.000552        0.001361        0.000963
  2013          27             0.000578        0.001391        0.000991
  2013          28             0.000597        0.001378        0.000992
  2013          29             0.000617        0.001425        0.001024
  2013          30             0.000658        0.001486        0.001074
  2013          31             0.000702        0.001497        0.001101
  2013          32             0.000754        0.001490        0.001123
  2013          33             0.000784        0.001592        0.001189
  2013          34             0.000866        0.001649        0.001258
  2013          35             0.000951        0.001688        0.001319
  2013          36             0.000952        0.001713        0.001332
  2013          37             0.001032        0.001777        0.001403
  2013          38             0.001100        0.001830        0.001464
  2013          39             0.001193        0.001970        0.001579
  2013          40             0.001307        0.002122        0.001712
  2013          41             0.001407        0.002258        0.001829
  2013          42             0.001529        0.002477        0.002000
  2013          43             0.001674        0.002618        0.002144
  2013          44             0.001791        0.002823        0.002304
  2013          45             0.002015        0.003085        0.002546
  2013          46             0.002168        0.003495        0.002825
  2013          47             0.002434        0.003838        0.003129
  2013          48             0.002604        0.004185        0.003386
  2013          49             0.002990        0.004623        0.003795
  2013          50             0.003187        0.005113        0.004134
  2013          51             0.003530        0.005637        0.004565
  2013          52             0.003762        0.006017        0.004868
  2013          53             0.004059        0.006599        0.005304
  2013          54             0.004358        0.007130        0.005714
  2013          55             0.004738        0.007856        0.006259
  2013          56             0.005106        0.008546        0.006779
  2013          57             0.005459        0.009082        0.007216
  2013          58             0.005760        0.009937        0.007780
  2013          59             0.006089        0.010591        0.008258
  2013          60             0.006643        0.011418        0.008937
  2013          61             0.007124        0.012254        0.009583
  2013          62             0.007563        0.012972        0.010149
  2013          63             0.008251        0.013797        0.010898
  2013          64             0.009115        0.014605        0.011732
  2013          65             0.010051        0.015553        0.012671
  2013          66             0.010662        0.016795        0.013577
  2013          67             0.011650        0.018068        0.014685
  2013          68             0.012735        0.019484        0.015908
  2013          69             0.014482        0.021621        0.017822
  2013          70             0.015642        0.023457        0.019281
  2013          71             0.017157        0.025686        0.021102
  2013          72             0.018555        0.027434        0.022629
  2013          73             0.020339        0.029892        0.024699
  2013          74             0.022601        0.032650        0.027166
  2013          75             0.024725        0.035761        0.029697
  2013          76             0.027494        0.039040        0.032642
  2013          77             0.030535        0.043593        0.036294
  2013          78             0.033987        0.047951        0.040071
  2013          79             0.037622        0.052051        0.043832
  2013          80             0.042101        0.058114        0.048896
  2013          81             0.046810        0.064837        0.054337
  2013          82             0.052152        0.072674        0.060567
  2013          83             0.058775        0.079043        0.066919
  2013          84             0.064255        0.086320        0.072986
  2013          85             0.073388        0.094146        0.081456
  2013          86             0.081786        0.107358        0.091441
  2013          87             0.093879        0.121524        0.103938
  2013          88             0.106335        0.136283        0.116808
  2013          89             0.120100        0.154246        0.131647
  2013          90             0.135577        0.173922        0.148083
  2013          91             0.152970        0.192604        0.165378
  2013          92             0.170575        0.218191        0.184834
  2013          93             0.196556        0.249912        0.211684
  2013          94             0.214220        0.265578        0.227921
  2013          95             0.238823        0.301529        0.254575
  2013          96             0.266446        0.326140        0.280471
  2013          97             0.296494        0.360313        0.310412
  2013          98             0.332052        0.386277        0.342940
  2013          99             0.346038        0.422915        0.360084
  2013         100             0.379154        0.464632        0.393600
  2013         101             0.408010        0.519882        0.425162
  2013         102             0.451586        0.512600        0.460294
  2013         103             0.490577        0.551948        0.498761
  2013         104             0.503172        0.557872        0.509701
  2013         105             0.562615        0.658871        0.573092
  2013         106             0.564488        0.644481        0.572158
  2013         107             0.557462        0.667620        0.567094
  2013         108             0.754666        1.095652        0.781846
  2013         109             0.664965        0.536481        0.653936
  2013         110+            0.608806        0.784680        0.632143
  2014           0             0.005340        0.006359        0.005861
  2014           1             0.000344        0.000394        0.000369
  2014           2             0.000219        0.000278        0.000249
  2014           3             0.000159        0.000210        0.000185
  2014           4             0.000133        0.000189        0.000161
  2014           5             0.000122        0.000141        0.000132
  2014           6             0.000100        0.000129        0.000115
  2014           7             0.000093        0.000129        0.000111
  2014           8             0.000093        0.000121        0.000107
  2014           9             0.000090        0.000128        0.000109
  2014          10             0.000082        0.000121        0.000102
  2014          11             0.000094        0.000134        0.000115
  2014          12             0.000111        0.000150        0.000131
  2014          13             0.000127        0.000197        0.000163
  2014          14             0.000140        0.000235        0.000189
  2014          15             0.000180        0.000307        0.000245
  2014          16             0.000215        0.000468        0.000344
  2014          17             0.000266        0.000587        0.000430
  2014          18             0.000312        0.000831        0.000578
  2014          19             0.000362        0.000957        0.000668
  2014          20             0.000384        0.001046        0.000724
  2014          21             0.000447        0.001178        0.000823
  2014          22             0.000464        0.001266        0.000876
  2014          23             0.000445        0.001281        0.000873
  2014          24             0.000468        0.001325        0.000905
  2014          25             0.000515        0.001351        0.000941
  2014          26             0.000573        0.001385        0.000986
  2014          27             0.000561        0.001376        0.000975
  2014          28             0.000613        0.001432        0.001028
  2014          29             0.000656        0.001459        0.001062
  2014          30             0.000643        0.001467        0.001058
  2014          31             0.000709        0.001579        0.001146
  2014          32             0.000769        0.001562        0.001167
  2014          33             0.000828        0.001593        0.001211
  2014          34             0.000871        0.001725        0.001299
  2014          35             0.000983        0.001736        0.001359
  2014          36             0.000988        0.001834        0.001411
  2014          37             0.001099        0.001844        0.001470
  2014          38             0.001150        0.001881        0.001515
  2014          39             0.001211        0.002026        0.001617
  2014          40             0.001301        0.002131        0.001713
  2014          41             0.001476        0.002364        0.001916
  2014          42             0.001607        0.002446        0.002023
  2014          43             0.001680        0.002595        0.002134
  2014          44             0.001871        0.002791        0.002328
  2014          45             0.001981        0.003062        0.002518
  2014          46             0.002203        0.003411        0.002802
  2014          47             0.002382        0.003767        0.003067
  2014          48             0.002671        0.004157        0.003406
  2014          49             0.002939        0.004562        0.003740
  2014          50             0.003186        0.005036        0.004097
  2014          51             0.003580        0.005577        0.004561
  2014          52             0.003811        0.006028        0.004898
  2014          53             0.004136        0.006632        0.005359
  2014          54             0.004423        0.007163        0.005764
  2014          55             0.004844        0.007830        0.006302
  2014          56             0.005208        0.008554        0.006837
  2014          57             0.005586        0.009300        0.007388
  2014          58             0.005858        0.009931        0.007829
  2014          59             0.006255        0.010604        0.008353
  2014          60             0.006744        0.011459        0.009010
  2014          61             0.007282        0.012531        0.009796
  2014          62             0.007871        0.013275        0.010454
  2014          63             0.008347        0.014037        0.011059
  2014          64             0.008945        0.014618        0.011644
  2014          65             0.009682        0.015654        0.012519
  2014          66             0.010704        0.016875        0.013633
  2014          67             0.011652        0.017873        0.014598
  2014          68             0.012664        0.019579        0.015922
  2014          69             0.013759        0.020870        0.017089
  2014          70             0.015542        0.023239        0.019128
  2014          71             0.017094        0.025327        0.020911
  2014          72             0.018615        0.027742        0.022816
  2014          73             0.020103        0.029839        0.024547
  2014          74             0.022033        0.032386        0.026732
  2014          75             0.024586        0.035642        0.029578
  2014          76             0.027187        0.038906        0.032433
  2014          77             0.029879        0.042816        0.035608
  2014          78             0.033266        0.046901        0.039234
  2014          79             0.037344        0.051509        0.043465
  2014          80             0.041562        0.057150        0.048210
  2014          81             0.046310        0.063436        0.053504
  2014          82             0.051651        0.070620        0.059481
  2014          83             0.057051        0.078149        0.065594
  2014          84             0.064974        0.087471        0.073892
  2014          85             0.070511        0.092525        0.079105
  2014          86             0.079013        0.102533        0.088030
  2014          87             0.090683        0.115751        0.100000
  2014          88             0.100913        0.131506        0.111846
  2014          89             0.114338        0.148307        0.125968
  2014          90             0.131710        0.166395        0.143169
  2014          91             0.148541        0.187442        0.160898
  2014          92             0.167744        0.211283        0.180990
  2014          93             0.185302        0.238146        0.200586
  2014          94             0.214131        0.265097        0.228050
  2014          95             0.227160        0.283202        0.241507
  2014          96             0.260035        0.323378        0.275237
  2014          97             0.283920        0.358552        0.300534
  2014          98             0.316647        0.391940        0.332264
  2014          99             0.338729        0.408862        0.352008
  2014         100             0.369204        0.454864        0.383893
  2014         101             0.402810        0.480395        0.414904
  2014         102             0.443351        0.548307        0.458294
  2014         103             0.474936        0.550286        0.484950
  2014         104             0.507893        0.587972        0.517901
  2014         105             0.564620        0.702988        0.579964
  2014         106             0.525410        0.572992        0.530100
  2014         107             0.605922        0.753625        0.619137
  2014         108             0.701039        0.240790        0.663725
  2014         109             0.756106        0.838135        0.763220
  2014         110+            0.530035        0.617999        0.538553
  2015           0             0.005378        0.006395        0.005898
  2015           1             0.000349        0.000450        0.000401
  2015           2             0.000228        0.000277        0.000253
  2015           3             0.000163        0.000227        0.000196
  2015           4             0.000127        0.000166        0.000147
  2015           5             0.000113        0.000157        0.000136
  2015           6             0.000118        0.000137        0.000128
  2015           7             0.000102        0.000114        0.000108
  2015           8             0.000096        0.000126        0.000111
  2015           9             0.000083        0.000125        0.000104
  2015          10             0.000083        0.000130        0.000107
  2015          11             0.000098        0.000127        0.000113
  2015          12             0.000112        0.000140        0.000126
  2015          13             0.000145        0.000188        0.000167
  2015          14             0.000172        0.000257        0.000215
  2015          15             0.000179        0.000336        0.000259
  2015          16             0.000236        0.000461        0.000351
  2015          17             0.000278        0.000657        0.000472
  2015          18             0.000360        0.000853        0.000613
  2015          19             0.000401        0.001021        0.000719
  2015          20             0.000409        0.001120        0.000774
  2015          21             0.000461        0.001252        0.000868
  2015          22             0.000465        0.001345        0.000918
  2015          23             0.000482        0.001367        0.000936
  2015          24             0.000515        0.001424        0.000980
  2015          25             0.000559        0.001451        0.001014
  2015          26             0.000563        0.001422        0.001000
  2015          27             0.000609        0.001516        0.001070
  2015          28             0.000645        0.001517        0.001087
  2015          29             0.000678        0.001634        0.001162
  2015          30             0.000740        0.001586        0.001167
  2015          31             0.000769        0.001653        0.001214
  2015          32             0.000857        0.001719        0.001290
  2015          33             0.000894        0.001767        0.001332
  2015          34             0.000925        0.001827        0.001377
  2015          35             0.000966        0.001877        0.001422
  2015          36             0.001084        0.001901        0.001493
  2015          37             0.001099        0.002010        0.001554
  2015          38             0.001195        0.002048        0.001620
  2015          39             0.001190        0.002138        0.001662
  2015          40             0.001319        0.002190        0.001753
  2015          41             0.001457        0.002366        0.001908
  2015          42             0.001600        0.002527        0.002059
  2015          43             0.001696        0.002674        0.002180
  2015          44             0.001872        0.002943        0.002403
  2015          45             0.002031        0.003114        0.002569
  2015          46             0.002210        0.003436        0.002818
  2015          47             0.002392        0.003690        0.003035
  2015          48             0.002680        0.004059        0.003362
  2015          49             0.002894        0.004578        0.003726
  2015          50             0.003202        0.005020        0.004099
  2015          51             0.003476        0.005567        0.004505
  2015          52             0.003846        0.006037        0.004921
  2015          53             0.004164        0.006649        0.005381
  2015          54             0.004441        0.007270        0.005825
  2015          55             0.004774        0.007841        0.006273
  2015          56             0.005222        0.008452        0.006796
  2015          57             0.005628        0.009313        0.007418
  2015          58             0.006035        0.009927        0.007920
  2015          59             0.006353        0.010684        0.008444
  2015          60             0.006708        0.011473        0.009000
  2015          61             0.007258        0.012343        0.009694
  2015          62             0.007913        0.013300        0.010486
  2015          63             0.008506        0.014610        0.011413
  2015          64             0.009024        0.015011        0.011868
  2015          65             0.009719        0.015997        0.012696
  2015          66             0.010586        0.017003        0.013624
  2015          67             0.011658        0.018158        0.014732
  2015          68             0.012558        0.019343        0.015759
  2015          69             0.013977        0.021236        0.017384
  2015          70             0.015295        0.022806        0.018798
  2015          71             0.017005        0.025640        0.021010
  2015          72             0.018976        0.027596        0.022952
  2015          73             0.020555        0.030172        0.024958
  2015          74             0.022114        0.032459        0.026811
  2015          75             0.024810        0.035759        0.029750
  2015          76             0.027159        0.038971        0.032459
  2015          77             0.030466        0.042947        0.036015
  2015          78             0.033338        0.046850        0.039276
  2015          79             0.037498        0.051592        0.043616
  2015          80             0.041993        0.057732        0.048732
  2015          81             0.045977        0.064385        0.053748
  2015          82             0.052389        0.070489        0.059907
  2015          83             0.058467        0.078484        0.066629
  2015          84             0.065169        0.087654        0.074150
  2015          85             0.073256        0.096464        0.082323
  2015          86             0.080239        0.103316        0.089122
  2015          87             0.090801        0.115306        0.100061
  2015          88             0.103108        0.129266        0.112667
  2015          89             0.116283        0.145216        0.126424
  2015          90             0.133452        0.165125        0.144071
  2015          91             0.149832        0.186019        0.161502
  2015          92             0.168257        0.209482        0.180990
  2015          93             0.190279        0.236305        0.203830
  2015          94             0.209248        0.261220        0.223759
  2015          95             0.241705        0.298836        0.256693
  2015          96             0.258052        0.315614        0.272152
  2015          97             0.288214        0.354726        0.303342
  2015          98             0.322587        0.384385        0.335641
  2015          99             0.346842        0.425540        0.362210
  2015         100             0.379394        0.471398        0.395726
  2015         101             0.415764        0.509433        0.430631
  2015         102             0.448373        0.499593        0.455861
  2015         103             0.462454        0.578438        0.477680
  2015         104             0.505711        0.602428        0.517392
  2015         105             0.569399        0.541042        0.566135
  2015         106             0.592045        0.599774        0.592861
  2015         107             0.609630        0.701296        0.618151
  2015         108             0.591428        0.543781        0.587114
  2015         109             0.594513        0.742574        0.608332
  2015         110+            0.726172        0.519481        0.707408
  2016           0             0.005333        0.006371        0.005864
  2016           1             0.000356        0.000428        0.000392
  2016           2             0.000243        0.000280        0.000262
  2016           3             0.000166        0.000229        0.000198
  2016           4             0.000153        0.000168        0.000160
  2016           5             0.000130        0.000141        0.000136
  2016           6             0.000105        0.000137        0.000121
  2016           7             0.000121        0.000131        0.000126
  2016           8             0.000096        0.000136        0.000116
  2016           9             0.000106        0.000115        0.000111
  2016          10             0.000093        0.000131        0.000112
  2016          11             0.000112        0.000132        0.000122
  2016          12             0.000109        0.000149        0.000129
  2016          13             0.000128        0.000184        0.000157
  2016          14             0.000176        0.000243        0.000210
  2016          15             0.000194        0.000360        0.000279
  2016          16             0.000245        0.000496        0.000373
  2016          17             0.000297        0.000669        0.000487
  2016          18             0.000376        0.000946        0.000667
  2016          19             0.000388        0.001098        0.000751
  2016          20             0.000431        0.001186        0.000818
  2016          21             0.000485        0.001402        0.000956
  2016          22             0.000511        0.001430        0.000983
  2016          23             0.000540        0.001504        0.001036
  2016          24             0.000539        0.001566        0.001066
  2016          25             0.000596        0.001623        0.001121
  2016          26             0.000638        0.001578        0.001117
  2016          27             0.000681        0.001687        0.001193
  2016          28             0.000713        0.001778        0.001254
  2016          29             0.000733        0.001719        0.001233
  2016          30             0.000793        0.001773        0.001290
  2016          31             0.000876        0.001806        0.001346
  2016          32             0.000923        0.001910        0.001420
  2016          33             0.000936        0.001933        0.001437
  2016          34             0.001008        0.002026        0.001518
  2016          35             0.001071        0.002057        0.001565
  2016          36             0.001149        0.002125        0.001638
  2016          37             0.001176        0.002194        0.001685
  2016          38             0.001296        0.002282        0.001787
  2016          39             0.001320        0.002345        0.001830
  2016          40             0.001400        0.002373        0.001884
  2016          41             0.001449        0.002517        0.001980
  2016          42             0.001611        0.002580        0.002092
  2016          43             0.001754        0.002923        0.002333
  2016          44             0.001885        0.003084        0.002479
  2016          45             0.002087        0.003238        0.002657
  2016          46             0.002251        0.003526        0.002884
  2016          47             0.002342        0.003765        0.003047
  2016          48             0.002637        0.004189        0.003405
  2016          49             0.002955        0.004546        0.003741
  2016          50             0.003193        0.005010        0.004090
  2016          51             0.003488        0.005418        0.004439
  2016          52             0.003793        0.006099        0.004926
  2016          53             0.004187        0.006625        0.005381
  2016          54             0.004503        0.007289        0.005865
  2016          55             0.004870        0.007898        0.006348
  2016          56             0.005242        0.008432        0.006798
  2016          57             0.005609        0.009268        0.007389
  2016          58             0.006021        0.009967        0.007933
  2016          59             0.006493        0.010871        0.008608
  2016          60             0.006939        0.011480        0.009125
  2016          61             0.007261        0.012553        0.009800
  2016          62             0.007979        0.013331        0.010535
  2016          63             0.008506        0.014200        0.011217
  2016          64             0.009203        0.015400        0.012145
  2016          65             0.009732        0.016156        0.012772
  2016          66             0.010444        0.016925        0.013506
  2016          67             0.011541        0.018030        0.014602
  2016          68             0.012586        0.019526        0.015856
  2016          69             0.013712        0.021051        0.017161
  2016          70             0.015020        0.022546        0.018537
  2016          71             0.016397        0.024810        0.020302
  2016          72             0.018455        0.027355        0.022564
  2016          73             0.020424        0.029764        0.024711
  2016          74             0.022359        0.032584        0.027016
  2016          75             0.024474        0.035608        0.029499
  2016          76             0.026445        0.038533        0.031865
  2016          77             0.029782        0.042224        0.035327
  2016          78             0.033008        0.045890        0.038692
  2016          79             0.036591        0.050972        0.042860
  2016          80             0.041212        0.056412        0.047752
  2016          81             0.045707        0.062278        0.052733
  2016          82             0.051181        0.068632        0.058468
  2016          83             0.056462        0.075801        0.064398
  2016          84             0.063393        0.085343        0.072227
  2016          85             0.072014        0.094136        0.080725
  2016          86             0.079897        0.105465        0.089736
  2016          87             0.087885        0.112247        0.097123
  2016          88             0.098818        0.122409        0.107599
  2016          89             0.111998        0.140247        0.122148
  2016          90             0.126943        0.158100        0.137652
  2016          91             0.144519        0.178155        0.155550
  2016          92             0.161223        0.199524        0.173262
  2016          93             0.180581        0.224213        0.193663
  2016          94             0.202334        0.248196        0.215399
  2016          95             0.223649        0.273711        0.237116
  2016          96             0.256886        0.313465        0.271155
  2016          97             0.274995        0.327341        0.287221
  2016          98             0.307167        0.376420        0.322193
  2016          99             0.332946        0.401310        0.346586
  2016         100             0.363889        0.432703        0.376471
  2016         101             0.395756        0.461461        0.406640
  2016         102             0.441520        0.524254        0.453924
  2016         103             0.460270        0.551438        0.472622
  2016         104             0.507328        0.604310        0.518940
  2016         105             0.530363        0.572504        0.535273
  2016         106             0.533198        0.705294        0.552455
  2016         107             0.626687        0.548135        0.618846
  2016         108             0.613467        0.640854        0.615989
  2016         109             0.733210        0.455235        0.707297
  2016         110+            0.767217        0.705882        0.760887
  2017           0             0.005192        0.006267        0.005742
  2017           1             0.000340        0.000426        0.000384
  2017           2             0.000207        0.000284        0.000246
  2017           3             0.000159        0.000225        0.000193
  2017           4             0.000140        0.000159        0.000149
  2017           5             0.000108        0.000147        0.000128
  2017           6             0.000108        0.000117        0.000113
  2017           7             0.000111        0.000130        0.000121
  2017           8             0.000103        0.000119        0.000112
  2017           9             0.000101        0.000114        0.000108
  2017          10             0.000098        0.000137        0.000118
  2017          11             0.000107        0.000143        0.000126
  2017          12             0.000107        0.000181        0.000145
  2017          13             0.000135        0.000203        0.000169
  2017          14             0.000167        0.000267        0.000218
  2017          15             0.000209        0.000378        0.000295
  2017          16             0.000247        0.000543        0.000399
  2017          17             0.000265        0.000648        0.000461
  2017          18             0.000359        0.000930        0.000651
  2017          19             0.000389        0.001131        0.000768
  2017          20             0.000434        0.001206        0.000829
  2017          21             0.000490        0.001299        0.000904
  2017          22             0.000507        0.001379        0.000955
  2017          23             0.000552        0.001469        0.001023
  2017          24             0.000565        0.001551        0.001072
  2017          25             0.000618        0.001604        0.001123
  2017          26             0.000606        0.001688        0.001158
  2017          27             0.000714        0.001719        0.001226
  2017          28             0.000769        0.001780        0.001283
  2017          29             0.000750        0.001811        0.001288
  2017          30             0.000821        0.001802        0.001318
  2017          31             0.000876        0.001896        0.001392
  2017          32             0.000928        0.001989        0.001463
  2017          33             0.001008        0.002044        0.001529
  2017          34             0.001050        0.002102        0.001578
  2017          35             0.001097        0.002141        0.001620
  2017          36             0.001136        0.002212        0.001674
  2017          37             0.001239        0.002289        0.001765
  2017          38             0.001211        0.002323        0.001767
  2017          39             0.001375        0.002442        0.001907
  2017          40             0.001447        0.002558        0.002000
  2017          41             0.001509        0.002603        0.002053
  2017          42             0.001657        0.002679        0.002165
  2017          43             0.001763        0.002847        0.002301
  2017          44             0.001829        0.003010        0.002413
  2017          45             0.002017        0.003413        0.002708
  2017          46             0.002231        0.003595        0.002906
  2017          47             0.002435        0.003908        0.003165
  2017          48             0.002585        0.004088        0.003330
  2017          49             0.002838        0.004487        0.003654
  2017          50             0.003153        0.004959        0.004044
  2017          51             0.003435        0.005536        0.004471
  2017          52             0.003725        0.005920        0.004805
  2017          53             0.004028        0.006591        0.005285
  2017          54             0.004417        0.007190        0.005773
  2017          55             0.004854        0.007896        0.006339
  2017          56             0.005185        0.008440        0.006771
  2017          57             0.005701        0.009200        0.007404
  2017          58             0.006039        0.009848        0.007887
  2017          59             0.006499        0.010805        0.008581
  2017          60             0.007023        0.011645        0.009250
  2017          61             0.007460        0.012351        0.009808
  2017          62             0.007880        0.013252        0.010449
  2017          63             0.008538        0.014391        0.011325
  2017          64             0.009202        0.015392        0.012138
  2017          65             0.009934        0.016370        0.012978
  2017          66             0.010439        0.017066        0.013564
  2017          67             0.011287        0.018279        0.014578
  2017          68             0.012564        0.019373        0.015765
  2017          69             0.013869        0.021025        0.017228
  2017          70             0.015028        0.022566        0.018557
  2017          71             0.016348        0.024740        0.020253
  2017          72             0.018259        0.026610        0.022117
  2017          73             0.020267        0.029753        0.024624
  2017          74             0.022390        0.032692        0.027093
  2017          75             0.024622        0.035163        0.029395
  2017          76             0.026777        0.038269        0.031932
  2017          77             0.029578        0.042174        0.035188
  2017          78             0.033104        0.046193        0.038895
  2017          79             0.036841        0.051562        0.043285
  2017          80             0.041025        0.056395        0.047667
  2017          81             0.045454        0.062386        0.052669
  2017          82             0.051357        0.069827        0.059105
  2017          83             0.057327        0.077489        0.065646
  2017          84             0.064446        0.085840        0.073112
  2017          85             0.071452        0.095474        0.080984
  2017          86             0.080527        0.106673        0.090669
  2017          87             0.090870        0.118402        0.101295
  2017          88             0.098797        0.125596        0.108804
  2017          89             0.109882        0.136359        0.119582
  2017          90             0.127050        0.154127        0.136604
  2017          91             0.143354        0.171472        0.152830
  2017          92             0.162155        0.198253        0.173724
  2017          93             0.179702        0.217779        0.191349
  2017          94             0.202882        0.243243        0.214624
  2017          95             0.227856        0.272877        0.240251
  2017          96             0.249270        0.299239        0.262235
  2017          97             0.285198        0.339231        0.298266
  2017          98             0.303486        0.356897        0.315411
  2017          99             0.334955        0.403607        0.349058
  2017         100             0.367590        0.420516        0.377602
  2017         101             0.397879        0.467379        0.409841
  2017         102             0.424928        0.527700        0.441006
  2017         103             0.459421        0.548925        0.471864
  2017         104             0.502232        0.519402        0.504379
  2017         105             0.557437        0.563549        0.558143
  2017         106             0.534212        0.555844        0.536622
  2017         107             0.589938        0.627874        0.594021
  2017         108             0.672716        0.593027        0.664594
  2017         109             0.585458        0.504323        0.577430
  2017         110+            0.753802        0.742390        0.752597
  2018           0             0.005016        0.006150        0.005596
  2018           1             0.000324        0.000417        0.000372
  2018           2             0.000224        0.000300        0.000263
  2018           3             0.000148        0.000221        0.000185
  2018           4             0.000124        0.000168        0.000147
  2018           5             0.000117        0.000143        0.000131
  2018           6             0.000108        0.000121        0.000115
  2018           7             0.000089        0.000117        0.000104
  2018           8             0.000112        0.000114        0.000113
  2018           9             0.000103        0.000127        0.000115
  2018          10             0.000109        0.000117        0.000113
  2018          11             0.000120        0.000115        0.000118
  2018          12             0.000124        0.000159        0.000142
  2018          13             0.000139        0.000185        0.000163
  2018          14             0.000158        0.000269        0.000214
  2018          15             0.000196        0.000374        0.000287
  2018          16             0.000232        0.000483        0.000360
  2018          17             0.000286        0.000662        0.000478
  2018          18             0.000349        0.000901        0.000631
  2018          19             0.000387        0.000993        0.000697
  2018          20             0.000427        0.001093        0.000768
  2018          21             0.000451        0.001266        0.000868
  2018          22             0.000479        0.001332        0.000916
  2018          23             0.000515        0.001385        0.000961
  2018          24             0.000542        0.001460        0.001013
  2018          25             0.000579        0.001500        0.001051
  2018          26             0.000634        0.001564        0.001110
  2018          27             0.000675        0.001690        0.001192
  2018          28             0.000720        0.001712        0.001224
  2018          29             0.000793        0.001726        0.001267
  2018          30             0.000858        0.001841        0.001357
  2018          31             0.000856        0.001826        0.001347
  2018          32             0.000942        0.001884        0.001419
  2018          33             0.000976        0.001945        0.001465
  2018          34             0.001008        0.002005        0.001509
  2018          35             0.001100        0.002147        0.001625
  2018          36             0.001153        0.002153        0.001653
  2018          37             0.001191        0.002246        0.001719
  2018          38             0.001263        0.002383        0.001823
  2018          39             0.001391        0.002467        0.001929
  2018          40             0.001422        0.002521        0.001969
  2018          41             0.001491        0.002626        0.002055
  2018          42             0.001581        0.002685        0.002130
  2018          43             0.001726        0.002811        0.002265
  2018          44             0.001819        0.003096        0.002452
  2018          45             0.002030        0.003330        0.002673
  2018          46             0.002247        0.003643        0.002937
  2018          47             0.002333        0.003835        0.003076
  2018          48             0.002537        0.004129        0.003326
  2018          49             0.002725        0.004515        0.003611
  2018          50             0.003014        0.004894        0.003943
  2018          51             0.003384        0.005315        0.004336
  2018          52             0.003617        0.005884        0.004733
  2018          53             0.003920        0.006424        0.005150
  2018          54             0.004345        0.007112        0.005700
  2018          55             0.004708        0.007805        0.006221
  2018          56             0.005201        0.008507        0.006811
  2018          57             0.005550        0.009214        0.007332
  2018          58             0.005980        0.009925        0.007896
  2018          59             0.006402        0.010661        0.008464
  2018          60             0.006892        0.011487        0.009108
  2018          61             0.007460        0.012489        0.009876
  2018          62             0.007902        0.013426        0.010546
  2018          63             0.008518        0.014524        0.011382
  2018          64             0.009004        0.015347        0.012014
  2018          65             0.009783        0.016397        0.012909
  2018          66             0.010504        0.017619        0.013857
  2018          67             0.011288        0.018395        0.014627
  2018          68             0.012164        0.019374        0.015545
  2018          69             0.013292        0.021101        0.016948
  2018          70             0.014866        0.022690        0.018524
  2018          71             0.016263        0.024483        0.020095
  2018          72             0.017966        0.026712        0.022016
  2018          73             0.019631        0.028940        0.023911
  2018          74             0.022197        0.032270        0.026799
  2018          75             0.024549        0.035454        0.029499
  2018          76             0.026834        0.038584        0.032122
  2018          77             0.029269        0.042236        0.035047
  2018          78             0.032369        0.045372        0.038119
  2018          79             0.036036        0.050494        0.042382
  2018          80             0.040376        0.055940        0.047130
  2018          81             0.045052        0.061361        0.052033
  2018          82             0.050652        0.068433        0.058149
  2018          83             0.056756        0.075489        0.064522
  2018          84             0.063178        0.084615        0.071910
  2018          85             0.071041        0.093954        0.080195
  2018          86             0.079530        0.104895        0.089446
  2018          87             0.089421        0.115899        0.099530
  2018          88             0.101359        0.130486        0.112207
  2018          89             0.110588        0.136075        0.119949
  2018          90             0.123312        0.146357        0.131625
  2018          91             0.140141        0.164875        0.148720
  2018          92             0.155598        0.183709        0.164889
  2018          93             0.174739        0.209359        0.185576
  2018          94             0.196254        0.231320        0.206707
  2018          95             0.220705        0.257746        0.231179
  2018          96             0.243459        0.288749        0.255543
  2018          97             0.270902        0.315588        0.282074
  2018          98             0.302582        0.352693        0.314245
  2018          99             0.319141        0.364326        0.328785
  2018         100             0.354279        0.404023        0.364077
  2018         101             0.380069        0.431930        0.389376
  2018         102             0.422138        0.443302        0.425606
  2018         103             0.444399        0.502568        0.453063
  2018         104             0.481476        0.532092        0.488158
  2018         105             0.498724        0.500345        0.498924
  2018         106             0.544425        0.596106        0.550268
  2018         107             0.538010        0.620567        0.546803
  2018         108             0.603530        0.577595        0.600760
  2018         109             0.583221        0.705128        0.595956
  2018         110+            0.522614        0.562984        0.526642

